OpenMP Fortran and C programs for solving the time-dependent Gross-Pitaevskii equation in an anisotropic trap

We present new version of previously published Fortran and C programs for solving the Gross-Pitaevskii equation for a Bose-Einstein condensate with contact interaction in one, two and three spatial dimensions in imaginary and real time, yielding both stationary and non-stationary solutions. To reduce the execution time on multicore processors, new versions of parallelized programs are developed using Open Multi-Processing (OpenMP) interface. The input in the previous versions of programs was the mathematical quantity nonlinearity for dimensionless form of Gross-Pitaevskii equation, whereas in the present programs the inputs are quantities of experimental interest, such as, number of atoms, scattering length, oscillator length for the trap, etc. New output files for some integrated one- and two-dimensional densities of experimental interest are given. We also present speedup test results for the new programs.

==> BEC-GP-OMP/c_programs/output/imag1d/imag1d-den.txt <==
-1.000000e+01 0.000000e+00
-9.997500e+00 3.433026e-32
-9.995000e+00 1.373889e-31
-9.992500e+00 3.093797e-31
-9.990000e+00 5.506425e-31
-9.987500e+00 8.616541e-31
-9.985000e+00 1.243028e-30
-9.982500e+00 1.695517e-30
-9.980000e+00 2.220013e-30
-9.977500e+00 2.817549e-30
-9.975000e+00 3.489301e-30
-9.972500e+00 4.236590e-30
-9.970000e+00 5.060884e-30
-9.967500e+00 5.963803e-30
-9.965000e+00 6.947117e-30
-9.962500e+00 8.012755e-30
-9.960000e+00 9.162805e-30
-9.957500e+00 1.039952e-29
-9.955000e+00 1.172531e-29
-9.952500e+00 1.314278e-29
-9.950000e+00 1.465468e-29
-9.947500e+00 1.626398e-29
-9.945000e+00 1.797381e-29
-9.942500e+00 1.978751e-29
-9.940000e+00 2.170859e-29
-9.937500e+00 2.374081e-29
-9.935000e+00 2.588811e-29
-9.932500e+00 2.815466e-29
-9.930000e+00 3.054486e-29
-9.927500e+00 3.306336e-29
-9.925000e+00 3.571502e-29
-9.922500e+00 3.850500e-29
-9.920000e+00 4.143868e-29
-9.917500e+00 4.452173e-29
-9.915000e+00 4.776013e-29
-9.912500e+00 5.116012e-29
-9.910000e+00 5.472827e-29
-9.907500e+00 5.847144e-29
-9.905000e+00 6.239687e-29
-9.902500e+00 6.651209e-29
-9.900000e+00 7.082504e-29
-9.897500e+00 7.534400e-29
-9.895000e+00 8.007766e-29
-9.892500e+00 8.503511e-29
-9.890000e+00 9.022585e-29
-9.887500e+00 9.565984e-29
-9.885000e+00 1.013475e-28
-9.882500e+00 1.072997e-28
-9.880000e+00 1.135278e-28
-9.877500e+00 1.200438e-28
-9.875000e+00 1.268600e-28
-9.872500e+00 1.339895e-28
-9.870000e+00 1.414460e-28
-9.867500e+00 1.492435e-28
-9.865000e+00 1.573971e-28
-9.862500e+00 1.659221e-28
-9.860000e+00 1.748348e-28
-9.857500e+00 1.841522e-28
-9.855000e+00 1.938919e-28
-9.852500e+00 2.040724e-28
-9.850000e+00 2.147131e-28
-9.847500e+00 2.258341e-28
-9.845000e+00 2.374565e-28
-9.842500e+00 2.496023e-28
-9.840000e+00 2.622945e-28
-9.837500e+00 2.755570e-28
-9.835000e+00 2.894150e-28
-9.832500e+00 3.038945e-28
-9.830000e+00 3.190230e-28
-9.827500e+00 3.348288e-28
-9.825000e+00 3.513419e-28
-9.822500e+00 3.685932e-28
-9.820000e+00 3.866153e-28
-9.817500e+00 4.054421e-28
-9.815000e+00 4.251088e-28
-9.812500e+00 4.456525e-28
-9.810000e+00 4.671116e-28
-9.807500e+00 4.895265e-28
-9.805000e+00 5.129391e-28
-9.802500e+00 5.373933e-28
-9.800000e+00 5.629348e-28
-9.797500e+00 5.896114e-28
-9.795000e+00 6.174730e-28
-9.792500e+00 6.465715e-28
-9.790000e+00 6.769613e-28
-9.787500e+00 7.086991e-28
-9.785000e+00 7.418440e-28
-9.782500e+00 7.764578e-28
-9.780000e+00 8.126048e-28
-9.777500e+00 8.503523e-28
-9.775000e+00 8.897705e-28
-9.772500e+00 9.309327e-28
-9.770000e+00 9.739151e-28
-9.767500e+00 1.018798e-27
-9.765000e+00 1.065663e-27
-9.762500e+00 1.114599e-27
-9.760000e+00 1.165695e-27
-9.757500e+00 1.219047e-27
-9.755000e+00 1.274753e-27
-9.752500e+00 1.332915e-27
-9.750000e+00 1.393641e-27
-9.747500e+00 1.457044e-27
-9.745000e+00 1.523239e-27
-9.742500e+00 1.592350e-27
-9.740000e+00 1.664503e-27
-9.737500e+00 1.739831e-27
-9.735000e+00 1.818473e-27
-9.732500e+00 1.900573e-27
-9.730000e+00 1.986282e-27
-9.727500e+00 2.075757e-27
-9.725000e+00 2.169163e-27
-9.722500e+00 2.266670e-27
-9.720000e+00 2.368457e-27
-9.717500e+00 2.474711e-27
-9.715000e+00 2.585625e-27
-9.712500e+00 2.701404e-27
-9.710000e+00 2.822257e-27
-9.707500e+00 2.948405e-27
-9.705000e+00 3.080080e-27
-9.702500e+00 3.217520e-27
-9.700000e+00 3.360977e-27
-9.697500e+00 3.510711e-27
-9.695000e+00 3.666995e-27
-9.692500e+00 3.830112e-27
-9.690000e+00 4.000360e-27
-9.687500e+00 4.178048e-27
-9.685000e+00 4.363498e-27
-9.682500e+00 4.557045e-27
-9.680000e+00 4.759042e-27
-9.677500e+00 4.969853e-27
-9.675000e+00 5.189860e-27
-9.672500e+00 5.419462e-27
-9.670000e+00 5.659072e-27
-9.667500e+00 5.909124e-27
-9.665000e+00 6.170069e-27
-9.662500e+00 6.442378e-27
-9.660000e+00 6.726541e-27
-9.657500e+00 7.023070e-27
-9.655000e+00 7.332499e-27
-9.652500e+00 7.655385e-27
-9.650000e+00 7.992308e-27
-9.647500e+00 8.343873e-27
-9.645000e+00 8.710711e-27
-9.642500e+00 9.093480e-27
-9.640000e+00 9.492867e-27
-9.637500e+00 9.909587e-27
-9.635000e+00 1.034439e-26
-9.632500e+00 1.079804e-26
-9.630000e+00 1.127137e-26
-9.627500e+00 1.176520e-26
-9.625000e+00 1.228044e-26
-9.622500e+00 1.281798e-26
-9.620000e+00 1.337880e-26
-9.617500e+00 1.396390e-26
-9.615000e+00 1.457430e-26
-9.612500e+00 1.521111e-26
-9.610000e+00 1.587545e-26
-9.607500e+00 1.656850e-26
-9.605000e+00 1.729150e-26
-9.602500e+00 1.804572e-26
-9.600000e+00 1.883251e-26
-9.597500e+00 1.965326e-26
-9.595000e+00 2.050941e-26
-9.592500e+00 2.140250e-26
-9.590000e+00 2.233409e-26
-9.587500e+00 2.330584e-26
-9.585000e+00 2.431946e-26
-9.582500e+00 2.537673e-26
-9.580000e+00 2.647953e-26
-9.577500e+00 2.762980e-26
-9.575000e+00 2.882955e-26
-9.572500e+00 3.008092e-26
-9.570000e+00 3.138609e-26
-9.567500e+00 3.274736e-26
-9.565000e+00 3.416712e-26
-9.562500e+00 3.564787e-26
-9.560000e+00 3.719219e-26
-9.557500e+00 3.880281e-26
-9.555000e+00 4.048253e-26
-9.552500e+00 4.223431e-26
-9.550000e+00 4.406120e-26
-9.547500e+00 4.596639e-26
-9.545000e+00 4.795323e-26
-9.542500e+00 5.002517e-26
-9.540000e+00 5.218583e-26
-9.537500e+00 5.443898e-26
-9.535000e+00 5.678854e-26
-9.532500e+00 5.923861e-26
-9.530000e+00 6.179344e-26
-9.527500e+00 6.445747e-26
-9.525000e+00 6.723535e-26
-9.522500e+00 7.013188e-26
-9.520000e+00 7.315210e-26
-9.517500e+00 7.630124e-26
-9.515000e+00 7.958476e-26
-9.512500e+00 8.300835e-26
-9.510000e+00 8.657792e-26
-9.507500e+00 9.029965e-26
-9.505000e+00 9.417997e-26
-9.502500e+00 9.822559e-26
-9.500000e+00 1.024435e-25
-9.497500e+00 1.068409e-25
-9.495000e+00 1.114255e-25
-9.492500e+00 1.162050e-25
-9.490000e+00 1.211878e-25
-9.487500e+00 1.263824e-25
-9.485000e+00 1.317978e-25
-9.482500e+00 1.374432e-25
-9.480000e+00 1.433283e-25
-9.477500e+00 1.494632e-25
-9.475000e+00 1.558585e-25
-9.472500e+00 1.625250e-25
-9.470000e+00 1.694743e-25
-9.467500e+00 1.767181e-25
-9.465000e+00 1.842688e-25
-9.462500e+00 1.921394e-25
-9.460000e+00 2.003433e-25
-9.457500e+00 2.088944e-25
-9.455000e+00 2.178074e-25
-9.452500e+00 2.270974e-25
-9.450000e+00 2.367802e-25
-9.447500e+00 2.468723e-25
-9.445000e+00 2.573909e-25
-9.442500e+00 2.683538e-25
-9.440000e+00 2.797796e-25
-9.437500e+00 2.916877e-25
-9.435000e+00 3.040983e-25
-9.432500e+00 3.170323e-25
-9.430000e+00 3.305117e-25
-9.427500e+00 3.445594e-25
-9.425000e+00 3.591989e-25
-9.422500e+00 3.744550e-25
-9.420000e+00 3.903536e-25
-9.417500e+00 4.069213e-25
-9.415000e+00 4.241862e-25
-9.412500e+00 4.421773e-25
-9.410000e+00 4.609248e-25
-9.407500e+00 4.804604e-25
-9.405000e+00 5.008167e-25
-9.402500e+00 5.220281e-25
-9.400000e+00 5.441302e-25
-9.397500e+00 5.671599e-25
-9.395000e+00 5.911558e-25
-9.392500e+00 6.161583e-25
-9.390000e+00 6.422090e-25
-9.387500e+00 6.693516e-25
-9.385000e+00 6.976314e-25
-9.382500e+00 7.270957e-25
-9.380000e+00 7.577936e-25
-9.377500e+00 7.897764e-25
-9.375000e+00 8.230972e-25
-9.372500e+00 8.578117e-25
-9.370000e+00 8.939775e-25
-9.367500e+00 9.316549e-25
-9.365000e+00 9.709064e-25
-9.362500e+00 1.011797e-24
-9.360000e+00 1.054395e-24
-9.357500e+00 1.098771e-24
-9.355000e+00 1.144998e-24
-9.352500e+00 1.193153e-24
-9.350000e+00 1.243315e-24
-9.347500e+00 1.295568e-24
-9.345000e+00 1.349998e-24
-9.342500e+00 1.406695e-24
-9.340000e+00 1.465752e-24
-9.337500e+00 1.527267e-24
-9.335000e+00 1.591340e-24
-9.332500e+00 1.658078e-24
-9.330000e+00 1.727591e-24
-9.327500e+00 1.799992e-24
-9.325000e+00 1.875401e-24
-9.322500e+00 1.953941e-24
-9.320000e+00 2.035741e-24
-9.317500e+00 2.120936e-24
-9.315000e+00 2.209664e-24
-9.312500e+00 2.302072e-24
-9.310000e+00 2.398311e-24
-9.307500e+00 2.498537e-24
-9.305000e+00 2.602914e-24
-9.302500e+00 2.711614e-24
-9.300000e+00 2.824812e-24
-9.297500e+00 2.942695e-24
-9.295000e+00 3.065453e-24
-9.292500e+00 3.193287e-24
-9.290000e+00 3.326404e-24
-9.287500e+00 3.465022e-24
-9.285000e+00 3.609364e-24
-9.282500e+00 3.759666e-24
-9.280000e+00 3.916172e-24
-9.277500e+00 4.079134e-24
-9.275000e+00 4.248817e-24
-9.272500e+00 4.425496e-24
-9.270000e+00 4.609456e-24
-9.267500e+00 4.800995e-24
-9.265000e+00 5.000421e-24
-9.262500e+00 5.208058e-24
-9.260000e+00 5.424239e-24
-9.257500e+00 5.649314e-24
-9.255000e+00 5.883644e-24
-9.252500e+00 6.127607e-24
-9.250000e+00 6.381595e-24
-9.247500e+00 6.646016e-24
-9.245000e+00 6.921295e-24
-9.242500e+00 7.207874e-24
-9.240000e+00 7.506212e-24
-9.237500e+00 7.816787e-24
-9.235000e+00 8.140097e-24
-9.232500e+00 8.476658e-24
-9.230000e+00 8.827010e-24
-9.227500e+00 9.191711e-24
-9.225000e+00 9.571344e-24
-9.222500e+00 9.966515e-24
-9.220000e+00 1.037785e-23
-9.217500e+00 1.080601e-23
-9.215000e+00 1.125168e-23
-9.212500e+00 1.171556e-23
-9.210000e+00 1.219839e-23
-9.207500e+00 1.270094e-23
-9.205000e+00 1.322401e-23
-9.202500e+00 1.376842e-23
-9.200000e+00 1.433504e-23
-9.197500e+00 1.492476e-23
-9.195000e+00 1.553852e-23
-9.192500e+00 1.617730e-23
-9.190000e+00 1.684209e-23
-9.187500e+00 1.753395e-23
-9.185000e+00 1.825398e-23
-9.182500e+00 1.900330e-23
-9.180000e+00 1.978310e-23
-9.177500e+00 2.059460e-23
-9.175000e+00 2.143909e-23
-9.172500e+00 2.231789e-23
-9.170000e+00 2.323238e-23
-9.167500e+00 2.418399e-23
-9.165000e+00 2.517423e-23
-9.162500e+00 2.620464e-23
-9.160000e+00 2.727684e-23
-9.157500e+00 2.839250e-23
-9.155000e+00 2.955337e-23
-9.152500e+00 3.076127e-23
-9.150000e+00 3.201808e-23
-9.147500e+00 3.332577e-23
-9.145000e+00 3.468637e-23
-9.142500e+00 3.610200e-23
-9.140000e+00 3.757488e-23
-9.137500e+00 3.910728e-23
-9.135000e+00 4.070161e-23
-9.132500e+00 4.236032e-23
-9.130000e+00 4.408600e-23
-9.127500e+00 4.588133e-23
-9.125000e+00 4.774910e-23
-9.122500e+00 4.969218e-23
-9.120000e+00 5.171360e-23
-9.117500e+00 5.381648e-23
-9.115000e+00 5.600408e-23
-9.112500e+00 5.827976e-23
-9.110000e+00 6.064705e-23
-9.107500e+00 6.310960e-23
-9.105000e+00 6.567120e-23
-9.102500e+00 6.833580e-23
-9.100000e+00 7.110750e-23
-9.097500e+00 7.399056e-23
-9.095000e+00 7.698942e-23
-9.092500e+00 8.010868e-23
-9.090000e+00 8.335313e-23
-9.087500e+00 8.672774e-23
-9.085000e+00 9.023769e-23
-9.082500e+00 9.388834e-23
-9.080000e+00 9.768529e-23
-9.077500e+00 1.016343e-22
-9.075000e+00 1.057415e-22
-9.072500e+00 1.100131e-22
-9.070000e+00 1.144556e-22
-9.067500e+00 1.190758e-22
-9.065000e+00 1.238808e-22
-9.062500e+00 1.288778e-22
-9.060000e+00 1.340744e-22
-9.057500e+00 1.394786e-22
-9.055000e+00 1.450985e-22
-9.052500e+00 1.509427e-22
-9.050000e+00 1.570201e-22
-9.047500e+00 1.633398e-22
-9.045000e+00 1.699114e-22
-9.042500e+00 1.767450e-22
-9.040000e+00 1.838507e-22
-9.037500e+00 1.912393e-22
-9.035000e+00 1.989220e-22
-9.032500e+00 2.069105e-22
-9.030000e+00 2.152166e-22
-9.027500e+00 2.238530e-22
-9.025000e+00 2.328326e-22
-9.022500e+00 2.421690e-22
-9.020000e+00 2.518761e-22
-9.017500e+00 2.619686e-22
-9.015000e+00 2.724615e-22
-9.012500e+00 2.833707e-22
-9.010000e+00 2.947125e-22
-9.007500e+00 3.065039e-22
-9.005000e+00 3.187624e-22
-9.002500e+00 3.315065e-22
-9.000000e+00 3.447552e-22
-8.997500e+00 3.585281e-22
-8.995000e+00 3.728460e-22
-8.992500e+00 3.877301e-22
-8.990000e+00 4.032027e-22
-8.987500e+00 4.192866e-22
-8.985000e+00 4.360059e-22
-8.982500e+00 4.533854e-22
-8.980000e+00 4.714509e-22
-8.977500e+00 4.902292e-22
-8.975000e+00 5.097481e-22
-8.972500e+00 5.300366e-22
-8.970000e+00 5.511247e-22
-8.967500e+00 5.730436e-22
-8.965000e+00 5.958258e-22
-8.962500e+00 6.195047e-22
-8.960000e+00 6.441155e-22
-8.957500e+00 6.696943e-22
-8.955000e+00 6.962789e-22
-8.952500e+00 7.239085e-22
-8.950000e+00 7.526237e-22
-8.947500e+00 7.824666e-22
-8.945000e+00 8.134813e-22
-8.942500e+00 8.457131e-22
-8.940000e+00 8.792094e-22
-8.937500e+00 9.140192e-22
-8.935000e+00 9.501936e-22
-8.932500e+00 9.877856e-22
-8.930000e+00 1.026850e-21
-8.927500e+00 1.067444e-21
-8.925000e+00 1.109627e-21
-8.922500e+00 1.153460e-21
-8.920000e+00 1.199008e-21
-8.917500e+00 1.246336e-21
-8.915000e+00 1.295514e-21
-8.912500e+00 1.346612e-21
-8.910000e+00 1.399707e-21
-8.907500e+00 1.454873e-21
-8.905000e+00 1.512193e-21
-8.902500e+00 1.571748e-21
-8.900000e+00 1.633625e-21
-8.897500e+00 1.697913e-21
-8.895000e+00 1.764706e-21
-8.892500e+00 1.834101e-21
-8.890000e+00 1.906196e-21
-8.887500e+00 1.981098e-21
-8.885000e+00 2.058912e-21
-8.882500e+00 2.139753e-21
-8.880000e+00 2.223735e-21
-8.877500e+00 2.310981e-21
-8.875000e+00 2.401615e-21
-8.872500e+00 2.495767e-21
-8.870000e+00 2.593574e-21
-8.867500e+00 2.695174e-21
-8.865000e+00 2.800715e-21
-8.862500e+00 2.910346e-21
-8.860000e+00 3.024225e-21
-8.857500e+00 3.142515e-21
-8.855000e+00 3.265385e-21
-8.852500e+00 3.393010e-21
-8.850000e+00 3.525572e-21
-8.847500e+00 3.663261e-21
-8.845000e+00 3.806272e-21
-8.842500e+00 3.954810e-21
-8.840000e+00 4.109085e-21
-8.837500e+00 4.269316e-21
-8.835000e+00 4.435732e-21
-8.832500e+00 4.608568e-21
-8.830000e+00 4.788069e-21
-8.827500e+00 4.974491e-21
-8.825000e+00 5.168096e-21
-8.822500e+00 5.369158e-21
-8.820000e+00 5.577963e-21
-8.817500e+00 5.794804e-21
-8.815000e+00 6.019989e-21
-8.812500e+00 6.253833e-21
-8.810000e+00 6.496668e-21
-8.807500e+00 6.748834e-21
-8.805000e+00 7.010688e-21
-8.802500e+00 7.282596e-21
-8.800000e+00 7.564940e-21
-8.797500e+00 7.858118e-21
-8.795000e+00 8.162540e-21
-8.792500e+00 8.478633e-21
-8.790000e+00 8.806840e-21
-8.787500e+00 9.147619e-21
-8.785000e+00 9.501448e-21
-8.782500e+00 9.868820e-21
-8.780000e+00 1.025025e-20
-8.777500e+00 1.064627e-20
-8.775000e+00 1.105742e-20
-8.772500e+00 1.148429e-20
-8.770000e+00 1.192747e-20
-8.767500e+00 1.238757e-20
-8.765000e+00 1.286524e-20
-8.762500e+00 1.336113e-20
-8.760000e+00 1.387593e-20
-8.757500e+00 1.441036e-20
-8.755000e+00 1.496516e-20
-8.752500e+00 1.554109e-20
-8.750000e+00 1.613895e-20
-8.747500e+00 1.675957e-20
-8.745000e+00 1.740381e-20
-8.742500e+00 1.807255e-20
-8.740000e+00 1.876671e-20
-8.737500e+00 1.948725e-20
-8.735000e+00 2.023517e-20
-8.732500e+00 2.101149e-20
-8.730000e+00 2.181727e-20
-8.727500e+00 2.265363e-20
-8.725000e+00 2.352171e-20
-8.722500e+00 2.442271e-20
-8.720000e+00 2.535784e-20
-8.717500e+00 2.632841e-20
-8.715000e+00 2.733572e-20
-8.712500e+00 2.838117e-20
-8.710000e+00 2.946617e-20
-8.707500e+00 3.059220e-20
-8.705000e+00 3.176081e-20
-8.702500e+00 3.297358e-20
-8.700000e+00 3.423217e-20
-8.697500e+00 3.553827e-20
-8.695000e+00 3.689368e-20
-8.692500e+00 3.830023e-20
-8.690000e+00 3.975983e-20
-8.687500e+00 4.127445e-20
-8.685000e+00 4.284615e-20
-8.682500e+00 4.447705e-20
-8.680000e+00 4.616937e-20
-8.677500e+00 4.792538e-20
-8.675000e+00 4.974746e-20
-8.672500e+00 5.163806e-20
-8.670000e+00 5.359974e-20
-8.667500e+00 5.563513e-20
-8.665000e+00 5.774698e-20
-8.662500e+00 5.993812e-20
-8.660000e+00 6.221150e-20
-8.657500e+00 6.457018e-20
-8.655000e+00 6.701730e-20
-8.652500e+00 6.955616e-20
-8.650000e+00 7.219015e-20
-8.647500e+00 7.492280e-20
-8.645000e+00 7.775777e-20
-8.642500e+00 8.069883e-20
-8.640000e+00 8.374992e-20
-8.637500e+00 8.691510e-20
-8.635000e+00 9.019860e-20
-8.632500e+00 9.360478e-20
-8.630000e+00 9.713818e-20
-8.627500e+00 1.008035e-19
-8.625000e+00 1.046056e-19
-8.622500e+00 1.085495e-19
-8.620000e+00 1.126405e-19
-8.617500e+00 1.168840e-19
-8.615000e+00 1.212856e-19
-8.612500e+00 1.258511e-19
-8.610000e+00 1.305865e-19
-8.607500e+00 1.354982e-19
-8.605000e+00 1.405926e-19
-8.602500e+00 1.458764e-19
-8.600000e+00 1.513565e-19
-8.597500e+00 1.570403e-19
-8.595000e+00 1.629351e-19
-8.592500e+00 1.690488e-19
-8.590000e+00 1.753892e-19
-8.587500e+00 1.819649e-19
-8.585000e+00 1.887843e-19
-8.582500e+00 1.958565e-19
-8.580000e+00 2.031906e-19
-8.577500e+00 2.107963e-19
-8.575000e+00 2.186835e-19
-8.572500e+00 2.268626e-19
-8.570000e+00 2.353441e-19
-8.567500e+00 2.441391e-19
-8.565000e+00 2.532592e-19
-8.562500e+00 2.627161e-19
-8.560000e+00 2.725221e-19
-8.557500e+00 2.826901e-19
-8.555000e+00 2.932331e-19
-8.552500e+00 3.041650e-19
-8.550000e+00 3.154998e-19
-8.547500e+00 3.272522e-19
-8.545000e+00 3.394375e-19
-8.542500e+00 3.520713e-19
-8.540000e+00 3.651700e-19
-8.537500e+00 3.787506e-19
-8.535000e+00 3.928305e-19
-8.532500e+00 4.074279e-19
-8.530000e+00 4.225616e-19
-8.527500e+00 4.382509e-19
-8.525000e+00 4.545162e-19
-8.522500e+00 4.713783e-19
-8.520000e+00 4.888589e-19
-8.517500e+00 5.069803e-19
-8.515000e+00 5.257657e-19
-8.512500e+00 5.452393e-19
-8.510000e+00 5.654259e-19
-8.507500e+00 5.863513e-19
-8.505000e+00 6.080423e-19
-8.502500e+00 6.305265e-19
-8.500000e+00 6.538325e-19
-8.497500e+00 6.779901e-19
-8.495000e+00 7.030300e-19
-8.492500e+00 7.289841e-19
-8.490000e+00 7.558853e-19
-8.487500e+00 7.837677e-19
-8.485000e+00 8.126668e-19
-8.482500e+00 8.426192e-19
-8.480000e+00 8.736627e-19
-8.477500e+00 9.058367e-19
-8.475000e+00 9.391819e-19
-8.472500e+00 9.737403e-19
-8.470000e+00 1.009556e-18
-8.467500e+00 1.046673e-18
-8.465000e+00 1.085139e-18
-8.462500e+00 1.125002e-18
-8.460000e+00 1.166313e-18
-8.457500e+00 1.209123e-18
-8.455000e+00 1.253486e-18
-8.452500e+00 1.299457e-18
-8.450000e+00 1.347095e-18
-8.447500e+00 1.396459e-18
-8.445000e+00 1.447611e-18
-8.442500e+00 1.500614e-18
-8.440000e+00 1.555535e-18
-8.437500e+00 1.612443e-18
-8.435000e+00 1.671408e-18
-8.432500e+00 1.732505e-18
-8.430000e+00 1.795808e-18
-8.427500e+00 1.861397e-18
-8.425000e+00 1.929353e-18
-8.422500e+00 1.999761e-18
-8.420000e+00 2.072708e-18
-8.417500e+00 2.148284e-18
-8.415000e+00 2.226584e-18
-8.412500e+00 2.307703e-18
-8.410000e+00 2.391743e-18
-8.407500e+00 2.478807e-18
-8.405000e+00 2.569003e-18
-8.402500e+00 2.662441e-18
-8.400000e+00 2.759238e-18
-8.397500e+00 2.859512e-18
-8.395000e+00 2.963386e-18
-8.392500e+00 3.070989e-18
-8.390000e+00 3.182452e-18
-8.387500e+00 3.297913e-18
-8.385000e+00 3.417512e-18
-8.382500e+00 3.541397e-18
-8.380000e+00 3.669718e-18
-8.377500e+00 3.802634e-18
-8.375000e+00 3.940306e-18
-8.372500e+00 4.082902e-18
-8.370000e+00 4.230597e-18
-8.367500e+00 4.383570e-18
-8.365000e+00 4.542008e-18
-8.362500e+00 4.706103e-18
-8.360000e+00 4.876055e-18
-8.357500e+00 5.052070e-18
-8.355000e+00 5.234362e-18
-8.352500e+00 5.423153e-18
-8.350000e+00 5.618669e-18
-8.347500e+00 5.821149e-18
-8.345000e+00 6.030838e-18
-8.342500e+00 6.247988e-18
-8.340000e+00 6.472861e-18
-8.337500e+00 6.705730e-18
-8.335000e+00 6.946874e-18
-8.332500e+00 7.196584e-18
-8.330000e+00 7.455160e-18
-8.327500e+00 7.722914e-18
-8.325000e+00 8.000166e-18
-8.322500e+00 8.287250e-18
-8.320000e+00 8.584509e-18
-8.317500e+00 8.892301e-18
-8.315000e+00 9.210992e-18
-8.312500e+00 9.540965e-18
-8.310000e+00 9.882613e-18
-8.307500e+00 1.023634e-17
-8.305000e+00 1.060258e-17
-8.302500e+00 1.098176e-17
-8.300000e+00 1.137433e-17
-8.297500e+00 1.178076e-17
-8.295000e+00 1.220153e-17
-8.292500e+00 1.263715e-17
-8.290000e+00 1.308813e-17
-8.287500e+00 1.355500e-17
-8.285000e+00 1.403832e-17
-8.282500e+00 1.453865e-17
-8.280000e+00 1.505660e-17
-8.277500e+00 1.559277e-17
-8.275000e+00 1.614779e-17
-8.272500e+00 1.672233e-17
-8.270000e+00 1.731705e-17
-8.267500e+00 1.793265e-17
-8.265000e+00 1.856987e-17
-8.262500e+00 1.922945e-17
-8.260000e+00 1.991216e-17
-8.257500e+00 2.061880e-17
-8.255000e+00 2.135021e-17
-8.252500e+00 2.210724e-17
-8.250000e+00 2.289077e-17
-8.247500e+00 2.370172e-17
-8.245000e+00 2.454104e-17
-8.242500e+00 2.540970e-17
-8.240000e+00 2.630873e-17
-8.237500e+00 2.723916e-17
-8.235000e+00 2.820208e-17
-8.232500e+00 2.919860e-17
-8.230000e+00 3.022990e-17
-8.227500e+00 3.129716e-17
-8.225000e+00 3.240161e-17
-8.222500e+00 3.354455e-17
-8.220000e+00 3.472729e-17
-8.217500e+00 3.595120e-17
-8.215000e+00 3.721770e-17
-8.212500e+00 3.852824e-17
-8.210000e+00 3.988434e-17
-8.207500e+00 4.128757e-17
-8.205000e+00 4.273953e-17
-8.202500e+00 4.424189e-17
-8.200000e+00 4.579639e-17
-8.197500e+00 4.740481e-17
-8.195000e+00 4.906899e-17
-8.192500e+00 5.079084e-17
-8.190000e+00 5.257234e-17
-8.187500e+00 5.441551e-17
-8.185000e+00 5.632248e-17
-8.182500e+00 5.829541e-17
-8.180000e+00 6.033655e-17
-8.177500e+00 6.244824e-17
-8.175000e+00 6.463288e-17
-8.172500e+00 6.689295e-17
-8.170000e+00 6.923103e-17
-8.167500e+00 7.164977e-17
-8.165000e+00 7.415191e-17
-8.162500e+00 7.674030e-17
-8.160000e+00 7.941786e-17
-8.157500e+00 8.218762e-17
-8.155000e+00 8.505272e-17
-8.152500e+00 8.801640e-17
-8.150000e+00 9.108200e-17
-8.147500e+00 9.425297e-17
-8.145000e+00 9.753289e-17
-8.142500e+00 1.009255e-16
-8.140000e+00 1.044345e-16
-8.137500e+00 1.080639e-16
-8.135000e+00 1.118178e-16
-8.132500e+00 1.157004e-16
-8.130000e+00 1.197160e-16
-8.127500e+00 1.238691e-16
-8.125000e+00 1.281645e-16
-8.122500e+00 1.326068e-16
-8.120000e+00 1.372010e-16
-8.117500e+00 1.419523e-16
-8.115000e+00 1.468660e-16
-8.112500e+00 1.519475e-16
-8.110000e+00 1.572024e-16
-8.107500e+00 1.626367e-16
-8.105000e+00 1.682564e-16
-8.102500e+00 1.740676e-16
-8.100000e+00 1.800769e-16
-8.097500e+00 1.862909e-16
-8.095000e+00 1.927164e-16
-8.092500e+00 1.993606e-16
-8.090000e+00 2.062308e-16
-8.087500e+00 2.133345e-16
-8.085000e+00 2.206797e-16
-8.082500e+00 2.282744e-16
-8.080000e+00 2.361270e-16
-8.077500e+00 2.442460e-16
-8.075000e+00 2.526404e-16
-8.072500e+00 2.613195e-16
-8.070000e+00 2.702927e-16
-8.067500e+00 2.795698e-16
-8.065000e+00 2.891611e-16
-8.062500e+00 2.990770e-16
-8.060000e+00 3.093283e-16
-8.057500e+00 3.199262e-16
-8.055000e+00 3.308822e-16
-8.052500e+00 3.422084e-16
-8.050000e+00 3.539170e-16
-8.047500e+00 3.660207e-16
-8.045000e+00 3.785327e-16
-8.042500e+00 3.914667e-16
-8.040000e+00 4.048365e-16
-8.037500e+00 4.186567e-16
-8.035000e+00 4.329422e-16
-8.032500e+00 4.477085e-16
-8.030000e+00 4.629715e-16
-8.027500e+00 4.787478e-16
-8.025000e+00 4.950542e-16
-8.022500e+00 5.119084e-16
-8.020000e+00 5.293285e-16
-8.017500e+00 5.473333e-16
-8.015000e+00 5.659420e-16
-8.012500e+00 5.851747e-16
-8.010000e+00 6.050519e-16
-8.007500e+00 6.255949e-16
-8.005000e+00 6.468258e-16
-8.002500e+00 6.687673e-16
-8.000000e+00 6.914426e-16
-7.997500e+00 7.148762e-16
-7.995000e+00 7.390929e-16
-7.992500e+00 7.641185e-16
-7.990000e+00 7.899797e-16
-7.987500e+00 8.167039e-16
-7.985000e+00 8.443195e-16
-7.982500e+00 8.728559e-16
-7.980000e+00 9.023433e-16
-7.977500e+00 9.328129e-16
-7.975000e+00 9.642969e-16
-7.972500e+00 9.968286e-16
-7.970000e+00 1.030442e-15
-7.967500e+00 1.065174e-15
-7.965000e+00 1.101059e-15
-7.962500e+00 1.138137e-15
-7.960000e+00 1.176445e-15
-7.957500e+00 1.216025e-15
-7.955000e+00 1.256917e-15
-7.952500e+00 1.299165e-15
-7.950000e+00 1.342814e-15
-7.947500e+00 1.387907e-15
-7.945000e+00 1.434494e-15
-7.942500e+00 1.482622e-15
-7.940000e+00 1.532342e-15
-7.937500e+00 1.583705e-15
-7.935000e+00 1.636766e-15
-7.932500e+00 1.691579e-15
-7.930000e+00 1.748201e-15
-7.927500e+00 1.806692e-15
-7.925000e+00 1.867111e-15
-7.922500e+00 1.929522e-15
-7.920000e+00 1.993990e-15
-7.917500e+00 2.060580e-15
-7.915000e+00 2.129363e-15
-7.912500e+00 2.200408e-15
-7.910000e+00 2.273789e-15
-7.907500e+00 2.349583e-15
-7.905000e+00 2.427866e-15
-7.902500e+00 2.508720e-15
-7.900000e+00 2.592228e-15
-7.897500e+00 2.678476e-15
-7.895000e+00 2.767551e-15
-7.892500e+00 2.859545e-15
-7.890000e+00 2.954554e-15
-7.887500e+00 3.052673e-15
-7.885000e+00 3.154003e-15
-7.882500e+00 3.258647e-15
-7.880000e+00 3.366713e-15
-7.877500e+00 3.478310e-15
-7.875000e+00 3.593553e-15
-7.872500e+00 3.712558e-15
-7.870000e+00 3.835446e-15
-7.867500e+00 3.962342e-15
-7.865000e+00 4.093375e-15
-7.862500e+00 4.228678e-15
-7.860000e+00 4.368387e-15
-7.857500e+00 4.512644e-15
-7.855000e+00 4.661594e-15
-7.852500e+00 4.815389e-15
-7.850000e+00 4.974183e-15
-7.847500e+00 5.138135e-15
-7.845000e+00 5.307412e-15
-7.842500e+00 5.482183e-15
-7.840000e+00 5.662624e-15
-7.837500e+00 5.848916e-15
-7.835000e+00 6.041245e-15
-7.832500e+00 6.239805e-15
-7.830000e+00 6.444793e-15
-7.827500e+00 6.656416e-15
-7.825000e+00 6.874884e-15
-7.822500e+00 7.100415e-15
-7.820000e+00 7.333234e-15
-7.817500e+00 7.573572e-15
-7.815000e+00 7.821670e-15
-7.812500e+00 8.077773e-15
-7.810000e+00 8.342135e-15
-7.807500e+00 8.615019e-15
-7.805000e+00 8.896696e-15
-7.802500e+00 9.187443e-15
-7.800000e+00 9.487549e-15
-7.797500e+00 9.797310e-15
-7.795000e+00 1.011703e-14
-7.792500e+00 1.044703e-14
-7.790000e+00 1.078763e-14
-7.787500e+00 1.113916e-14
-7.785000e+00 1.150198e-14
-7.782500e+00 1.187643e-14
-7.780000e+00 1.226289e-14
-7.777500e+00 1.266173e-14
-7.775000e+00 1.307335e-14
-7.772500e+00 1.349814e-14
-7.770000e+00 1.393653e-14
-7.767500e+00 1.438893e-14
-7.765000e+00 1.485580e-14
-7.762500e+00 1.533758e-14
-7.760000e+00 1.583475e-14
-7.757500e+00 1.634779e-14
-7.755000e+00 1.687719e-14
-7.752500e+00 1.742348e-14
-7.750000e+00 1.798717e-14
-7.747500e+00 1.856882e-14
-7.745000e+00 1.916898e-14
-7.742500e+00 1.978825e-14
-7.740000e+00 2.042721e-14
-7.737500e+00 2.108648e-14
-7.735000e+00 2.176671e-14
-7.732500e+00 2.246853e-14
-7.730000e+00 2.319263e-14
-7.727500e+00 2.393970e-14
-7.725000e+00 2.471047e-14
-7.722500e+00 2.550566e-14
-7.720000e+00 2.632604e-14
-7.717500e+00 2.717240e-14
-7.715000e+00 2.804554e-14
-7.712500e+00 2.894630e-14
-7.710000e+00 2.987554e-14
-7.707500e+00 3.083414e-14
-7.705000e+00 3.182301e-14
-7.702500e+00 3.284310e-14
-7.700000e+00 3.389537e-14
-7.697500e+00 3.498083e-14
-7.695000e+00 3.610050e-14
-7.692500e+00 3.725544e-14
-7.690000e+00 3.844674e-14
-7.687500e+00 3.967554e-14
-7.685000e+00 4.094298e-14
-7.682500e+00 4.225028e-14
-7.680000e+00 4.359865e-14
-7.677500e+00 4.498937e-14
-7.675000e+00 4.642374e-14
-7.672500e+00 4.790312e-14
-7.670000e+00 4.942889e-14
-7.667500e+00 5.100248e-14
-7.665000e+00 5.262536e-14
-7.662500e+00 5.429906e-14
-7.660000e+00 5.602514e-14
-7.657500e+00 5.780520e-14
-7.655000e+00 5.964091e-14
-7.652500e+00 6.153399e-14
-7.650000e+00 6.348618e-14
-7.647500e+00 6.549931e-14
-7.645000e+00 6.757524e-14
-7.642500e+00 6.971591e-14
-7.640000e+00 7.192329e-14
-7.637500e+00 7.419944e-14
-7.635000e+00 7.654645e-14
-7.632500e+00 7.896649e-14
-7.630000e+00 8.146180e-14
-7.627500e+00 8.403468e-14
-7.625000e+00 8.668750e-14
-7.622500e+00 8.942270e-14
-7.620000e+00 9.224280e-14
-7.617500e+00 9.515037e-14
-7.615000e+00 9.814810e-14
-7.612500e+00 1.012387e-13
-7.610000e+00 1.044251e-13
-7.607500e+00 1.077101e-13
-7.605000e+00 1.110967e-13
-7.602500e+00 1.145881e-13
-7.600000e+00 1.181874e-13
-7.597500e+00 1.218978e-13
-7.595000e+00 1.257229e-13
-7.592500e+00 1.296660e-13
-7.590000e+00 1.337307e-13
-7.587500e+00 1.379207e-13
-7.585000e+00 1.422398e-13
-7.582500e+00 1.466920e-13
-7.580000e+00 1.512812e-13
-7.577500e+00 1.560115e-13
-7.575000e+00 1.608873e-13
-7.572500e+00 1.659130e-13
-7.570000e+00 1.710930e-13
-7.567500e+00 1.764321e-13
-7.565000e+00 1.819349e-13
-7.562500e+00 1.876066e-13
-7.560000e+00 1.934520e-13
-7.557500e+00 1.994766e-13
-7.555000e+00 2.056856e-13
-7.552500e+00 2.120847e-13
-7.550000e+00 2.186794e-13
-7.547500e+00 2.254758e-13
-7.545000e+00 2.324798e-13
-7.542500e+00 2.396977e-13
-7.540000e+00 2.471359e-13
-7.537500e+00 2.548011e-13
-7.535000e+00 2.626999e-13
-7.532500e+00 2.708395e-13
-7.530000e+00 2.792269e-13
-7.527500e+00 2.878697e-13
-7.525000e+00 2.967755e-13
-7.522500e+00 3.059521e-13
-7.520000e+00 3.154075e-13
-7.517500e+00 3.251502e-13
-7.515000e+00 3.351887e-13
-7.512500e+00 3.455318e-13
-7.510000e+00 3.561886e-13
-7.507500e+00 3.671684e-13
-7.505000e+00 3.784809e-13
-7.502500e+00 3.901359e-13
-7.500000e+00 4.021436e-13
-7.497500e+00 4.145146e-13
-7.495000e+00 4.272595e-13
-7.492500e+00 4.403895e-13
-7.490000e+00 4.539160e-13
-7.487500e+00 4.678508e-13
-7.485000e+00 4.822059e-13
-7.482500e+00 4.969938e-13
-7.480000e+00 5.122274e-13
-7.477500e+00 5.279198e-13
-7.475000e+00 5.440845e-13
-7.472500e+00 5.607355e-13
-7.470000e+00 5.778872e-13
-7.467500e+00 5.955544e-13
-7.465000e+00 6.137522e-13
-7.462500e+00 6.324964e-13
-7.460000e+00 6.518029e-13
-7.457500e+00 6.716884e-13
-7.455000e+00 6.921699e-13
-7.452500e+00 7.132649e-13
-7.450000e+00 7.349915e-13
-7.447500e+00 7.573682e-13
-7.445000e+00 7.804141e-13
-7.442500e+00 8.041489e-13
-7.440000e+00 8.285927e-13
-7.437500e+00 8.537663e-13
-7.435000e+00 8.796912e-13
-7.432500e+00 9.063893e-13
-7.430000e+00 9.338832e-13
-7.427500e+00 9.621962e-13
-7.425000e+00 9.913523e-13
-7.422500e+00 1.021376e-12
-7.420000e+00 1.052293e-12
-7.417500e+00 1.084129e-12
-7.415000e+00 1.116911e-12
-7.412500e+00 1.150666e-12
-7.410000e+00 1.185423e-12
-7.407500e+00 1.221211e-12
-7.405000e+00 1.258060e-12
-7.402500e+00 1.296000e-12
-7.400000e+00 1.335065e-12
-7.397500e+00 1.375285e-12
-7.395000e+00 1.416695e-12
-7.392500e+00 1.459330e-12
-7.390000e+00 1.503224e-12
-7.387500e+00 1.548415e-12
-7.385000e+00 1.594939e-12
-7.382500e+00 1.642836e-12
-7.380000e+00 1.692145e-12
-7.377500e+00 1.742907e-12
-7.375000e+00 1.795164e-12
-7.372500e+00 1.848959e-12
-7.370000e+00 1.904336e-12
-7.367500e+00 1.961342e-12
-7.365000e+00 2.020022e-12
-7.362500e+00 2.080426e-12
-7.360000e+00 2.142603e-12
-7.357500e+00 2.206604e-12
-7.355000e+00 2.272482e-12
-7.352500e+00 2.340289e-12
-7.350000e+00 2.410083e-12
-7.347500e+00 2.481920e-12
-7.345000e+00 2.555858e-12
-7.342500e+00 2.631957e-12
-7.340000e+00 2.710281e-12
-7.337500e+00 2.790892e-12
-7.335000e+00 2.873855e-12
-7.332500e+00 2.959239e-12
-7.330000e+00 3.047113e-12
-7.327500e+00 3.137546e-12
-7.325000e+00 3.230614e-12
-7.322500e+00 3.326390e-12
-7.320000e+00 3.424953e-12
-7.317500e+00 3.526380e-12
-7.315000e+00 3.630756e-12
-7.312500e+00 3.738162e-12
-7.310000e+00 3.848685e-12
-7.307500e+00 3.962415e-12
-7.305000e+00 4.079441e-12
-7.302500e+00 4.199859e-12
-7.300000e+00 4.323764e-12
-7.297500e+00 4.451254e-12
-7.295000e+00 4.582432e-12
-7.292500e+00 4.717403e-12
-7.290000e+00 4.856273e-12
-7.287500e+00 4.999153e-12
-7.285000e+00 5.146157e-12
-7.282500e+00 5.297400e-12
-7.280000e+00 5.453004e-12
-7.277500e+00 5.613090e-12
-7.275000e+00 5.777786e-12
-7.272500e+00 5.947221e-12
-7.270000e+00 6.121530e-12
-7.267500e+00 6.300848e-12
-7.265000e+00 6.485318e-12
-7.262500e+00 6.675085e-12
-7.260000e+00 6.870297e-12
-7.257500e+00 7.071107e-12
-7.255000e+00 7.277672e-12
-7.252500e+00 7.490155e-12
-7.250000e+00 7.708721e-12
-7.247500e+00 7.933540e-12
-7.245000e+00 8.164789e-12
-7.242500e+00 8.402646e-12
-7.240000e+00 8.647297e-12
-7.237500e+00 8.898932e-12
-7.235000e+00 9.157746e-12
-7.232500e+00 9.423939e-12
-7.230000e+00 9.697719e-12
-7.227500e+00 9.979295e-12
-7.225000e+00 1.026889e-11
-7.222500e+00 1.056671e-11
-7.220000e+00 1.087301e-11
-7.217500e+00 1.118801e-11
-7.215000e+00 1.151195e-11
-7.212500e+00 1.184509e-11
-7.210000e+00 1.218768e-11
-7.207500e+00 1.253998e-11
-7.205000e+00 1.290226e-11
-7.202500e+00 1.327480e-11
-7.200000e+00 1.365788e-11
-7.197500e+00 1.405179e-11
-7.195000e+00 1.445684e-11
-7.192500e+00 1.487333e-11
-7.190000e+00 1.530157e-11
-7.187500e+00 1.574190e-11
-7.185000e+00 1.619465e-11
-7.182500e+00 1.666015e-11
-7.180000e+00 1.713877e-11
-7.177500e+00 1.763086e-11
-7.175000e+00 1.813679e-11
-7.172500e+00 1.865695e-11
-7.170000e+00 1.919172e-11
-7.167500e+00 1.974151e-11
-7.165000e+00 2.030673e-11
-7.162500e+00 2.088781e-11
-7.160000e+00 2.148517e-11
-7.157500e+00 2.209927e-11
-7.155000e+00 2.273056e-11
-7.152500e+00 2.337952e-11
-7.150000e+00 2.404662e-11
-7.147500e+00 2.473237e-11
-7.145000e+00 2.543728e-11
-7.142500e+00 2.616186e-11
-7.140000e+00 2.690665e-11
-7.137500e+00 2.767222e-11
-7.135000e+00 2.845912e-11
-7.132500e+00 2.926793e-11
-7.130000e+00 3.009925e-11
-7.127500e+00 3.095369e-11
-7.125000e+00 3.183189e-11
-7.122500e+00 3.273449e-11
-7.120000e+00 3.366215e-11
-7.117500e+00 3.461554e-11
-7.115000e+00 3.559538e-11
-7.112500e+00 3.660238e-11
-7.110000e+00 3.763727e-11
-7.107500e+00 3.870080e-11
-7.105000e+00 3.979376e-11
-7.102500e+00 4.091693e-11
-7.100000e+00 4.207115e-11
-7.097500e+00 4.325723e-11
-7.095000e+00 4.447605e-11
-7.092500e+00 4.572849e-11
-7.090000e+00 4.701545e-11
-7.087500e+00 4.833786e-11
-7.085000e+00 4.969668e-11
-7.082500e+00 5.109289e-11
-7.080000e+00 5.252749e-11
-7.077500e+00 5.400151e-11
-7.075000e+00 5.551602e-11
-7.072500e+00 5.707210e-11
-7.070000e+00 5.867086e-11
-7.067500e+00 6.031345e-11
-7.065000e+00 6.200104e-11
-7.062500e+00 6.373484e-11
-7.060000e+00 6.551609e-11
-7.057500e+00 6.734604e-11
-7.055000e+00 6.922601e-11
-7.052500e+00 7.115732e-11
-7.050000e+00 7.314136e-11
-7.047500e+00 7.517952e-11
-7.045000e+00 7.727324e-11
-7.042500e+00 7.942401e-11
-7.040000e+00 8.163334e-11
-7.037500e+00 8.390279e-11
-7.035000e+00 8.623397e-11
-7.032500e+00 8.862850e-11
-7.030000e+00 9.108807e-11
-7.027500e+00 9.361441e-11
-7.025000e+00 9.620928e-11
-7.022500e+00 9.887450e-11
-7.020000e+00 1.016119e-10
-7.017500e+00 1.044235e-10
-7.015000e+00 1.073111e-10
-7.012500e+00 1.102769e-10
-7.010000e+00 1.133228e-10
-7.007500e+00 1.164509e-10
-7.005000e+00 1.196635e-10
-7.002500e+00 1.229628e-10
-7.000000e+00 1.263510e-10
-6.997500e+00 1.298305e-10
-6.995000e+00 1.334037e-10
-6.992500e+00 1.370730e-10
-6.990000e+00 1.408410e-10
-6.987500e+00 1.447103e-10
-6.985000e+00 1.486835e-10
-6.982500e+00 1.527634e-10
-6.980000e+00 1.569527e-10
-6.977500e+00 1.612543e-10
-6.975000e+00 1.656711e-10
-6.972500e+00 1.702062e-10
-6.970000e+00 1.748626e-10
-6.967500e+00 1.796436e-10
-6.965000e+00 1.845523e-10
-6.962500e+00 1.895921e-10
-6.960000e+00 1.947664e-10
-6.957500e+00 2.000787e-10
-6.955000e+00 2.055326e-10
-6.952500e+00 2.111318e-10
-6.950000e+00 2.168801e-10
-6.947500e+00 2.227813e-10
-6.945000e+00 2.288393e-10
-6.942500e+00 2.350584e-10
-6.940000e+00 2.414425e-10
-6.937500e+00 2.479961e-10
-6.935000e+00 2.547235e-10
-6.932500e+00 2.616292e-10
-6.930000e+00 2.687178e-10
-6.927500e+00 2.759940e-10
-6.925000e+00 2.834626e-10
-6.922500e+00 2.911287e-10
-6.920000e+00 2.989973e-10
-6.917500e+00 3.070737e-10
-6.915000e+00 3.153631e-10
-6.912500e+00 3.238711e-10
-6.910000e+00 3.326032e-10
-6.907500e+00 3.415653e-10
-6.905000e+00 3.507632e-10
-6.902500e+00 3.602031e-10
-6.900000e+00 3.698910e-10
-6.897500e+00 3.798333e-10
-6.895000e+00 3.900366e-10
-6.892500e+00 4.005075e-10
-6.890000e+00 4.112529e-10
-6.887500e+00 4.222798e-10
-6.885000e+00 4.335954e-10
-6.882500e+00 4.452070e-10
-6.880000e+00 4.571221e-10
-6.877500e+00 4.693486e-10
-6.875000e+00 4.818943e-10
-6.872500e+00 4.947674e-10
-6.870000e+00 5.079761e-10
-6.867500e+00 5.215290e-10
-6.865000e+00 5.354349e-10
-6.862500e+00 5.497027e-10
-6.860000e+00 5.643416e-10
-6.857500e+00 5.793609e-10
-6.855000e+00 5.947703e-10
-6.852500e+00 6.105797e-10
-6.850000e+00 6.267991e-10
-6.847500e+00 6.434391e-10
-6.845000e+00 6.605100e-10
-6.842500e+00 6.780229e-10
-6.840000e+00 6.959888e-10
-6.837500e+00 7.144193e-10
-6.835000e+00 7.333258e-10
-6.832500e+00 7.527206e-10
-6.830000e+00 7.726157e-10
-6.827500e+00 7.930239e-10
-6.825000e+00 8.139579e-10
-6.822500e+00 8.354309e-10
-6.820000e+00 8.574565e-10
-6.817500e+00 8.800486e-10
-6.815000e+00 9.032212e-10
-6.812500e+00 9.269889e-10
-6.810000e+00 9.513665e-10
-6.807500e+00 9.763694e-10
-6.805000e+00 1.002013e-09
-6.802500e+00 1.028314e-09
-6.800000e+00 1.055287e-09
-6.797500e+00 1.082951e-09
-6.795000e+00 1.111322e-09
-6.792500e+00 1.140417e-09
-6.790000e+00 1.170255e-09
-6.787500e+00 1.200854e-09
-6.785000e+00 1.232233e-09
-6.782500e+00 1.264412e-09
-6.780000e+00 1.297410e-09
-6.777500e+00 1.331247e-09
-6.775000e+00 1.365945e-09
-6.772500e+00 1.401523e-09
-6.770000e+00 1.438006e-09
-6.767500e+00 1.475413e-09
-6.765000e+00 1.513770e-09
-6.762500e+00 1.553098e-09
-6.760000e+00 1.593421e-09
-6.757500e+00 1.634765e-09
-6.755000e+00 1.677155e-09
-6.752500e+00 1.720615e-09
-6.750000e+00 1.765173e-09
-6.747500e+00 1.810855e-09
-6.745000e+00 1.857689e-09
-6.742500e+00 1.905703e-09
-6.740000e+00 1.954926e-09
-6.737500e+00 2.005387e-09
-6.735000e+00 2.057118e-09
-6.732500e+00 2.110148e-09
-6.730000e+00 2.164510e-09
-6.727500e+00 2.220236e-09
-6.725000e+00 2.277359e-09
-6.722500e+00 2.335914e-09
-6.720000e+00 2.395935e-09
-6.717500e+00 2.457458e-09
-6.715000e+00 2.520520e-09
-6.712500e+00 2.585157e-09
-6.710000e+00 2.651408e-09
-6.707500e+00 2.719313e-09
-6.705000e+00 2.788911e-09
-6.702500e+00 2.860243e-09
-6.700000e+00 2.933352e-09
-6.697500e+00 3.008280e-09
-6.695000e+00 3.085071e-09
-6.692500e+00 3.163770e-09
-6.690000e+00 3.244423e-09
-6.687500e+00 3.327078e-09
-6.685000e+00 3.411783e-09
-6.682500e+00 3.498586e-09
-6.680000e+00 3.587539e-09
-6.677500e+00 3.678693e-09
-6.675000e+00 3.772100e-09
-6.672500e+00 3.867816e-09
-6.670000e+00 3.965896e-09
-6.667500e+00 4.066395e-09
-6.665000e+00 4.169372e-09
-6.662500e+00 4.274887e-09
-6.660000e+00 4.383000e-09
-6.657500e+00 4.493773e-09
-6.655000e+00 4.607269e-09
-6.652500e+00 4.723554e-09
-6.650000e+00 4.842694e-09
-6.647500e+00 4.964757e-09
-6.645000e+00 5.089812e-09
-6.642500e+00 5.217931e-09
-6.640000e+00 5.349187e-09
-6.637500e+00 5.483654e-09
-6.635000e+00 5.621408e-09
-6.632500e+00 5.762527e-09
-6.630000e+00 5.907092e-09
-6.627500e+00 6.055182e-09
-6.625000e+00 6.206883e-09
-6.622500e+00 6.362279e-09
-6.620000e+00 6.521457e-09
-6.617500e+00 6.684507e-09
-6.615000e+00 6.851520e-09
-6.612500e+00 7.022589e-09
-6.610000e+00 7.197811e-09
-6.607500e+00 7.377281e-09
-6.605000e+00 7.561102e-09
-6.602500e+00 7.749374e-09
-6.600000e+00 7.942202e-09
-6.597500e+00 8.139694e-09
-6.595000e+00 8.341957e-09
-6.592500e+00 8.549105e-09
-6.590000e+00 8.761251e-09
-6.587500e+00 8.978512e-09
-6.585000e+00 9.201008e-09
-6.582500e+00 9.428861e-09
-6.580000e+00 9.662195e-09
-6.577500e+00 9.901139e-09
-6.575000e+00 1.014582e-08
-6.572500e+00 1.039638e-08
-6.570000e+00 1.065295e-08
-6.567500e+00 1.091567e-08
-6.565000e+00 1.118468e-08
-6.562500e+00 1.146013e-08
-6.560000e+00 1.174216e-08
-6.557500e+00 1.203094e-08
-6.555000e+00 1.232662e-08
-6.552500e+00 1.262934e-08
-6.550000e+00 1.293929e-08
-6.547500e+00 1.325663e-08
-6.545000e+00 1.358152e-08
-6.542500e+00 1.391414e-08
-6.540000e+00 1.425466e-08
-6.537500e+00 1.460328e-08
-6.535000e+00 1.496017e-08
-6.532500e+00 1.532553e-08
-6.530000e+00 1.569955e-08
-6.527500e+00 1.608243e-08
-6.525000e+00 1.647437e-08
-6.522500e+00 1.687558e-08
-6.520000e+00 1.728627e-08
-6.517500e+00 1.770665e-08
-6.515000e+00 1.813696e-08
-6.512500e+00 1.857741e-08
-6.510000e+00 1.902825e-08
-6.507500e+00 1.948969e-08
-6.505000e+00 1.996199e-08
-6.502500e+00 2.044539e-08
-6.500000e+00 2.094015e-08
-6.497500e+00 2.144652e-08
-6.495000e+00 2.196476e-08
-6.492500e+00 2.249515e-08
-6.490000e+00 2.303797e-08
-6.487500e+00 2.359348e-08
-6.485000e+00 2.416198e-08
-6.482500e+00 2.474376e-08
-6.480000e+00 2.533913e-08
-6.477500e+00 2.594838e-08
-6.475000e+00 2.657184e-08
-6.472500e+00 2.720981e-08
-6.470000e+00 2.786264e-08
-6.467500e+00 2.853065e-08
-6.465000e+00 2.921418e-08
-6.462500e+00 2.991358e-08
-6.460000e+00 3.062921e-08
-6.457500e+00 3.136143e-08
-6.455000e+00 3.211061e-08
-6.452500e+00 3.287713e-08
-6.450000e+00 3.366139e-08
-6.447500e+00 3.446377e-08
-6.445000e+00 3.528468e-08
-6.442500e+00 3.612453e-08
-6.440000e+00 3.698375e-08
-6.437500e+00 3.786276e-08
-6.435000e+00 3.876201e-08
-6.432500e+00 3.968195e-08
-6.430000e+00 4.062303e-08
-6.427500e+00 4.158573e-08
-6.425000e+00 4.257051e-08
-6.422500e+00 4.357789e-08
-6.420000e+00 4.460834e-08
-6.417500e+00 4.566238e-08
-6.415000e+00 4.674054e-08
-6.412500e+00 4.784335e-08
-6.410000e+00 4.897134e-08
-6.407500e+00 5.012508e-08
-6.405000e+00 5.130512e-08
-6.402500e+00 5.251206e-08
-6.400000e+00 5.374648e-08
-6.397500e+00 5.500898e-08
-6.395000e+00 5.630017e-08
-6.392500e+00 5.762070e-08
-6.390000e+00 5.897119e-08
-6.387500e+00 6.035232e-08
-6.385000e+00 6.176473e-08
-6.382500e+00 6.320913e-08
-6.380000e+00 6.468620e-08
-6.377500e+00 6.619665e-08
-6.375000e+00 6.774123e-08
-6.372500e+00 6.932066e-08
-6.370000e+00 7.093571e-08
-6.367500e+00 7.258715e-08
-6.365000e+00 7.427577e-08
-6.362500e+00 7.600237e-08
-6.360000e+00 7.776778e-08
-6.357500e+00 7.957284e-08
-6.355000e+00 8.141841e-08
-6.352500e+00 8.330535e-08
-6.350000e+00 8.523458e-08
-6.347500e+00 8.720698e-08
-6.345000e+00 8.922351e-08
-6.342500e+00 9.128510e-08
-6.340000e+00 9.339273e-08
-6.337500e+00 9.554738e-08
-6.335000e+00 9.775007e-08
-6.332500e+00 1.000018e-07
-6.330000e+00 1.023037e-07
-6.327500e+00 1.046568e-07
-6.325000e+00 1.070621e-07
-6.322500e+00 1.095209e-07
-6.320000e+00 1.120342e-07
-6.317500e+00 1.146032e-07
-6.315000e+00 1.172291e-07
-6.312500e+00 1.199131e-07
-6.310000e+00 1.226564e-07
-6.307500e+00 1.254604e-07
-6.305000e+00 1.283262e-07
-6.302500e+00 1.312553e-07
-6.300000e+00 1.342489e-07
-6.297500e+00 1.373084e-07
-6.295000e+00 1.404352e-07
-6.292500e+00 1.436308e-07
-6.290000e+00 1.468965e-07
-6.287500e+00 1.502339e-07
-6.285000e+00 1.536445e-07
-6.282500e+00 1.571298e-07
-6.280000e+00 1.606914e-07
-6.277500e+00 1.643309e-07
-6.275000e+00 1.680499e-07
-6.272500e+00 1.718501e-07
-6.270000e+00 1.757332e-07
-6.267500e+00 1.797009e-07
-6.265000e+00 1.837550e-07
-6.262500e+00 1.878974e-07
-6.260000e+00 1.921298e-07
-6.257500e+00 1.964541e-07
-6.255000e+00 2.008723e-07
-6.252500e+00 2.053863e-07
-6.250000e+00 2.099982e-07
-6.247500e+00 2.147098e-07
-6.245000e+00 2.195233e-07
-6.242500e+00 2.244409e-07
-6.240000e+00 2.294647e-07
-6.237500e+00 2.345968e-07
-6.235000e+00 2.398395e-07
-6.232500e+00 2.451952e-07
-6.230000e+00 2.506661e-07
-6.227500e+00 2.562546e-07
-6.225000e+00 2.619632e-07
-6.222500e+00 2.677942e-07
-6.220000e+00 2.737503e-07
-6.217500e+00 2.798340e-07
-6.215000e+00 2.860479e-07
-6.212500e+00 2.923947e-07
-6.210000e+00 2.988772e-07
-6.207500e+00 3.054980e-07
-6.205000e+00 3.122600e-07
-6.202500e+00 3.191662e-07
-6.200000e+00 3.262194e-07
-6.197500e+00 3.334226e-07
-6.195000e+00 3.407790e-07
-6.192500e+00 3.482915e-07
-6.190000e+00 3.559635e-07
-6.187500e+00 3.637981e-07
-6.185000e+00 3.717987e-07
-6.182500e+00 3.799685e-07
-6.180000e+00 3.883111e-07
-6.177500e+00 3.968299e-07
-6.175000e+00 4.055285e-07
-6.172500e+00 4.144105e-07
-6.170000e+00 4.234797e-07
-6.167500e+00 4.327397e-07
-6.165000e+00 4.421944e-07
-6.162500e+00 4.518478e-07
-6.160000e+00 4.617038e-07
-6.157500e+00 4.717666e-07
-6.155000e+00 4.820402e-07
-6.152500e+00 4.925289e-07
-6.150000e+00 5.032369e-07
-6.147500e+00 5.141687e-07
-6.145000e+00 5.253288e-07
-6.142500e+00 5.367216e-07
-6.140000e+00 5.483519e-07
-6.137500e+00 5.602243e-07
-6.135000e+00 5.723437e-07
-6.132500e+00 5.847150e-07
-6.130000e+00 5.973431e-07
-6.127500e+00 6.102333e-07
-6.125000e+00 6.233906e-07
-6.122500e+00 6.368203e-07
-6.120000e+00 6.505279e-07
-6.117500e+00 6.645188e-07
-6.115000e+00 6.787986e-07
-6.112500e+00 6.933730e-07
-6.110000e+00 7.082479e-07
-6.107500e+00 7.234290e-07
-6.105000e+00 7.389225e-07
-6.102500e+00 7.547345e-07
-6.100000e+00 7.708711e-07
-6.097500e+00 7.873388e-07
-6.095000e+00 8.041441e-07
-6.092500e+00 8.212935e-07
-6.090000e+00 8.387938e-07
-6.087500e+00 8.566518e-07
-6.085000e+00 8.748744e-07
-6.082500e+00 8.934689e-07
-6.080000e+00 9.124423e-07
-6.077500e+00 9.318021e-07
-6.075000e+00 9.515558e-07
-6.072500e+00 9.717109e-07
-6.070000e+00 9.922753e-07
-6.067500e+00 1.013257e-06
-6.065000e+00 1.034664e-06
-6.062500e+00 1.056504e-06
-6.060000e+00 1.078786e-06
-6.057500e+00 1.101519e-06
-6.055000e+00 1.124710e-06
-6.052500e+00 1.148369e-06
-6.050000e+00 1.172505e-06
-6.047500e+00 1.197127e-06
-6.045000e+00 1.222244e-06
-6.042500e+00 1.247866e-06
-6.040000e+00 1.274002e-06
-6.037500e+00 1.300662e-06
-6.035000e+00 1.327856e-06
-6.032500e+00 1.355595e-06
-6.030000e+00 1.383889e-06
-6.027500e+00 1.412747e-06
-6.025000e+00 1.442182e-06
-6.022500e+00 1.472204e-06
-6.020000e+00 1.502823e-06
-6.017500e+00 1.534052e-06
-6.015000e+00 1.565902e-06
-6.012500e+00 1.598384e-06
-6.010000e+00 1.631511e-06
-6.007500e+00 1.665295e-06
-6.005000e+00 1.699747e-06
-6.002500e+00 1.734881e-06
-6.000000e+00 1.770710e-06
-5.997500e+00 1.807245e-06
-5.995000e+00 1.844502e-06
-5.992500e+00 1.882493e-06
-5.990000e+00 1.921231e-06
-5.987500e+00 1.960732e-06
-5.985000e+00 2.001008e-06
-5.982500e+00 2.042075e-06
-5.980000e+00 2.083947e-06
-5.977500e+00 2.126640e-06
-5.975000e+00 2.170168e-06
-5.972500e+00 2.214547e-06
-5.970000e+00 2.259792e-06
-5.967500e+00 2.305920e-06
-5.965000e+00 2.352947e-06
-5.962500e+00 2.400890e-06
-5.960000e+00 2.449766e-06
-5.957500e+00 2.499591e-06
-5.955000e+00 2.550383e-06
-5.952500e+00 2.602160e-06
-5.950000e+00 2.654940e-06
-5.947500e+00 2.708742e-06
-5.945000e+00 2.763584e-06
-5.942500e+00 2.819484e-06
-5.940000e+00 2.876464e-06
-5.937500e+00 2.934541e-06
-5.935000e+00 2.993737e-06
-5.932500e+00 3.054072e-06
-5.930000e+00 3.115565e-06
-5.927500e+00 3.178239e-06
-5.925000e+00 3.242115e-06
-5.922500e+00 3.307214e-06
-5.920000e+00 3.373559e-06
-5.917500e+00 3.441172e-06
-5.915000e+00 3.510076e-06
-5.912500e+00 3.580294e-06
-5.910000e+00 3.651851e-06
-5.907500e+00 3.724769e-06
-5.905000e+00 3.799074e-06
-5.902500e+00 3.874791e-06
-5.900000e+00 3.951944e-06
-5.897500e+00 4.030560e-06
-5.895000e+00 4.110665e-06
-5.892500e+00 4.192284e-06
-5.890000e+00 4.275447e-06
-5.887500e+00 4.360178e-06
-5.885000e+00 4.446508e-06
-5.882500e+00 4.534463e-06
-5.880000e+00 4.624074e-06
-5.877500e+00 4.715369e-06
-5.875000e+00 4.808378e-06
-5.872500e+00 4.903132e-06
-5.870000e+00 4.999660e-06
-5.867500e+00 5.097996e-06
-5.865000e+00 5.198169e-06
-5.862500e+00 5.300214e-06
-5.860000e+00 5.404162e-06
-5.857500e+00 5.510048e-06
-5.855000e+00 5.617904e-06
-5.852500e+00 5.727766e-06
-5.850000e+00 5.839669e-06
-5.847500e+00 5.953648e-06
-5.845000e+00 6.069740e-06
-5.842500e+00 6.187981e-06
-5.840000e+00 6.308408e-06
-5.837500e+00 6.431061e-06
-5.835000e+00 6.555977e-06
-5.832500e+00 6.683195e-06
-5.830000e+00 6.812756e-06
-5.827500e+00 6.944700e-06
-5.825000e+00 7.079068e-06
-5.822500e+00 7.215902e-06
-5.820000e+00 7.355245e-06
-5.817500e+00 7.497139e-06
-5.815000e+00 7.641628e-06
-5.812500e+00 7.788758e-06
-5.810000e+00 7.938573e-06
-5.807500e+00 8.091119e-06
-5.805000e+00 8.246442e-06
-5.802500e+00 8.404591e-06
-5.800000e+00 8.565614e-06
-5.797500e+00 8.729559e-06
-5.795000e+00 8.896475e-06
-5.792500e+00 9.066415e-06
-5.790000e+00 9.239428e-06
-5.787500e+00 9.415567e-06
-5.785000e+00 9.594884e-06
-5.782500e+00 9.777434e-06
-5.780000e+00 9.963271e-06
-5.777500e+00 1.015245e-05
-5.775000e+00 1.034503e-05
-5.772500e+00 1.054106e-05
-5.770000e+00 1.074061e-05
-5.767500e+00 1.094373e-05
-5.765000e+00 1.115048e-05
-5.762500e+00 1.136092e-05
-5.760000e+00 1.157512e-05
-5.757500e+00 1.179314e-05
-5.755000e+00 1.201503e-05
-5.752500e+00 1.224087e-05
-5.750000e+00 1.247073e-05
-5.747500e+00 1.270465e-05
-5.745000e+00 1.294273e-05
-5.742500e+00 1.318501e-05
-5.740000e+00 1.343158e-05
-5.737500e+00 1.368250e-05
-5.735000e+00 1.393785e-05
-5.732500e+00 1.419770e-05
-5.730000e+00 1.446211e-05
-5.727500e+00 1.473117e-05
-5.725000e+00 1.500496e-05
-5.722500e+00 1.528354e-05
-5.720000e+00 1.556700e-05
-5.717500e+00 1.585542e-05
-5.715000e+00 1.614888e-05
-5.712500e+00 1.644745e-05
-5.710000e+00 1.675123e-05
-5.707500e+00 1.706030e-05
-5.705000e+00 1.737473e-05
-5.702500e+00 1.769463e-05
-5.700000e+00 1.802008e-05
-5.697500e+00 1.835116e-05
-5.695000e+00 1.868797e-05
-5.692500e+00 1.903060e-05
-5.690000e+00 1.937915e-05
-5.687500e+00 1.973370e-05
-5.685000e+00 2.009435e-05
-5.682500e+00 2.046121e-05
-5.680000e+00 2.083437e-05
-5.677500e+00 2.121392e-05
-5.675000e+00 2.159999e-05
-5.672500e+00 2.199265e-05
-5.670000e+00 2.239203e-05
-5.667500e+00 2.279822e-05
-5.665000e+00 2.321134e-05
-5.662500e+00 2.363149e-05
-5.660000e+00 2.405878e-05
-5.657500e+00 2.449334e-05
-5.655000e+00 2.493526e-05
-5.652500e+00 2.538467e-05
-5.650000e+00 2.584168e-05
-5.647500e+00 2.630642e-05
-5.645000e+00 2.677900e-05
-5.642500e+00 2.725955e-05
-5.640000e+00 2.774818e-05
-5.637500e+00 2.824503e-05
-5.635000e+00 2.875023e-05
-5.632500e+00 2.926389e-05
-5.630000e+00 2.978616e-05
-5.627500e+00 3.031717e-05
-5.625000e+00 3.085705e-05
-5.622500e+00 3.140594e-05
-5.620000e+00 3.196397e-05
-5.617500e+00 3.253129e-05
-5.615000e+00 3.310804e-05
-5.612500e+00 3.369436e-05
-5.610000e+00 3.429040e-05
-5.607500e+00 3.489631e-05
-5.605000e+00 3.551224e-05
-5.602500e+00 3.613834e-05
-5.600000e+00 3.677476e-05
-5.597500e+00 3.742167e-05
-5.595000e+00 3.807922e-05
-5.592500e+00 3.874757e-05
-5.590000e+00 3.942688e-05
-5.587500e+00 4.011732e-05
-5.585000e+00 4.081906e-05
-5.582500e+00 4.153227e-05
-5.580000e+00 4.225711e-05
-5.577500e+00 4.299377e-05
-5.575000e+00 4.374242e-05
-5.572500e+00 4.450323e-05
-5.570000e+00 4.527639e-05
-5.567500e+00 4.606209e-05
-5.565000e+00 4.686050e-05
-5.562500e+00 4.767183e-05
-5.560000e+00 4.849625e-05
-5.557500e+00 4.933396e-05
-5.555000e+00 5.018516e-05
-5.552500e+00 5.105004e-05
-5.550000e+00 5.192882e-05
-5.547500e+00 5.282168e-05
-5.545000e+00 5.372884e-05
-5.542500e+00 5.465051e-05
-5.540000e+00 5.558690e-05
-5.537500e+00 5.653822e-05
-5.535000e+00 5.750468e-05
-5.532500e+00 5.848652e-05
-5.530000e+00 5.948395e-05
-5.527500e+00 6.049720e-05
-5.525000e+00 6.152650e-05
-5.522500e+00 6.257207e-05
-5.520000e+00 6.363416e-05
-5.517500e+00 6.471300e-05
-5.515000e+00 6.580882e-05
-5.512500e+00 6.692188e-05
-5.510000e+00 6.805242e-05
-5.507500e+00 6.920069e-05
-5.505000e+00 7.036694e-05
-5.502500e+00 7.155143e-05
-5.500000e+00 7.275441e-05
-5.497500e+00 7.397615e-05
-5.495000e+00 7.521692e-05
-5.492500e+00 7.647697e-05
-5.490000e+00 7.775659e-05
-5.487500e+00 7.905605e-05
-5.485000e+00 8.037563e-05
-5.482500e+00 8.171561e-05
-5.480000e+00 8.307627e-05
-5.477500e+00 8.445790e-05
-5.475000e+00 8.586080e-05
-5.472500e+00 8.728527e-05
-5.470000e+00 8.873159e-05
-5.467500e+00 9.020008e-05
-5.465000e+00 9.169103e-05
-5.462500e+00 9.320477e-05
-5.460000e+00 9.474161e-05
-5.457500e+00 9.630185e-05
-5.455000e+00 9.788583e-05
-5.452500e+00 9.949387e-05
-5.450000e+00 1.011263e-04
-5.447500e+00 1.027834e-04
-5.445000e+00 1.044657e-04
-5.442500e+00 1.061733e-04
-5.440000e+00 1.079066e-04
-5.437500e+00 1.096661e-04
-5.435000e+00 1.114519e-04
-5.432500e+00 1.132646e-04
-5.430000e+00 1.151045e-04
-5.427500e+00 1.169719e-04
-5.425000e+00 1.188671e-04
-5.422500e+00 1.207907e-04
-5.420000e+00 1.227429e-04
-5.417500e+00 1.247241e-04
-5.415000e+00 1.267348e-04
-5.412500e+00 1.287752e-04
-5.410000e+00 1.308459e-04
-5.407500e+00 1.329471e-04
-5.405000e+00 1.350794e-04
-5.402500e+00 1.372431e-04
-5.400000e+00 1.394386e-04
-5.397500e+00 1.416663e-04
-5.395000e+00 1.439267e-04
-5.392500e+00 1.462203e-04
-5.390000e+00 1.485473e-04
-5.387500e+00 1.509083e-04
-5.385000e+00 1.533037e-04
-5.382500e+00 1.557340e-04
-5.380000e+00 1.581995e-04
-5.377500e+00 1.607008e-04
-5.375000e+00 1.632384e-04
-5.372500e+00 1.658126e-04
-5.370000e+00 1.684239e-04
-5.367500e+00 1.710729e-04
-5.365000e+00 1.737600e-04
-5.362500e+00 1.764857e-04
-5.360000e+00 1.792505e-04
-5.357500e+00 1.820549e-04
-5.355000e+00 1.848993e-04
-5.352500e+00 1.877844e-04
-5.350000e+00 1.907105e-04
-5.347500e+00 1.936782e-04
-5.345000e+00 1.966881e-04
-5.342500e+00 1.997407e-04
-5.340000e+00 2.028364e-04
-5.337500e+00 2.059759e-04
-5.335000e+00 2.091597e-04
-5.332500e+00 2.123883e-04
-5.330000e+00 2.156623e-04
-5.327500e+00 2.189823e-04
-5.325000e+00 2.223487e-04
-5.322500e+00 2.257623e-04
-5.320000e+00 2.292235e-04
-5.317500e+00 2.327329e-04
-5.315000e+00 2.362912e-04
-5.312500e+00 2.398990e-04
-5.310000e+00 2.435567e-04
-5.307500e+00 2.472652e-04
-5.305000e+00 2.510248e-04
-5.302500e+00 2.548363e-04
-5.300000e+00 2.587004e-04
-5.297500e+00 2.626175e-04
-5.295000e+00 2.665885e-04
-5.292500e+00 2.706138e-04
-5.290000e+00 2.746942e-04
-5.287500e+00 2.788303e-04
-5.285000e+00 2.830228e-04
-5.282500e+00 2.872723e-04
-5.280000e+00 2.915796e-04
-5.277500e+00 2.959452e-04
-5.275000e+00 3.003699e-04
-5.272500e+00 3.048544e-04
-5.270000e+00 3.093994e-04
-5.267500e+00 3.140056e-04
-5.265000e+00 3.186736e-04
-5.262500e+00 3.234043e-04
-5.260000e+00 3.281983e-04
-5.257500e+00 3.330564e-04
-5.255000e+00 3.379793e-04
-5.252500e+00 3.429678e-04
-5.250000e+00 3.480226e-04
-5.247500e+00 3.531444e-04
-5.245000e+00 3.583341e-04
-5.242500e+00 3.635923e-04
-5.240000e+00 3.689200e-04
-5.237500e+00 3.743178e-04
-5.235000e+00 3.797866e-04
-5.232500e+00 3.853272e-04
-5.230000e+00 3.909403e-04
-5.227500e+00 3.966268e-04
-5.225000e+00 4.023875e-04
-5.222500e+00 4.082233e-04
-5.220000e+00 4.141349e-04
-5.217500e+00 4.201232e-04
-5.215000e+00 4.261890e-04
-5.212500e+00 4.323333e-04
-5.210000e+00 4.385568e-04
-5.207500e+00 4.448605e-04
-5.205000e+00 4.512452e-04
-5.202500e+00 4.577118e-04
-5.200000e+00 4.642611e-04
-5.197500e+00 4.708942e-04
-5.195000e+00 4.776119e-04
-5.192500e+00 4.844150e-04
-5.190000e+00 4.913046e-04
-5.187500e+00 4.982816e-04
-5.185000e+00 5.053468e-04
-5.182500e+00 5.125013e-04
-5.180000e+00 5.197459e-04
-5.177500e+00 5.270817e-04
-5.175000e+00 5.345096e-04
-5.172500e+00 5.420306e-04
-5.170000e+00 5.496456e-04
-5.167500e+00 5.573556e-04
-5.165000e+00 5.651617e-04
-5.162500e+00 5.730647e-04
-5.160000e+00 5.810659e-04
-5.157500e+00 5.891660e-04
-5.155000e+00 5.973663e-04
-5.152500e+00 6.056677e-04
-5.150000e+00 6.140712e-04
-5.147500e+00 6.225778e-04
-5.145000e+00 6.311888e-04
-5.142500e+00 6.399050e-04
-5.140000e+00 6.487276e-04
-5.137500e+00 6.576577e-04
-5.135000e+00 6.666962e-04
-5.132500e+00 6.758444e-04
-5.130000e+00 6.851033e-04
-5.127500e+00 6.944741e-04
-5.125000e+00 7.039577e-04
-5.122500e+00 7.135555e-04
-5.120000e+00 7.232684e-04
-5.117500e+00 7.330976e-04
-5.115000e+00 7.430443e-04
-5.112500e+00 7.531096e-04
-5.110000e+00 7.632947e-04
-5.107500e+00 7.736007e-04
-5.105000e+00 7.840288e-04
-5.102500e+00 7.945802e-04
-5.100000e+00 8.052561e-04
-5.097500e+00 8.160576e-04
-5.095000e+00 8.269860e-04
-5.092500e+00 8.380426e-04
-5.090000e+00 8.492284e-04
-5.087500e+00 8.605447e-04
-5.085000e+00 8.719928e-04
-5.082500e+00 8.835739e-04
-5.080000e+00 8.952893e-04
-5.077500e+00 9.071401e-04
-5.075000e+00 9.191277e-04
-5.072500e+00 9.312534e-04
-5.070000e+00 9.435183e-04
-5.067500e+00 9.559239e-04
-5.065000e+00 9.684713e-04
-5.062500e+00 9.811619e-04
-5.060000e+00 9.939970e-04
-5.057500e+00 1.006978e-03
-5.055000e+00 1.020106e-03
-5.052500e+00 1.033382e-03
-5.050000e+00 1.046809e-03
-5.047500e+00 1.060386e-03
-5.045000e+00 1.074116e-03
-5.042500e+00 1.087999e-03
-5.040000e+00 1.102038e-03
-5.037500e+00 1.116233e-03
-5.035000e+00 1.130587e-03
-5.032500e+00 1.145099e-03
-5.030000e+00 1.159772e-03
-5.027500e+00 1.174608e-03
-5.025000e+00 1.189607e-03
-5.022500e+00 1.204770e-03
-5.020000e+00 1.220100e-03
-5.017500e+00 1.235598e-03
-5.015000e+00 1.251265e-03
-5.012500e+00 1.267103e-03
-5.010000e+00 1.283112e-03
-5.007500e+00 1.299295e-03
-5.005000e+00 1.315653e-03
-5.002500e+00 1.332188e-03
-5.000000e+00 1.348900e-03
-4.997500e+00 1.365792e-03
-4.995000e+00 1.382864e-03
-4.992500e+00 1.400119e-03
-4.990000e+00 1.417557e-03
-4.987500e+00 1.435181e-03
-4.985000e+00 1.452991e-03
-4.982500e+00 1.470990e-03
-4.980000e+00 1.489179e-03
-4.977500e+00 1.507559e-03
-4.975000e+00 1.526132e-03
-4.972500e+00 1.544899e-03
-4.970000e+00 1.563862e-03
-4.967500e+00 1.583023e-03
-4.965000e+00 1.602382e-03
-4.962500e+00 1.621942e-03
-4.960000e+00 1.641704e-03
-4.957500e+00 1.661670e-03
-4.955000e+00 1.681841e-03
-4.952500e+00 1.702219e-03
-4.950000e+00 1.722805e-03
-4.947500e+00 1.743601e-03
-4.945000e+00 1.764609e-03
-4.942500e+00 1.785830e-03
-4.940000e+00 1.807265e-03
-4.937500e+00 1.828917e-03
-4.935000e+00 1.850787e-03
-4.932500e+00 1.872876e-03
-4.930000e+00 1.895186e-03
-4.927500e+00 1.917720e-03
-4.925000e+00 1.940477e-03
-4.922500e+00 1.963460e-03
-4.920000e+00 1.986671e-03
-4.917500e+00 2.010112e-03
-4.915000e+00 2.033783e-03
-4.912500e+00 2.057686e-03
-4.910000e+00 2.081824e-03
-4.907500e+00 2.106198e-03
-4.905000e+00 2.130808e-03
-4.902500e+00 2.155658e-03
-4.900000e+00 2.180749e-03
-4.897500e+00 2.206082e-03
-4.895000e+00 2.231659e-03
-4.892500e+00 2.257482e-03
-4.890000e+00 2.283552e-03
-4.887500e+00 2.309871e-03
-4.885000e+00 2.336440e-03
-4.882500e+00 2.363262e-03
-4.880000e+00 2.390338e-03
-4.877500e+00 2.417669e-03
-4.875000e+00 2.445258e-03
-4.872500e+00 2.473106e-03
-4.870000e+00 2.501215e-03
-4.867500e+00 2.529585e-03
-4.865000e+00 2.558220e-03
-4.862500e+00 2.587121e-03
-4.860000e+00 2.616288e-03
-4.857500e+00 2.645725e-03
-4.855000e+00 2.675433e-03
-4.852500e+00 2.705413e-03
-4.850000e+00 2.735667e-03
-4.847500e+00 2.766196e-03
-4.845000e+00 2.797004e-03
-4.842500e+00 2.828090e-03
-4.840000e+00 2.859457e-03
-4.837500e+00 2.891106e-03
-4.835000e+00 2.923040e-03
-4.832500e+00 2.955259e-03
-4.830000e+00 2.987766e-03
-4.827500e+00 3.020562e-03
-4.825000e+00 3.053648e-03
-4.822500e+00 3.087027e-03
-4.820000e+00 3.120701e-03
-4.817500e+00 3.154670e-03
-4.815000e+00 3.188936e-03
-4.812500e+00 3.223502e-03
-4.810000e+00 3.258368e-03
-4.807500e+00 3.293537e-03
-4.805000e+00 3.329010e-03
-4.802500e+00 3.364789e-03
-4.800000e+00 3.400875e-03
-4.797500e+00 3.437271e-03
-4.795000e+00 3.473976e-03
-4.792500e+00 3.510995e-03
-4.790000e+00 3.548327e-03
-4.787500e+00 3.585975e-03
-4.785000e+00 3.623940e-03
-4.782500e+00 3.662223e-03
-4.780000e+00 3.700828e-03
-4.777500e+00 3.739754e-03
-4.775000e+00 3.779004e-03
-4.772500e+00 3.818580e-03
-4.770000e+00 3.858482e-03
-4.767500e+00 3.898713e-03
-4.765000e+00 3.939274e-03
-4.762500e+00 3.980166e-03
-4.760000e+00 4.021392e-03
-4.757500e+00 4.062953e-03
-4.755000e+00 4.104850e-03
-4.752500e+00 4.147085e-03
-4.750000e+00 4.189659e-03
-4.747500e+00 4.232575e-03
-4.745000e+00 4.275833e-03
-4.742500e+00 4.319436e-03
-4.740000e+00 4.363384e-03
-4.737500e+00 4.407679e-03
-4.735000e+00 4.452323e-03
-4.732500e+00 4.497317e-03
-4.730000e+00 4.542663e-03
-4.727500e+00 4.588363e-03
-4.725000e+00 4.634417e-03
-4.722500e+00 4.680827e-03
-4.720000e+00 4.727595e-03
-4.717500e+00 4.774722e-03
-4.715000e+00 4.822209e-03
-4.712500e+00 4.870059e-03
-4.710000e+00 4.918272e-03
-4.707500e+00 4.966849e-03
-4.705000e+00 5.015794e-03
-4.702500e+00 5.065105e-03
-4.700000e+00 5.114786e-03
-4.697500e+00 5.164838e-03
-4.695000e+00 5.215261e-03
-4.692500e+00 5.266058e-03
-4.690000e+00 5.317229e-03
-4.687500e+00 5.368776e-03
-4.685000e+00 5.420700e-03
-4.682500e+00 5.473003e-03
-4.680000e+00 5.525686e-03
-4.677500e+00 5.578750e-03
-4.675000e+00 5.632197e-03
-4.672500e+00 5.686027e-03
-4.670000e+00 5.740242e-03
-4.667500e+00 5.794844e-03
-4.665000e+00 5.849833e-03
-4.662500e+00 5.905211e-03
-4.660000e+00 5.960979e-03
-4.657500e+00 6.017138e-03
-4.655000e+00 6.073690e-03
-4.652500e+00 6.130635e-03
-4.650000e+00 6.187975e-03
-4.647500e+00 6.245710e-03
-4.645000e+00 6.303843e-03
-4.642500e+00 6.362374e-03
-4.640000e+00 6.421304e-03
-4.637500e+00 6.480635e-03
-4.635000e+00 6.540367e-03
-4.632500e+00 6.600502e-03
-4.630000e+00 6.661040e-03
-4.627500e+00 6.721983e-03
-4.625000e+00 6.783331e-03
-4.622500e+00 6.845086e-03
-4.620000e+00 6.907249e-03
-4.617500e+00 6.969821e-03
-4.615000e+00 7.032802e-03
-4.612500e+00 7.096194e-03
-4.610000e+00 7.159997e-03
-4.607500e+00 7.224213e-03
-4.605000e+00 7.288842e-03
-4.602500e+00 7.353885e-03
-4.600000e+00 7.419343e-03
-4.597500e+00 7.485218e-03
-4.595000e+00 7.551509e-03
-4.592500e+00 7.618218e-03
-4.590000e+00 7.685345e-03
-4.587500e+00 7.752892e-03
-4.585000e+00 7.820859e-03
-4.582500e+00 7.889246e-03
-4.580000e+00 7.958055e-03
-4.577500e+00 8.027286e-03
-4.575000e+00 8.096940e-03
-4.572500e+00 8.167018e-03
-4.570000e+00 8.237520e-03
-4.567500e+00 8.308447e-03
-4.565000e+00 8.379800e-03
-4.562500e+00 8.451579e-03
-4.560000e+00 8.523785e-03
-4.557500e+00 8.596418e-03
-4.555000e+00 8.669479e-03
-4.552500e+00 8.742969e-03
-4.550000e+00 8.816888e-03
-4.547500e+00 8.891236e-03
-4.545000e+00 8.966015e-03
-4.542500e+00 9.041224e-03
-4.540000e+00 9.116864e-03
-4.537500e+00 9.192935e-03
-4.535000e+00 9.269439e-03
-4.532500e+00 9.346374e-03
-4.530000e+00 9.423742e-03
-4.527500e+00 9.501543e-03
-4.525000e+00 9.579778e-03
-4.522500e+00 9.658446e-03
-4.520000e+00 9.737548e-03
-4.517500e+00 9.817084e-03
-4.515000e+00 9.897055e-03
-4.512500e+00 9.977460e-03
-4.510000e+00 1.005830e-02
-4.507500e+00 1.013958e-02
-4.505000e+00 1.022129e-02
-4.502500e+00 1.030343e-02
-4.500000e+00 1.038602e-02
-4.497500e+00 1.046903e-02
-4.495000e+00 1.055249e-02
-4.492500e+00 1.063638e-02
-4.490000e+00 1.072070e-02
-4.487500e+00 1.080546e-02
-4.485000e+00 1.089066e-02
-4.482500e+00 1.097630e-02
-4.480000e+00 1.106237e-02
-4.477500e+00 1.114887e-02
-4.475000e+00 1.123581e-02
-4.472500e+00 1.132319e-02
-4.470000e+00 1.141100e-02
-4.467500e+00 1.149925e-02
-4.465000e+00 1.158794e-02
-4.462500e+00 1.167706e-02
-4.460000e+00 1.176661e-02
-4.457500e+00 1.185661e-02
-4.455000e+00 1.194703e-02
-4.452500e+00 1.203789e-02
-4.450000e+00 1.212918e-02
-4.447500e+00 1.222091e-02
-4.445000e+00 1.231307e-02
-4.442500e+00 1.240567e-02
-4.440000e+00 1.249870e-02
-4.437500e+00 1.259216e-02
-4.435000e+00 1.268605e-02
-4.432500e+00 1.278038e-02
-4.430000e+00 1.287513e-02
-4.427500e+00 1.297032e-02
-4.425000e+00 1.306594e-02
-4.422500e+00 1.316198e-02
-4.420000e+00 1.325846e-02
-4.417500e+00 1.335537e-02
-4.415000e+00 1.345270e-02
-4.412500e+00 1.355047e-02
-4.410000e+00 1.364866e-02
-4.407500e+00 1.374727e-02
-4.405000e+00 1.384632e-02
-4.402500e+00 1.394578e-02
-4.400000e+00 1.404568e-02
-4.397500e+00 1.414600e-02
-4.395000e+00 1.424674e-02
-4.392500e+00 1.434790e-02
-4.390000e+00 1.444948e-02
-4.387500e+00 1.455149e-02
-4.385000e+00 1.465392e-02
-4.382500e+00 1.475676e-02
-4.380000e+00 1.486003e-02
-4.377500e+00 1.496371e-02
-4.375000e+00 1.506781e-02
-4.372500e+00 1.517233e-02
-4.370000e+00 1.527726e-02
-4.367500e+00 1.538260e-02
-4.365000e+00 1.548836e-02
-4.362500e+00 1.559453e-02
-4.360000e+00 1.570111e-02
-4.357500e+00 1.580811e-02
-4.355000e+00 1.591551e-02
-4.352500e+00 1.602332e-02
-4.350000e+00 1.613154e-02
-4.347500e+00 1.624016e-02
-4.345000e+00 1.634919e-02
-4.342500e+00 1.645863e-02
-4.340000e+00 1.656846e-02
-4.337500e+00 1.667870e-02
-4.335000e+00 1.678934e-02
-4.332500e+00 1.690038e-02
-4.330000e+00 1.701182e-02
-4.327500e+00 1.712365e-02
-4.325000e+00 1.723588e-02
-4.322500e+00 1.734850e-02
-4.320000e+00 1.746152e-02
-4.317500e+00 1.757493e-02
-4.315000e+00 1.768873e-02
-4.312500e+00 1.780292e-02
-4.310000e+00 1.791750e-02
-4.307500e+00 1.803246e-02
-4.305000e+00 1.814781e-02
-4.302500e+00 1.826355e-02
-4.300000e+00 1.837966e-02
-4.297500e+00 1.849616e-02
-4.295000e+00 1.861304e-02
-4.292500e+00 1.873029e-02
-4.290000e+00 1.884793e-02
-4.287500e+00 1.896593e-02
-4.285000e+00 1.908432e-02
-4.282500e+00 1.920307e-02
-4.280000e+00 1.932220e-02
-4.277500e+00 1.944169e-02
-4.275000e+00 1.956155e-02
-4.272500e+00 1.968178e-02
-4.270000e+00 1.980238e-02
-4.267500e+00 1.992333e-02
-4.265000e+00 2.004465e-02
-4.262500e+00 2.016633e-02
-4.260000e+00 2.028836e-02
-4.257500e+00 2.041076e-02
-4.255000e+00 2.053350e-02
-4.252500e+00 2.065661e-02
-4.250000e+00 2.078006e-02
-4.247500e+00 2.090386e-02
-4.245000e+00 2.102801e-02
-4.242500e+00 2.115251e-02
-4.240000e+00 2.127735e-02
-4.237500e+00 2.140253e-02
-4.235000e+00 2.152806e-02
-4.232500e+00 2.165392e-02
-4.230000e+00 2.178013e-02
-4.227500e+00 2.190667e-02
-4.225000e+00 2.203354e-02
-4.222500e+00 2.216074e-02
-4.220000e+00 2.228828e-02
-4.217500e+00 2.241614e-02
-4.215000e+00 2.254433e-02
-4.212500e+00 2.267285e-02
-4.210000e+00 2.280169e-02
-4.207500e+00 2.293085e-02
-4.205000e+00 2.306033e-02
-4.202500e+00 2.319012e-02
-4.200000e+00 2.332023e-02
-4.197500e+00 2.345066e-02
-4.195000e+00 2.358140e-02
-4.192500e+00 2.371244e-02
-4.190000e+00 2.384380e-02
-4.187500e+00 2.397546e-02
-4.185000e+00 2.410742e-02
-4.182500e+00 2.423969e-02
-4.180000e+00 2.437225e-02
-4.177500e+00 2.450512e-02
-4.175000e+00 2.463828e-02
-4.172500e+00 2.477173e-02
-4.170000e+00 2.490548e-02
-4.167500e+00 2.503951e-02
-4.165000e+00 2.517384e-02
-4.162500e+00 2.530845e-02
-4.160000e+00 2.544334e-02
-4.157500e+00 2.557851e-02
-4.155000e+00 2.571397e-02
-4.152500e+00 2.584970e-02
-4.150000e+00 2.598571e-02
-4.147500e+00 2.612199e-02
-4.145000e+00 2.625855e-02
-4.142500e+00 2.639537e-02
-4.140000e+00 2.653246e-02
-4.137500e+00 2.666981e-02
-4.135000e+00 2.680743e-02
-4.132500e+00 2.694531e-02
-4.130000e+00 2.708345e-02
-4.127500e+00 2.722185e-02
-4.125000e+00 2.736050e-02
-4.122500e+00 2.749940e-02
-4.120000e+00 2.763856e-02
-4.117500e+00 2.777796e-02
-4.115000e+00 2.791761e-02
-4.112500e+00 2.805751e-02
-4.110000e+00 2.819764e-02
-4.107500e+00 2.833802e-02
-4.105000e+00 2.847863e-02
-4.102500e+00 2.861948e-02
-4.100000e+00 2.876057e-02
-4.097500e+00 2.890188e-02
-4.095000e+00 2.904343e-02
-4.092500e+00 2.918520e-02
-4.090000e+00 2.932720e-02
-4.087500e+00 2.946942e-02
-4.085000e+00 2.961186e-02
-4.082500e+00 2.975452e-02
-4.080000e+00 2.989740e-02
-4.077500e+00 3.004049e-02
-4.075000e+00 3.018379e-02
-4.072500e+00 3.032731e-02
-4.070000e+00 3.047103e-02
-4.067500e+00 3.061496e-02
-4.065000e+00 3.075909e-02
-4.062500e+00 3.090342e-02
-4.060000e+00 3.104796e-02
-4.057500e+00 3.119269e-02
-4.055000e+00 3.133761e-02
-4.052500e+00 3.148273e-02
-4.050000e+00 3.162804e-02
-4.047500e+00 3.177354e-02
-4.045000e+00 3.191923e-02
-4.042500e+00 3.206510e-02
-4.040000e+00 3.221115e-02
-4.037500e+00 3.235739e-02
-4.035000e+00 3.250380e-02
-4.032500e+00 3.265039e-02
-4.030000e+00 3.279715e-02
-4.027500e+00 3.294408e-02
-4.025000e+00 3.309119e-02
-4.022500e+00 3.323846e-02
-4.020000e+00 3.338590e-02
-4.017500e+00 3.353350e-02
-4.015000e+00 3.368126e-02
-4.012500e+00 3.382918e-02
-4.010000e+00 3.397726e-02
-4.007500e+00 3.412550e-02
-4.005000e+00 3.427388e-02
-4.002500e+00 3.442242e-02
-4.000000e+00 3.457111e-02
-3.997500e+00 3.471995e-02
-3.995000e+00 3.486892e-02
-3.992500e+00 3.501805e-02
-3.990000e+00 3.516731e-02
-3.987500e+00 3.531671e-02
-3.985000e+00 3.546625e-02
-3.982500e+00 3.561592e-02
-3.980000e+00 3.576573e-02
-3.977500e+00 3.591566e-02
-3.975000e+00 3.606572e-02
-3.972500e+00 3.621591e-02
-3.970000e+00 3.636623e-02
-3.967500e+00 3.651667e-02
-3.965000e+00 3.666722e-02
-3.962500e+00 3.681790e-02
-3.960000e+00 3.696869e-02
-3.957500e+00 3.711960e-02
-3.955000e+00 3.727062e-02
-3.952500e+00 3.742175e-02
-3.950000e+00 3.757299e-02
-3.947500e+00 3.772433e-02
-3.945000e+00 3.787578e-02
-3.942500e+00 3.802734e-02
-3.940000e+00 3.817899e-02
-3.937500e+00 3.833074e-02
-3.935000e+00 3.848259e-02
-3.932500e+00 3.863453e-02
-3.930000e+00 3.878657e-02
-3.927500e+00 3.893870e-02
-3.925000e+00 3.909092e-02
-3.922500e+00 3.924322e-02
-3.920000e+00 3.939561e-02
-3.917500e+00 3.954809e-02
-3.915000e+00 3.970064e-02
-3.912500e+00 3.985328e-02
-3.910000e+00 4.000599e-02
-3.907500e+00 4.015878e-02
-3.905000e+00 4.031165e-02
-3.902500e+00 4.046459e-02
-3.900000e+00 4.061759e-02
-3.897500e+00 4.077067e-02
-3.895000e+00 4.092382e-02
-3.892500e+00 4.107703e-02
-3.890000e+00 4.123030e-02
-3.887500e+00 4.138363e-02
-3.885000e+00 4.153703e-02
-3.882500e+00 4.169048e-02
-3.880000e+00 4.184399e-02
-3.877500e+00 4.199756e-02
-3.875000e+00 4.215118e-02
-3.872500e+00 4.230484e-02
-3.870000e+00 4.245856e-02
-3.867500e+00 4.261233e-02
-3.865000e+00 4.276614e-02
-3.862500e+00 4.292000e-02
-3.860000e+00 4.307390e-02
-3.857500e+00 4.322784e-02
-3.855000e+00 4.338182e-02
-3.852500e+00 4.353584e-02
-3.850000e+00 4.368990e-02
-3.847500e+00 4.384399e-02
-3.845000e+00 4.399811e-02
-3.842500e+00 4.415227e-02
-3.840000e+00 4.430645e-02
-3.837500e+00 4.446066e-02
-3.835000e+00 4.461490e-02
-3.832500e+00 4.476917e-02
-3.830000e+00 4.492346e-02
-3.827500e+00 4.507777e-02
-3.825000e+00 4.523210e-02
-3.822500e+00 4.538645e-02
-3.820000e+00 4.554081e-02
-3.817500e+00 4.569519e-02
-3.815000e+00 4.584959e-02
-3.812500e+00 4.600400e-02
-3.810000e+00 4.615842e-02
-3.807500e+00 4.631285e-02
-3.805000e+00 4.646729e-02
-3.802500e+00 4.662174e-02
-3.800000e+00 4.677619e-02
-3.797500e+00 4.693064e-02
-3.795000e+00 4.708510e-02
-3.792500e+00 4.723956e-02
-3.790000e+00 4.739402e-02
-3.787500e+00 4.754847e-02
-3.785000e+00 4.770293e-02
-3.782500e+00 4.785738e-02
-3.780000e+00 4.801182e-02
-3.777500e+00 4.816626e-02
-3.775000e+00 4.832069e-02
-3.772500e+00 4.847511e-02
-3.770000e+00 4.862951e-02
-3.767500e+00 4.878391e-02
-3.765000e+00 4.893829e-02
-3.762500e+00 4.909266e-02
-3.760000e+00 4.924700e-02
-3.757500e+00 4.940134e-02
-3.755000e+00 4.955565e-02
-3.752500e+00 4.970994e-02
-3.750000e+00 4.986421e-02
-3.747500e+00 5.001846e-02
-3.745000e+00 5.017269e-02
-3.742500e+00 5.032689e-02
-3.740000e+00 5.048106e-02
-3.737500e+00 5.063520e-02
-3.735000e+00 5.078932e-02
-3.732500e+00 5.094341e-02
-3.730000e+00 5.109746e-02
-3.727500e+00 5.125149e-02
-3.725000e+00 5.140548e-02
-3.722500e+00 5.155943e-02
-3.720000e+00 5.171335e-02
-3.717500e+00 5.186723e-02
-3.715000e+00 5.202108e-02
-3.712500e+00 5.217488e-02
-3.710000e+00 5.232865e-02
-3.707500e+00 5.248237e-02
-3.705000e+00 5.263605e-02
-3.702500e+00 5.278969e-02
-3.700000e+00 5.294329e-02
-3.697500e+00 5.309684e-02
-3.695000e+00 5.325034e-02
-3.692500e+00 5.340379e-02
-3.690000e+00 5.355720e-02
-3.687500e+00 5.371055e-02
-3.685000e+00 5.386386e-02
-3.682500e+00 5.401711e-02
-3.680000e+00 5.417031e-02
-3.677500e+00 5.432346e-02
-3.675000e+00 5.447655e-02
-3.672500e+00 5.462959e-02
-3.670000e+00 5.478257e-02
-3.667500e+00 5.493549e-02
-3.665000e+00 5.508836e-02
-3.662500e+00 5.524116e-02
-3.660000e+00 5.539391e-02
-3.657500e+00 5.554659e-02
-3.655000e+00 5.569921e-02
-3.652500e+00 5.585177e-02
-3.650000e+00 5.600427e-02
-3.647500e+00 5.615670e-02
-3.645000e+00 5.630906e-02
-3.642500e+00 5.646136e-02
-3.640000e+00 5.661360e-02
-3.637500e+00 5.676576e-02
-3.635000e+00 5.691785e-02
-3.632500e+00 5.706988e-02
-3.630000e+00 5.722183e-02
-3.627500e+00 5.737372e-02
-3.625000e+00 5.752553e-02
-3.622500e+00 5.767727e-02
-3.620000e+00 5.782893e-02
-3.617500e+00 5.798052e-02
-3.615000e+00 5.813204e-02
-3.612500e+00 5.828348e-02
-3.610000e+00 5.843484e-02
-3.607500e+00 5.858613e-02
-3.605000e+00 5.873734e-02
-3.602500e+00 5.888846e-02
-3.600000e+00 5.903951e-02
-3.597500e+00 5.919048e-02
-3.595000e+00 5.934137e-02
-3.592500e+00 5.949218e-02
-3.590000e+00 5.964290e-02
-3.587500e+00 5.979354e-02
-3.585000e+00 5.994410e-02
-3.582500e+00 6.009457e-02
-3.580000e+00 6.024496e-02
-3.577500e+00 6.039526e-02
-3.575000e+00 6.054548e-02
-3.572500e+00 6.069561e-02
-3.570000e+00 6.084565e-02
-3.567500e+00 6.099561e-02
-3.565000e+00 6.114547e-02
-3.562500e+00 6.129525e-02
-3.560000e+00 6.144493e-02
-3.557500e+00 6.159453e-02
-3.555000e+00 6.174404e-02
-3.552500e+00 6.189345e-02
-3.550000e+00 6.204277e-02
-3.547500e+00 6.219200e-02
-3.545000e+00 6.234114e-02
-3.542500e+00 6.249018e-02
-3.540000e+00 6.263912e-02
-3.537500e+00 6.278798e-02
-3.535000e+00 6.293673e-02
-3.532500e+00 6.308540e-02
-3.530000e+00 6.323396e-02
-3.527500e+00 6.338243e-02
-3.525000e+00 6.353080e-02
-3.522500e+00 6.367907e-02
-3.520000e+00 6.382725e-02
-3.517500e+00 6.397533e-02
-3.515000e+00 6.412330e-02
-3.512500e+00 6.427118e-02
-3.510000e+00 6.441896e-02
-3.507500e+00 6.456663e-02
-3.505000e+00 6.471421e-02
-3.502500e+00 6.486168e-02
-3.500000e+00 6.500905e-02
-3.497500e+00 6.515632e-02
-3.495000e+00 6.530349e-02
-3.492500e+00 6.545056e-02
-3.490000e+00 6.559752e-02
-3.487500e+00 6.574437e-02
-3.485000e+00 6.589112e-02
-3.482500e+00 6.603777e-02
-3.480000e+00 6.618431e-02
-3.477500e+00 6.633075e-02
-3.475000e+00 6.647708e-02
-3.472500e+00 6.662331e-02
-3.470000e+00 6.676943e-02
-3.467500e+00 6.691544e-02
-3.465000e+00 6.706134e-02
-3.462500e+00 6.720714e-02
-3.460000e+00 6.735283e-02
-3.457500e+00 6.749841e-02
-3.455000e+00 6.764388e-02
-3.452500e+00 6.778924e-02
-3.450000e+00 6.793449e-02
-3.447500e+00 6.807964e-02
-3.445000e+00 6.822467e-02
-3.442500e+00 6.836960e-02
-3.440000e+00 6.851441e-02
-3.437500e+00 6.865911e-02
-3.435000e+00 6.880370e-02
-3.432500e+00 6.894818e-02
-3.430000e+00 6.909255e-02
-3.427500e+00 6.923681e-02
-3.425000e+00 6.938096e-02
-3.422500e+00 6.952499e-02
-3.420000e+00 6.966891e-02
-3.417500e+00 6.981271e-02
-3.415000e+00 6.995641e-02
-3.412500e+00 7.009999e-02
-3.410000e+00 7.024346e-02
-3.407500e+00 7.038681e-02
-3.405000e+00 7.053005e-02
-3.402500e+00 7.067317e-02
-3.400000e+00 7.081618e-02
-3.397500e+00 7.095908e-02
-3.395000e+00 7.110186e-02
-3.392500e+00 7.124452e-02
-3.390000e+00 7.138707e-02
-3.387500e+00 7.152951e-02
-3.385000e+00 7.167183e-02
-3.382500e+00 7.181403e-02
-3.380000e+00 7.195611e-02
-3.377500e+00 7.209808e-02
-3.375000e+00 7.223994e-02
-3.372500e+00 7.238168e-02
-3.370000e+00 7.252330e-02
-3.367500e+00 7.266480e-02
-3.365000e+00 7.280618e-02
-3.362500e+00 7.294745e-02
-3.360000e+00 7.308860e-02
-3.357500e+00 7.322964e-02
-3.355000e+00 7.337055e-02
-3.352500e+00 7.351135e-02
-3.350000e+00 7.365203e-02
-3.347500e+00 7.379259e-02
-3.345000e+00 7.393303e-02
-3.342500e+00 7.407336e-02
-3.340000e+00 7.421356e-02
-3.337500e+00 7.435365e-02
-3.335000e+00 7.449361e-02
-3.332500e+00 7.463346e-02
-3.330000e+00 7.477319e-02
-3.327500e+00 7.491280e-02
-3.325000e+00 7.505229e-02
-3.322500e+00 7.519166e-02
-3.320000e+00 7.533092e-02
-3.317500e+00 7.547005e-02
-3.315000e+00 7.560906e-02
-3.312500e+00 7.574795e-02
-3.310000e+00 7.588672e-02
-3.307500e+00 7.602538e-02
-3.305000e+00 7.616391e-02
-3.302500e+00 7.630232e-02
-3.300000e+00 7.644061e-02
-3.297500e+00 7.657878e-02
-3.295000e+00 7.671683e-02
-3.292500e+00 7.685476e-02
-3.290000e+00 7.699257e-02
-3.287500e+00 7.713026e-02
-3.285000e+00 7.726782e-02
-3.282500e+00 7.740527e-02
-3.280000e+00 7.754260e-02
-3.277500e+00 7.767980e-02
-3.275000e+00 7.781689e-02
-3.272500e+00 7.795385e-02
-3.270000e+00 7.809069e-02
-3.267500e+00 7.822741e-02
-3.265000e+00 7.836401e-02
-3.262500e+00 7.850049e-02
-3.260000e+00 7.863684e-02
-3.257500e+00 7.877308e-02
-3.255000e+00 7.890919e-02
-3.252500e+00 7.904518e-02
-3.250000e+00 7.918105e-02
-3.247500e+00 7.931680e-02
-3.245000e+00 7.945243e-02
-3.242500e+00 7.958793e-02
-3.240000e+00 7.972332e-02
-3.237500e+00 7.985858e-02
-3.235000e+00 7.999372e-02
-3.232500e+00 8.012874e-02
-3.230000e+00 8.026364e-02
-3.227500e+00 8.039841e-02
-3.225000e+00 8.053307e-02
-3.222500e+00 8.066760e-02
-3.220000e+00 8.080201e-02
-3.217500e+00 8.093630e-02
-3.215000e+00 8.107046e-02
-3.212500e+00 8.120451e-02
-3.210000e+00 8.133843e-02
-3.207500e+00 8.147223e-02
-3.205000e+00 8.160591e-02
-3.202500e+00 8.173947e-02
-3.200000e+00 8.187291e-02
-3.197500e+00 8.200622e-02
-3.195000e+00 8.213941e-02
-3.192500e+00 8.227248e-02
-3.190000e+00 8.240543e-02
-3.187500e+00 8.253826e-02
-3.185000e+00 8.267096e-02
-3.182500e+00 8.280354e-02
-3.180000e+00 8.293601e-02
-3.177500e+00 8.306835e-02
-3.175000e+00 8.320056e-02
-3.172500e+00 8.333266e-02
-3.170000e+00 8.346463e-02
-3.167500e+00 8.359649e-02
-3.165000e+00 8.372822e-02
-3.162500e+00 8.385983e-02
-3.160000e+00 8.399131e-02
-3.157500e+00 8.412268e-02
-3.155000e+00 8.425393e-02
-3.152500e+00 8.438505e-02
-3.150000e+00 8.451605e-02
-3.147500e+00 8.464693e-02
-3.145000e+00 8.477769e-02
-3.142500e+00 8.490833e-02
-3.140000e+00 8.503884e-02
-3.137500e+00 8.516924e-02
-3.135000e+00 8.529951e-02
-3.132500e+00 8.542966e-02
-3.130000e+00 8.555969e-02
-3.127500e+00 8.568960e-02
-3.125000e+00 8.581939e-02
-3.122500e+00 8.594906e-02
-3.120000e+00 8.607860e-02
-3.117500e+00 8.620803e-02
-3.115000e+00 8.633733e-02
-3.112500e+00 8.646651e-02
-3.110000e+00 8.659557e-02
-3.107500e+00 8.672452e-02
-3.105000e+00 8.685333e-02
-3.102500e+00 8.698203e-02
-3.100000e+00 8.711061e-02
-3.097500e+00 8.723907e-02
-3.095000e+00 8.736741e-02
-3.092500e+00 8.749562e-02
-3.090000e+00 8.762372e-02
-3.087500e+00 8.775169e-02
-3.085000e+00 8.787955e-02
-3.082500e+00 8.800728e-02
-3.080000e+00 8.813490e-02
-3.077500e+00 8.826239e-02
-3.075000e+00 8.838976e-02
-3.072500e+00 8.851702e-02
-3.070000e+00 8.864415e-02
-3.067500e+00 8.877116e-02
-3.065000e+00 8.889806e-02
-3.062500e+00 8.902483e-02
-3.060000e+00 8.915148e-02
-3.057500e+00 8.927801e-02
-3.055000e+00 8.940443e-02
-3.052500e+00 8.953072e-02
-3.050000e+00 8.965689e-02
-3.047500e+00 8.978295e-02
-3.045000e+00 8.990888e-02
-3.042500e+00 9.003470e-02
-3.040000e+00 9.016039e-02
-3.037500e+00 9.028597e-02
-3.035000e+00 9.041142e-02
-3.032500e+00 9.053676e-02
-3.030000e+00 9.066198e-02
-3.027500e+00 9.078708e-02
-3.025000e+00 9.091206e-02
-3.022500e+00 9.103692e-02
-3.020000e+00 9.116166e-02
-3.017500e+00 9.128628e-02
-3.015000e+00 9.141079e-02
-3.012500e+00 9.153517e-02
-3.010000e+00 9.165944e-02
-3.007500e+00 9.178358e-02
-3.005000e+00 9.190761e-02
-3.002500e+00 9.203152e-02
-3.000000e+00 9.215532e-02
-2.997500e+00 9.227899e-02
-2.995000e+00 9.240254e-02
-2.992500e+00 9.252598e-02
-2.990000e+00 9.264930e-02
-2.987500e+00 9.277250e-02
-2.985000e+00 9.289558e-02
-2.982500e+00 9.301855e-02
-2.980000e+00 9.314139e-02
-2.977500e+00 9.326412e-02
-2.975000e+00 9.338673e-02
-2.972500e+00 9.350922e-02
-2.970000e+00 9.363160e-02
-2.967500e+00 9.375386e-02
-2.965000e+00 9.387600e-02
-2.962500e+00 9.399802e-02
-2.960000e+00 9.411992e-02
-2.957500e+00 9.424171e-02
-2.955000e+00 9.436338e-02
-2.952500e+00 9.448494e-02
-2.950000e+00 9.460637e-02
-2.947500e+00 9.472769e-02
-2.945000e+00 9.484889e-02
-2.942500e+00 9.496998e-02
-2.940000e+00 9.509095e-02
-2.937500e+00 9.521180e-02
-2.935000e+00 9.533253e-02
-2.932500e+00 9.545315e-02
-2.930000e+00 9.557365e-02
-2.927500e+00 9.569404e-02
-2.925000e+00 9.581431e-02
-2.922500e+00 9.593446e-02
-2.920000e+00 9.605449e-02
-2.917500e+00 9.617441e-02
-2.915000e+00 9.629422e-02
-2.912500e+00 9.641390e-02
-2.910000e+00 9.653347e-02
-2.907500e+00 9.665293e-02
-2.905000e+00 9.677227e-02
-2.902500e+00 9.689149e-02
-2.900000e+00 9.701060e-02
-2.897500e+00 9.712959e-02
-2.895000e+00 9.724847e-02
-2.892500e+00 9.736723e-02
-2.890000e+00 9.748587e-02
-2.887500e+00 9.760440e-02
-2.885000e+00 9.772282e-02
-2.882500e+00 9.784112e-02
-2.880000e+00 9.795930e-02
-2.877500e+00 9.807737e-02
-2.875000e+00 9.819533e-02
-2.872500e+00 9.831316e-02
-2.870000e+00 9.843089e-02
-2.867500e+00 9.854850e-02
-2.865000e+00 9.866599e-02
-2.862500e+00 9.878337e-02
-2.860000e+00 9.890064e-02
-2.857500e+00 9.901779e-02
-2.855000e+00 9.913482e-02
-2.852500e+00 9.925174e-02
-2.850000e+00 9.936855e-02
-2.847500e+00 9.948524e-02
-2.845000e+00 9.960182e-02
-2.842500e+00 9.971828e-02
-2.840000e+00 9.983463e-02
-2.837500e+00 9.995087e-02
-2.835000e+00 1.000670e-01
-2.832500e+00 1.001830e-01
-2.830000e+00 1.002989e-01
-2.827500e+00 1.004147e-01
-2.825000e+00 1.005303e-01
-2.822500e+00 1.006459e-01
-2.820000e+00 1.007613e-01
-2.817500e+00 1.008767e-01
-2.815000e+00 1.009919e-01
-2.812500e+00 1.011070e-01
-2.810000e+00 1.012220e-01
-2.807500e+00 1.013368e-01
-2.805000e+00 1.014516e-01
-2.802500e+00 1.015662e-01
-2.800000e+00 1.016808e-01
-2.797500e+00 1.017952e-01
-2.795000e+00 1.019095e-01
-2.792500e+00 1.020237e-01
-2.790000e+00 1.021378e-01
-2.787500e+00 1.022517e-01
-2.785000e+00 1.023656e-01
-2.782500e+00 1.024793e-01
-2.780000e+00 1.025930e-01
-2.777500e+00 1.027065e-01
-2.775000e+00 1.028199e-01
-2.772500e+00 1.029332e-01
-2.770000e+00 1.030464e-01
-2.767500e+00 1.031594e-01
-2.765000e+00 1.032724e-01
-2.762500e+00 1.033852e-01
-2.760000e+00 1.034980e-01
-2.757500e+00 1.036106e-01
-2.755000e+00 1.037231e-01
-2.752500e+00 1.038355e-01
-2.750000e+00 1.039478e-01
-2.747500e+00 1.040599e-01
-2.745000e+00 1.041720e-01
-2.742500e+00 1.042840e-01
-2.740000e+00 1.043958e-01
-2.737500e+00 1.045075e-01
-2.735000e+00 1.046191e-01
-2.732500e+00 1.047306e-01
-2.730000e+00 1.048420e-01
-2.727500e+00 1.049533e-01
-2.725000e+00 1.050645e-01
-2.722500e+00 1.051755e-01
-2.720000e+00 1.052865e-01
-2.717500e+00 1.053973e-01
-2.715000e+00 1.055080e-01
-2.712500e+00 1.056187e-01
-2.710000e+00 1.057292e-01
-2.707500e+00 1.058396e-01
-2.705000e+00 1.059498e-01
-2.702500e+00 1.060600e-01
-2.700000e+00 1.061701e-01
-2.697500e+00 1.062800e-01
-2.695000e+00 1.063899e-01
-2.692500e+00 1.064996e-01
-2.690000e+00 1.066092e-01
-2.687500e+00 1.067187e-01
-2.685000e+00 1.068281e-01
-2.682500e+00 1.069374e-01
-2.680000e+00 1.070466e-01
-2.677500e+00 1.071556e-01
-2.675000e+00 1.072646e-01
-2.672500e+00 1.073735e-01
-2.670000e+00 1.074822e-01
-2.667500e+00 1.075908e-01
-2.665000e+00 1.076993e-01
-2.662500e+00 1.078077e-01
-2.660000e+00 1.079160e-01
-2.657500e+00 1.080242e-01
-2.655000e+00 1.081323e-01
-2.652500e+00 1.082403e-01
-2.650000e+00 1.083481e-01
-2.647500e+00 1.084559e-01
-2.645000e+00 1.085635e-01
-2.642500e+00 1.086711e-01
-2.640000e+00 1.087785e-01
-2.637500e+00 1.088858e-01
-2.635000e+00 1.089930e-01
-2.632500e+00 1.091001e-01
-2.630000e+00 1.092071e-01
-2.627500e+00 1.093139e-01
-2.625000e+00 1.094207e-01
-2.622500e+00 1.095274e-01
-2.620000e+00 1.096339e-01
-2.617500e+00 1.097403e-01
-2.615000e+00 1.098467e-01
-2.612500e+00 1.099529e-01
-2.610000e+00 1.100590e-01
-2.607500e+00 1.101650e-01
-2.605000e+00 1.102709e-01
-2.602500e+00 1.103767e-01
-2.600000e+00 1.104824e-01
-2.597500e+00 1.105879e-01
-2.595000e+00 1.106934e-01
-2.592500e+00 1.107988e-01
-2.590000e+00 1.109040e-01
-2.587500e+00 1.110091e-01
-2.585000e+00 1.111142e-01
-2.582500e+00 1.112191e-01
-2.580000e+00 1.113239e-01
-2.577500e+00 1.114286e-01
-2.575000e+00 1.115332e-01
-2.572500e+00 1.116377e-01
-2.570000e+00 1.117421e-01
-2.567500e+00 1.118463e-01
-2.565000e+00 1.119505e-01
-2.562500e+00 1.120545e-01
-2.560000e+00 1.121585e-01
-2.557500e+00 1.122623e-01
-2.555000e+00 1.123661e-01
-2.552500e+00 1.124697e-01
-2.550000e+00 1.125732e-01
-2.547500e+00 1.126766e-01
-2.545000e+00 1.127799e-01
-2.542500e+00 1.128831e-01
-2.540000e+00 1.129862e-01
-2.537500e+00 1.130892e-01
-2.535000e+00 1.131920e-01
-2.532500e+00 1.132948e-01
-2.530000e+00 1.133975e-01
-2.527500e+00 1.135000e-01
-2.525000e+00 1.136024e-01
-2.522500e+00 1.137048e-01
-2.520000e+00 1.138070e-01
-2.517500e+00 1.139091e-01
-2.515000e+00 1.140111e-01
-2.512500e+00 1.141130e-01
-2.510000e+00 1.142148e-01
-2.507500e+00 1.143165e-01
-2.505000e+00 1.144181e-01
-2.502500e+00 1.145196e-01
-2.500000e+00 1.146210e-01
-2.497500e+00 1.147222e-01
-2.495000e+00 1.148234e-01
-2.492500e+00 1.149244e-01
-2.490000e+00 1.150254e-01
-2.487500e+00 1.151262e-01
-2.485000e+00 1.152269e-01
-2.482500e+00 1.153276e-01
-2.480000e+00 1.154281e-01
-2.477500e+00 1.155285e-01
-2.475000e+00 1.156288e-01
-2.472500e+00 1.157290e-01
-2.470000e+00 1.158291e-01
-2.467500e+00 1.159291e-01
-2.465000e+00 1.160289e-01
-2.462500e+00 1.161287e-01
-2.460000e+00 1.162284e-01
-2.457500e+00 1.163279e-01
-2.455000e+00 1.164274e-01
-2.452500e+00 1.165267e-01
-2.450000e+00 1.166260e-01
-2.447500e+00 1.167251e-01
-2.445000e+00 1.168241e-01
-2.442500e+00 1.169231e-01
-2.440000e+00 1.170219e-01
-2.437500e+00 1.171206e-01
-2.435000e+00 1.172192e-01
-2.432500e+00 1.173177e-01
-2.430000e+00 1.174161e-01
-2.427500e+00 1.175144e-01
-2.425000e+00 1.176125e-01
-2.422500e+00 1.177106e-01
-2.420000e+00 1.178086e-01
-2.417500e+00 1.179065e-01
-2.415000e+00 1.180042e-01
-2.412500e+00 1.181019e-01
-2.410000e+00 1.181994e-01
-2.407500e+00 1.182969e-01
-2.405000e+00 1.183942e-01
-2.402500e+00 1.184914e-01
-2.400000e+00 1.185885e-01
-2.397500e+00 1.186856e-01
-2.395000e+00 1.187825e-01
-2.392500e+00 1.188793e-01
-2.390000e+00 1.189760e-01
-2.387500e+00 1.190726e-01
-2.385000e+00 1.191691e-01
-2.382500e+00 1.192655e-01
-2.380000e+00 1.193617e-01
-2.377500e+00 1.194579e-01
-2.375000e+00 1.195540e-01
-2.372500e+00 1.196500e-01
-2.370000e+00 1.197458e-01
-2.367500e+00 1.198416e-01
-2.365000e+00 1.199372e-01
-2.362500e+00 1.200328e-01
-2.360000e+00 1.201282e-01
-2.357500e+00 1.202235e-01
-2.355000e+00 1.203188e-01
-2.352500e+00 1.204139e-01
-2.350000e+00 1.205089e-01
-2.347500e+00 1.206038e-01
-2.345000e+00 1.206986e-01
-2.342500e+00 1.207933e-01
-2.340000e+00 1.208879e-01
-2.337500e+00 1.209824e-01
-2.335000e+00 1.210768e-01
-2.332500e+00 1.211711e-01
-2.330000e+00 1.212653e-01
-2.327500e+00 1.213594e-01
-2.325000e+00 1.214533e-01
-2.322500e+00 1.215472e-01
-2.320000e+00 1.216410e-01
-2.317500e+00 1.217346e-01
-2.315000e+00 1.218282e-01
-2.312500e+00 1.219216e-01
-2.310000e+00 1.220150e-01
-2.307500e+00 1.221082e-01
-2.305000e+00 1.222014e-01
-2.302500e+00 1.222944e-01
-2.300000e+00 1.223873e-01
-2.297500e+00 1.224801e-01
-2.295000e+00 1.225729e-01
-2.292500e+00 1.226655e-01
-2.290000e+00 1.227580e-01
-2.287500e+00 1.228504e-01
-2.285000e+00 1.229427e-01
-2.282500e+00 1.230349e-01
-2.280000e+00 1.231270e-01
-2.277500e+00 1.232190e-01
-2.275000e+00 1.233108e-01
-2.272500e+00 1.234026e-01
-2.270000e+00 1.234943e-01
-2.267500e+00 1.235859e-01
-2.265000e+00 1.236773e-01
-2.262500e+00 1.237687e-01
-2.260000e+00 1.238600e-01
-2.257500e+00 1.239511e-01
-2.255000e+00 1.240422e-01
-2.252500e+00 1.241331e-01
-2.250000e+00 1.242240e-01
-2.247500e+00 1.243147e-01
-2.245000e+00 1.244053e-01
-2.242500e+00 1.244959e-01
-2.240000e+00 1.245863e-01
-2.237500e+00 1.246766e-01
-2.235000e+00 1.247668e-01
-2.232500e+00 1.248570e-01
-2.230000e+00 1.249470e-01
-2.227500e+00 1.250369e-01
-2.225000e+00 1.251267e-01
-2.222500e+00 1.252164e-01
-2.220000e+00 1.253060e-01
-2.217500e+00 1.253955e-01
-2.215000e+00 1.254849e-01
-2.212500e+00 1.255742e-01
-2.210000e+00 1.256633e-01
-2.207500e+00 1.257524e-01
-2.205000e+00 1.258414e-01
-2.202500e+00 1.259303e-01
-2.200000e+00 1.260190e-01
-2.197500e+00 1.261077e-01
-2.195000e+00 1.261963e-01
-2.192500e+00 1.262847e-01
-2.190000e+00 1.263731e-01
-2.187500e+00 1.264613e-01
-2.185000e+00 1.265495e-01
-2.182500e+00 1.266375e-01
-2.180000e+00 1.267254e-01
-2.177500e+00 1.268133e-01
-2.175000e+00 1.269010e-01
-2.172500e+00 1.269887e-01
-2.170000e+00 1.270762e-01
-2.167500e+00 1.271636e-01
-2.165000e+00 1.272509e-01
-2.162500e+00 1.273381e-01
-2.160000e+00 1.274253e-01
-2.157500e+00 1.275123e-01
-2.155000e+00 1.275992e-01
-2.152500e+00 1.276860e-01
-2.150000e+00 1.277727e-01
-2.147500e+00 1.278593e-01
-2.145000e+00 1.279458e-01
-2.142500e+00 1.280322e-01
-2.140000e+00 1.281185e-01
-2.137500e+00 1.282046e-01
-2.135000e+00 1.282907e-01
-2.132500e+00 1.283767e-01
-2.130000e+00 1.284626e-01
-2.127500e+00 1.285483e-01
-2.125000e+00 1.286340e-01
-2.122500e+00 1.287196e-01
-2.120000e+00 1.288050e-01
-2.117500e+00 1.288904e-01
-2.115000e+00 1.289757e-01
-2.112500e+00 1.290608e-01
-2.110000e+00 1.291459e-01
-2.107500e+00 1.292308e-01
-2.105000e+00 1.293157e-01
-2.102500e+00 1.294004e-01
-2.100000e+00 1.294851e-01
-2.097500e+00 1.295696e-01
-2.095000e+00 1.296540e-01
-2.092500e+00 1.297384e-01
-2.090000e+00 1.298226e-01
-2.087500e+00 1.299067e-01
-2.085000e+00 1.299907e-01
-2.082500e+00 1.300747e-01
-2.080000e+00 1.301585e-01
-2.077500e+00 1.302422e-01
-2.075000e+00 1.303258e-01
-2.072500e+00 1.304093e-01
-2.070000e+00 1.304927e-01
-2.067500e+00 1.305760e-01
-2.065000e+00 1.306592e-01
-2.062500e+00 1.307423e-01
-2.060000e+00 1.308253e-01
-2.057500e+00 1.309082e-01
-2.055000e+00 1.309910e-01
-2.052500e+00 1.310737e-01
-2.050000e+00 1.311563e-01
-2.047500e+00 1.312388e-01
-2.045000e+00 1.313212e-01
-2.042500e+00 1.314034e-01
-2.040000e+00 1.314856e-01
-2.037500e+00 1.315677e-01
-2.035000e+00 1.316496e-01
-2.032500e+00 1.317315e-01
-2.030000e+00 1.318133e-01
-2.027500e+00 1.318949e-01
-2.025000e+00 1.319765e-01
-2.022500e+00 1.320580e-01
-2.020000e+00 1.321393e-01
-2.017500e+00 1.322206e-01
-2.015000e+00 1.323017e-01
-2.012500e+00 1.323828e-01
-2.010000e+00 1.324637e-01
-2.007500e+00 1.325446e-01
-2.005000e+00 1.326253e-01
-2.002500e+00 1.327059e-01
-2.000000e+00 1.327865e-01
-1.997500e+00 1.328669e-01
-1.995000e+00 1.329473e-01
-1.992500e+00 1.330275e-01
-1.990000e+00 1.331076e-01
-1.987500e+00 1.331876e-01
-1.985000e+00 1.332676e-01
-1.982500e+00 1.333474e-01
-1.980000e+00 1.334271e-01
-1.977500e+00 1.335067e-01
-1.975000e+00 1.335862e-01
-1.972500e+00 1.336656e-01
-1.970000e+00 1.337450e-01
-1.967500e+00 1.338242e-01
-1.965000e+00 1.339033e-01
-1.962500e+00 1.339823e-01
-1.960000e+00 1.340612e-01
-1.957500e+00 1.341400e-01
-1.955000e+00 1.342187e-01
-1.952500e+00 1.342973e-01
-1.950000e+00 1.343758e-01
-1.947500e+00 1.344541e-01
-1.945000e+00 1.345324e-01
-1.942500e+00 1.346106e-01
-1.940000e+00 1.346887e-01
-1.937500e+00 1.347667e-01
-1.935000e+00 1.348446e-01
-1.932500e+00 1.349223e-01
-1.930000e+00 1.350000e-01
-1.927500e+00 1.350776e-01
-1.925000e+00 1.351551e-01
-1.922500e+00 1.352324e-01
-1.920000e+00 1.353097e-01
-1.917500e+00 1.353869e-01
-1.915000e+00 1.354639e-01
-1.912500e+00 1.355409e-01
-1.910000e+00 1.356178e-01
-1.907500e+00 1.356945e-01
-1.905000e+00 1.357712e-01
-1.902500e+00 1.358477e-01
-1.900000e+00 1.359242e-01
-1.897500e+00 1.360005e-01
-1.895000e+00 1.360768e-01
-1.892500e+00 1.361529e-01
-1.890000e+00 1.362290e-01
-1.887500e+00 1.363049e-01
-1.885000e+00 1.363808e-01
-1.882500e+00 1.364565e-01
-1.880000e+00 1.365321e-01
-1.877500e+00 1.366077e-01
-1.875000e+00 1.366831e-01
-1.872500e+00 1.367584e-01
-1.870000e+00 1.368337e-01
-1.867500e+00 1.369088e-01
-1.865000e+00 1.369838e-01
-1.862500e+00 1.370587e-01
-1.860000e+00 1.371336e-01
-1.857500e+00 1.372083e-01
-1.855000e+00 1.372829e-01
-1.852500e+00 1.373574e-01
-1.850000e+00 1.374318e-01
-1.847500e+00 1.375062e-01
-1.845000e+00 1.375804e-01
-1.842500e+00 1.376545e-01
-1.840000e+00 1.377285e-01
-1.837500e+00 1.378024e-01
-1.835000e+00 1.378762e-01
-1.832500e+00 1.379499e-01
-1.830000e+00 1.380235e-01
-1.827500e+00 1.380970e-01
-1.825000e+00 1.381704e-01
-1.822500e+00 1.382437e-01
-1.820000e+00 1.383169e-01
-1.817500e+00 1.383900e-01
-1.815000e+00 1.384630e-01
-1.812500e+00 1.385359e-01
-1.810000e+00 1.386087e-01
-1.807500e+00 1.386814e-01
-1.805000e+00 1.387539e-01
-1.802500e+00 1.388264e-01
-1.800000e+00 1.388988e-01
-1.797500e+00 1.389711e-01
-1.795000e+00 1.390433e-01
-1.792500e+00 1.391154e-01
-1.790000e+00 1.391873e-01
-1.787500e+00 1.392592e-01
-1.785000e+00 1.393310e-01
-1.782500e+00 1.394027e-01
-1.780000e+00 1.394742e-01
-1.777500e+00 1.395457e-01
-1.775000e+00 1.396171e-01
-1.772500e+00 1.396883e-01
-1.770000e+00 1.397595e-01
-1.767500e+00 1.398306e-01
-1.765000e+00 1.399015e-01
-1.762500e+00 1.399724e-01
-1.760000e+00 1.400431e-01
-1.757500e+00 1.401138e-01
-1.755000e+00 1.401844e-01
-1.752500e+00 1.402548e-01
-1.750000e+00 1.403252e-01
-1.747500e+00 1.403954e-01
-1.745000e+00 1.404656e-01
-1.742500e+00 1.405356e-01
-1.740000e+00 1.406056e-01
-1.737500e+00 1.406754e-01
-1.735000e+00 1.407452e-01
-1.732500e+00 1.408148e-01
-1.730000e+00 1.408843e-01
-1.727500e+00 1.409538e-01
-1.725000e+00 1.410231e-01
-1.722500e+00 1.410924e-01
-1.720000e+00 1.411615e-01
-1.717500e+00 1.412305e-01
-1.715000e+00 1.412995e-01
-1.712500e+00 1.413683e-01
-1.710000e+00 1.414370e-01
-1.707500e+00 1.415057e-01
-1.705000e+00 1.415742e-01
-1.702500e+00 1.416426e-01
-1.700000e+00 1.417109e-01
-1.697500e+00 1.417792e-01
-1.695000e+00 1.418473e-01
-1.692500e+00 1.419153e-01
-1.690000e+00 1.419832e-01
-1.687500e+00 1.420511e-01
-1.685000e+00 1.421188e-01
-1.682500e+00 1.421864e-01
-1.680000e+00 1.422539e-01
-1.677500e+00 1.423213e-01
-1.675000e+00 1.423886e-01
-1.672500e+00 1.424558e-01
-1.670000e+00 1.425230e-01
-1.667500e+00 1.425900e-01
-1.665000e+00 1.426569e-01
-1.662500e+00 1.427237e-01
-1.660000e+00 1.427904e-01
-1.657500e+00 1.428570e-01
-1.655000e+00 1.429235e-01
-1.652500e+00 1.429899e-01
-1.650000e+00 1.430562e-01
-1.647500e+00 1.431224e-01
-1.645000e+00 1.431885e-01
-1.642500e+00 1.432545e-01
-1.640000e+00 1.433204e-01
-1.637500e+00 1.433862e-01
-1.635000e+00 1.434519e-01
-1.632500e+00 1.435175e-01
-1.630000e+00 1.435830e-01
-1.627500e+00 1.436484e-01
-1.625000e+00 1.437137e-01
-1.622500e+00 1.437788e-01
-1.620000e+00 1.438439e-01
-1.617500e+00 1.439089e-01
-1.615000e+00 1.439738e-01
-1.612500e+00 1.440386e-01
-1.610000e+00 1.441033e-01
-1.607500e+00 1.441679e-01
-1.605000e+00 1.442323e-01
-1.602500e+00 1.442967e-01
-1.600000e+00 1.443610e-01
-1.597500e+00 1.444252e-01
-1.595000e+00 1.444892e-01
-1.592500e+00 1.445532e-01
-1.590000e+00 1.446171e-01
-1.587500e+00 1.446809e-01
-1.585000e+00 1.447445e-01
-1.582500e+00 1.448081e-01
-1.580000e+00 1.448716e-01
-1.577500e+00 1.449350e-01
-1.575000e+00 1.449982e-01
-1.572500e+00 1.450614e-01
-1.570000e+00 1.451245e-01
-1.567500e+00 1.451874e-01
-1.565000e+00 1.452503e-01
-1.562500e+00 1.453130e-01
-1.560000e+00 1.453757e-01
-1.557500e+00 1.454383e-01
-1.555000e+00 1.455007e-01
-1.552500e+00 1.455631e-01
-1.550000e+00 1.456254e-01
-1.547500e+00 1.456875e-01
-1.545000e+00 1.457496e-01
-1.542500e+00 1.458115e-01
-1.540000e+00 1.458734e-01
-1.537500e+00 1.459351e-01
-1.535000e+00 1.459968e-01
-1.532500e+00 1.460583e-01
-1.530000e+00 1.461198e-01
-1.527500e+00 1.461811e-01
-1.525000e+00 1.462424e-01
-1.522500e+00 1.463035e-01
-1.520000e+00 1.463646e-01
-1.517500e+00 1.464255e-01
-1.515000e+00 1.464864e-01
-1.512500e+00 1.465471e-01
-1.510000e+00 1.466078e-01
-1.507500e+00 1.466683e-01
-1.505000e+00 1.467287e-01
-1.502500e+00 1.467891e-01
-1.500000e+00 1.468493e-01
-1.497500e+00 1.469095e-01
-1.495000e+00 1.469695e-01
-1.492500e+00 1.470294e-01
-1.490000e+00 1.470893e-01
-1.487500e+00 1.471490e-01
-1.485000e+00 1.472086e-01
-1.482500e+00 1.472682e-01
-1.480000e+00 1.473276e-01
-1.477500e+00 1.473869e-01
-1.475000e+00 1.474462e-01
-1.472500e+00 1.475053e-01
-1.470000e+00 1.475643e-01
-1.467500e+00 1.476233e-01
-1.465000e+00 1.476821e-01
-1.462500e+00 1.477408e-01
-1.460000e+00 1.477994e-01
-1.457500e+00 1.478580e-01
-1.455000e+00 1.479164e-01
-1.452500e+00 1.479747e-01
-1.450000e+00 1.480329e-01
-1.447500e+00 1.480910e-01
-1.445000e+00 1.481491e-01
-1.442500e+00 1.482070e-01
-1.440000e+00 1.482648e-01
-1.437500e+00 1.483225e-01
-1.435000e+00 1.483801e-01
-1.432500e+00 1.484377e-01
-1.430000e+00 1.484951e-01
-1.427500e+00 1.485524e-01
-1.425000e+00 1.486096e-01
-1.422500e+00 1.486667e-01
-1.420000e+00 1.487237e-01
-1.417500e+00 1.487806e-01
-1.415000e+00 1.488375e-01
-1.412500e+00 1.488942e-01
-1.410000e+00 1.489508e-01
-1.407500e+00 1.490073e-01
-1.405000e+00 1.490637e-01
-1.402500e+00 1.491200e-01
-1.400000e+00 1.491762e-01
-1.397500e+00 1.492323e-01
-1.395000e+00 1.492883e-01
-1.392500e+00 1.493442e-01
-1.390000e+00 1.494000e-01
-1.387500e+00 1.494557e-01
-1.385000e+00 1.495113e-01
-1.382500e+00 1.495668e-01
-1.380000e+00 1.496222e-01
-1.377500e+00 1.496775e-01
-1.375000e+00 1.497327e-01
-1.372500e+00 1.497878e-01
-1.370000e+00 1.498428e-01
-1.367500e+00 1.498977e-01
-1.365000e+00 1.499525e-01
-1.362500e+00 1.500072e-01
-1.360000e+00 1.500618e-01
-1.357500e+00 1.501163e-01
-1.355000e+00 1.501707e-01
-1.352500e+00 1.502250e-01
-1.350000e+00 1.502792e-01
-1.347500e+00 1.503333e-01
-1.345000e+00 1.503873e-01
-1.342500e+00 1.504412e-01
-1.340000e+00 1.504950e-01
-1.337500e+00 1.505487e-01
-1.335000e+00 1.506022e-01
-1.332500e+00 1.506557e-01
-1.330000e+00 1.507091e-01
-1.327500e+00 1.507624e-01
-1.325000e+00 1.508156e-01
-1.322500e+00 1.508687e-01
-1.320000e+00 1.509217e-01
-1.317500e+00 1.509745e-01
-1.315000e+00 1.510273e-01
-1.312500e+00 1.510800e-01
-1.310000e+00 1.511326e-01
-1.307500e+00 1.511851e-01
-1.305000e+00 1.512375e-01
-1.302500e+00 1.512897e-01
-1.300000e+00 1.513419e-01
-1.297500e+00 1.513940e-01
-1.295000e+00 1.514460e-01
-1.292500e+00 1.514978e-01
-1.290000e+00 1.515496e-01
-1.287500e+00 1.516013e-01
-1.285000e+00 1.516529e-01
-1.282500e+00 1.517043e-01
-1.280000e+00 1.517557e-01
-1.277500e+00 1.518070e-01
-1.275000e+00 1.518582e-01
-1.272500e+00 1.519092e-01
-1.270000e+00 1.519602e-01
-1.267500e+00 1.520111e-01
-1.265000e+00 1.520619e-01
-1.262500e+00 1.521125e-01
-1.260000e+00 1.521631e-01
-1.257500e+00 1.522136e-01
-1.255000e+00 1.522639e-01
-1.252500e+00 1.523142e-01
-1.250000e+00 1.523644e-01
-1.247500e+00 1.524144e-01
-1.245000e+00 1.524644e-01
-1.242500e+00 1.525143e-01
-1.240000e+00 1.525640e-01
-1.237500e+00 1.526137e-01
-1.235000e+00 1.526633e-01
-1.232500e+00 1.527127e-01
-1.230000e+00 1.527621e-01
-1.227500e+00 1.528114e-01
-1.225000e+00 1.528605e-01
-1.222500e+00 1.529096e-01
-1.220000e+00 1.529585e-01
-1.217500e+00 1.530074e-01
-1.215000e+00 1.530562e-01
-1.212500e+00 1.531048e-01
-1.210000e+00 1.531534e-01
-1.207500e+00 1.532018e-01
-1.205000e+00 1.532502e-01
-1.202500e+00 1.532985e-01
-1.200000e+00 1.533466e-01
-1.197500e+00 1.533947e-01
-1.195000e+00 1.534426e-01
-1.192500e+00 1.534905e-01
-1.190000e+00 1.535382e-01
-1.187500e+00 1.535859e-01
-1.185000e+00 1.536334e-01
-1.182500e+00 1.536809e-01
-1.180000e+00 1.537282e-01
-1.177500e+00 1.537755e-01
-1.175000e+00 1.538226e-01
-1.172500e+00 1.538697e-01
-1.170000e+00 1.539166e-01
-1.167500e+00 1.539635e-01
-1.165000e+00 1.540102e-01
-1.162500e+00 1.540569e-01
-1.160000e+00 1.541034e-01
-1.157500e+00 1.541499e-01
-1.155000e+00 1.541962e-01
-1.152500e+00 1.542425e-01
-1.150000e+00 1.542886e-01
-1.147500e+00 1.543347e-01
-1.145000e+00 1.543806e-01
-1.142500e+00 1.544265e-01
-1.140000e+00 1.544722e-01
-1.137500e+00 1.545179e-01
-1.135000e+00 1.545634e-01
-1.132500e+00 1.546088e-01
-1.130000e+00 1.546542e-01
-1.127500e+00 1.546994e-01
-1.125000e+00 1.547446e-01
-1.122500e+00 1.547896e-01
-1.120000e+00 1.548346e-01
-1.117500e+00 1.548794e-01
-1.115000e+00 1.549241e-01
-1.112500e+00 1.549688e-01
-1.110000e+00 1.550133e-01
-1.107500e+00 1.550578e-01
-1.105000e+00 1.551021e-01
-1.102500e+00 1.551463e-01
-1.100000e+00 1.551905e-01
-1.097500e+00 1.552345e-01
-1.095000e+00 1.552784e-01
-1.092500e+00 1.553223e-01
-1.090000e+00 1.553660e-01
-1.087500e+00 1.554097e-01
-1.085000e+00 1.554532e-01
-1.082500e+00 1.554966e-01
-1.080000e+00 1.555400e-01
-1.077500e+00 1.555832e-01
-1.075000e+00 1.556263e-01
-1.072500e+00 1.556694e-01
-1.070000e+00 1.557123e-01
-1.067500e+00 1.557551e-01
-1.065000e+00 1.557979e-01
-1.062500e+00 1.558405e-01
-1.060000e+00 1.558830e-01
-1.057500e+00 1.559254e-01
-1.055000e+00 1.559678e-01
-1.052500e+00 1.560100e-01
-1.050000e+00 1.560521e-01
-1.047500e+00 1.560942e-01
-1.045000e+00 1.561361e-01
-1.042500e+00 1.561779e-01
-1.040000e+00 1.562196e-01
-1.037500e+00 1.562613e-01
-1.035000e+00 1.563028e-01
-1.032500e+00 1.563442e-01
-1.030000e+00 1.563856e-01
-1.027500e+00 1.564268e-01
-1.025000e+00 1.564679e-01
-1.022500e+00 1.565089e-01
-1.020000e+00 1.565499e-01
-1.017500e+00 1.565907e-01
-1.015000e+00 1.566314e-01
-1.012500e+00 1.566720e-01
-1.010000e+00 1.567125e-01
-1.007500e+00 1.567530e-01
-1.005000e+00 1.567933e-01
-1.002500e+00 1.568335e-01
-1.000000e+00 1.568736e-01
-9.975000e-01 1.569137e-01
-9.950000e-01 1.569536e-01
-9.925000e-01 1.569934e-01
-9.900000e-01 1.570331e-01
-9.875000e-01 1.570727e-01
-9.850000e-01 1.571123e-01
-9.825000e-01 1.571517e-01
-9.800000e-01 1.571910e-01
-9.775000e-01 1.572302e-01
-9.750000e-01 1.572693e-01
-9.725000e-01 1.573083e-01
-9.700000e-01 1.573473e-01
-9.675000e-01 1.573861e-01
-9.650000e-01 1.574248e-01
-9.625000e-01 1.574634e-01
-9.600000e-01 1.575019e-01
-9.575000e-01 1.575403e-01
-9.550000e-01 1.575787e-01
-9.525000e-01 1.576169e-01
-9.500000e-01 1.576550e-01
-9.475000e-01 1.576930e-01
-9.450000e-01 1.577309e-01
-9.425000e-01 1.577687e-01
-9.400000e-01 1.578064e-01
-9.375000e-01 1.578441e-01
-9.350000e-01 1.578816e-01
-9.325000e-01 1.579190e-01
-9.300000e-01 1.579563e-01
-9.275000e-01 1.579935e-01
-9.250000e-01 1.580306e-01
-9.225000e-01 1.580676e-01
-9.200000e-01 1.581045e-01
-9.175000e-01 1.581413e-01
-9.150000e-01 1.581781e-01
-9.125000e-01 1.582147e-01
-9.100000e-01 1.582512e-01
-9.075000e-01 1.582876e-01
-9.050000e-01 1.583239e-01
-9.025000e-01 1.583601e-01
-9.000000e-01 1.583962e-01
-8.975000e-01 1.584322e-01
-8.950000e-01 1.584681e-01
-8.925000e-01 1.585039e-01
-8.900000e-01 1.585396e-01
-8.875000e-01 1.585752e-01
-8.850000e-01 1.586108e-01
-8.825000e-01 1.586462e-01
-8.800000e-01 1.586815e-01
-8.775000e-01 1.587167e-01
-8.750000e-01 1.587518e-01
-8.725000e-01 1.587868e-01
-8.700000e-01 1.588217e-01
-8.675000e-01 1.588565e-01
-8.650000e-01 1.588912e-01
-8.625000e-01 1.589258e-01
-8.600000e-01 1.589603e-01
-8.575000e-01 1.589947e-01
-8.550000e-01 1.590290e-01
-8.525000e-01 1.590632e-01
-8.500000e-01 1.590973e-01
-8.475000e-01 1.591313e-01
-8.450000e-01 1.591652e-01
-8.425000e-01 1.591990e-01
-8.400000e-01 1.592327e-01
-8.375000e-01 1.592663e-01
-8.350000e-01 1.592998e-01
-8.325000e-01 1.593332e-01
-8.300000e-01 1.593665e-01
-8.275000e-01 1.593997e-01
-8.250000e-01 1.594328e-01
-8.225000e-01 1.594658e-01
-8.200000e-01 1.594987e-01
-8.175000e-01 1.595315e-01
-8.150000e-01 1.595642e-01
-8.125000e-01 1.595968e-01
-8.100000e-01 1.596293e-01
-8.075000e-01 1.596617e-01
-8.050000e-01 1.596940e-01
-8.025000e-01 1.597262e-01
-8.000000e-01 1.597583e-01
-7.975000e-01 1.597903e-01
-7.950000e-01 1.598222e-01
-7.925000e-01 1.598540e-01
-7.900000e-01 1.598857e-01
-7.875000e-01 1.599173e-01
-7.850000e-01 1.599488e-01
-7.825000e-01 1.599802e-01
-7.800000e-01 1.600115e-01
-7.775000e-01 1.600427e-01
-7.750000e-01 1.600738e-01
-7.725000e-01 1.601047e-01
-7.700000e-01 1.601356e-01
-7.675000e-01 1.601664e-01
-7.650000e-01 1.601971e-01
-7.625000e-01 1.602277e-01
-7.600000e-01 1.602582e-01
-7.575000e-01 1.602886e-01
-7.550000e-01 1.603189e-01
-7.525000e-01 1.603491e-01
-7.500000e-01 1.603792e-01
-7.475000e-01 1.604092e-01
-7.450000e-01 1.604391e-01
-7.425000e-01 1.604689e-01
-7.400000e-01 1.604985e-01
-7.375000e-01 1.605281e-01
-7.350000e-01 1.605576e-01
-7.325000e-01 1.605870e-01
-7.300000e-01 1.606163e-01
-7.275000e-01 1.606455e-01
-7.250000e-01 1.606746e-01
-7.225000e-01 1.607036e-01
-7.200000e-01 1.607325e-01
-7.175000e-01 1.607613e-01
-7.150000e-01 1.607899e-01
-7.125000e-01 1.608185e-01
-7.100000e-01 1.608470e-01
-7.075000e-01 1.608754e-01
-7.050000e-01 1.609037e-01
-7.025000e-01 1.609319e-01
-7.000000e-01 1.609600e-01
-6.975000e-01 1.609880e-01
-6.950000e-01 1.610158e-01
-6.925000e-01 1.610436e-01
-6.900000e-01 1.610713e-01
-6.875000e-01 1.610989e-01
-6.850000e-01 1.611264e-01
-6.825000e-01 1.611538e-01
-6.800000e-01 1.611811e-01
-6.775000e-01 1.612083e-01
-6.750000e-01 1.612353e-01
-6.725000e-01 1.612623e-01
-6.700000e-01 1.612892e-01
-6.675000e-01 1.613160e-01
-6.650000e-01 1.613427e-01
-6.625000e-01 1.613693e-01
-6.600000e-01 1.613957e-01
-6.575000e-01 1.614221e-01
-6.550000e-01 1.614484e-01
-6.525000e-01 1.614746e-01
-6.500000e-01 1.615007e-01
-6.475000e-01 1.615267e-01
-6.450000e-01 1.615525e-01
-6.425000e-01 1.615783e-01
-6.400000e-01 1.616040e-01
-6.375000e-01 1.616296e-01
-6.350000e-01 1.616551e-01
-6.325000e-01 1.616805e-01
-6.300000e-01 1.617057e-01
-6.275000e-01 1.617309e-01
-6.250000e-01 1.617560e-01
-6.225000e-01 1.617810e-01
-6.200000e-01 1.618059e-01
-6.175000e-01 1.618306e-01
-6.150000e-01 1.618553e-01
-6.125000e-01 1.618799e-01
-6.100000e-01 1.619044e-01
-6.075000e-01 1.619288e-01
-6.050000e-01 1.619530e-01
-6.025000e-01 1.619772e-01
-6.000000e-01 1.620013e-01
-5.975000e-01 1.620253e-01
-5.950000e-01 1.620492e-01
-5.925000e-01 1.620729e-01
-5.900000e-01 1.620966e-01
-5.875000e-01 1.621202e-01
-5.850000e-01 1.621437e-01
-5.825000e-01 1.621671e-01
-5.800000e-01 1.621903e-01
-5.775000e-01 1.622135e-01
-5.750000e-01 1.622366e-01
-5.725000e-01 1.622596e-01
-5.700000e-01 1.622824e-01
-5.675000e-01 1.623052e-01
-5.650000e-01 1.623279e-01
-5.625000e-01 1.623505e-01
-5.600000e-01 1.623730e-01
-5.575000e-01 1.623953e-01
-5.550000e-01 1.624176e-01
-5.525000e-01 1.624398e-01
-5.500000e-01 1.624619e-01
-5.475000e-01 1.624838e-01
-5.450000e-01 1.625057e-01
-5.425000e-01 1.625275e-01
-5.400000e-01 1.625492e-01
-5.375000e-01 1.625707e-01
-5.350000e-01 1.625922e-01
-5.325000e-01 1.626136e-01
-5.300000e-01 1.626349e-01
-5.275000e-01 1.626560e-01
-5.250000e-01 1.626771e-01
-5.225000e-01 1.626981e-01
-5.200000e-01 1.627190e-01
-5.175000e-01 1.627397e-01
-5.150000e-01 1.627604e-01
-5.125000e-01 1.627810e-01
-5.100000e-01 1.628015e-01
-5.075000e-01 1.628218e-01
-5.050000e-01 1.628421e-01
-5.025000e-01 1.628623e-01
-5.000000e-01 1.628823e-01
-4.975000e-01 1.629023e-01
-4.950000e-01 1.629222e-01
-4.925000e-01 1.629420e-01
-4.900000e-01 1.629616e-01
-4.875000e-01 1.629812e-01
-4.850000e-01 1.630007e-01
-4.825000e-01 1.630201e-01
-4.800000e-01 1.630393e-01
-4.775000e-01 1.630585e-01
-4.750000e-01 1.630776e-01
-4.725000e-01 1.630965e-01
-4.700000e-01 1.631154e-01
-4.675000e-01 1.631342e-01
-4.650000e-01 1.631529e-01
-4.625000e-01 1.631714e-01
-4.600000e-01 1.631899e-01
-4.575000e-01 1.632083e-01
-4.550000e-01 1.632265e-01
-4.525000e-01 1.632447e-01
-4.500000e-01 1.632628e-01
-4.475000e-01 1.632807e-01
-4.450000e-01 1.632986e-01
-4.425000e-01 1.633164e-01
-4.400000e-01 1.633341e-01
-4.375000e-01 1.633516e-01
-4.350000e-01 1.633691e-01
-4.325000e-01 1.633865e-01
-4.300000e-01 1.634037e-01
-4.275000e-01 1.634209e-01
-4.250000e-01 1.634380e-01
-4.225000e-01 1.634549e-01
-4.200000e-01 1.634718e-01
-4.175000e-01 1.634886e-01
-4.150000e-01 1.635052e-01
-4.125000e-01 1.635218e-01
-4.100000e-01 1.635383e-01
-4.075000e-01 1.635546e-01
-4.050000e-01 1.635709e-01
-4.025000e-01 1.635871e-01
-4.000000e-01 1.636031e-01
-3.975000e-01 1.636191e-01
-3.950000e-01 1.636350e-01
-3.925000e-01 1.636507e-01
-3.900000e-01 1.636664e-01
-3.875000e-01 1.636820e-01
-3.850000e-01 1.636974e-01
-3.825000e-01 1.637128e-01
-3.800000e-01 1.637281e-01
-3.775000e-01 1.637432e-01
-3.750000e-01 1.637583e-01
-3.725000e-01 1.637733e-01
-3.700000e-01 1.637881e-01
-3.675000e-01 1.638029e-01
-3.650000e-01 1.638176e-01
-3.625000e-01 1.638321e-01
-3.600000e-01 1.638466e-01
-3.575000e-01 1.638610e-01
-3.550000e-01 1.638752e-01
-3.525000e-01 1.638894e-01
-3.500000e-01 1.639035e-01
-3.475000e-01 1.639174e-01
-3.450000e-01 1.639313e-01
-3.425000e-01 1.639451e-01
-3.400000e-01 1.639587e-01
-3.375000e-01 1.639723e-01
-3.350000e-01 1.639857e-01
-3.325000e-01 1.639991e-01
-3.300000e-01 1.640124e-01
-3.275000e-01 1.640255e-01
-3.250000e-01 1.640386e-01
-3.225000e-01 1.640516e-01
-3.200000e-01 1.640644e-01
-3.175000e-01 1.640772e-01
-3.150000e-01 1.640899e-01
-3.125000e-01 1.641024e-01
-3.100000e-01 1.641149e-01
-3.075000e-01 1.641272e-01
-3.050000e-01 1.641395e-01
-3.025000e-01 1.641517e-01
-3.000000e-01 1.641637e-01
-2.975000e-01 1.641757e-01
-2.950000e-01 1.641876e-01
-2.925000e-01 1.641993e-01
-2.900000e-01 1.642110e-01
-2.875000e-01 1.642225e-01
-2.850000e-01 1.642340e-01
-2.825000e-01 1.642454e-01
-2.800000e-01 1.642566e-01
-2.775000e-01 1.642678e-01
-2.750000e-01 1.642788e-01
-2.725000e-01 1.642898e-01
-2.700000e-01 1.643007e-01
-2.675000e-01 1.643114e-01
-2.650000e-01 1.643221e-01
-2.625000e-01 1.643326e-01
-2.600000e-01 1.643431e-01
-2.575000e-01 1.643535e-01
-2.550000e-01 1.643637e-01
-2.525000e-01 1.643739e-01
-2.500000e-01 1.643840e-01
-2.475000e-01 1.643939e-01
-2.450000e-01 1.644038e-01
-2.425000e-01 1.644135e-01
-2.400000e-01 1.644232e-01
-2.375000e-01 1.644327e-01
-2.350000e-01 1.644422e-01
-2.325000e-01 1.644516e-01
-2.300000e-01 1.644608e-01
-2.275000e-01 1.644700e-01
-2.250000e-01 1.644790e-01
-2.225000e-01 1.644880e-01
-2.200000e-01 1.644969e-01
-2.175000e-01 1.645056e-01
-2.150000e-01 1.645143e-01
-2.125000e-01 1.645228e-01
-2.100000e-01 1.645313e-01
-2.075000e-01 1.645397e-01
-2.050000e-01 1.645479e-01
-2.025000e-01 1.645561e-01
-2.000000e-01 1.645641e-01
-1.975000e-01 1.645721e-01
-1.950000e-01 1.645799e-01
-1.925000e-01 1.645877e-01
-1.900000e-01 1.645954e-01
-1.875000e-01 1.646029e-01
-1.850000e-01 1.646104e-01
-1.825000e-01 1.646177e-01
-1.800000e-01 1.646250e-01
-1.775000e-01 1.646321e-01
-1.750000e-01 1.646392e-01
-1.725000e-01 1.646462e-01
-1.700000e-01 1.646530e-01
-1.675000e-01 1.646598e-01
-1.650000e-01 1.646664e-01
-1.625000e-01 1.646730e-01
-1.600000e-01 1.646794e-01
-1.575000e-01 1.646858e-01
-1.550000e-01 1.646921e-01
-1.525000e-01 1.646982e-01
-1.500000e-01 1.647043e-01
-1.475000e-01 1.647102e-01
-1.450000e-01 1.647161e-01
-1.425000e-01 1.647218e-01
-1.400000e-01 1.647275e-01
-1.375000e-01 1.647330e-01
-1.350000e-01 1.647385e-01
-1.325000e-01 1.647439e-01
-1.300000e-01 1.647491e-01
-1.275000e-01 1.647543e-01
-1.250000e-01 1.647593e-01
-1.225000e-01 1.647643e-01
-1.200000e-01 1.647691e-01
-1.175000e-01 1.647739e-01
-1.150000e-01 1.647785e-01
-1.125000e-01 1.647831e-01
-1.100000e-01 1.647875e-01
-1.075000e-01 1.647919e-01
-1.050000e-01 1.647962e-01
-1.025000e-01 1.648003e-01
-1.000000e-01 1.648044e-01
-9.750000e-02 1.648083e-01
-9.500000e-02 1.648122e-01
-9.250000e-02 1.648159e-01
-9.000000e-02 1.648196e-01
-8.750000e-02 1.648231e-01
-8.500000e-02 1.648266e-01
-8.250000e-02 1.648299e-01
-8.000000e-02 1.648332e-01
-7.750000e-02 1.648363e-01
-7.500000e-02 1.648394e-01
-7.250000e-02 1.648423e-01
-7.000000e-02 1.648452e-01
-6.750000e-02 1.648480e-01
-6.500000e-02 1.648506e-01
-6.250000e-02 1.648532e-01
-6.000000e-02 1.648556e-01
-5.750000e-02 1.648580e-01
-5.500000e-02 1.648602e-01
-5.250000e-02 1.648624e-01
-5.000000e-02 1.648644e-01
-4.750000e-02 1.648664e-01
-4.500000e-02 1.648682e-01
-4.250000e-02 1.648700e-01
-4.000000e-02 1.648716e-01
-3.750000e-02 1.648732e-01
-3.500000e-02 1.648746e-01
-3.250000e-02 1.648760e-01
-3.000000e-02 1.648772e-01
-2.750000e-02 1.648784e-01
-2.500000e-02 1.648794e-01
-2.250000e-02 1.648804e-01
-2.000000e-02 1.648812e-01
-1.750000e-02 1.648820e-01
-1.500000e-02 1.648826e-01
-1.250000e-02 1.648832e-01
-1.000000e-02 1.648836e-01
-7.500000e-03 1.648840e-01
-5.000000e-03 1.648842e-01
-2.500000e-03 1.648844e-01
0.000000e+00 1.648844e-01
2.500000e-03 1.648844e-01
5.000000e-03 1.648842e-01
7.500000e-03 1.648840e-01
1.000000e-02 1.648836e-01
1.250000e-02 1.648832e-01
1.500000e-02 1.648826e-01
1.750000e-02 1.648820e-01
2.000000e-02 1.648812e-01
2.250000e-02 1.648804e-01
2.500000e-02 1.648794e-01
2.750000e-02 1.648784e-01
3.000000e-02 1.648772e-01
3.250000e-02 1.648760e-01
3.500000e-02 1.648746e-01
3.750000e-02 1.648732e-01
4.000000e-02 1.648716e-01
4.250000e-02 1.648700e-01
4.500000e-02 1.648682e-01
4.750000e-02 1.648664e-01
5.000000e-02 1.648644e-01
5.250000e-02 1.648624e-01
5.500000e-02 1.648602e-01
5.750000e-02 1.648580e-01
6.000000e-02 1.648556e-01
6.250000e-02 1.648532e-01
6.500000e-02 1.648506e-01
6.750000e-02 1.648480e-01
7.000000e-02 1.648452e-01
7.250000e-02 1.648423e-01
7.500000e-02 1.648394e-01
7.750000e-02 1.648363e-01
8.000000e-02 1.648332e-01
8.250000e-02 1.648299e-01
8.500000e-02 1.648266e-01
8.750000e-02 1.648231e-01
9.000000e-02 1.648196e-01
9.250000e-02 1.648159e-01
9.500000e-02 1.648122e-01
9.750000e-02 1.648083e-01
1.000000e-01 1.648044e-01
1.025000e-01 1.648003e-01
1.050000e-01 1.647962e-01
1.075000e-01 1.647919e-01
1.100000e-01 1.647875e-01
1.125000e-01 1.647831e-01
1.150000e-01 1.647785e-01
1.175000e-01 1.647739e-01
1.200000e-01 1.647691e-01
1.225000e-01 1.647643e-01
1.250000e-01 1.647593e-01
1.275000e-01 1.647543e-01
1.300000e-01 1.647491e-01
1.325000e-01 1.647439e-01
1.350000e-01 1.647385e-01
1.375000e-01 1.647330e-01
1.400000e-01 1.647275e-01
1.425000e-01 1.647218e-01
1.450000e-01 1.647161e-01
1.475000e-01 1.647102e-01
1.500000e-01 1.647043e-01
1.525000e-01 1.646982e-01
1.550000e-01 1.646921e-01
1.575000e-01 1.646858e-01
1.600000e-01 1.646794e-01
1.625000e-01 1.646730e-01
1.650000e-01 1.646664e-01
1.675000e-01 1.646598e-01
1.700000e-01 1.646530e-01
1.725000e-01 1.646462e-01
1.750000e-01 1.646392e-01
1.775000e-01 1.646321e-01
1.800000e-01 1.646250e-01
1.825000e-01 1.646177e-01
1.850000e-01 1.646104e-01
1.875000e-01 1.646029e-01
1.900000e-01 1.645954e-01
1.925000e-01 1.645877e-01
1.950000e-01 1.645799e-01
1.975000e-01 1.645721e-01
2.000000e-01 1.645641e-01
2.025000e-01 1.645561e-01
2.050000e-01 1.645479e-01
2.075000e-01 1.645397e-01
2.100000e-01 1.645313e-01
2.125000e-01 1.645228e-01
2.150000e-01 1.645143e-01
2.175000e-01 1.645056e-01
2.200000e-01 1.644969e-01
2.225000e-01 1.644880e-01
2.250000e-01 1.644790e-01
2.275000e-01 1.644700e-01
2.300000e-01 1.644608e-01
2.325000e-01 1.644516e-01
2.350000e-01 1.644422e-01
2.375000e-01 1.644327e-01
2.400000e-01 1.644232e-01
2.425000e-01 1.644135e-01
2.450000e-01 1.644038e-01
2.475000e-01 1.643939e-01
2.500000e-01 1.643840e-01
2.525000e-01 1.643739e-01
2.550000e-01 1.643637e-01
2.575000e-01 1.643535e-01
2.600000e-01 1.643431e-01
2.625000e-01 1.643326e-01
2.650000e-01 1.643221e-01
2.675000e-01 1.643114e-01
2.700000e-01 1.643007e-01
2.725000e-01 1.642898e-01
2.750000e-01 1.642788e-01
2.775000e-01 1.642678e-01
2.800000e-01 1.642566e-01
2.825000e-01 1.642454e-01
2.850000e-01 1.642340e-01
2.875000e-01 1.642225e-01
2.900000e-01 1.642110e-01
2.925000e-01 1.641993e-01
2.950000e-01 1.641876e-01
2.975000e-01 1.641757e-01
3.000000e-01 1.641637e-01
3.025000e-01 1.641517e-01
3.050000e-01 1.641395e-01
3.075000e-01 1.641272e-01
3.100000e-01 1.641149e-01
3.125000e-01 1.641024e-01
3.150000e-01 1.640899e-01
3.175000e-01 1.640772e-01
3.200000e-01 1.640644e-01
3.225000e-01 1.640516e-01
3.250000e-01 1.640386e-01
3.275000e-01 1.640255e-01
3.300000e-01 1.640124e-01
3.325000e-01 1.639991e-01
3.350000e-01 1.639857e-01
3.375000e-01 1.639723e-01
3.400000e-01 1.639587e-01
3.425000e-01 1.639451e-01
3.450000e-01 1.639313e-01
3.475000e-01 1.639174e-01
3.500000e-01 1.639035e-01
3.525000e-01 1.638894e-01
3.550000e-01 1.638752e-01
3.575000e-01 1.638610e-01
3.600000e-01 1.638466e-01
3.625000e-01 1.638321e-01
3.650000e-01 1.638176e-01
3.675000e-01 1.638029e-01
3.700000e-01 1.637881e-01
3.725000e-01 1.637733e-01
3.750000e-01 1.637583e-01
3.775000e-01 1.637432e-01
3.800000e-01 1.637281e-01
3.825000e-01 1.637128e-01
3.850000e-01 1.636974e-01
3.875000e-01 1.636820e-01
3.900000e-01 1.636664e-01
3.925000e-01 1.636507e-01
3.950000e-01 1.636350e-01
3.975000e-01 1.636191e-01
4.000000e-01 1.636031e-01
4.025000e-01 1.635871e-01
4.050000e-01 1.635709e-01
4.075000e-01 1.635546e-01
4.100000e-01 1.635383e-01
4.125000e-01 1.635218e-01
4.150000e-01 1.635052e-01
4.175000e-01 1.634886e-01
4.200000e-01 1.634718e-01
4.225000e-01 1.634549e-01
4.250000e-01 1.634380e-01
4.275000e-01 1.634209e-01
4.300000e-01 1.634037e-01
4.325000e-01 1.633865e-01
4.350000e-01 1.633691e-01
4.375000e-01 1.633516e-01
4.400000e-01 1.633341e-01
4.425000e-01 1.633164e-01
4.450000e-01 1.632986e-01
4.475000e-01 1.632807e-01
4.500000e-01 1.632628e-01
4.525000e-01 1.632447e-01
4.550000e-01 1.632265e-01
4.575000e-01 1.632083e-01
4.600000e-01 1.631899e-01
4.625000e-01 1.631714e-01
4.650000e-01 1.631529e-01
4.675000e-01 1.631342e-01
4.700000e-01 1.631154e-01
4.725000e-01 1.630965e-01
4.750000e-01 1.630776e-01
4.775000e-01 1.630585e-01
4.800000e-01 1.630393e-01
4.825000e-01 1.630201e-01
4.850000e-01 1.630007e-01
4.875000e-01 1.629812e-01
4.900000e-01 1.629616e-01
4.925000e-01 1.629420e-01
4.950000e-01 1.629222e-01
4.975000e-01 1.629023e-01
5.000000e-01 1.628823e-01
5.025000e-01 1.628623e-01
5.050000e-01 1.628421e-01
5.075000e-01 1.628218e-01
5.100000e-01 1.628015e-01
5.125000e-01 1.627810e-01
5.150000e-01 1.627604e-01
5.175000e-01 1.627397e-01
5.200000e-01 1.627190e-01
5.225000e-01 1.626981e-01
5.250000e-01 1.626771e-01
5.275000e-01 1.626560e-01
5.300000e-01 1.626349e-01
5.325000e-01 1.626136e-01
5.350000e-01 1.625922e-01
5.375000e-01 1.625707e-01
5.400000e-01 1.625492e-01
5.425000e-01 1.625275e-01
5.450000e-01 1.625057e-01
5.475000e-01 1.624838e-01
5.500000e-01 1.624619e-01
5.525000e-01 1.624398e-01
5.550000e-01 1.624176e-01
5.575000e-01 1.623953e-01
5.600000e-01 1.623730e-01
5.625000e-01 1.623505e-01
5.650000e-01 1.623279e-01
5.675000e-01 1.623052e-01
5.700000e-01 1.622824e-01
5.725000e-01 1.622596e-01
5.750000e-01 1.622366e-01
5.775000e-01 1.622135e-01
5.800000e-01 1.621903e-01
5.825000e-01 1.621671e-01
5.850000e-01 1.621437e-01
5.875000e-01 1.621202e-01
5.900000e-01 1.620966e-01
5.925000e-01 1.620729e-01
5.950000e-01 1.620492e-01
5.975000e-01 1.620253e-01
6.000000e-01 1.620013e-01
6.025000e-01 1.619772e-01
6.050000e-01 1.619530e-01
6.075000e-01 1.619288e-01
6.100000e-01 1.619044e-01
6.125000e-01 1.618799e-01
6.150000e-01 1.618553e-01
6.175000e-01 1.618306e-01
6.200000e-01 1.618059e-01
6.225000e-01 1.617810e-01
6.250000e-01 1.617560e-01
6.275000e-01 1.617309e-01
6.300000e-01 1.617057e-01
6.325000e-01 1.616805e-01
6.350000e-01 1.616551e-01
6.375000e-01 1.616296e-01
6.400000e-01 1.616040e-01
6.425000e-01 1.615783e-01
6.450000e-01 1.615525e-01
6.475000e-01 1.615267e-01
6.500000e-01 1.615007e-01
6.525000e-01 1.614746e-01
6.550000e-01 1.614484e-01
6.575000e-01 1.614221e-01
6.600000e-01 1.613957e-01
6.625000e-01 1.613693e-01
6.650000e-01 1.613427e-01
6.675000e-01 1.613160e-01
6.700000e-01 1.612892e-01
6.725000e-01 1.612623e-01
6.750000e-01 1.612353e-01
6.775000e-01 1.612083e-01
6.800000e-01 1.611811e-01
6.825000e-01 1.611538e-01
6.850000e-01 1.611264e-01
6.875000e-01 1.610989e-01
6.900000e-01 1.610713e-01
6.925000e-01 1.610436e-01
6.950000e-01 1.610158e-01
6.975000e-01 1.609880e-01
7.000000e-01 1.609600e-01
7.025000e-01 1.609319e-01
7.050000e-01 1.609037e-01
7.075000e-01 1.608754e-01
7.100000e-01 1.608470e-01
7.125000e-01 1.608185e-01
7.150000e-01 1.607899e-01
7.175000e-01 1.607613e-01
7.200000e-01 1.607325e-01
7.225000e-01 1.607036e-01
7.250000e-01 1.606746e-01
7.275000e-01 1.606455e-01
7.300000e-01 1.606163e-01
7.325000e-01 1.605870e-01
7.350000e-01 1.605576e-01
7.375000e-01 1.605281e-01
7.400000e-01 1.604985e-01
7.425000e-01 1.604689e-01
7.450000e-01 1.604391e-01
7.475000e-01 1.604092e-01
7.500000e-01 1.603792e-01
7.525000e-01 1.603491e-01
7.550000e-01 1.603189e-01
7.575000e-01 1.602886e-01
7.600000e-01 1.602582e-01
7.625000e-01 1.602277e-01
7.650000e-01 1.601971e-01
7.675000e-01 1.601664e-01
7.700000e-01 1.601356e-01
7.725000e-01 1.601047e-01
7.750000e-01 1.600738e-01
7.775000e-01 1.600427e-01
7.800000e-01 1.600115e-01
7.825000e-01 1.599802e-01
7.850000e-01 1.599488e-01
7.875000e-01 1.599173e-01
7.900000e-01 1.598857e-01
7.925000e-01 1.598540e-01
7.950000e-01 1.598222e-01
7.975000e-01 1.597903e-01
8.000000e-01 1.597583e-01
8.025000e-01 1.597262e-01
8.050000e-01 1.596940e-01
8.075000e-01 1.596617e-01
8.100000e-01 1.596293e-01
8.125000e-01 1.595968e-01
8.150000e-01 1.595642e-01
8.175000e-01 1.595315e-01
8.200000e-01 1.594987e-01
8.225000e-01 1.594658e-01
8.250000e-01 1.594328e-01
8.275000e-01 1.593997e-01
8.300000e-01 1.593665e-01
8.325000e-01 1.593332e-01
8.350000e-01 1.592998e-01
8.375000e-01 1.592663e-01
8.400000e-01 1.592327e-01
8.425000e-01 1.591990e-01
8.450000e-01 1.591652e-01
8.475000e-01 1.591313e-01
8.500000e-01 1.590973e-01
8.525000e-01 1.590632e-01
8.550000e-01 1.590290e-01
8.575000e-01 1.589947e-01
8.600000e-01 1.589603e-01
8.625000e-01 1.589258e-01
8.650000e-01 1.588912e-01
8.675000e-01 1.588565e-01
8.700000e-01 1.588217e-01
8.725000e-01 1.587868e-01
8.750000e-01 1.587518e-01
8.775000e-01 1.587167e-01
8.800000e-01 1.586815e-01
8.825000e-01 1.586462e-01
8.850000e-01 1.586108e-01
8.875000e-01 1.585752e-01
8.900000e-01 1.585396e-01
8.925000e-01 1.585039e-01
8.950000e-01 1.584681e-01
8.975000e-01 1.584322e-01
9.000000e-01 1.583962e-01
9.025000e-01 1.583601e-01
9.050000e-01 1.583239e-01
9.075000e-01 1.582876e-01
9.100000e-01 1.582512e-01
9.125000e-01 1.582147e-01
9.150000e-01 1.581781e-01
9.175000e-01 1.581413e-01
9.200000e-01 1.581045e-01
9.225000e-01 1.580676e-01
9.250000e-01 1.580306e-01
9.275000e-01 1.579935e-01
9.300000e-01 1.579563e-01
9.325000e-01 1.579190e-01
9.350000e-01 1.578816e-01
9.375000e-01 1.578441e-01
9.400000e-01 1.578064e-01
9.425000e-01 1.577687e-01
9.450000e-01 1.577309e-01
9.475000e-01 1.576930e-01
9.500000e-01 1.576550e-01
9.525000e-01 1.576169e-01
9.550000e-01 1.575787e-01
9.575000e-01 1.575403e-01
9.600000e-01 1.575019e-01
9.625000e-01 1.574634e-01
9.650000e-01 1.574248e-01
9.675000e-01 1.573861e-01
9.700000e-01 1.573473e-01
9.725000e-01 1.573083e-01
9.750000e-01 1.572693e-01
9.775000e-01 1.572302e-01
9.800000e-01 1.571910e-01
9.825000e-01 1.571517e-01
9.850000e-01 1.571123e-01
9.875000e-01 1.570727e-01
9.900000e-01 1.570331e-01
9.925000e-01 1.569934e-01
9.950000e-01 1.569536e-01
9.975000e-01 1.569137e-01
1.000000e+00 1.568736e-01
1.002500e+00 1.568335e-01
1.005000e+00 1.567933e-01
1.007500e+00 1.567530e-01
1.010000e+00 1.567125e-01
1.012500e+00 1.566720e-01
1.015000e+00 1.566314e-01
1.017500e+00 1.565907e-01
1.020000e+00 1.565499e-01
1.022500e+00 1.565089e-01
1.025000e+00 1.564679e-01
1.027500e+00 1.564268e-01
1.030000e+00 1.563856e-01
1.032500e+00 1.563442e-01
1.035000e+00 1.563028e-01
1.037500e+00 1.562613e-01
1.040000e+00 1.562196e-01
1.042500e+00 1.561779e-01
1.045000e+00 1.561361e-01
1.047500e+00 1.560942e-01
1.050000e+00 1.560521e-01
1.052500e+00 1.560100e-01
1.055000e+00 1.559678e-01
1.057500e+00 1.559254e-01
1.060000e+00 1.558830e-01
1.062500e+00 1.558405e-01
1.065000e+00 1.557979e-01
1.067500e+00 1.557551e-01
1.070000e+00 1.557123e-01
1.072500e+00 1.556694e-01
1.075000e+00 1.556263e-01
1.077500e+00 1.555832e-01
1.080000e+00 1.555400e-01
1.082500e+00 1.554966e-01
1.085000e+00 1.554532e-01
1.087500e+00 1.554097e-01
1.090000e+00 1.553660e-01
1.092500e+00 1.553223e-01
1.095000e+00 1.552784e-01
1.097500e+00 1.552345e-01
1.100000e+00 1.551905e-01
1.102500e+00 1.551463e-01
1.105000e+00 1.551021e-01
1.107500e+00 1.550578e-01
1.110000e+00 1.550133e-01
1.112500e+00 1.549688e-01
1.115000e+00 1.549241e-01
1.117500e+00 1.548794e-01
1.120000e+00 1.548346e-01
1.122500e+00 1.547896e-01
1.125000e+00 1.547446e-01
1.127500e+00 1.546994e-01
1.130000e+00 1.546542e-01
1.132500e+00 1.546088e-01
1.135000e+00 1.545634e-01
1.137500e+00 1.545179e-01
1.140000e+00 1.544722e-01
1.142500e+00 1.544265e-01
1.145000e+00 1.543806e-01
1.147500e+00 1.543347e-01
1.150000e+00 1.542886e-01
1.152500e+00 1.542425e-01
1.155000e+00 1.541962e-01
1.157500e+00 1.541499e-01
1.160000e+00 1.541034e-01
1.162500e+00 1.540569e-01
1.165000e+00 1.540102e-01
1.167500e+00 1.539635e-01
1.170000e+00 1.539166e-01
1.172500e+00 1.538697e-01
1.175000e+00 1.538226e-01
1.177500e+00 1.537755e-01
1.180000e+00 1.537282e-01
1.182500e+00 1.536809e-01
1.185000e+00 1.536334e-01
1.187500e+00 1.535859e-01
1.190000e+00 1.535382e-01
1.192500e+00 1.534905e-01
1.195000e+00 1.534426e-01
1.197500e+00 1.533947e-01
1.200000e+00 1.533466e-01
1.202500e+00 1.532985e-01
1.205000e+00 1.532502e-01
1.207500e+00 1.532018e-01
1.210000e+00 1.531534e-01
1.212500e+00 1.531048e-01
1.215000e+00 1.530562e-01
1.217500e+00 1.530074e-01
1.220000e+00 1.529585e-01
1.222500e+00 1.529096e-01
1.225000e+00 1.528605e-01
1.227500e+00 1.528114e-01
1.230000e+00 1.527621e-01
1.232500e+00 1.527127e-01
1.235000e+00 1.526633e-01
1.237500e+00 1.526137e-01
1.240000e+00 1.525640e-01
1.242500e+00 1.525143e-01
1.245000e+00 1.524644e-01
1.247500e+00 1.524144e-01
1.250000e+00 1.523644e-01
1.252500e+00 1.523142e-01
1.255000e+00 1.522639e-01
1.257500e+00 1.522136e-01
1.260000e+00 1.521631e-01
1.262500e+00 1.521125e-01
1.265000e+00 1.520619e-01
1.267500e+00 1.520111e-01
1.270000e+00 1.519602e-01
1.272500e+00 1.519092e-01
1.275000e+00 1.518582e-01
1.277500e+00 1.518070e-01
1.280000e+00 1.517557e-01
1.282500e+00 1.517043e-01
1.285000e+00 1.516529e-01
1.287500e+00 1.516013e-01
1.290000e+00 1.515496e-01
1.292500e+00 1.514978e-01
1.295000e+00 1.514460e-01
1.297500e+00 1.513940e-01
1.300000e+00 1.513419e-01
1.302500e+00 1.512897e-01
1.305000e+00 1.512375e-01
1.307500e+00 1.511851e-01
1.310000e+00 1.511326e-01
1.312500e+00 1.510800e-01
1.315000e+00 1.510273e-01
1.317500e+00 1.509745e-01
1.320000e+00 1.509217e-01
1.322500e+00 1.508687e-01
1.325000e+00 1.508156e-01
1.327500e+00 1.507624e-01
1.330000e+00 1.507091e-01
1.332500e+00 1.506557e-01
1.335000e+00 1.506022e-01
1.337500e+00 1.505487e-01
1.340000e+00 1.504950e-01
1.342500e+00 1.504412e-01
1.345000e+00 1.503873e-01
1.347500e+00 1.503333e-01
1.350000e+00 1.502792e-01
1.352500e+00 1.502250e-01
1.355000e+00 1.501707e-01
1.357500e+00 1.501163e-01
1.360000e+00 1.500618e-01
1.362500e+00 1.500072e-01
1.365000e+00 1.499525e-01
1.367500e+00 1.498977e-01
1.370000e+00 1.498428e-01
1.372500e+00 1.497878e-01
1.375000e+00 1.497327e-01
1.377500e+00 1.496775e-01
1.380000e+00 1.496222e-01
1.382500e+00 1.495668e-01
1.385000e+00 1.495113e-01
1.387500e+00 1.494557e-01
1.390000e+00 1.494000e-01
1.392500e+00 1.493442e-01
1.395000e+00 1.492883e-01
1.397500e+00 1.492323e-01
1.400000e+00 1.491762e-01
1.402500e+00 1.491200e-01
1.405000e+00 1.490637e-01
1.407500e+00 1.490073e-01
1.410000e+00 1.489508e-01
1.412500e+00 1.488942e-01
1.415000e+00 1.488375e-01
1.417500e+00 1.487806e-01
1.420000e+00 1.487237e-01
1.422500e+00 1.486667e-01
1.425000e+00 1.486096e-01
1.427500e+00 1.485524e-01
1.430000e+00 1.484951e-01
1.432500e+00 1.484377e-01
1.435000e+00 1.483801e-01
1.437500e+00 1.483225e-01
1.440000e+00 1.482648e-01
1.442500e+00 1.482070e-01
1.445000e+00 1.481491e-01
1.447500e+00 1.480910e-01
1.450000e+00 1.480329e-01
1.452500e+00 1.479747e-01
1.455000e+00 1.479164e-01
1.457500e+00 1.478580e-01
1.460000e+00 1.477994e-01
1.462500e+00 1.477408e-01
1.465000e+00 1.476821e-01
1.467500e+00 1.476233e-01
1.470000e+00 1.475643e-01
1.472500e+00 1.475053e-01
1.475000e+00 1.474462e-01
1.477500e+00 1.473869e-01
1.480000e+00 1.473276e-01
1.482500e+00 1.472682e-01
1.485000e+00 1.472086e-01
1.487500e+00 1.471490e-01
1.490000e+00 1.470893e-01
1.492500e+00 1.470294e-01
1.495000e+00 1.469695e-01
1.497500e+00 1.469095e-01
1.500000e+00 1.468493e-01
1.502500e+00 1.467891e-01
1.505000e+00 1.467287e-01
1.507500e+00 1.466683e-01
1.510000e+00 1.466078e-01
1.512500e+00 1.465471e-01
1.515000e+00 1.464864e-01
1.517500e+00 1.464255e-01
1.520000e+00 1.463646e-01
1.522500e+00 1.463035e-01
1.525000e+00 1.462424e-01
1.527500e+00 1.461811e-01
1.530000e+00 1.461198e-01
1.532500e+00 1.460583e-01
1.535000e+00 1.459968e-01
1.537500e+00 1.459351e-01
1.540000e+00 1.458734e-01
1.542500e+00 1.458115e-01
1.545000e+00 1.457496e-01
1.547500e+00 1.456875e-01
1.550000e+00 1.456254e-01
1.552500e+00 1.455631e-01
1.555000e+00 1.455007e-01
1.557500e+00 1.454383e-01
1.560000e+00 1.453757e-01
1.562500e+00 1.453130e-01
1.565000e+00 1.452503e-01
1.567500e+00 1.451874e-01
1.570000e+00 1.451245e-01
1.572500e+00 1.450614e-01
1.575000e+00 1.449982e-01
1.577500e+00 1.449350e-01
1.580000e+00 1.448716e-01
1.582500e+00 1.448081e-01
1.585000e+00 1.447445e-01
1.587500e+00 1.446809e-01
1.590000e+00 1.446171e-01
1.592500e+00 1.445532e-01
1.595000e+00 1.444892e-01
1.597500e+00 1.444252e-01
1.600000e+00 1.443610e-01
1.602500e+00 1.442967e-01
1.605000e+00 1.442323e-01
1.607500e+00 1.441679e-01
1.610000e+00 1.441033e-01
1.612500e+00 1.440386e-01
1.615000e+00 1.439738e-01
1.617500e+00 1.439089e-01
1.620000e+00 1.438439e-01
1.622500e+00 1.437788e-01
1.625000e+00 1.437137e-01
1.627500e+00 1.436484e-01
1.630000e+00 1.435830e-01
1.632500e+00 1.435175e-01
1.635000e+00 1.434519e-01
1.637500e+00 1.433862e-01
1.640000e+00 1.433204e-01
1.642500e+00 1.432545e-01
1.645000e+00 1.431885e-01
1.647500e+00 1.431224e-01
1.650000e+00 1.430562e-01
1.652500e+00 1.429899e-01
1.655000e+00 1.429235e-01
1.657500e+00 1.428570e-01
1.660000e+00 1.427904e-01
1.662500e+00 1.427237e-01
1.665000e+00 1.426569e-01
1.667500e+00 1.425900e-01
1.670000e+00 1.425230e-01
1.672500e+00 1.424558e-01
1.675000e+00 1.423886e-01
1.677500e+00 1.423213e-01
1.680000e+00 1.422539e-01
1.682500e+00 1.421864e-01
1.685000e+00 1.421188e-01
1.687500e+00 1.420511e-01
1.690000e+00 1.419832e-01
1.692500e+00 1.419153e-01
1.695000e+00 1.418473e-01
1.697500e+00 1.417792e-01
1.700000e+00 1.417109e-01
1.702500e+00 1.416426e-01
1.705000e+00 1.415742e-01
1.707500e+00 1.415057e-01
1.710000e+00 1.414370e-01
1.712500e+00 1.413683e-01
1.715000e+00 1.412995e-01
1.717500e+00 1.412305e-01
1.720000e+00 1.411615e-01
1.722500e+00 1.410924e-01
1.725000e+00 1.410231e-01
1.727500e+00 1.409538e-01
1.730000e+00 1.408843e-01
1.732500e+00 1.408148e-01
1.735000e+00 1.407452e-01
1.737500e+00 1.406754e-01
1.740000e+00 1.406056e-01
1.742500e+00 1.405356e-01
1.745000e+00 1.404656e-01
1.747500e+00 1.403954e-01
1.750000e+00 1.403252e-01
1.752500e+00 1.402548e-01
1.755000e+00 1.401844e-01
1.757500e+00 1.401138e-01
1.760000e+00 1.400431e-01
1.762500e+00 1.399724e-01
1.765000e+00 1.399015e-01
1.767500e+00 1.398306e-01
1.770000e+00 1.397595e-01
1.772500e+00 1.396883e-01
1.775000e+00 1.396171e-01
1.777500e+00 1.395457e-01
1.780000e+00 1.394742e-01
1.782500e+00 1.394027e-01
1.785000e+00 1.393310e-01
1.787500e+00 1.392592e-01
1.790000e+00 1.391873e-01
1.792500e+00 1.391154e-01
1.795000e+00 1.390433e-01
1.797500e+00 1.389711e-01
1.800000e+00 1.388988e-01
1.802500e+00 1.388264e-01
1.805000e+00 1.387539e-01
1.807500e+00 1.386814e-01
1.810000e+00 1.386087e-01
1.812500e+00 1.385359e-01
1.815000e+00 1.384630e-01
1.817500e+00 1.383900e-01
1.820000e+00 1.383169e-01
1.822500e+00 1.382437e-01
1.825000e+00 1.381704e-01
1.827500e+00 1.380970e-01
1.830000e+00 1.380235e-01
1.832500e+00 1.379499e-01
1.835000e+00 1.378762e-01
1.837500e+00 1.378024e-01
1.840000e+00 1.377285e-01
1.842500e+00 1.376545e-01
1.845000e+00 1.375804e-01
1.847500e+00 1.375062e-01
1.850000e+00 1.374318e-01
1.852500e+00 1.373574e-01
1.855000e+00 1.372829e-01
1.857500e+00 1.372083e-01
1.860000e+00 1.371336e-01
1.862500e+00 1.370587e-01
1.865000e+00 1.369838e-01
1.867500e+00 1.369088e-01
1.870000e+00 1.368337e-01
1.872500e+00 1.367584e-01
1.875000e+00 1.366831e-01
1.877500e+00 1.366077e-01
1.880000e+00 1.365321e-01
1.882500e+00 1.364565e-01
1.885000e+00 1.363808e-01
1.887500e+00 1.363049e-01
1.890000e+00 1.362290e-01
1.892500e+00 1.361529e-01
1.895000e+00 1.360768e-01
1.897500e+00 1.360005e-01
1.900000e+00 1.359242e-01
1.902500e+00 1.358477e-01
1.905000e+00 1.357712e-01
1.907500e+00 1.356945e-01
1.910000e+00 1.356178e-01
1.912500e+00 1.355409e-01
1.915000e+00 1.354639e-01
1.917500e+00 1.353869e-01
1.920000e+00 1.353097e-01
1.922500e+00 1.352324e-01
1.925000e+00 1.351551e-01
1.927500e+00 1.350776e-01
1.930000e+00 1.350000e-01
1.932500e+00 1.349223e-01
1.935000e+00 1.348446e-01
1.937500e+00 1.347667e-01
1.940000e+00 1.346887e-01
1.942500e+00 1.346106e-01
1.945000e+00 1.345324e-01
1.947500e+00 1.344541e-01
1.950000e+00 1.343758e-01
1.952500e+00 1.342973e-01
1.955000e+00 1.342187e-01
1.957500e+00 1.341400e-01
1.960000e+00 1.340612e-01
1.962500e+00 1.339823e-01
1.965000e+00 1.339033e-01
1.967500e+00 1.338242e-01
1.970000e+00 1.337450e-01
1.972500e+00 1.336656e-01
1.975000e+00 1.335862e-01
1.977500e+00 1.335067e-01
1.980000e+00 1.334271e-01
1.982500e+00 1.333474e-01
1.985000e+00 1.332676e-01
1.987500e+00 1.331876e-01
1.990000e+00 1.331076e-01
1.992500e+00 1.330275e-01
1.995000e+00 1.329473e-01
1.997500e+00 1.328669e-01
2.000000e+00 1.327865e-01
2.002500e+00 1.327059e-01
2.005000e+00 1.326253e-01
2.007500e+00 1.325446e-01
2.010000e+00 1.324637e-01
2.012500e+00 1.323828e-01
2.015000e+00 1.323017e-01
2.017500e+00 1.322206e-01
2.020000e+00 1.321393e-01
2.022500e+00 1.320580e-01
2.025000e+00 1.319765e-01
2.027500e+00 1.318949e-01
2.030000e+00 1.318133e-01
2.032500e+00 1.317315e-01
2.035000e+00 1.316496e-01
2.037500e+00 1.315677e-01
2.040000e+00 1.314856e-01
2.042500e+00 1.314034e-01
2.045000e+00 1.313212e-01
2.047500e+00 1.312388e-01
2.050000e+00 1.311563e-01
2.052500e+00 1.310737e-01
2.055000e+00 1.309910e-01
2.057500e+00 1.309082e-01
2.060000e+00 1.308253e-01
2.062500e+00 1.307423e-01
2.065000e+00 1.306592e-01
2.067500e+00 1.305760e-01
2.070000e+00 1.304927e-01
2.072500e+00 1.304093e-01
2.075000e+00 1.303258e-01
2.077500e+00 1.302422e-01
2.080000e+00 1.301585e-01
2.082500e+00 1.300747e-01
2.085000e+00 1.299907e-01
2.087500e+00 1.299067e-01
2.090000e+00 1.298226e-01
2.092500e+00 1.297384e-01
2.095000e+00 1.296540e-01
2.097500e+00 1.295696e-01
2.100000e+00 1.294851e-01
2.102500e+00 1.294004e-01
2.105000e+00 1.293157e-01
2.107500e+00 1.292308e-01
2.110000e+00 1.291459e-01
2.112500e+00 1.290608e-01
2.115000e+00 1.289757e-01
2.117500e+00 1.288904e-01
2.120000e+00 1.288050e-01
2.122500e+00 1.287196e-01
2.125000e+00 1.286340e-01
2.127500e+00 1.285483e-01
2.130000e+00 1.284626e-01
2.132500e+00 1.283767e-01
2.135000e+00 1.282907e-01
2.137500e+00 1.282046e-01
2.140000e+00 1.281185e-01
2.142500e+00 1.280322e-01
2.145000e+00 1.279458e-01
2.147500e+00 1.278593e-01
2.150000e+00 1.277727e-01
2.152500e+00 1.276860e-01
2.155000e+00 1.275992e-01
2.157500e+00 1.275123e-01
2.160000e+00 1.274253e-01
2.162500e+00 1.273381e-01
2.165000e+00 1.272509e-01
2.167500e+00 1.271636e-01
2.170000e+00 1.270762e-01
2.172500e+00 1.269887e-01
2.175000e+00 1.269010e-01
2.177500e+00 1.268133e-01
2.180000e+00 1.267254e-01
2.182500e+00 1.266375e-01
2.185000e+00 1.265495e-01
2.187500e+00 1.264613e-01
2.190000e+00 1.263731e-01
2.192500e+00 1.262847e-01
2.195000e+00 1.261963e-01
2.197500e+00 1.261077e-01
2.200000e+00 1.260190e-01
2.202500e+00 1.259303e-01
2.205000e+00 1.258414e-01
2.207500e+00 1.257524e-01
2.210000e+00 1.256633e-01
2.212500e+00 1.255742e-01
2.215000e+00 1.254849e-01
2.217500e+00 1.253955e-01
2.220000e+00 1.253060e-01
2.222500e+00 1.252164e-01
2.225000e+00 1.251267e-01
2.227500e+00 1.250369e-01
2.230000e+00 1.249470e-01
2.232500e+00 1.248570e-01
2.235000e+00 1.247668e-01
2.237500e+00 1.246766e-01
2.240000e+00 1.245863e-01
2.242500e+00 1.244959e-01
2.245000e+00 1.244053e-01
2.247500e+00 1.243147e-01
2.250000e+00 1.242240e-01
2.252500e+00 1.241331e-01
2.255000e+00 1.240422e-01
2.257500e+00 1.239511e-01
2.260000e+00 1.238600e-01
2.262500e+00 1.237687e-01
2.265000e+00 1.236773e-01
2.267500e+00 1.235859e-01
2.270000e+00 1.234943e-01
2.272500e+00 1.234026e-01
2.275000e+00 1.233108e-01
2.277500e+00 1.232190e-01
2.280000e+00 1.231270e-01
2.282500e+00 1.230349e-01
2.285000e+00 1.229427e-01
2.287500e+00 1.228504e-01
2.290000e+00 1.227580e-01
2.292500e+00 1.226655e-01
2.295000e+00 1.225729e-01
2.297500e+00 1.224801e-01
2.300000e+00 1.223873e-01
2.302500e+00 1.222944e-01
2.305000e+00 1.222014e-01
2.307500e+00 1.221082e-01
2.310000e+00 1.220150e-01
2.312500e+00 1.219216e-01
2.315000e+00 1.218282e-01
2.317500e+00 1.217346e-01
2.320000e+00 1.216410e-01
2.322500e+00 1.215472e-01
2.325000e+00 1.214533e-01
2.327500e+00 1.213594e-01
2.330000e+00 1.212653e-01
2.332500e+00 1.211711e-01
2.335000e+00 1.210768e-01
2.337500e+00 1.209824e-01
2.340000e+00 1.208879e-01
2.342500e+00 1.207933e-01
2.345000e+00 1.206986e-01
2.347500e+00 1.206038e-01
2.350000e+00 1.205089e-01
2.352500e+00 1.204139e-01
2.355000e+00 1.203188e-01
2.357500e+00 1.202235e-01
2.360000e+00 1.201282e-01
2.362500e+00 1.200328e-01
2.365000e+00 1.199372e-01
2.367500e+00 1.198416e-01
2.370000e+00 1.197458e-01
2.372500e+00 1.196500e-01
2.375000e+00 1.195540e-01
2.377500e+00 1.194579e-01
2.380000e+00 1.193617e-01
2.382500e+00 1.192655e-01
2.385000e+00 1.191691e-01
2.387500e+00 1.190726e-01
2.390000e+00 1.189760e-01
2.392500e+00 1.188793e-01
2.395000e+00 1.187825e-01
2.397500e+00 1.186856e-01
2.400000e+00 1.185885e-01
2.402500e+00 1.184914e-01
2.405000e+00 1.183942e-01
2.407500e+00 1.182969e-01
2.410000e+00 1.181994e-01
2.412500e+00 1.181019e-01
2.415000e+00 1.180042e-01
2.417500e+00 1.179065e-01
2.420000e+00 1.178086e-01
2.422500e+00 1.177106e-01
2.425000e+00 1.176125e-01
2.427500e+00 1.175144e-01
2.430000e+00 1.174161e-01
2.432500e+00 1.173177e-01
2.435000e+00 1.172192e-01
2.437500e+00 1.171206e-01
2.440000e+00 1.170219e-01
2.442500e+00 1.169231e-01
2.445000e+00 1.168241e-01
2.447500e+00 1.167251e-01
2.450000e+00 1.166260e-01
2.452500e+00 1.165267e-01
2.455000e+00 1.164274e-01
2.457500e+00 1.163279e-01
2.460000e+00 1.162284e-01
2.462500e+00 1.161287e-01
2.465000e+00 1.160289e-01
2.467500e+00 1.159291e-01
2.470000e+00 1.158291e-01
2.472500e+00 1.157290e-01
2.475000e+00 1.156288e-01
2.477500e+00 1.155285e-01
2.480000e+00 1.154281e-01
2.482500e+00 1.153276e-01
2.485000e+00 1.152269e-01
2.487500e+00 1.151262e-01
2.490000e+00 1.150254e-01
2.492500e+00 1.149244e-01
2.495000e+00 1.148234e-01
2.497500e+00 1.147222e-01
2.500000e+00 1.146210e-01
2.502500e+00 1.145196e-01
2.505000e+00 1.144181e-01
2.507500e+00 1.143165e-01
2.510000e+00 1.142148e-01
2.512500e+00 1.141130e-01
2.515000e+00 1.140111e-01
2.517500e+00 1.139091e-01
2.520000e+00 1.138070e-01
2.522500e+00 1.137048e-01
2.525000e+00 1.136024e-01
2.527500e+00 1.135000e-01
2.530000e+00 1.133975e-01
2.532500e+00 1.132948e-01
2.535000e+00 1.131920e-01
2.537500e+00 1.130892e-01
2.540000e+00 1.129862e-01
2.542500e+00 1.128831e-01
2.545000e+00 1.127799e-01
2.547500e+00 1.126766e-01
2.550000e+00 1.125732e-01
2.552500e+00 1.124697e-01
2.555000e+00 1.123661e-01
2.557500e+00 1.122623e-01
2.560000e+00 1.121585e-01
2.562500e+00 1.120545e-01
2.565000e+00 1.119505e-01
2.567500e+00 1.118463e-01
2.570000e+00 1.117421e-01
2.572500e+00 1.116377e-01
2.575000e+00 1.115332e-01
2.577500e+00 1.114286e-01
2.580000e+00 1.113239e-01
2.582500e+00 1.112191e-01
2.585000e+00 1.111142e-01
2.587500e+00 1.110091e-01
2.590000e+00 1.109040e-01
2.592500e+00 1.107988e-01
2.595000e+00 1.106934e-01
2.597500e+00 1.105879e-01
2.600000e+00 1.104824e-01
2.602500e+00 1.103767e-01
2.605000e+00 1.102709e-01
2.607500e+00 1.101650e-01
2.610000e+00 1.100590e-01
2.612500e+00 1.099529e-01
2.615000e+00 1.098467e-01
2.617500e+00 1.097403e-01
2.620000e+00 1.096339e-01
2.622500e+00 1.095274e-01
2.625000e+00 1.094207e-01
2.627500e+00 1.093139e-01
2.630000e+00 1.092071e-01
2.632500e+00 1.091001e-01
2.635000e+00 1.089930e-01
2.637500e+00 1.088858e-01
2.640000e+00 1.087785e-01
2.642500e+00 1.086711e-01
2.645000e+00 1.085635e-01
2.647500e+00 1.084559e-01
2.650000e+00 1.083481e-01
2.652500e+00 1.082403e-01
2.655000e+00 1.081323e-01
2.657500e+00 1.080242e-01
2.660000e+00 1.079160e-01
2.662500e+00 1.078077e-01
2.665000e+00 1.076993e-01
2.667500e+00 1.075908e-01
2.670000e+00 1.074822e-01
2.672500e+00 1.073735e-01
2.675000e+00 1.072646e-01
2.677500e+00 1.071556e-01
2.680000e+00 1.070466e-01
2.682500e+00 1.069374e-01
2.685000e+00 1.068281e-01
2.687500e+00 1.067187e-01
2.690000e+00 1.066092e-01
2.692500e+00 1.064996e-01
2.695000e+00 1.063899e-01
2.697500e+00 1.062800e-01
2.700000e+00 1.061701e-01
2.702500e+00 1.060600e-01
2.705000e+00 1.059498e-01
2.707500e+00 1.058396e-01
2.710000e+00 1.057292e-01
2.712500e+00 1.056187e-01
2.715000e+00 1.055080e-01
2.717500e+00 1.053973e-01
2.720000e+00 1.052865e-01
2.722500e+00 1.051755e-01
2.725000e+00 1.050645e-01
2.727500e+00 1.049533e-01
2.730000e+00 1.048420e-01
2.732500e+00 1.047306e-01
2.735000e+00 1.046191e-01
2.737500e+00 1.045075e-01
2.740000e+00 1.043958e-01
2.742500e+00 1.042840e-01
2.745000e+00 1.041720e-01
2.747500e+00 1.040599e-01
2.750000e+00 1.039478e-01
2.752500e+00 1.038355e-01
2.755000e+00 1.037231e-01
2.757500e+00 1.036106e-01
2.760000e+00 1.034980e-01
2.762500e+00 1.033852e-01
2.765000e+00 1.032724e-01
2.767500e+00 1.031594e-01
2.770000e+00 1.030464e-01
2.772500e+00 1.029332e-01
2.775000e+00 1.028199e-01
2.777500e+00 1.027065e-01
2.780000e+00 1.025930e-01
2.782500e+00 1.024793e-01
2.785000e+00 1.023656e-01
2.787500e+00 1.022517e-01
2.790000e+00 1.021378e-01
2.792500e+00 1.020237e-01
2.795000e+00 1.019095e-01
2.797500e+00 1.017952e-01
2.800000e+00 1.016808e-01
2.802500e+00 1.015662e-01
2.805000e+00 1.014516e-01
2.807500e+00 1.013368e-01
2.810000e+00 1.012220e-01
2.812500e+00 1.011070e-01
2.815000e+00 1.009919e-01
2.817500e+00 1.008767e-01
2.820000e+00 1.007613e-01
2.822500e+00 1.006459e-01
2.825000e+00 1.005303e-01
2.827500e+00 1.004147e-01
2.830000e+00 1.002989e-01
2.832500e+00 1.001830e-01
2.835000e+00 1.000670e-01
2.837500e+00 9.995087e-02
2.840000e+00 9.983463e-02
2.842500e+00 9.971828e-02
2.845000e+00 9.960182e-02
2.847500e+00 9.948524e-02
2.850000e+00 9.936855e-02
2.852500e+00 9.925174e-02
2.855000e+00 9.913482e-02
2.857500e+00 9.901779e-02
2.860000e+00 9.890064e-02
2.862500e+00 9.878337e-02
2.865000e+00 9.866599e-02
2.867500e+00 9.854850e-02
2.870000e+00 9.843089e-02
2.872500e+00 9.831316e-02
2.875000e+00 9.819533e-02
2.877500e+00 9.807737e-02
2.880000e+00 9.795930e-02
2.882500e+00 9.784112e-02
2.885000e+00 9.772282e-02
2.887500e+00 9.760440e-02
2.890000e+00 9.748587e-02
2.892500e+00 9.736723e-02
2.895000e+00 9.724847e-02
2.897500e+00 9.712959e-02
2.900000e+00 9.701060e-02
2.902500e+00 9.689149e-02
2.905000e+00 9.677227e-02
2.907500e+00 9.665293e-02
2.910000e+00 9.653347e-02
2.912500e+00 9.641390e-02
2.915000e+00 9.629422e-02
2.917500e+00 9.617441e-02
2.920000e+00 9.605449e-02
2.922500e+00 9.593446e-02
2.925000e+00 9.581431e-02
2.927500e+00 9.569404e-02
2.930000e+00 9.557365e-02
2.932500e+00 9.545315e-02
2.935000e+00 9.533253e-02
2.937500e+00 9.521180e-02
2.940000e+00 9.509095e-02
2.942500e+00 9.496998e-02
2.945000e+00 9.484889e-02
2.947500e+00 9.472769e-02
2.950000e+00 9.460637e-02
2.952500e+00 9.448494e-02
2.955000e+00 9.436338e-02
2.957500e+00 9.424171e-02
2.960000e+00 9.411992e-02
2.962500e+00 9.399802e-02
2.965000e+00 9.387600e-02
2.967500e+00 9.375386e-02
2.970000e+00 9.363160e-02
2.972500e+00 9.350922e-02
2.975000e+00 9.338673e-02
2.977500e+00 9.326412e-02
2.980000e+00 9.314139e-02
2.982500e+00 9.301855e-02
2.985000e+00 9.289558e-02
2.987500e+00 9.277250e-02
2.990000e+00 9.264930e-02
2.992500e+00 9.252598e-02
2.995000e+00 9.240254e-02
2.997500e+00 9.227899e-02
3.000000e+00 9.215532e-02
3.002500e+00 9.203152e-02
3.005000e+00 9.190761e-02
3.007500e+00 9.178358e-02
3.010000e+00 9.165944e-02
3.012500e+00 9.153517e-02
3.015000e+00 9.141079e-02
3.017500e+00 9.128628e-02
3.020000e+00 9.116166e-02
3.022500e+00 9.103692e-02
3.025000e+00 9.091206e-02
3.027500e+00 9.078708e-02
3.030000e+00 9.066198e-02
3.032500e+00 9.053676e-02
3.035000e+00 9.041142e-02
3.037500e+00 9.028597e-02
3.040000e+00 9.016039e-02
3.042500e+00 9.003470e-02
3.045000e+00 8.990888e-02
3.047500e+00 8.978295e-02
3.050000e+00 8.965689e-02
3.052500e+00 8.953072e-02
3.055000e+00 8.940443e-02
3.057500e+00 8.927801e-02
3.060000e+00 8.915148e-02
3.062500e+00 8.902483e-02
3.065000e+00 8.889806e-02
3.067500e+00 8.877116e-02
3.070000e+00 8.864415e-02
3.072500e+00 8.851702e-02
3.075000e+00 8.838976e-02
3.077500e+00 8.826239e-02
3.080000e+00 8.813490e-02
3.082500e+00 8.800728e-02
3.085000e+00 8.787955e-02
3.087500e+00 8.775169e-02
3.090000e+00 8.762372e-02
3.092500e+00 8.749562e-02
3.095000e+00 8.736741e-02
3.097500e+00 8.723907e-02
3.100000e+00 8.711061e-02
3.102500e+00 8.698203e-02
3.105000e+00 8.685333e-02
3.107500e+00 8.672452e-02
3.110000e+00 8.659557e-02
3.112500e+00 8.646651e-02
3.115000e+00 8.633733e-02
3.117500e+00 8.620803e-02
3.120000e+00 8.607860e-02
3.122500e+00 8.594906e-02
3.125000e+00 8.581939e-02
3.127500e+00 8.568960e-02
3.130000e+00 8.555969e-02
3.132500e+00 8.542966e-02
3.135000e+00 8.529951e-02
3.137500e+00 8.516924e-02
3.140000e+00 8.503884e-02
3.142500e+00 8.490833e-02
3.145000e+00 8.477769e-02
3.147500e+00 8.464693e-02
3.150000e+00 8.451605e-02
3.152500e+00 8.438505e-02
3.155000e+00 8.425393e-02
3.157500e+00 8.412268e-02
3.160000e+00 8.399131e-02
3.162500e+00 8.385983e-02
3.165000e+00 8.372822e-02
3.167500e+00 8.359649e-02
3.170000e+00 8.346463e-02
3.172500e+00 8.333266e-02
3.175000e+00 8.320056e-02
3.177500e+00 8.306835e-02
3.180000e+00 8.293601e-02
3.182500e+00 8.280354e-02
3.185000e+00 8.267096e-02
3.187500e+00 8.253826e-02
3.190000e+00 8.240543e-02
3.192500e+00 8.227248e-02
3.195000e+00 8.213941e-02
3.197500e+00 8.200622e-02
3.200000e+00 8.187291e-02
3.202500e+00 8.173947e-02
3.205000e+00 8.160591e-02
3.207500e+00 8.147223e-02
3.210000e+00 8.133843e-02
3.212500e+00 8.120451e-02
3.215000e+00 8.107046e-02
3.217500e+00 8.093630e-02
3.220000e+00 8.080201e-02
3.222500e+00 8.066760e-02
3.225000e+00 8.053307e-02
3.227500e+00 8.039841e-02
3.230000e+00 8.026364e-02
3.232500e+00 8.012874e-02
3.235000e+00 7.999372e-02
3.237500e+00 7.985858e-02
3.240000e+00 7.972332e-02
3.242500e+00 7.958793e-02
3.245000e+00 7.945243e-02
3.247500e+00 7.931680e-02
3.250000e+00 7.918105e-02
3.252500e+00 7.904518e-02
3.255000e+00 7.890919e-02
3.257500e+00 7.877308e-02
3.260000e+00 7.863684e-02
3.262500e+00 7.850049e-02
3.265000e+00 7.836401e-02
3.267500e+00 7.822741e-02
3.270000e+00 7.809069e-02
3.272500e+00 7.795385e-02
3.275000e+00 7.781689e-02
3.277500e+00 7.767980e-02
3.280000e+00 7.754260e-02
3.282500e+00 7.740527e-02
3.285000e+00 7.726782e-02
3.287500e+00 7.713026e-02
3.290000e+00 7.699257e-02
3.292500e+00 7.685476e-02
3.295000e+00 7.671683e-02
3.297500e+00 7.657878e-02
3.300000e+00 7.644061e-02
3.302500e+00 7.630232e-02
3.305000e+00 7.616391e-02
3.307500e+00 7.602538e-02
3.310000e+00 7.588672e-02
3.312500e+00 7.574795e-02
3.315000e+00 7.560906e-02
3.317500e+00 7.547005e-02
3.320000e+00 7.533092e-02
3.322500e+00 7.519166e-02
3.325000e+00 7.505229e-02
3.327500e+00 7.491280e-02
3.330000e+00 7.477319e-02
3.332500e+00 7.463346e-02
3.335000e+00 7.449361e-02
3.337500e+00 7.435365e-02
3.340000e+00 7.421356e-02
3.342500e+00 7.407336e-02
3.345000e+00 7.393303e-02
3.347500e+00 7.379259e-02
3.350000e+00 7.365203e-02
3.352500e+00 7.351135e-02
3.355000e+00 7.337055e-02
3.357500e+00 7.322964e-02
3.360000e+00 7.308860e-02
3.362500e+00 7.294745e-02
3.365000e+00 7.280618e-02
3.367500e+00 7.266480e-02
3.370000e+00 7.252330e-02
3.372500e+00 7.238168e-02
3.375000e+00 7.223994e-02
3.377500e+00 7.209808e-02
3.380000e+00 7.195611e-02
3.382500e+00 7.181403e-02
3.385000e+00 7.167183e-02
3.387500e+00 7.152951e-02
3.390000e+00 7.138707e-02
3.392500e+00 7.124452e-02
3.395000e+00 7.110186e-02
3.397500e+00 7.095908e-02
3.400000e+00 7.081618e-02
3.402500e+00 7.067317e-02
3.405000e+00 7.053005e-02
3.407500e+00 7.038681e-02
3.410000e+00 7.024346e-02
3.412500e+00 7.009999e-02
3.415000e+00 6.995641e-02
3.417500e+00 6.981271e-02
3.420000e+00 6.966891e-02
3.422500e+00 6.952499e-02
3.425000e+00 6.938096e-02
3.427500e+00 6.923681e-02
3.430000e+00 6.909255e-02
3.432500e+00 6.894818e-02
3.435000e+00 6.880370e-02
3.437500e+00 6.865911e-02
3.440000e+00 6.851441e-02
3.442500e+00 6.836960e-02
3.445000e+00 6.822467e-02
3.447500e+00 6.807964e-02
3.450000e+00 6.793449e-02
3.452500e+00 6.778924e-02
3.455000e+00 6.764388e-02
3.457500e+00 6.749841e-02
3.460000e+00 6.735283e-02
3.462500e+00 6.720714e-02
3.465000e+00 6.706134e-02
3.467500e+00 6.691544e-02
3.470000e+00 6.676943e-02
3.472500e+00 6.662331e-02
3.475000e+00 6.647708e-02
3.477500e+00 6.633075e-02
3.480000e+00 6.618431e-02
3.482500e+00 6.603777e-02
3.485000e+00 6.589112e-02
3.487500e+00 6.574437e-02
3.490000e+00 6.559752e-02
3.492500e+00 6.545056e-02
3.495000e+00 6.530349e-02
3.497500e+00 6.515632e-02
3.500000e+00 6.500905e-02
3.502500e+00 6.486168e-02
3.505000e+00 6.471421e-02
3.507500e+00 6.456663e-02
3.510000e+00 6.441896e-02
3.512500e+00 6.427118e-02
3.515000e+00 6.412330e-02
3.517500e+00 6.397533e-02
3.520000e+00 6.382725e-02
3.522500e+00 6.367907e-02
3.525000e+00 6.353080e-02
3.527500e+00 6.338243e-02
3.530000e+00 6.323396e-02
3.532500e+00 6.308540e-02
3.535000e+00 6.293673e-02
3.537500e+00 6.278798e-02
3.540000e+00 6.263912e-02
3.542500e+00 6.249018e-02
3.545000e+00 6.234114e-02
3.547500e+00 6.219200e-02
3.550000e+00 6.204277e-02
3.552500e+00 6.189345e-02
3.555000e+00 6.174404e-02
3.557500e+00 6.159453e-02
3.560000e+00 6.144493e-02
3.562500e+00 6.129525e-02
3.565000e+00 6.114547e-02
3.567500e+00 6.099561e-02
3.570000e+00 6.084565e-02
3.572500e+00 6.069561e-02
3.575000e+00 6.054548e-02
3.577500e+00 6.039526e-02
3.580000e+00 6.024496e-02
3.582500e+00 6.009457e-02
3.585000e+00 5.994410e-02
3.587500e+00 5.979354e-02
3.590000e+00 5.964290e-02
3.592500e+00 5.949218e-02
3.595000e+00 5.934137e-02
3.597500e+00 5.919048e-02
3.600000e+00 5.903951e-02
3.602500e+00 5.888846e-02
3.605000e+00 5.873734e-02
3.607500e+00 5.858613e-02
3.610000e+00 5.843484e-02
3.612500e+00 5.828348e-02
3.615000e+00 5.813204e-02
3.617500e+00 5.798052e-02
3.620000e+00 5.782893e-02
3.622500e+00 5.767727e-02
3.625000e+00 5.752553e-02
3.627500e+00 5.737372e-02
3.630000e+00 5.722183e-02
3.632500e+00 5.706988e-02
3.635000e+00 5.691785e-02
3.637500e+00 5.676576e-02
3.640000e+00 5.661360e-02
3.642500e+00 5.646136e-02
3.645000e+00 5.630906e-02
3.647500e+00 5.615670e-02
3.650000e+00 5.600427e-02
3.652500e+00 5.585177e-02
3.655000e+00 5.569921e-02
3.657500e+00 5.554659e-02
3.660000e+00 5.539391e-02
3.662500e+00 5.524116e-02
3.665000e+00 5.508836e-02
3.667500e+00 5.493549e-02
3.670000e+00 5.478257e-02
3.672500e+00 5.462959e-02
3.675000e+00 5.447655e-02
3.677500e+00 5.432346e-02
3.680000e+00 5.417031e-02
3.682500e+00 5.401711e-02
3.685000e+00 5.386386e-02
3.687500e+00 5.371055e-02
3.690000e+00 5.355720e-02
3.692500e+00 5.340379e-02
3.695000e+00 5.325034e-02
3.697500e+00 5.309684e-02
3.700000e+00 5.294329e-02
3.702500e+00 5.278969e-02
3.705000e+00 5.263605e-02
3.707500e+00 5.248237e-02
3.710000e+00 5.232865e-02
3.712500e+00 5.217488e-02
3.715000e+00 5.202108e-02
3.717500e+00 5.186723e-02
3.720000e+00 5.171335e-02
3.722500e+00 5.155943e-02
3.725000e+00 5.140548e-02
3.727500e+00 5.125149e-02
3.730000e+00 5.109746e-02
3.732500e+00 5.094341e-02
3.735000e+00 5.078932e-02
3.737500e+00 5.063520e-02
3.740000e+00 5.048106e-02
3.742500e+00 5.032689e-02
3.745000e+00 5.017269e-02
3.747500e+00 5.001846e-02
3.750000e+00 4.986421e-02
3.752500e+00 4.970994e-02
3.755000e+00 4.955565e-02
3.757500e+00 4.940134e-02
3.760000e+00 4.924700e-02
3.762500e+00 4.909266e-02
3.765000e+00 4.893829e-02
3.767500e+00 4.878391e-02
3.770000e+00 4.862951e-02
3.772500e+00 4.847511e-02
3.775000e+00 4.832069e-02
3.777500e+00 4.816626e-02
3.780000e+00 4.801182e-02
3.782500e+00 4.785738e-02
3.785000e+00 4.770293e-02
3.787500e+00 4.754847e-02
3.790000e+00 4.739402e-02
3.792500e+00 4.723956e-02
3.795000e+00 4.708510e-02
3.797500e+00 4.693064e-02
3.800000e+00 4.677619e-02
3.802500e+00 4.662174e-02
3.805000e+00 4.646729e-02
3.807500e+00 4.631285e-02
3.810000e+00 4.615842e-02
3.812500e+00 4.600400e-02
3.815000e+00 4.584959e-02
3.817500e+00 4.569519e-02
3.820000e+00 4.554081e-02
3.822500e+00 4.538645e-02
3.825000e+00 4.523210e-02
3.827500e+00 4.507777e-02
3.830000e+00 4.492346e-02
3.832500e+00 4.476917e-02
3.835000e+00 4.461490e-02
3.837500e+00 4.446066e-02
3.840000e+00 4.430645e-02
3.842500e+00 4.415227e-02
3.845000e+00 4.399811e-02
3.847500e+00 4.384399e-02
3.850000e+00 4.368990e-02
3.852500e+00 4.353584e-02
3.855000e+00 4.338182e-02
3.857500e+00 4.322784e-02
3.860000e+00 4.307390e-02
3.862500e+00 4.292000e-02
3.865000e+00 4.276614e-02
3.867500e+00 4.261233e-02
3.870000e+00 4.245856e-02
3.872500e+00 4.230484e-02
3.875000e+00 4.215118e-02
3.877500e+00 4.199756e-02
3.880000e+00 4.184399e-02
3.882500e+00 4.169048e-02
3.885000e+00 4.153703e-02
3.887500e+00 4.138363e-02
3.890000e+00 4.123030e-02
3.892500e+00 4.107703e-02
3.895000e+00 4.092382e-02
3.897500e+00 4.077067e-02
3.900000e+00 4.061759e-02
3.902500e+00 4.046459e-02
3.905000e+00 4.031165e-02
3.907500e+00 4.015878e-02
3.910000e+00 4.000599e-02
3.912500e+00 3.985328e-02
3.915000e+00 3.970064e-02
3.917500e+00 3.954809e-02
3.920000e+00 3.939561e-02
3.922500e+00 3.924322e-02
3.925000e+00 3.909092e-02
3.927500e+00 3.893870e-02
3.930000e+00 3.878657e-02
3.932500e+00 3.863453e-02
3.935000e+00 3.848259e-02
3.937500e+00 3.833074e-02
3.940000e+00 3.817899e-02
3.942500e+00 3.802734e-02
3.945000e+00 3.787578e-02
3.947500e+00 3.772433e-02
3.950000e+00 3.757299e-02
3.952500e+00 3.742175e-02
3.955000e+00 3.727062e-02
3.957500e+00 3.711960e-02
3.960000e+00 3.696869e-02
3.962500e+00 3.681790e-02
3.965000e+00 3.666722e-02
3.967500e+00 3.651667e-02
3.970000e+00 3.636623e-02
3.972500e+00 3.621591e-02
3.975000e+00 3.606572e-02
3.977500e+00 3.591566e-02
3.980000e+00 3.576573e-02
3.982500e+00 3.561592e-02
3.985000e+00 3.546625e-02
3.987500e+00 3.531671e-02
3.990000e+00 3.516731e-02
3.992500e+00 3.501805e-02
3.995000e+00 3.486892e-02
3.997500e+00 3.471995e-02
4.000000e+00 3.457111e-02
4.002500e+00 3.442242e-02
4.005000e+00 3.427388e-02
4.007500e+00 3.412550e-02
4.010000e+00 3.397726e-02
4.012500e+00 3.382918e-02
4.015000e+00 3.368126e-02
4.017500e+00 3.353350e-02
4.020000e+00 3.338590e-02
4.022500e+00 3.323846e-02
4.025000e+00 3.309119e-02
4.027500e+00 3.294408e-02
4.030000e+00 3.279715e-02
4.032500e+00 3.265039e-02
4.035000e+00 3.250380e-02
4.037500e+00 3.235739e-02
4.040000e+00 3.221115e-02
4.042500e+00 3.206510e-02
4.045000e+00 3.191923e-02
4.047500e+00 3.177354e-02
4.050000e+00 3.162804e-02
4.052500e+00 3.148273e-02
4.055000e+00 3.133761e-02
4.057500e+00 3.119269e-02
4.060000e+00 3.104796e-02
4.062500e+00 3.090342e-02
4.065000e+00 3.075909e-02
4.067500e+00 3.061496e-02
4.070000e+00 3.047103e-02
4.072500e+00 3.032731e-02
4.075000e+00 3.018379e-02
4.077500e+00 3.004049e-02
4.080000e+00 2.989740e-02
4.082500e+00 2.975452e-02
4.085000e+00 2.961186e-02
4.087500e+00 2.946942e-02
4.090000e+00 2.932720e-02
4.092500e+00 2.918520e-02
4.095000e+00 2.904343e-02
4.097500e+00 2.890188e-02
4.100000e+00 2.876057e-02
4.102500e+00 2.861948e-02
4.105000e+00 2.847863e-02
4.107500e+00 2.833802e-02
4.110000e+00 2.819764e-02
4.112500e+00 2.805751e-02
4.115000e+00 2.791761e-02
4.117500e+00 2.777796e-02
4.120000e+00 2.763856e-02
4.122500e+00 2.749940e-02
4.125000e+00 2.736050e-02
4.127500e+00 2.722185e-02
4.130000e+00 2.708345e-02
4.132500e+00 2.694531e-02
4.135000e+00 2.680743e-02
4.137500e+00 2.666981e-02
4.140000e+00 2.653246e-02
4.142500e+00 2.639537e-02
4.145000e+00 2.625855e-02
4.147500e+00 2.612199e-02
4.150000e+00 2.598571e-02
4.152500e+00 2.584970e-02
4.155000e+00 2.571397e-02
4.157500e+00 2.557851e-02
4.160000e+00 2.544334e-02
4.162500e+00 2.530845e-02
4.165000e+00 2.517384e-02
4.167500e+00 2.503951e-02
4.170000e+00 2.490548e-02
4.172500e+00 2.477173e-02
4.175000e+00 2.463828e-02
4.177500e+00 2.450512e-02
4.180000e+00 2.437225e-02
4.182500e+00 2.423969e-02
4.185000e+00 2.410742e-02
4.187500e+00 2.397546e-02
4.190000e+00 2.384380e-02
4.192500e+00 2.371244e-02
4.195000e+00 2.358140e-02
4.197500e+00 2.345066e-02
4.200000e+00 2.332023e-02
4.202500e+00 2.319012e-02
4.205000e+00 2.306033e-02
4.207500e+00 2.293085e-02
4.210000e+00 2.280169e-02
4.212500e+00 2.267285e-02
4.215000e+00 2.254433e-02
4.217500e+00 2.241614e-02
4.220000e+00 2.228828e-02
4.222500e+00 2.216074e-02
4.225000e+00 2.203354e-02
4.227500e+00 2.190667e-02
4.230000e+00 2.178013e-02
4.232500e+00 2.165392e-02
4.235000e+00 2.152806e-02
4.237500e+00 2.140253e-02
4.240000e+00 2.127735e-02
4.242500e+00 2.115251e-02
4.245000e+00 2.102801e-02
4.247500e+00 2.090386e-02
4.250000e+00 2.078006e-02
4.252500e+00 2.065661e-02
4.255000e+00 2.053350e-02
4.257500e+00 2.041076e-02
4.260000e+00 2.028836e-02
4.262500e+00 2.016633e-02
4.265000e+00 2.004465e-02
4.267500e+00 1.992333e-02
4.270000e+00 1.980238e-02
4.272500e+00 1.968178e-02
4.275000e+00 1.956155e-02
4.277500e+00 1.944169e-02
4.280000e+00 1.932220e-02
4.282500e+00 1.920307e-02
4.285000e+00 1.908432e-02
4.287500e+00 1.896593e-02
4.290000e+00 1.884793e-02
4.292500e+00 1.873029e-02
4.295000e+00 1.861304e-02
4.297500e+00 1.849616e-02
4.300000e+00 1.837966e-02
4.302500e+00 1.826355e-02
4.305000e+00 1.814781e-02
4.307500e+00 1.803246e-02
4.310000e+00 1.791750e-02
4.312500e+00 1.780292e-02
4.315000e+00 1.768873e-02
4.317500e+00 1.757493e-02
4.320000e+00 1.746152e-02
4.322500e+00 1.734850e-02
4.325000e+00 1.723588e-02
4.327500e+00 1.712365e-02
4.330000e+00 1.701182e-02
4.332500e+00 1.690038e-02
4.335000e+00 1.678934e-02
4.337500e+00 1.667870e-02
4.340000e+00 1.656846e-02
4.342500e+00 1.645863e-02
4.345000e+00 1.634919e-02
4.347500e+00 1.624016e-02
4.350000e+00 1.613154e-02
4.352500e+00 1.602332e-02
4.355000e+00 1.591551e-02
4.357500e+00 1.580811e-02
4.360000e+00 1.570111e-02
4.362500e+00 1.559453e-02
4.365000e+00 1.548836e-02
4.367500e+00 1.538260e-02
4.370000e+00 1.527726e-02
4.372500e+00 1.517233e-02
4.375000e+00 1.506781e-02
4.377500e+00 1.496371e-02
4.380000e+00 1.486003e-02
4.382500e+00 1.475676e-02
4.385000e+00 1.465392e-02
4.387500e+00 1.455149e-02
4.390000e+00 1.444948e-02
4.392500e+00 1.434790e-02
4.395000e+00 1.424674e-02
4.397500e+00 1.414600e-02
4.400000e+00 1.404568e-02
4.402500e+00 1.394578e-02
4.405000e+00 1.384632e-02
4.407500e+00 1.374727e-02
4.410000e+00 1.364866e-02
4.412500e+00 1.355047e-02
4.415000e+00 1.345270e-02
4.417500e+00 1.335537e-02
4.420000e+00 1.325846e-02
4.422500e+00 1.316198e-02
4.425000e+00 1.306594e-02
4.427500e+00 1.297032e-02
4.430000e+00 1.287513e-02
4.432500e+00 1.278038e-02
4.435000e+00 1.268605e-02
4.437500e+00 1.259216e-02
4.440000e+00 1.249870e-02
4.442500e+00 1.240567e-02
4.445000e+00 1.231307e-02
4.447500e+00 1.222091e-02
4.450000e+00 1.212918e-02
4.452500e+00 1.203789e-02
4.455000e+00 1.194703e-02
4.457500e+00 1.185661e-02
4.460000e+00 1.176661e-02
4.462500e+00 1.167706e-02
4.465000e+00 1.158794e-02
4.467500e+00 1.149925e-02
4.470000e+00 1.141100e-02
4.472500e+00 1.132319e-02
4.475000e+00 1.123581e-02
4.477500e+00 1.114887e-02
4.480000e+00 1.106237e-02
4.482500e+00 1.097630e-02
4.485000e+00 1.089066e-02
4.487500e+00 1.080546e-02
4.490000e+00 1.072070e-02
4.492500e+00 1.063638e-02
4.495000e+00 1.055249e-02
4.497500e+00 1.046903e-02
4.500000e+00 1.038602e-02
4.502500e+00 1.030343e-02
4.505000e+00 1.022129e-02
4.507500e+00 1.013958e-02
4.510000e+00 1.005830e-02
4.512500e+00 9.977460e-03
4.515000e+00 9.897055e-03
4.517500e+00 9.817084e-03
4.520000e+00 9.737548e-03
4.522500e+00 9.658446e-03
4.525000e+00 9.579778e-03
4.527500e+00 9.501543e-03
4.530000e+00 9.423742e-03
4.532500e+00 9.346374e-03
4.535000e+00 9.269439e-03
4.537500e+00 9.192935e-03
4.540000e+00 9.116864e-03
4.542500e+00 9.041224e-03
4.545000e+00 8.966015e-03
4.547500e+00 8.891236e-03
4.550000e+00 8.816888e-03
4.552500e+00 8.742969e-03
4.555000e+00 8.669479e-03
4.557500e+00 8.596418e-03
4.560000e+00 8.523785e-03
4.562500e+00 8.451579e-03
4.565000e+00 8.379800e-03
4.567500e+00 8.308447e-03
4.570000e+00 8.237520e-03
4.572500e+00 8.167018e-03
4.575000e+00 8.096940e-03
4.577500e+00 8.027286e-03
4.580000e+00 7.958055e-03
4.582500e+00 7.889246e-03
4.585000e+00 7.820859e-03
4.587500e+00 7.752892e-03
4.590000e+00 7.685345e-03
4.592500e+00 7.618218e-03
4.595000e+00 7.551509e-03
4.597500e+00 7.485218e-03
4.600000e+00 7.419343e-03
4.602500e+00 7.353885e-03
4.605000e+00 7.288842e-03
4.607500e+00 7.224213e-03
4.610000e+00 7.159997e-03
4.612500e+00 7.096194e-03
4.615000e+00 7.032802e-03
4.617500e+00 6.969821e-03
4.620000e+00 6.907249e-03
4.622500e+00 6.845086e-03
4.625000e+00 6.783331e-03
4.627500e+00 6.721983e-03
4.630000e+00 6.661040e-03
4.632500e+00 6.600502e-03
4.635000e+00 6.540367e-03
4.637500e+00 6.480635e-03
4.640000e+00 6.421304e-03
4.642500e+00 6.362374e-03
4.645000e+00 6.303843e-03
4.647500e+00 6.245710e-03
4.650000e+00 6.187975e-03
4.652500e+00 6.130635e-03
4.655000e+00 6.073690e-03
4.657500e+00 6.017138e-03
4.660000e+00 5.960979e-03
4.662500e+00 5.905211e-03
4.665000e+00 5.849833e-03
4.667500e+00 5.794844e-03
4.670000e+00 5.740242e-03
4.672500e+00 5.686027e-03
4.675000e+00 5.632197e-03
4.677500e+00 5.578750e-03
4.680000e+00 5.525686e-03
4.682500e+00 5.473003e-03
4.685000e+00 5.420700e-03
4.687500e+00 5.368776e-03
4.690000e+00 5.317229e-03
4.692500e+00 5.266058e-03
4.695000e+00 5.215261e-03
4.697500e+00 5.164838e-03
4.700000e+00 5.114786e-03
4.702500e+00 5.065105e-03
4.705000e+00 5.015794e-03
4.707500e+00 4.966849e-03
4.710000e+00 4.918272e-03
4.712500e+00 4.870059e-03
4.715000e+00 4.822209e-03
4.717500e+00 4.774722e-03
4.720000e+00 4.727595e-03
4.722500e+00 4.680827e-03
4.725000e+00 4.634417e-03
4.727500e+00 4.588363e-03
4.730000e+00 4.542663e-03
4.732500e+00 4.497317e-03
4.735000e+00 4.452323e-03
4.737500e+00 4.407679e-03
4.740000e+00 4.363384e-03
4.742500e+00 4.319436e-03
4.745000e+00 4.275833e-03
4.747500e+00 4.232575e-03
4.750000e+00 4.189659e-03
4.752500e+00 4.147085e-03
4.755000e+00 4.104850e-03
4.757500e+00 4.062953e-03
4.760000e+00 4.021392e-03
4.762500e+00 3.980166e-03
4.765000e+00 3.939274e-03
4.767500e+00 3.898713e-03
4.770000e+00 3.858482e-03
4.772500e+00 3.818580e-03
4.775000e+00 3.779004e-03
4.777500e+00 3.739754e-03
4.780000e+00 3.700828e-03
4.782500e+00 3.662223e-03
4.785000e+00 3.623940e-03
4.787500e+00 3.585975e-03
4.790000e+00 3.548327e-03
4.792500e+00 3.510995e-03
4.795000e+00 3.473976e-03
4.797500e+00 3.437271e-03
4.800000e+00 3.400875e-03
4.802500e+00 3.364789e-03
4.805000e+00 3.329010e-03
4.807500e+00 3.293537e-03
4.810000e+00 3.258368e-03
4.812500e+00 3.223502e-03
4.815000e+00 3.188936e-03
4.817500e+00 3.154670e-03
4.820000e+00 3.120701e-03
4.822500e+00 3.087027e-03
4.825000e+00 3.053648e-03
4.827500e+00 3.020562e-03
4.830000e+00 2.987766e-03
4.832500e+00 2.955259e-03
4.835000e+00 2.923040e-03
4.837500e+00 2.891106e-03
4.840000e+00 2.859457e-03
4.842500e+00 2.828090e-03
4.845000e+00 2.797004e-03
4.847500e+00 2.766196e-03
4.850000e+00 2.735667e-03
4.852500e+00 2.705413e-03
4.855000e+00 2.675433e-03
4.857500e+00 2.645725e-03
4.860000e+00 2.616288e-03
4.862500e+00 2.587121e-03
4.865000e+00 2.558220e-03
4.867500e+00 2.529585e-03
4.870000e+00 2.501215e-03
4.872500e+00 2.473106e-03
4.875000e+00 2.445258e-03
4.877500e+00 2.417669e-03
4.880000e+00 2.390338e-03
4.882500e+00 2.363262e-03
4.885000e+00 2.336440e-03
4.887500e+00 2.309871e-03
4.890000e+00 2.283552e-03
4.892500e+00 2.257482e-03
4.895000e+00 2.231659e-03
4.897500e+00 2.206082e-03
4.900000e+00 2.180749e-03
4.902500e+00 2.155658e-03
4.905000e+00 2.130808e-03
4.907500e+00 2.106198e-03
4.910000e+00 2.081824e-03
4.912500e+00 2.057686e-03
4.915000e+00 2.033783e-03
4.917500e+00 2.010112e-03
4.920000e+00 1.986671e-03
4.922500e+00 1.963460e-03
4.925000e+00 1.940477e-03
4.927500e+00 1.917720e-03
4.930000e+00 1.895186e-03
4.932500e+00 1.872876e-03
4.935000e+00 1.850787e-03
4.937500e+00 1.828917e-03
4.940000e+00 1.807265e-03
4.942500e+00 1.785830e-03
4.945000e+00 1.764609e-03
4.947500e+00 1.743601e-03
4.950000e+00 1.722805e-03
4.952500e+00 1.702219e-03
4.955000e+00 1.681841e-03
4.957500e+00 1.661670e-03
4.960000e+00 1.641704e-03
4.962500e+00 1.621942e-03
4.965000e+00 1.602382e-03
4.967500e+00 1.583023e-03
4.970000e+00 1.563862e-03
4.972500e+00 1.544899e-03
4.975000e+00 1.526132e-03
4.977500e+00 1.507559e-03
4.980000e+00 1.489179e-03
4.982500e+00 1.470990e-03
4.985000e+00 1.452991e-03
4.987500e+00 1.435181e-03
4.990000e+00 1.417557e-03
4.992500e+00 1.400119e-03
4.995000e+00 1.382864e-03
4.997500e+00 1.365792e-03
5.000000e+00 1.348900e-03
5.002500e+00 1.332188e-03
5.005000e+00 1.315653e-03
5.007500e+00 1.299295e-03
5.010000e+00 1.283112e-03
5.012500e+00 1.267103e-03
5.015000e+00 1.251265e-03
5.017500e+00 1.235598e-03
5.020000e+00 1.220100e-03
5.022500e+00 1.204770e-03
5.025000e+00 1.189607e-03
5.027500e+00 1.174608e-03
5.030000e+00 1.159772e-03
5.032500e+00 1.145099e-03
5.035000e+00 1.130587e-03
5.037500e+00 1.116233e-03
5.040000e+00 1.102038e-03
5.042500e+00 1.087999e-03
5.045000e+00 1.074116e-03
5.047500e+00 1.060386e-03
5.050000e+00 1.046809e-03
5.052500e+00 1.033382e-03
5.055000e+00 1.020106e-03
5.057500e+00 1.006978e-03
5.060000e+00 9.939970e-04
5.062500e+00 9.811619e-04
5.065000e+00 9.684713e-04
5.067500e+00 9.559239e-04
5.070000e+00 9.435183e-04
5.072500e+00 9.312534e-04
5.075000e+00 9.191277e-04
5.077500e+00 9.071401e-04
5.080000e+00 8.952893e-04
5.082500e+00 8.835739e-04
5.085000e+00 8.719928e-04
5.087500e+00 8.605447e-04
5.090000e+00 8.492284e-04
5.092500e+00 8.380426e-04
5.095000e+00 8.269860e-04
5.097500e+00 8.160576e-04
5.100000e+00 8.052561e-04
5.102500e+00 7.945802e-04
5.105000e+00 7.840288e-04
5.107500e+00 7.736007e-04
5.110000e+00 7.632947e-04
5.112500e+00 7.531096e-04
5.115000e+00 7.430443e-04
5.117500e+00 7.330976e-04
5.120000e+00 7.232684e-04
5.122500e+00 7.135555e-04
5.125000e+00 7.039577e-04
5.127500e+00 6.944741e-04
5.130000e+00 6.851033e-04
5.132500e+00 6.758444e-04
5.135000e+00 6.666962e-04
5.137500e+00 6.576577e-04
5.140000e+00 6.487276e-04
5.142500e+00 6.399050e-04
5.145000e+00 6.311888e-04
5.147500e+00 6.225778e-04
5.150000e+00 6.140712e-04
5.152500e+00 6.056677e-04
5.155000e+00 5.973663e-04
5.157500e+00 5.891660e-04
5.160000e+00 5.810659e-04
5.162500e+00 5.730647e-04
5.165000e+00 5.651617e-04
5.167500e+00 5.573556e-04
5.170000e+00 5.496456e-04
5.172500e+00 5.420306e-04
5.175000e+00 5.345096e-04
5.177500e+00 5.270817e-04
5.180000e+00 5.197459e-04
5.182500e+00 5.125013e-04
5.185000e+00 5.053468e-04
5.187500e+00 4.982816e-04
5.190000e+00 4.913046e-04
5.192500e+00 4.844150e-04
5.195000e+00 4.776119e-04
5.197500e+00 4.708942e-04
5.200000e+00 4.642611e-04
5.202500e+00 4.577118e-04
5.205000e+00 4.512452e-04
5.207500e+00 4.448605e-04
5.210000e+00 4.385568e-04
5.212500e+00 4.323333e-04
5.215000e+00 4.261890e-04
5.217500e+00 4.201232e-04
5.220000e+00 4.141349e-04
5.222500e+00 4.082233e-04
5.225000e+00 4.023875e-04
5.227500e+00 3.966268e-04
5.230000e+00 3.909403e-04
5.232500e+00 3.853272e-04
5.235000e+00 3.797866e-04
5.237500e+00 3.743178e-04
5.240000e+00 3.689200e-04
5.242500e+00 3.635923e-04
5.245000e+00 3.583341e-04
5.247500e+00 3.531444e-04
5.250000e+00 3.480226e-04
5.252500e+00 3.429678e-04
5.255000e+00 3.379793e-04
5.257500e+00 3.330564e-04
5.260000e+00 3.281983e-04
5.262500e+00 3.234043e-04
5.265000e+00 3.186736e-04
5.267500e+00 3.140056e-04
5.270000e+00 3.093994e-04
5.272500e+00 3.048544e-04
5.275000e+00 3.003699e-04
5.277500e+00 2.959452e-04
5.280000e+00 2.915796e-04
5.282500e+00 2.872723e-04
5.285000e+00 2.830228e-04
5.287500e+00 2.788303e-04
5.290000e+00 2.746942e-04
5.292500e+00 2.706138e-04
5.295000e+00 2.665885e-04
5.297500e+00 2.626175e-04
5.300000e+00 2.587004e-04
5.302500e+00 2.548363e-04
5.305000e+00 2.510248e-04
5.307500e+00 2.472652e-04
5.310000e+00 2.435567e-04
5.312500e+00 2.398990e-04
5.315000e+00 2.362912e-04
5.317500e+00 2.327329e-04
5.320000e+00 2.292235e-04
5.322500e+00 2.257623e-04
5.325000e+00 2.223487e-04
5.327500e+00 2.189823e-04
5.330000e+00 2.156623e-04
5.332500e+00 2.123883e-04
5.335000e+00 2.091597e-04
5.337500e+00 2.059759e-04
5.340000e+00 2.028364e-04
5.342500e+00 1.997407e-04
5.345000e+00 1.966881e-04
5.347500e+00 1.936782e-04
5.350000e+00 1.907105e-04
5.352500e+00 1.877844e-04
5.355000e+00 1.848993e-04
5.357500e+00 1.820549e-04
5.360000e+00 1.792505e-04
5.362500e+00 1.764857e-04
5.365000e+00 1.737600e-04
5.367500e+00 1.710729e-04
5.370000e+00 1.684239e-04
5.372500e+00 1.658126e-04
5.375000e+00 1.632384e-04
5.377500e+00 1.607008e-04
5.380000e+00 1.581995e-04
5.382500e+00 1.557340e-04
5.385000e+00 1.533037e-04
5.387500e+00 1.509083e-04
5.390000e+00 1.485473e-04
5.392500e+00 1.462203e-04
5.395000e+00 1.439267e-04
5.397500e+00 1.416663e-04
5.400000e+00 1.394386e-04
5.402500e+00 1.372431e-04
5.405000e+00 1.350794e-04
5.407500e+00 1.329471e-04
5.410000e+00 1.308459e-04
5.412500e+00 1.287752e-04
5.415000e+00 1.267348e-04
5.417500e+00 1.247241e-04
5.420000e+00 1.227429e-04
5.422500e+00 1.207907e-04
5.425000e+00 1.188671e-04
5.427500e+00 1.169719e-04
5.430000e+00 1.151045e-04
5.432500e+00 1.132646e-04
5.435000e+00 1.114519e-04
5.437500e+00 1.096661e-04
5.440000e+00 1.079066e-04
5.442500e+00 1.061733e-04
5.445000e+00 1.044657e-04
5.447500e+00 1.027834e-04
5.450000e+00 1.011263e-04
5.452500e+00 9.949387e-05
5.455000e+00 9.788583e-05
5.457500e+00 9.630185e-05
5.460000e+00 9.474161e-05
5.462500e+00 9.320477e-05
5.465000e+00 9.169103e-05
5.467500e+00 9.020008e-05
5.470000e+00 8.873159e-05
5.472500e+00 8.728527e-05
5.475000e+00 8.586080e-05
5.477500e+00 8.445790e-05
5.480000e+00 8.307627e-05
5.482500e+00 8.171561e-05
5.485000e+00 8.037563e-05
5.487500e+00 7.905605e-05
5.490000e+00 7.775659e-05
5.492500e+00 7.647697e-05
5.495000e+00 7.521692e-05
5.497500e+00 7.397615e-05
5.500000e+00 7.275441e-05
5.502500e+00 7.155143e-05
5.505000e+00 7.036694e-05
5.507500e+00 6.920069e-05
5.510000e+00 6.805242e-05
5.512500e+00 6.692188e-05
5.515000e+00 6.580882e-05
5.517500e+00 6.471300e-05
5.520000e+00 6.363416e-05
5.522500e+00 6.257207e-05
5.525000e+00 6.152650e-05
5.527500e+00 6.049720e-05
5.530000e+00 5.948395e-05
5.532500e+00 5.848652e-05
5.535000e+00 5.750468e-05
5.537500e+00 5.653822e-05
5.540000e+00 5.558690e-05
5.542500e+00 5.465051e-05
5.545000e+00 5.372884e-05
5.547500e+00 5.282168e-05
5.550000e+00 5.192882e-05
5.552500e+00 5.105004e-05
5.555000e+00 5.018516e-05
5.557500e+00 4.933396e-05
5.560000e+00 4.849625e-05
5.562500e+00 4.767183e-05
5.565000e+00 4.686050e-05
5.567500e+00 4.606209e-05
5.570000e+00 4.527639e-05
5.572500e+00 4.450323e-05
5.575000e+00 4.374242e-05
5.577500e+00 4.299377e-05
5.580000e+00 4.225711e-05
5.582500e+00 4.153227e-05
5.585000e+00 4.081906e-05
5.587500e+00 4.011732e-05
5.590000e+00 3.942688e-05
5.592500e+00 3.874757e-05
5.595000e+00 3.807922e-05
5.597500e+00 3.742167e-05
5.600000e+00 3.677476e-05
5.602500e+00 3.613834e-05
5.605000e+00 3.551224e-05
5.607500e+00 3.489631e-05
5.610000e+00 3.429040e-05
5.612500e+00 3.369436e-05
5.615000e+00 3.310804e-05
5.617500e+00 3.253129e-05
5.620000e+00 3.196397e-05
5.622500e+00 3.140594e-05
5.625000e+00 3.085705e-05
5.627500e+00 3.031717e-05
5.630000e+00 2.978616e-05
5.632500e+00 2.926389e-05
5.635000e+00 2.875023e-05
5.637500e+00 2.824503e-05
5.640000e+00 2.774818e-05
5.642500e+00 2.725955e-05
5.645000e+00 2.677900e-05
5.647500e+00 2.630642e-05
5.650000e+00 2.584168e-05
5.652500e+00 2.538467e-05
5.655000e+00 2.493526e-05
5.657500e+00 2.449334e-05
5.660000e+00 2.405878e-05
5.662500e+00 2.363149e-05
5.665000e+00 2.321134e-05
5.667500e+00 2.279822e-05
5.670000e+00 2.239203e-05
5.672500e+00 2.199265e-05
5.675000e+00 2.159999e-05
5.677500e+00 2.121392e-05
5.680000e+00 2.083437e-05
5.682500e+00 2.046121e-05
5.685000e+00 2.009435e-05
5.687500e+00 1.973370e-05
5.690000e+00 1.937915e-05
5.692500e+00 1.903060e-05
5.695000e+00 1.868797e-05
5.697500e+00 1.835116e-05
5.700000e+00 1.802008e-05
5.702500e+00 1.769463e-05
5.705000e+00 1.737473e-05
5.707500e+00 1.706030e-05
5.710000e+00 1.675123e-05
5.712500e+00 1.644745e-05
5.715000e+00 1.614888e-05
5.717500e+00 1.585542e-05
5.720000e+00 1.556700e-05
5.722500e+00 1.528354e-05
5.725000e+00 1.500496e-05
5.727500e+00 1.473117e-05
5.730000e+00 1.446211e-05
5.732500e+00 1.419770e-05
5.735000e+00 1.393785e-05
5.737500e+00 1.368250e-05
5.740000e+00 1.343158e-05
5.742500e+00 1.318501e-05
5.745000e+00 1.294273e-05
5.747500e+00 1.270465e-05
5.750000e+00 1.247073e-05
5.752500e+00 1.224087e-05
5.755000e+00 1.201503e-05
5.757500e+00 1.179314e-05
5.760000e+00 1.157512e-05
5.762500e+00 1.136092e-05
5.765000e+00 1.115048e-05
5.767500e+00 1.094373e-05
5.770000e+00 1.074061e-05
5.772500e+00 1.054106e-05
5.775000e+00 1.034503e-05
5.777500e+00 1.015245e-05
5.780000e+00 9.963271e-06
5.782500e+00 9.777434e-06
5.785000e+00 9.594884e-06
5.787500e+00 9.415567e-06
5.790000e+00 9.239428e-06
5.792500e+00 9.066415e-06
5.795000e+00 8.896475e-06
5.797500e+00 8.729559e-06
5.800000e+00 8.565614e-06
5.802500e+00 8.404591e-06
5.805000e+00 8.246442e-06
5.807500e+00 8.091119e-06
5.810000e+00 7.938573e-06
5.812500e+00 7.788758e-06
5.815000e+00 7.641628e-06
5.817500e+00 7.497139e-06
5.820000e+00 7.355245e-06
5.822500e+00 7.215902e-06
5.825000e+00 7.079068e-06
5.827500e+00 6.944700e-06
5.830000e+00 6.812756e-06
5.832500e+00 6.683195e-06
5.835000e+00 6.555977e-06
5.837500e+00 6.431061e-06
5.840000e+00 6.308408e-06
5.842500e+00 6.187981e-06
5.845000e+00 6.069740e-06
5.847500e+00 5.953648e-06
5.850000e+00 5.839669e-06
5.852500e+00 5.727766e-06
5.855000e+00 5.617904e-06
5.857500e+00 5.510048e-06
5.860000e+00 5.404162e-06
5.862500e+00 5.300214e-06
5.865000e+00 5.198169e-06
5.867500e+00 5.097996e-06
5.870000e+00 4.999660e-06
5.872500e+00 4.903132e-06
5.875000e+00 4.808378e-06
5.877500e+00 4.715369e-06
5.880000e+00 4.624074e-06
5.882500e+00 4.534463e-06
5.885000e+00 4.446508e-06
5.887500e+00 4.360178e-06
5.890000e+00 4.275447e-06
5.892500e+00 4.192284e-06
5.895000e+00 4.110665e-06
5.897500e+00 4.030560e-06
5.900000e+00 3.951944e-06
5.902500e+00 3.874791e-06
5.905000e+00 3.799074e-06
5.907500e+00 3.724769e-06
5.910000e+00 3.651851e-06
5.912500e+00 3.580294e-06
5.915000e+00 3.510076e-06
5.917500e+00 3.441172e-06
5.920000e+00 3.373559e-06
5.922500e+00 3.307214e-06
5.925000e+00 3.242115e-06
5.927500e+00 3.178239e-06
5.930000e+00 3.115565e-06
5.932500e+00 3.054072e-06
5.935000e+00 2.993737e-06
5.937500e+00 2.934541e-06
5.940000e+00 2.876464e-06
5.942500e+00 2.819484e-06
5.945000e+00 2.763584e-06
5.947500e+00 2.708742e-06
5.950000e+00 2.654940e-06
5.952500e+00 2.602160e-06
5.955000e+00 2.550383e-06
5.957500e+00 2.499591e-06
5.960000e+00 2.449766e-06
5.962500e+00 2.400890e-06
5.965000e+00 2.352947e-06
5.967500e+00 2.305920e-06
5.970000e+00 2.259792e-06
5.972500e+00 2.214547e-06
5.975000e+00 2.170168e-06
5.977500e+00 2.126640e-06
5.980000e+00 2.083947e-06
5.982500e+00 2.042075e-06
5.985000e+00 2.001008e-06
5.987500e+00 1.960732e-06
5.990000e+00 1.921231e-06
5.992500e+00 1.882493e-06
5.995000e+00 1.844502e-06
5.997500e+00 1.807245e-06
6.000000e+00 1.770710e-06
6.002500e+00 1.734881e-06
6.005000e+00 1.699747e-06
6.007500e+00 1.665295e-06
6.010000e+00 1.631511e-06
6.012500e+00 1.598384e-06
6.015000e+00 1.565902e-06
6.017500e+00 1.534052e-06
6.020000e+00 1.502823e-06
6.022500e+00 1.472204e-06
6.025000e+00 1.442182e-06
6.027500e+00 1.412747e-06
6.030000e+00 1.383889e-06
6.032500e+00 1.355595e-06
6.035000e+00 1.327856e-06
6.037500e+00 1.300662e-06
6.040000e+00 1.274002e-06
6.042500e+00 1.247866e-06
6.045000e+00 1.222244e-06
6.047500e+00 1.197127e-06
6.050000e+00 1.172505e-06
6.052500e+00 1.148369e-06
6.055000e+00 1.124710e-06
6.057500e+00 1.101519e-06
6.060000e+00 1.078786e-06
6.062500e+00 1.056504e-06
6.065000e+00 1.034664e-06
6.067500e+00 1.013257e-06
6.070000e+00 9.922753e-07
6.072500e+00 9.717109e-07
6.075000e+00 9.515558e-07
6.077500e+00 9.318021e-07
6.080000e+00 9.124423e-07
6.082500e+00 8.934689e-07
6.085000e+00 8.748744e-07
6.087500e+00 8.566518e-07
6.090000e+00 8.387938e-07
6.092500e+00 8.212935e-07
6.095000e+00 8.041441e-07
6.097500e+00 7.873388e-07
6.100000e+00 7.708711e-07
6.102500e+00 7.547345e-07
6.105000e+00 7.389225e-07
6.107500e+00 7.234290e-07
6.110000e+00 7.082479e-07
6.112500e+00 6.933730e-07
6.115000e+00 6.787986e-07
6.117500e+00 6.645188e-07
6.120000e+00 6.505279e-07
6.122500e+00 6.368203e-07
6.125000e+00 6.233906e-07
6.127500e+00 6.102333e-07
6.130000e+00 5.973431e-07
6.132500e+00 5.847150e-07
6.135000e+00 5.723437e-07
6.137500e+00 5.602243e-07
6.140000e+00 5.483519e-07
6.142500e+00 5.367216e-07
6.145000e+00 5.253288e-07
6.147500e+00 5.141687e-07
6.150000e+00 5.032369e-07
6.152500e+00 4.925289e-07
6.155000e+00 4.820402e-07
6.157500e+00 4.717666e-07
6.160000e+00 4.617038e-07
6.162500e+00 4.518478e-07
6.165000e+00 4.421944e-07
6.167500e+00 4.327397e-07
6.170000e+00 4.234797e-07
6.172500e+00 4.144105e-07
6.175000e+00 4.055285e-07
6.177500e+00 3.968299e-07
6.180000e+00 3.883111e-07
6.182500e+00 3.799685e-07
6.185000e+00 3.717987e-07
6.187500e+00 3.637981e-07
6.190000e+00 3.559635e-07
6.192500e+00 3.482915e-07
6.195000e+00 3.407790e-07
6.197500e+00 3.334226e-07
6.200000e+00 3.262194e-07
6.202500e+00 3.191662e-07
6.205000e+00 3.122600e-07
6.207500e+00 3.054980e-07
6.210000e+00 2.988772e-07
6.212500e+00 2.923947e-07
6.215000e+00 2.860479e-07
6.217500e+00 2.798340e-07
6.220000e+00 2.737503e-07
6.222500e+00 2.677942e-07
6.225000e+00 2.619632e-07
6.227500e+00 2.562546e-07
6.230000e+00 2.506661e-07
6.232500e+00 2.451952e-07
6.235000e+00 2.398395e-07
6.237500e+00 2.345968e-07
6.240000e+00 2.294647e-07
6.242500e+00 2.244409e-07
6.245000e+00 2.195233e-07
6.247500e+00 2.147098e-07
6.250000e+00 2.099982e-07
6.252500e+00 2.053863e-07
6.255000e+00 2.008723e-07
6.257500e+00 1.964541e-07
6.260000e+00 1.921298e-07
6.262500e+00 1.878974e-07
6.265000e+00 1.837550e-07
6.267500e+00 1.797009e-07
6.270000e+00 1.757332e-07
6.272500e+00 1.718501e-07
6.275000e+00 1.680499e-07
6.277500e+00 1.643309e-07
6.280000e+00 1.606914e-07
6.282500e+00 1.571298e-07
6.285000e+00 1.536445e-07
6.287500e+00 1.502339e-07
6.290000e+00 1.468965e-07
6.292500e+00 1.436308e-07
6.295000e+00 1.404352e-07
6.297500e+00 1.373084e-07
6.300000e+00 1.342489e-07
6.302500e+00 1.312553e-07
6.305000e+00 1.283262e-07
6.307500e+00 1.254604e-07
6.310000e+00 1.226564e-07
6.312500e+00 1.199131e-07
6.315000e+00 1.172291e-07
6.317500e+00 1.146032e-07
6.320000e+00 1.120342e-07
6.322500e+00 1.095209e-07
6.325000e+00 1.070621e-07
6.327500e+00 1.046568e-07
6.330000e+00 1.023037e-07
6.332500e+00 1.000018e-07
6.335000e+00 9.775007e-08
6.337500e+00 9.554738e-08
6.340000e+00 9.339273e-08
6.342500e+00 9.128510e-08
6.345000e+00 8.922351e-08
6.347500e+00 8.720698e-08
6.350000e+00 8.523458e-08
6.352500e+00 8.330535e-08
6.355000e+00 8.141841e-08
6.357500e+00 7.957284e-08
6.360000e+00 7.776778e-08
6.362500e+00 7.600237e-08
6.365000e+00 7.427577e-08
6.367500e+00 7.258715e-08
6.370000e+00 7.093571e-08
6.372500e+00 6.932066e-08
6.375000e+00 6.774123e-08
6.377500e+00 6.619665e-08
6.380000e+00 6.468620e-08
6.382500e+00 6.320913e-08
6.385000e+00 6.176473e-08
6.387500e+00 6.035232e-08
6.390000e+00 5.897119e-08
6.392500e+00 5.762070e-08
6.395000e+00 5.630017e-08
6.397500e+00 5.500898e-08
6.400000e+00 5.374648e-08
6.402500e+00 5.251206e-08
6.405000e+00 5.130512e-08
6.407500e+00 5.012508e-08
6.410000e+00 4.897134e-08
6.412500e+00 4.784335e-08
6.415000e+00 4.674054e-08
6.417500e+00 4.566238e-08
6.420000e+00 4.460834e-08
6.422500e+00 4.357789e-08
6.425000e+00 4.257051e-08
6.427500e+00 4.158573e-08
6.430000e+00 4.062303e-08
6.432500e+00 3.968195e-08
6.435000e+00 3.876201e-08
6.437500e+00 3.786276e-08
6.440000e+00 3.698375e-08
6.442500e+00 3.612453e-08
6.445000e+00 3.528468e-08
6.447500e+00 3.446377e-08
6.450000e+00 3.366139e-08
6.452500e+00 3.287713e-08
6.455000e+00 3.211061e-08
6.457500e+00 3.136143e-08
6.460000e+00 3.062921e-08
6.462500e+00 2.991358e-08
6.465000e+00 2.921418e-08
6.467500e+00 2.853065e-08
6.470000e+00 2.786264e-08
6.472500e+00 2.720981e-08
6.475000e+00 2.657184e-08
6.477500e+00 2.594838e-08
6.480000e+00 2.533913e-08
6.482500e+00 2.474376e-08
6.485000e+00 2.416198e-08
6.487500e+00 2.359348e-08
6.490000e+00 2.303797e-08
6.492500e+00 2.249515e-08
6.495000e+00 2.196476e-08
6.497500e+00 2.144652e-08
6.500000e+00 2.094015e-08
6.502500e+00 2.044539e-08
6.505000e+00 1.996199e-08
6.507500e+00 1.948969e-08
6.510000e+00 1.902825e-08
6.512500e+00 1.857741e-08
6.515000e+00 1.813696e-08
6.517500e+00 1.770665e-08
6.520000e+00 1.728627e-08
6.522500e+00 1.687558e-08
6.525000e+00 1.647437e-08
6.527500e+00 1.608243e-08
6.530000e+00 1.569955e-08
6.532500e+00 1.532553e-08
6.535000e+00 1.496017e-08
6.537500e+00 1.460328e-08
6.540000e+00 1.425466e-08
6.542500e+00 1.391414e-08
6.545000e+00 1.358152e-08
6.547500e+00 1.325663e-08
6.550000e+00 1.293929e-08
6.552500e+00 1.262934e-08
6.555000e+00 1.232662e-08
6.557500e+00 1.203094e-08
6.560000e+00 1.174216e-08
6.562500e+00 1.146013e-08
6.565000e+00 1.118468e-08
6.567500e+00 1.091567e-08
6.570000e+00 1.065295e-08
6.572500e+00 1.039638e-08
6.575000e+00 1.014582e-08
6.577500e+00 9.901139e-09
6.580000e+00 9.662195e-09
6.582500e+00 9.428861e-09
6.585000e+00 9.201008e-09
6.587500e+00 8.978512e-09
6.590000e+00 8.761251e-09
6.592500e+00 8.549105e-09
6.595000e+00 8.341957e-09
6.597500e+00 8.139694e-09
6.600000e+00 7.942202e-09
6.602500e+00 7.749374e-09
6.605000e+00 7.561102e-09
6.607500e+00 7.377281e-09
6.610000e+00 7.197811e-09
6.612500e+00 7.022589e-09
6.615000e+00 6.851520e-09
6.617500e+00 6.684507e-09
6.620000e+00 6.521457e-09
6.622500e+00 6.362279e-09
6.625000e+00 6.206883e-09
6.627500e+00 6.055182e-09
6.630000e+00 5.907092e-09
6.632500e+00 5.762527e-09
6.635000e+00 5.621408e-09
6.637500e+00 5.483654e-09
6.640000e+00 5.349187e-09
6.642500e+00 5.217931e-09
6.645000e+00 5.089812e-09
6.647500e+00 4.964757e-09
6.650000e+00 4.842694e-09
6.652500e+00 4.723554e-09
6.655000e+00 4.607269e-09
6.657500e+00 4.493773e-09
6.660000e+00 4.383000e-09
6.662500e+00 4.274887e-09
6.665000e+00 4.169372e-09
6.667500e+00 4.066395e-09
6.670000e+00 3.965896e-09
6.672500e+00 3.867816e-09
6.675000e+00 3.772100e-09
6.677500e+00 3.678693e-09
6.680000e+00 3.587539e-09
6.682500e+00 3.498586e-09
6.685000e+00 3.411783e-09
6.687500e+00 3.327078e-09
6.690000e+00 3.244423e-09
6.692500e+00 3.163770e-09
6.695000e+00 3.085071e-09
6.697500e+00 3.008280e-09
6.700000e+00 2.933352e-09
6.702500e+00 2.860243e-09
6.705000e+00 2.788911e-09
6.707500e+00 2.719313e-09
6.710000e+00 2.651408e-09
6.712500e+00 2.585157e-09
6.715000e+00 2.520520e-09
6.717500e+00 2.457458e-09
6.720000e+00 2.395935e-09
6.722500e+00 2.335914e-09
6.725000e+00 2.277359e-09
6.727500e+00 2.220236e-09
6.730000e+00 2.164510e-09
6.732500e+00 2.110148e-09
6.735000e+00 2.057118e-09
6.737500e+00 2.005387e-09
6.740000e+00 1.954926e-09
6.742500e+00 1.905703e-09
6.745000e+00 1.857689e-09
6.747500e+00 1.810855e-09
6.750000e+00 1.765173e-09
6.752500e+00 1.720615e-09
6.755000e+00 1.677155e-09
6.757500e+00 1.634765e-09
6.760000e+00 1.593421e-09
6.762500e+00 1.553098e-09
6.765000e+00 1.513770e-09
6.767500e+00 1.475413e-09
6.770000e+00 1.438006e-09
6.772500e+00 1.401523e-09
6.775000e+00 1.365945e-09
6.777500e+00 1.331247e-09
6.780000e+00 1.297410e-09
6.782500e+00 1.264412e-09
6.785000e+00 1.232233e-09
6.787500e+00 1.200854e-09
6.790000e+00 1.170255e-09
6.792500e+00 1.140417e-09
6.795000e+00 1.111322e-09
6.797500e+00 1.082951e-09
6.800000e+00 1.055287e-09
6.802500e+00 1.028314e-09
6.805000e+00 1.002013e-09
6.807500e+00 9.763694e-10
6.810000e+00 9.513665e-10
6.812500e+00 9.269889e-10
6.815000e+00 9.032212e-10
6.817500e+00 8.800486e-10
6.820000e+00 8.574565e-10
6.822500e+00 8.354309e-10
6.825000e+00 8.139579e-10
6.827500e+00 7.930239e-10
6.830000e+00 7.726157e-10
6.832500e+00 7.527206e-10
6.835000e+00 7.333258e-10
6.837500e+00 7.144193e-10
6.840000e+00 6.959888e-10
6.842500e+00 6.780229e-10
6.845000e+00 6.605100e-10
6.847500e+00 6.434391e-10
6.850000e+00 6.267991e-10
6.852500e+00 6.105797e-10
6.855000e+00 5.947703e-10
6.857500e+00 5.793609e-10
6.860000e+00 5.643416e-10
6.862500e+00 5.497027e-10
6.865000e+00 5.354349e-10
6.867500e+00 5.215290e-10
6.870000e+00 5.079761e-10
6.872500e+00 4.947674e-10
6.875000e+00 4.818943e-10
6.877500e+00 4.693486e-10
6.880000e+00 4.571221e-10
6.882500e+00 4.452070e-10
6.885000e+00 4.335954e-10
6.887500e+00 4.222798e-10
6.890000e+00 4.112529e-10
6.892500e+00 4.005075e-10
6.895000e+00 3.900366e-10
6.897500e+00 3.798333e-10
6.900000e+00 3.698910e-10
6.902500e+00 3.602031e-10
6.905000e+00 3.507632e-10
6.907500e+00 3.415653e-10
6.910000e+00 3.326032e-10
6.912500e+00 3.238711e-10
6.915000e+00 3.153631e-10
6.917500e+00 3.070737e-10
6.920000e+00 2.989973e-10
6.922500e+00 2.911287e-10
6.925000e+00 2.834626e-10
6.927500e+00 2.759940e-10
6.930000e+00 2.687178e-10
6.932500e+00 2.616292e-10
6.935000e+00 2.547235e-10
6.937500e+00 2.479961e-10
6.940000e+00 2.414425e-10
6.942500e+00 2.350584e-10
6.945000e+00 2.288393e-10
6.947500e+00 2.227813e-10
6.950000e+00 2.168801e-10
6.952500e+00 2.111318e-10
6.955000e+00 2.055326e-10
6.957500e+00 2.000787e-10
6.960000e+00 1.947664e-10
6.962500e+00 1.895921e-10
6.965000e+00 1.845523e-10
6.967500e+00 1.796436e-10
6.970000e+00 1.748626e-10
6.972500e+00 1.702062e-10
6.975000e+00 1.656711e-10
6.977500e+00 1.612543e-10
6.980000e+00 1.569527e-10
6.982500e+00 1.527634e-10
6.985000e+00 1.486835e-10
6.987500e+00 1.447103e-10
6.990000e+00 1.408410e-10
6.992500e+00 1.370730e-10
6.995000e+00 1.334037e-10
6.997500e+00 1.298305e-10
7.000000e+00 1.263510e-10
7.002500e+00 1.229628e-10
7.005000e+00 1.196635e-10
7.007500e+00 1.164509e-10
7.010000e+00 1.133228e-10
7.012500e+00 1.102769e-10
7.015000e+00 1.073111e-10
7.017500e+00 1.044235e-10
7.020000e+00 1.016119e-10
7.022500e+00 9.887450e-11
7.025000e+00 9.620928e-11
7.027500e+00 9.361441e-11
7.030000e+00 9.108807e-11
7.032500e+00 8.862850e-11
7.035000e+00 8.623397e-11
7.037500e+00 8.390279e-11
7.040000e+00 8.163334e-11
7.042500e+00 7.942401e-11
7.045000e+00 7.727324e-11
7.047500e+00 7.517952e-11
7.050000e+00 7.314136e-11
7.052500e+00 7.115732e-11
7.055000e+00 6.922601e-11
7.057500e+00 6.734604e-11
7.060000e+00 6.551609e-11
7.062500e+00 6.373484e-11
7.065000e+00 6.200104e-11
7.067500e+00 6.031345e-11
7.070000e+00 5.867086e-11
7.072500e+00 5.707210e-11
7.075000e+00 5.551602e-11
7.077500e+00 5.400151e-11
7.080000e+00 5.252749e-11
7.082500e+00 5.109289e-11
7.085000e+00 4.969668e-11
7.087500e+00 4.833786e-11
7.090000e+00 4.701545e-11
7.092500e+00 4.572849e-11
7.095000e+00 4.447605e-11
7.097500e+00 4.325723e-11
7.100000e+00 4.207115e-11
7.102500e+00 4.091693e-11
7.105000e+00 3.979376e-11
7.107500e+00 3.870080e-11
7.110000e+00 3.763727e-11
7.112500e+00 3.660238e-11
7.115000e+00 3.559538e-11
7.117500e+00 3.461554e-11
7.120000e+00 3.366215e-11
7.122500e+00 3.273449e-11
7.125000e+00 3.183189e-11
7.127500e+00 3.095369e-11
7.130000e+00 3.009925e-11
7.132500e+00 2.926793e-11
7.135000e+00 2.845912e-11
7.137500e+00 2.767222e-11
7.140000e+00 2.690665e-11
7.142500e+00 2.616186e-11
7.145000e+00 2.543728e-11
7.147500e+00 2.473237e-11
7.150000e+00 2.404662e-11
7.152500e+00 2.337952e-11
7.155000e+00 2.273056e-11
7.157500e+00 2.209927e-11
7.160000e+00 2.148517e-11
7.162500e+00 2.088781e-11
7.165000e+00 2.030673e-11
7.167500e+00 1.974151e-11
7.170000e+00 1.919172e-11
7.172500e+00 1.865695e-11
7.175000e+00 1.813679e-11
7.177500e+00 1.763086e-11
7.180000e+00 1.713877e-11
7.182500e+00 1.666015e-11
7.185000e+00 1.619465e-11
7.187500e+00 1.574190e-11
7.190000e+00 1.530157e-11
7.192500e+00 1.487333e-11
7.195000e+00 1.445684e-11
7.197500e+00 1.405179e-11
7.200000e+00 1.365788e-11
7.202500e+00 1.327480e-11
7.205000e+00 1.290226e-11
7.207500e+00 1.253998e-11
7.210000e+00 1.218768e-11
7.212500e+00 1.184509e-11
7.215000e+00 1.151195e-11
7.217500e+00 1.118801e-11
7.220000e+00 1.087301e-11
7.222500e+00 1.056671e-11
7.225000e+00 1.026889e-11
7.227500e+00 9.979295e-12
7.230000e+00 9.697719e-12
7.232500e+00 9.423939e-12
7.235000e+00 9.157746e-12
7.237500e+00 8.898932e-12
7.240000e+00 8.647297e-12
7.242500e+00 8.402646e-12
7.245000e+00 8.164789e-12
7.247500e+00 7.933540e-12
7.250000e+00 7.708721e-12
7.252500e+00 7.490155e-12
7.255000e+00 7.277672e-12
7.257500e+00 7.071107e-12
7.260000e+00 6.870297e-12
7.262500e+00 6.675085e-12
7.265000e+00 6.485318e-12
7.267500e+00 6.300848e-12
7.270000e+00 6.121530e-12
7.272500e+00 5.947221e-12
7.275000e+00 5.777786e-12
7.277500e+00 5.613090e-12
7.280000e+00 5.453004e-12
7.282500e+00 5.297400e-12
7.285000e+00 5.146157e-12
7.287500e+00 4.999153e-12
7.290000e+00 4.856273e-12
7.292500e+00 4.717403e-12
7.295000e+00 4.582432e-12
7.297500e+00 4.451254e-12
7.300000e+00 4.323764e-12
7.302500e+00 4.199859e-12
7.305000e+00 4.079441e-12
7.307500e+00 3.962415e-12
7.310000e+00 3.848685e-12
7.312500e+00 3.738162e-12
7.315000e+00 3.630756e-12
7.317500e+00 3.526380e-12
7.320000e+00 3.424953e-12
7.322500e+00 3.326390e-12
7.325000e+00 3.230614e-12
7.327500e+00 3.137546e-12
7.330000e+00 3.047113e-12
7.332500e+00 2.959239e-12
7.335000e+00 2.873855e-12
7.337500e+00 2.790892e-12
7.340000e+00 2.710281e-12
7.342500e+00 2.631957e-12
7.345000e+00 2.555858e-12
7.347500e+00 2.481920e-12
7.350000e+00 2.410083e-12
7.352500e+00 2.340289e-12
7.355000e+00 2.272482e-12
7.357500e+00 2.206604e-12
7.360000e+00 2.142603e-12
7.362500e+00 2.080426e-12
7.365000e+00 2.020022e-12
7.367500e+00 1.961342e-12
7.370000e+00 1.904336e-12
7.372500e+00 1.848959e-12
7.375000e+00 1.795164e-12
7.377500e+00 1.742907e-12
7.380000e+00 1.692145e-12
7.382500e+00 1.642836e-12
7.385000e+00 1.594939e-12
7.387500e+00 1.548415e-12
7.390000e+00 1.503224e-12
7.392500e+00 1.459330e-12
7.395000e+00 1.416695e-12
7.397500e+00 1.375285e-12
7.400000e+00 1.335065e-12
7.402500e+00 1.296000e-12
7.405000e+00 1.258060e-12
7.407500e+00 1.221211e-12
7.410000e+00 1.185423e-12
7.412500e+00 1.150666e-12
7.415000e+00 1.116911e-12
7.417500e+00 1.084129e-12
7.420000e+00 1.052293e-12
7.422500e+00 1.021376e-12
7.425000e+00 9.913523e-13
7.427500e+00 9.621962e-13
7.430000e+00 9.338832e-13
7.432500e+00 9.063893e-13
7.435000e+00 8.796912e-13
7.437500e+00 8.537663e-13
7.440000e+00 8.285927e-13
7.442500e+00 8.041489e-13
7.445000e+00 7.804141e-13
7.447500e+00 7.573682e-13
7.450000e+00 7.349915e-13
7.452500e+00 7.132649e-13
7.455000e+00 6.921699e-13
7.457500e+00 6.716884e-13
7.460000e+00 6.518029e-13
7.462500e+00 6.324964e-13
7.465000e+00 6.137522e-13
7.467500e+00 5.955544e-13
7.470000e+00 5.778872e-13
7.472500e+00 5.607355e-13
7.475000e+00 5.440845e-13
7.477500e+00 5.279198e-13
7.480000e+00 5.122274e-13
7.482500e+00 4.969938e-13
7.485000e+00 4.822059e-13
7.487500e+00 4.678508e-13
7.490000e+00 4.539160e-13
7.492500e+00 4.403895e-13
7.495000e+00 4.272595e-13
7.497500e+00 4.145146e-13
7.500000e+00 4.021436e-13
7.502500e+00 3.901359e-13
7.505000e+00 3.784809e-13
7.507500e+00 3.671684e-13
7.510000e+00 3.561886e-13
7.512500e+00 3.455318e-13
7.515000e+00 3.351887e-13
7.517500e+00 3.251502e-13
7.520000e+00 3.154075e-13
7.522500e+00 3.059521e-13
7.525000e+00 2.967755e-13
7.527500e+00 2.878697e-13
7.530000e+00 2.792269e-13
7.532500e+00 2.708395e-13
7.535000e+00 2.626999e-13
7.537500e+00 2.548011e-13
7.540000e+00 2.471359e-13
7.542500e+00 2.396977e-13
7.545000e+00 2.324798e-13
7.547500e+00 2.254758e-13
7.550000e+00 2.186794e-13
7.552500e+00 2.120847e-13
7.555000e+00 2.056856e-13
7.557500e+00 1.994766e-13
7.560000e+00 1.934520e-13
7.562500e+00 1.876066e-13
7.565000e+00 1.819349e-13
7.567500e+00 1.764321e-13
7.570000e+00 1.710930e-13
7.572500e+00 1.659130e-13
7.575000e+00 1.608873e-13
7.577500e+00 1.560115e-13
7.580000e+00 1.512812e-13
7.582500e+00 1.466920e-13
7.585000e+00 1.422398e-13
7.587500e+00 1.379207e-13
7.590000e+00 1.337307e-13
7.592500e+00 1.296660e-13
7.595000e+00 1.257229e-13
7.597500e+00 1.218978e-13
7.600000e+00 1.181874e-13
7.602500e+00 1.145881e-13
7.605000e+00 1.110967e-13
7.607500e+00 1.077101e-13
7.610000e+00 1.044251e-13
7.612500e+00 1.012387e-13
7.615000e+00 9.814810e-14
7.617500e+00 9.515037e-14
7.620000e+00 9.224280e-14
7.622500e+00 8.942270e-14
7.625000e+00 8.668750e-14
7.627500e+00 8.403468e-14
7.630000e+00 8.146180e-14
7.632500e+00 7.896649e-14
7.635000e+00 7.654645e-14
7.637500e+00 7.419944e-14
7.640000e+00 7.192329e-14
7.642500e+00 6.971591e-14
7.645000e+00 6.757524e-14
7.647500e+00 6.549931e-14
7.650000e+00 6.348618e-14
7.652500e+00 6.153399e-14
7.655000e+00 5.964091e-14
7.657500e+00 5.780520e-14
7.660000e+00 5.602514e-14
7.662500e+00 5.429906e-14
7.665000e+00 5.262536e-14
7.667500e+00 5.100248e-14
7.670000e+00 4.942889e-14
7.672500e+00 4.790312e-14
7.675000e+00 4.642374e-14
7.677500e+00 4.498937e-14
7.680000e+00 4.359865e-14
7.682500e+00 4.225028e-14
7.685000e+00 4.094298e-14
7.687500e+00 3.967554e-14
7.690000e+00 3.844674e-14
7.692500e+00 3.725544e-14
7.695000e+00 3.610050e-14
7.697500e+00 3.498083e-14
7.700000e+00 3.389537e-14
7.702500e+00 3.284310e-14
7.705000e+00 3.182301e-14
7.707500e+00 3.083414e-14
7.710000e+00 2.987554e-14
7.712500e+00 2.894630e-14
7.715000e+00 2.804554e-14
7.717500e+00 2.717240e-14
7.720000e+00 2.632604e-14
7.722500e+00 2.550566e-14
7.725000e+00 2.471047e-14
7.727500e+00 2.393970e-14
7.730000e+00 2.319263e-14
7.732500e+00 2.246853e-14
7.735000e+00 2.176671e-14
7.737500e+00 2.108648e-14
7.740000e+00 2.042721e-14
7.742500e+00 1.978825e-14
7.745000e+00 1.916898e-14
7.747500e+00 1.856882e-14
7.750000e+00 1.798717e-14
7.752500e+00 1.742348e-14
7.755000e+00 1.687719e-14
7.757500e+00 1.634779e-14
7.760000e+00 1.583475e-14
7.762500e+00 1.533758e-14
7.765000e+00 1.485580e-14
7.767500e+00 1.438893e-14
7.770000e+00 1.393653e-14
7.772500e+00 1.349814e-14
7.775000e+00 1.307335e-14
7.777500e+00 1.266173e-14
7.780000e+00 1.226289e-14
7.782500e+00 1.187643e-14
7.785000e+00 1.150198e-14
7.787500e+00 1.113916e-14
7.790000e+00 1.078763e-14
7.792500e+00 1.044703e-14
7.795000e+00 1.011703e-14
7.797500e+00 9.797310e-15
7.800000e+00 9.487549e-15
7.802500e+00 9.187443e-15
7.805000e+00 8.896696e-15
7.807500e+00 8.615019e-15
7.810000e+00 8.342135e-15
7.812500e+00 8.077773e-15
7.815000e+00 7.821670e-15
7.817500e+00 7.573572e-15
7.820000e+00 7.333234e-15
7.822500e+00 7.100415e-15
7.825000e+00 6.874884e-15
7.827500e+00 6.656416e-15
7.830000e+00 6.444793e-15
7.832500e+00 6.239805e-15
7.835000e+00 6.041245e-15
7.837500e+00 5.848916e-15
7.840000e+00 5.662624e-15
7.842500e+00 5.482183e-15
7.845000e+00 5.307412e-15
7.847500e+00 5.138135e-15
7.850000e+00 4.974183e-15
7.852500e+00 4.815389e-15
7.855000e+00 4.661594e-15
7.857500e+00 4.512644e-15
7.860000e+00 4.368387e-15
7.862500e+00 4.228678e-15
7.865000e+00 4.093375e-15
7.867500e+00 3.962342e-15
7.870000e+00 3.835446e-15
7.872500e+00 3.712558e-15
7.875000e+00 3.593553e-15
7.877500e+00 3.478310e-15
7.880000e+00 3.366713e-15
7.882500e+00 3.258647e-15
7.885000e+00 3.154003e-15
7.887500e+00 3.052673e-15
7.890000e+00 2.954554e-15
7.892500e+00 2.859545e-15
7.895000e+00 2.767551e-15
7.897500e+00 2.678476e-15
7.900000e+00 2.592228e-15
7.902500e+00 2.508720e-15
7.905000e+00 2.427866e-15
7.907500e+00 2.349583e-15
7.910000e+00 2.273789e-15
7.912500e+00 2.200408e-15
7.915000e+00 2.129363e-15
7.917500e+00 2.060580e-15
7.920000e+00 1.993990e-15
7.922500e+00 1.929522e-15
7.925000e+00 1.867111e-15
7.927500e+00 1.806692e-15
7.930000e+00 1.748201e-15
7.932500e+00 1.691579e-15
7.935000e+00 1.636766e-15
7.937500e+00 1.583705e-15
7.940000e+00 1.532342e-15
7.942500e+00 1.482622e-15
7.945000e+00 1.434494e-15
7.947500e+00 1.387907e-15
7.950000e+00 1.342814e-15
7.952500e+00 1.299165e-15
7.955000e+00 1.256917e-15
7.957500e+00 1.216025e-15
7.960000e+00 1.176445e-15
7.962500e+00 1.138137e-15
7.965000e+00 1.101059e-15
7.967500e+00 1.065174e-15
7.970000e+00 1.030442e-15
7.972500e+00 9.968286e-16
7.975000e+00 9.642969e-16
7.977500e+00 9.328129e-16
7.980000e+00 9.023433e-16
7.982500e+00 8.728559e-16
7.985000e+00 8.443195e-16
7.987500e+00 8.167039e-16
7.990000e+00 7.899797e-16
7.992500e+00 7.641185e-16
7.995000e+00 7.390929e-16
7.997500e+00 7.148762e-16
8.000000e+00 6.914426e-16
8.002500e+00 6.687673e-16
8.005000e+00 6.468258e-16
8.007500e+00 6.255949e-16
8.010000e+00 6.050519e-16
8.012500e+00 5.851747e-16
8.015000e+00 5.659420e-16
8.017500e+00 5.473333e-16
8.020000e+00 5.293285e-16
8.022500e+00 5.119084e-16
8.025000e+00 4.950542e-16
8.027500e+00 4.787478e-16
8.030000e+00 4.629715e-16
8.032500e+00 4.477085e-16
8.035000e+00 4.329422e-16
8.037500e+00 4.186567e-16
8.040000e+00 4.048365e-16
8.042500e+00 3.914667e-16
8.045000e+00 3.785327e-16
8.047500e+00 3.660207e-16
8.050000e+00 3.539170e-16
8.052500e+00 3.422084e-16
8.055000e+00 3.308822e-16
8.057500e+00 3.199262e-16
8.060000e+00 3.093283e-16
8.062500e+00 2.990770e-16
8.065000e+00 2.891611e-16
8.067500e+00 2.795698e-16
8.070000e+00 2.702927e-16
8.072500e+00 2.613195e-16
8.075000e+00 2.526404e-16
8.077500e+00 2.442460e-16
8.080000e+00 2.361270e-16
8.082500e+00 2.282744e-16
8.085000e+00 2.206797e-16
8.087500e+00 2.133345e-16
8.090000e+00 2.062308e-16
8.092500e+00 1.993606e-16
8.095000e+00 1.927164e-16
8.097500e+00 1.862909e-16
8.100000e+00 1.800769e-16
8.102500e+00 1.740676e-16
8.105000e+00 1.682564e-16
8.107500e+00 1.626367e-16
8.110000e+00 1.572024e-16
8.112500e+00 1.519475e-16
8.115000e+00 1.468660e-16
8.117500e+00 1.419523e-16
8.120000e+00 1.372010e-16
8.122500e+00 1.326068e-16
8.125000e+00 1.281645e-16
8.127500e+00 1.238691e-16
8.130000e+00 1.197160e-16
8.132500e+00 1.157004e-16
8.135000e+00 1.118178e-16
8.137500e+00 1.080639e-16
8.140000e+00 1.044345e-16
8.142500e+00 1.009255e-16
8.145000e+00 9.753289e-17
8.147500e+00 9.425297e-17
8.150000e+00 9.108200e-17
8.152500e+00 8.801640e-17
8.155000e+00 8.505272e-17
8.157500e+00 8.218762e-17
8.160000e+00 7.941786e-17
8.162500e+00 7.674030e-17
8.165000e+00 7.415191e-17
8.167500e+00 7.164977e-17
8.170000e+00 6.923103e-17
8.172500e+00 6.689295e-17
8.175000e+00 6.463288e-17
8.177500e+00 6.244824e-17
8.180000e+00 6.033655e-17
8.182500e+00 5.829541e-17
8.185000e+00 5.632248e-17
8.187500e+00 5.441551e-17
8.190000e+00 5.257234e-17
8.192500e+00 5.079084e-17
8.195000e+00 4.906899e-17
8.197500e+00 4.740481e-17
8.200000e+00 4.579639e-17
8.202500e+00 4.424189e-17
8.205000e+00 4.273953e-17
8.207500e+00 4.128757e-17
8.210000e+00 3.988434e-17
8.212500e+00 3.852824e-17
8.215000e+00 3.721770e-17
8.217500e+00 3.595120e-17
8.220000e+00 3.472729e-17
8.222500e+00 3.354455e-17
8.225000e+00 3.240161e-17
8.227500e+00 3.129716e-17
8.230000e+00 3.022990e-17
8.232500e+00 2.919860e-17
8.235000e+00 2.820208e-17
8.237500e+00 2.723916e-17
8.240000e+00 2.630873e-17
8.242500e+00 2.540970e-17
8.245000e+00 2.454104e-17
8.247500e+00 2.370172e-17
8.250000e+00 2.289077e-17
8.252500e+00 2.210724e-17
8.255000e+00 2.135021e-17
8.257500e+00 2.061880e-17
8.260000e+00 1.991216e-17
8.262500e+00 1.922945e-17
8.265000e+00 1.856987e-17
8.267500e+00 1.793265e-17
8.270000e+00 1.731705e-17
8.272500e+00 1.672233e-17
8.275000e+00 1.614779e-17
8.277500e+00 1.559277e-17
8.280000e+00 1.505660e-17
8.282500e+00 1.453865e-17
8.285000e+00 1.403832e-17
8.287500e+00 1.355500e-17
8.290000e+00 1.308813e-17
8.292500e+00 1.263715e-17
8.295000e+00 1.220153e-17
8.297500e+00 1.178076e-17
8.300000e+00 1.137433e-17
8.302500e+00 1.098176e-17
8.305000e+00 1.060258e-17
8.307500e+00 1.023634e-17
8.310000e+00 9.882613e-18
8.312500e+00 9.540965e-18
8.315000e+00 9.210992e-18
8.317500e+00 8.892301e-18
8.320000e+00 8.584509e-18
8.322500e+00 8.287250e-18
8.325000e+00 8.000166e-18
8.327500e+00 7.722914e-18
8.330000e+00 7.455160e-18
8.332500e+00 7.196584e-18
8.335000e+00 6.946874e-18
8.337500e+00 6.705730e-18
8.340000e+00 6.472861e-18
8.342500e+00 6.247988e-18
8.345000e+00 6.030838e-18
8.347500e+00 5.821149e-18
8.350000e+00 5.618669e-18
8.352500e+00 5.423153e-18
8.355000e+00 5.234362e-18
8.357500e+00 5.052070e-18
8.360000e+00 4.876055e-18
8.362500e+00 4.706103e-18
8.365000e+00 4.542008e-18
8.367500e+00 4.383570e-18
8.370000e+00 4.230597e-18
8.372500e+00 4.082902e-18
8.375000e+00 3.940306e-18
8.377500e+00 3.802634e-18
8.380000e+00 3.669718e-18
8.382500e+00 3.541397e-18
8.385000e+00 3.417512e-18
8.387500e+00 3.297913e-18
8.390000e+00 3.182452e-18
8.392500e+00 3.070989e-18
8.395000e+00 2.963386e-18
8.397500e+00 2.859512e-18
8.400000e+00 2.759238e-18
8.402500e+00 2.662441e-18
8.405000e+00 2.569003e-18
8.407500e+00 2.478807e-18
8.410000e+00 2.391743e-18
8.412500e+00 2.307703e-18
8.415000e+00 2.226584e-18
8.417500e+00 2.148284e-18
8.420000e+00 2.072708e-18
8.422500e+00 1.999761e-18
8.425000e+00 1.929353e-18
8.427500e+00 1.861397e-18
8.430000e+00 1.795808e-18
8.432500e+00 1.732505e-18
8.435000e+00 1.671408e-18
8.437500e+00 1.612443e-18
8.440000e+00 1.555535e-18
8.442500e+00 1.500614e-18
8.445000e+00 1.447611e-18
8.447500e+00 1.396459e-18
8.450000e+00 1.347095e-18
8.452500e+00 1.299457e-18
8.455000e+00 1.253486e-18
8.457500e+00 1.209123e-18
8.460000e+00 1.166313e-18
8.462500e+00 1.125002e-18
8.465000e+00 1.085139e-18
8.467500e+00 1.046673e-18
8.470000e+00 1.009556e-18
8.472500e+00 9.737403e-19
8.475000e+00 9.391819e-19
8.477500e+00 9.058367e-19
8.480000e+00 8.736627e-19
8.482500e+00 8.426192e-19
8.485000e+00 8.126668e-19
8.487500e+00 7.837677e-19
8.490000e+00 7.558853e-19
8.492500e+00 7.289841e-19
8.495000e+00 7.030300e-19
8.497500e+00 6.779901e-19
8.500000e+00 6.538325e-19
8.502500e+00 6.305265e-19
8.505000e+00 6.080423e-19
8.507500e+00 5.863513e-19
8.510000e+00 5.654259e-19
8.512500e+00 5.452393e-19
8.515000e+00 5.257657e-19
8.517500e+00 5.069803e-19
8.520000e+00 4.888589e-19
8.522500e+00 4.713783e-19
8.525000e+00 4.545162e-19
8.527500e+00 4.382509e-19
8.530000e+00 4.225616e-19
8.532500e+00 4.074279e-19
8.535000e+00 3.928305e-19
8.537500e+00 3.787506e-19
8.540000e+00 3.651700e-19
8.542500e+00 3.520713e-19
8.545000e+00 3.394375e-19
8.547500e+00 3.272522e-19
8.550000e+00 3.154998e-19
8.552500e+00 3.041650e-19
8.555000e+00 2.932331e-19
8.557500e+00 2.826901e-19
8.560000e+00 2.725221e-19
8.562500e+00 2.627161e-19
8.565000e+00 2.532592e-19
8.567500e+00 2.441391e-19
8.570000e+00 2.353441e-19
8.572500e+00 2.268626e-19
8.575000e+00 2.186835e-19
8.577500e+00 2.107963e-19
8.580000e+00 2.031906e-19
8.582500e+00 1.958565e-19
8.585000e+00 1.887843e-19
8.587500e+00 1.819649e-19
8.590000e+00 1.753892e-19
8.592500e+00 1.690488e-19
8.595000e+00 1.629351e-19
8.597500e+00 1.570403e-19
8.600000e+00 1.513565e-19
8.602500e+00 1.458764e-19
8.605000e+00 1.405926e-19
8.607500e+00 1.354982e-19
8.610000e+00 1.305865e-19
8.612500e+00 1.258511e-19
8.615000e+00 1.212856e-19
8.617500e+00 1.168840e-19
8.620000e+00 1.126405e-19
8.622500e+00 1.085495e-19
8.625000e+00 1.046056e-19
8.627500e+00 1.008035e-19
8.630000e+00 9.713818e-20
8.632500e+00 9.360478e-20
8.635000e+00 9.019860e-20
8.637500e+00 8.691510e-20
8.640000e+00 8.374992e-20
8.642500e+00 8.069883e-20
8.645000e+00 7.775777e-20
8.647500e+00 7.492280e-20
8.650000e+00 7.219015e-20
8.652500e+00 6.955616e-20
8.655000e+00 6.701730e-20
8.657500e+00 6.457018e-20
8.660000e+00 6.221150e-20
8.662500e+00 5.993812e-20
8.665000e+00 5.774698e-20
8.667500e+00 5.563513e-20
8.670000e+00 5.359974e-20
8.672500e+00 5.163806e-20
8.675000e+00 4.974746e-20
8.677500e+00 4.792538e-20
8.680000e+00 4.616937e-20
8.682500e+00 4.447705e-20
8.685000e+00 4.284615e-20
8.687500e+00 4.127445e-20
8.690000e+00 3.975983e-20
8.692500e+00 3.830023e-20
8.695000e+00 3.689368e-20
8.697500e+00 3.553827e-20
8.700000e+00 3.423217e-20
8.702500e+00 3.297358e-20
8.705000e+00 3.176081e-20
8.707500e+00 3.059220e-20
8.710000e+00 2.946617e-20
8.712500e+00 2.838117e-20
8.715000e+00 2.733572e-20
8.717500e+00 2.632841e-20
8.720000e+00 2.535784e-20
8.722500e+00 2.442271e-20
8.725000e+00 2.352171e-20
8.727500e+00 2.265363e-20
8.730000e+00 2.181727e-20
8.732500e+00 2.101149e-20
8.735000e+00 2.023517e-20
8.737500e+00 1.948725e-20
8.740000e+00 1.876671e-20
8.742500e+00 1.807255e-20
8.745000e+00 1.740381e-20
8.747500e+00 1.675957e-20
8.750000e+00 1.613895e-20
8.752500e+00 1.554109e-20
8.755000e+00 1.496516e-20
8.757500e+00 1.441036e-20
8.760000e+00 1.387593e-20
8.762500e+00 1.336113e-20
8.765000e+00 1.286524e-20
8.767500e+00 1.238757e-20
8.770000e+00 1.192747e-20
8.772500e+00 1.148429e-20
8.775000e+00 1.105742e-20
8.777500e+00 1.064627e-20
8.780000e+00 1.025025e-20
8.782500e+00 9.868820e-21
8.785000e+00 9.501448e-21
8.787500e+00 9.147619e-21
8.790000e+00 8.806840e-21
8.792500e+00 8.478633e-21
8.795000e+00 8.162540e-21
8.797500e+00 7.858118e-21
8.800000e+00 7.564940e-21
8.802500e+00 7.282596e-21
8.805000e+00 7.010688e-21
8.807500e+00 6.748834e-21
8.810000e+00 6.496668e-21
8.812500e+00 6.253833e-21
8.815000e+00 6.019989e-21
8.817500e+00 5.794804e-21
8.820000e+00 5.577963e-21
8.822500e+00 5.369158e-21
8.825000e+00 5.168096e-21
8.827500e+00 4.974491e-21
8.830000e+00 4.788069e-21
8.832500e+00 4.608568e-21
8.835000e+00 4.435732e-21
8.837500e+00 4.269316e-21
8.840000e+00 4.109085e-21
8.842500e+00 3.954810e-21
8.845000e+00 3.806272e-21
8.847500e+00 3.663261e-21
8.850000e+00 3.525572e-21
8.852500e+00 3.393010e-21
8.855000e+00 3.265385e-21
8.857500e+00 3.142515e-21
8.860000e+00 3.024225e-21
8.862500e+00 2.910346e-21
8.865000e+00 2.800715e-21
8.867500e+00 2.695174e-21
8.870000e+00 2.593574e-21
8.872500e+00 2.495767e-21
8.875000e+00 2.401615e-21
8.877500e+00 2.310981e-21
8.880000e+00 2.223735e-21
8.882500e+00 2.139753e-21
8.885000e+00 2.058912e-21
8.887500e+00 1.981098e-21
8.890000e+00 1.906196e-21
8.892500e+00 1.834101e-21
8.895000e+00 1.764706e-21
8.897500e+00 1.697913e-21
8.900000e+00 1.633625e-21
8.902500e+00 1.571748e-21
8.905000e+00 1.512193e-21
8.907500e+00 1.454873e-21
8.910000e+00 1.399707e-21
8.912500e+00 1.346612e-21
8.915000e+00 1.295514e-21
8.917500e+00 1.246336e-21
8.920000e+00 1.199008e-21
8.922500e+00 1.153460e-21
8.925000e+00 1.109627e-21
8.927500e+00 1.067444e-21
8.930000e+00 1.026850e-21
8.932500e+00 9.877856e-22
8.935000e+00 9.501936e-22
8.937500e+00 9.140192e-22
8.940000e+00 8.792094e-22
8.942500e+00 8.457131e-22
8.945000e+00 8.134813e-22
8.947500e+00 7.824666e-22
8.950000e+00 7.526237e-22
8.952500e+00 7.239085e-22
8.955000e+00 6.962789e-22
8.957500e+00 6.696943e-22
8.960000e+00 6.441155e-22
8.962500e+00 6.195047e-22
8.965000e+00 5.958258e-22
8.967500e+00 5.730436e-22
8.970000e+00 5.511247e-22
8.972500e+00 5.300366e-22
8.975000e+00 5.097481e-22
8.977500e+00 4.902292e-22
8.980000e+00 4.714509e-22
8.982500e+00 4.533854e-22
8.985000e+00 4.360059e-22
8.987500e+00 4.192866e-22
8.990000e+00 4.032027e-22
8.992500e+00 3.877301e-22
8.995000e+00 3.728460e-22
8.997500e+00 3.585281e-22
9.000000e+00 3.447551e-22
9.002500e+00 3.315065e-22
9.005000e+00 3.187624e-22
9.007500e+00 3.065039e-22
9.010000e+00 2.947125e-22
9.012500e+00 2.833707e-22
9.015000e+00 2.724615e-22
9.017500e+00 2.619686e-22
9.020000e+00 2.518761e-22
9.022500e+00 2.421690e-22
9.025000e+00 2.328326e-22
9.027500e+00 2.238530e-22
9.030000e+00 2.152166e-22
9.032500e+00 2.069105e-22
9.035000e+00 1.989220e-22
9.037500e+00 1.912393e-22
9.040000e+00 1.838507e-22
9.042500e+00 1.767450e-22
9.045000e+00 1.699114e-22
9.047500e+00 1.633398e-22
9.050000e+00 1.570201e-22
9.052500e+00 1.509427e-22
9.055000e+00 1.450985e-22
9.057500e+00 1.394786e-22
9.060000e+00 1.340744e-22
9.062500e+00 1.288778e-22
9.065000e+00 1.238808e-22
9.067500e+00 1.190758e-22
9.070000e+00 1.144556e-22
9.072500e+00 1.100131e-22
9.075000e+00 1.057415e-22
9.077500e+00 1.016343e-22
9.080000e+00 9.768529e-23
9.082500e+00 9.388834e-23
9.085000e+00 9.023769e-23
9.087500e+00 8.672774e-23
9.090000e+00 8.335313e-23
9.092500e+00 8.010868e-23
9.095000e+00 7.698942e-23
9.097500e+00 7.399056e-23
9.100000e+00 7.110750e-23
9.102500e+00 6.833580e-23
9.105000e+00 6.567120e-23
9.107500e+00 6.310960e-23
9.110000e+00 6.064705e-23
9.112500e+00 5.827976e-23
9.115000e+00 5.600407e-23
9.117500e+00 5.381648e-23
9.120000e+00 5.171360e-23
9.122500e+00 4.969218e-23
9.125000e+00 4.774909e-23
9.127500e+00 4.588133e-23
9.130000e+00 4.408600e-23
9.132500e+00 4.236032e-23
9.135000e+00 4.070160e-23
9.137500e+00 3.910728e-23
9.140000e+00 3.757488e-23
9.142500e+00 3.610200e-23
9.145000e+00 3.468637e-23
9.147500e+00 3.332577e-23
9.150000e+00 3.201808e-23
9.152500e+00 3.076127e-23
9.155000e+00 2.955337e-23
9.157500e+00 2.839250e-23
9.160000e+00 2.727683e-23
9.162500e+00 2.620464e-23
9.165000e+00 2.517423e-23
9.167500e+00 2.418399e-23
9.170000e+00 2.323238e-23
9.172500e+00 2.231789e-23
9.175000e+00 2.143909e-23
9.177500e+00 2.059460e-23
9.180000e+00 1.978310e-23
9.182500e+00 1.900330e-23
9.185000e+00 1.825398e-23
9.187500e+00 1.753395e-23
9.190000e+00 1.684209e-23
9.192500e+00 1.617730e-23
9.195000e+00 1.553852e-23
9.197500e+00 1.492476e-23
9.200000e+00 1.433503e-23
9.202500e+00 1.376841e-23
9.205000e+00 1.322400e-23
9.207500e+00 1.270094e-23
9.210000e+00 1.219839e-23
9.212500e+00 1.171556e-23
9.215000e+00 1.125168e-23
9.217500e+00 1.080601e-23
9.220000e+00 1.037785e-23
9.222500e+00 9.966513e-24
9.225000e+00 9.571342e-24
9.227500e+00 9.191709e-24
9.230000e+00 8.827008e-24
9.232500e+00 8.476657e-24
9.235000e+00 8.140095e-24
9.237500e+00 7.816786e-24
9.240000e+00 7.506210e-24
9.242500e+00 7.207872e-24
9.245000e+00 6.921294e-24
9.247500e+00 6.646015e-24
9.250000e+00 6.381593e-24
9.252500e+00 6.127605e-24
9.255000e+00 5.883642e-24
9.257500e+00 5.649312e-24
9.260000e+00 5.424238e-24
9.262500e+00 5.208056e-24
9.265000e+00 5.000420e-24
9.267500e+00 4.800993e-24
9.270000e+00 4.609454e-24
9.272500e+00 4.425494e-24
9.275000e+00 4.248816e-24
9.277500e+00 4.079132e-24
9.280000e+00 3.916170e-24
9.282500e+00 3.759665e-24
9.285000e+00 3.609363e-24
9.287500e+00 3.465020e-24
9.290000e+00 3.326403e-24
9.292500e+00 3.193285e-24
9.295000e+00 3.065451e-24
9.297500e+00 2.942693e-24
9.300000e+00 2.824811e-24
9.302500e+00 2.711612e-24
9.305000e+00 2.602913e-24
9.307500e+00 2.498535e-24
9.310000e+00 2.398309e-24
9.312500e+00 2.302071e-24
9.315000e+00 2.209663e-24
9.317500e+00 2.120934e-24
9.320000e+00 2.035739e-24
9.322500e+00 1.953939e-24
9.325000e+00 1.875399e-24
9.327500e+00 1.799990e-24
9.330000e+00 1.727589e-24
9.332500e+00 1.658077e-24
9.335000e+00 1.591338e-24
9.337500e+00 1.527265e-24
9.340000e+00 1.465750e-24
9.342500e+00 1.406693e-24
9.345000e+00 1.349997e-24
9.347500e+00 1.295567e-24
9.350000e+00 1.243314e-24
9.352500e+00 1.193151e-24
9.355000e+00 1.144996e-24
9.357500e+00 1.098769e-24
9.360000e+00 1.054393e-24
9.362500e+00 1.011795e-24
9.365000e+00 9.709046e-25
9.367500e+00 9.316532e-25
9.370000e+00 8.939758e-25
9.372500e+00 8.578100e-25
9.375000e+00 8.230955e-25
9.377500e+00 7.897747e-25
9.380000e+00 7.577919e-25
9.382500e+00 7.270940e-25
9.385000e+00 6.976297e-25
9.387500e+00 6.693499e-25
9.390000e+00 6.422073e-25
9.392500e+00 6.161565e-25
9.395000e+00 5.911541e-25
9.397500e+00 5.671581e-25
9.400000e+00 5.441284e-25
9.402500e+00 5.220264e-25
9.405000e+00 5.008150e-25
9.407500e+00 4.804587e-25
9.410000e+00 4.609231e-25
9.412500e+00 4.421756e-25
9.415000e+00 4.241845e-25
9.417500e+00 4.069196e-25
9.420000e+00 3.903519e-25
9.422500e+00 3.744533e-25
9.425000e+00 3.591972e-25
9.427500e+00 3.445577e-25
9.430000e+00 3.305100e-25
9.432500e+00 3.170306e-25
9.435000e+00 3.040966e-25
9.437500e+00 2.916860e-25
9.440000e+00 2.797779e-25
9.442500e+00 2.683521e-25
9.445000e+00 2.573892e-25
9.447500e+00 2.468706e-25
9.450000e+00 2.367785e-25
9.452500e+00 2.270957e-25
9.455000e+00 2.178057e-25
9.457500e+00 2.088927e-25
9.460000e+00 2.003416e-25
9.462500e+00 1.921377e-25
9.465000e+00 1.842671e-25
9.467500e+00 1.767164e-25
9.470000e+00 1.694726e-25
9.472500e+00 1.625233e-25
9.475000e+00 1.558568e-25
9.477500e+00 1.494615e-25
9.480000e+00 1.433266e-25
9.482500e+00 1.374415e-25
9.485000e+00 1.317961e-25
9.487500e+00 1.263808e-25
9.490000e+00 1.211861e-25
9.492500e+00 1.162033e-25
9.495000e+00 1.114238e-25
9.497500e+00 1.068392e-25
9.500000e+00 1.024418e-25
9.502500e+00 9.822390e-26
9.505000e+00 9.417829e-26
9.507500e+00 9.029797e-26
9.510000e+00 8.657624e-26
9.512500e+00 8.300667e-26
9.515000e+00 7.958308e-26
9.517500e+00 7.629956e-26
9.520000e+00 7.315042e-26
9.522500e+00 7.013020e-26
9.525000e+00 6.723367e-26
9.527500e+00 6.445580e-26
9.530000e+00 6.179176e-26
9.532500e+00 5.923693e-26
9.535000e+00 5.678687e-26
9.537500e+00 5.443731e-26
9.540000e+00 5.218416e-26
9.542500e+00 5.002350e-26
9.545000e+00 4.795156e-26
9.547500e+00 4.596472e-26
9.550000e+00 4.405952e-26
9.552500e+00 4.223264e-26
9.555000e+00 4.048086e-26
9.557500e+00 3.880114e-26
9.560000e+00 3.719052e-26
9.562500e+00 3.564620e-26
9.565000e+00 3.416545e-26
9.567500e+00 3.274569e-26
9.570000e+00 3.138442e-26
9.572500e+00 3.007925e-26
9.575000e+00 2.882789e-26
9.577500e+00 2.762813e-26
9.580000e+00 2.647787e-26
9.582500e+00 2.537507e-26
9.585000e+00 2.431779e-26
9.587500e+00 2.330418e-26
9.590000e+00 2.233243e-26
9.592500e+00 2.140084e-26
9.595000e+00 2.050775e-26
9.597500e+00 1.965160e-26
9.600000e+00 1.883085e-26
9.602500e+00 1.804406e-26
9.605000e+00 1.728984e-26
9.607500e+00 1.656684e-26
9.610000e+00 1.587379e-26
9.612500e+00 1.520945e-26
9.615000e+00 1.457265e-26
9.617500e+00 1.396224e-26
9.620000e+00 1.337715e-26
9.622500e+00 1.281633e-26
9.625000e+00 1.227878e-26
9.627500e+00 1.176355e-26
9.630000e+00 1.126971e-26
9.632500e+00 1.079639e-26
9.635000e+00 1.034274e-26
9.637500e+00 9.907937e-27
9.640000e+00 9.491218e-27
9.642500e+00 9.091832e-27
9.645000e+00 8.709063e-27
9.647500e+00 8.342226e-27
9.650000e+00 7.990662e-27
9.652500e+00 7.653740e-27
9.655000e+00 7.330855e-27
9.657500e+00 7.021426e-27
9.660000e+00 6.724897e-27
9.662500e+00 6.440735e-27
9.665000e+00 6.168427e-27
9.667500e+00 5.907483e-27
9.670000e+00 5.657432e-27
9.672500e+00 5.417822e-27
9.675000e+00 5.188222e-27
9.677500e+00 4.968215e-27
9.680000e+00 4.757405e-27
9.682500e+00 4.555409e-27
9.685000e+00 4.361862e-27
9.687500e+00 4.176413e-27
9.690000e+00 3.998727e-27
9.692500e+00 3.828479e-27
9.695000e+00 3.665363e-27
9.697500e+00 3.509080e-27
9.700000e+00 3.359347e-27
9.702500e+00 3.215891e-27
9.705000e+00 3.078452e-27
9.707500e+00 2.946778e-27
9.710000e+00 2.820630e-27
9.712500e+00 2.699778e-27
9.715000e+00 2.584001e-27
9.717500e+00 2.473088e-27
9.720000e+00 2.366835e-27
9.722500e+00 2.265049e-27
9.725000e+00 2.167543e-27
9.727500e+00 2.074138e-27
9.730000e+00 1.984664e-27
9.732500e+00 1.898957e-27
9.735000e+00 1.816858e-27
9.737500e+00 1.738217e-27
9.740000e+00 1.662890e-27
9.742500e+00 1.590738e-27
9.745000e+00 1.521629e-27
9.747500e+00 1.455435e-27
9.750000e+00 1.392034e-27
9.752500e+00 1.331309e-27
9.755000e+00 1.273148e-27
9.757500e+00 1.217444e-27
9.760000e+00 1.164094e-27
9.762500e+00 1.112999e-27
9.765000e+00 1.064065e-27
9.767500e+00 1.017201e-27
9.770000e+00 9.723204e-28
9.772500e+00 9.293398e-28
9.775000e+00 8.881795e-28
9.777500e+00 8.487632e-28
9.780000e+00 8.110177e-28
9.782500e+00 7.748727e-28
9.785000e+00 7.402611e-28
9.787500e+00 7.071184e-28
9.790000e+00 6.753829e-28
9.792500e+00 6.449954e-28
9.795000e+00 6.158993e-28
9.797500e+00 5.880402e-28
9.800000e+00 5.613662e-28
9.802500e+00 5.358274e-28
9.805000e+00 5.113760e-28
9.807500e+00 4.879663e-28
9.810000e+00 4.655544e-28
9.812500e+00 4.440983e-28
9.815000e+00 4.235579e-28
9.817500e+00 4.038945e-28
9.820000e+00 3.850712e-28
9.822500e+00 3.670527e-28
9.825000e+00 3.498051e-28
9.827500e+00 3.332959e-28
9.830000e+00 3.174940e-28
9.832500e+00 3.023697e-28
9.835000e+00 2.878945e-28
9.837500e+00 2.740411e-28
9.840000e+00 2.607832e-28
9.842500e+00 2.480959e-28
9.845000e+00 2.359552e-28
9.847500e+00 2.243380e-28
9.850000e+00 2.132225e-28
9.852500e+00 2.025875e-28
9.855000e+00 1.924128e-28
9.857500e+00 1.826793e-28
9.860000e+00 1.733683e-28
9.862500e+00 1.644623e-28
9.865000e+00 1.559442e-28
9.867500e+00 1.477979e-28
9.870000e+00 1.400079e-28
9.872500e+00 1.325593e-28
9.875000e+00 1.254380e-28
9.877500e+00 1.186302e-28
9.880000e+00 1.121232e-28
9.882500e+00 1.059043e-28
9.885000e+00 9.996174e-29
9.887500e+00 9.428415e-29
9.890000e+00 8.886065e-29
9.892500e+00 8.368084e-29
9.895000e+00 7.873479e-29
9.897500e+00 7.401301e-29
9.900000e+00 6.950645e-29
9.902500e+00 6.520643e-29
9.905000e+00 6.110469e-29
9.907500e+00 5.719334e-29
9.910000e+00 5.346484e-29
9.912500e+00 4.991201e-29
9.915000e+00 4.652801e-29
9.917500e+00 4.330629e-29
9.920000e+00 4.024064e-29
9.922500e+00 3.732513e-29
9.925000e+00 3.455412e-29
9.927500e+00 3.192225e-29
9.930000e+00 2.942442e-29
9.932500e+00 2.705579e-29
9.935000e+00 2.481176e-29
9.937500e+00 2.268798e-29
9.940000e+00 2.068033e-29
9.942500e+00 1.878488e-29
9.945000e+00 1.699797e-29
9.947500e+00 1.531611e-29
9.950000e+00 1.373602e-29
9.952500e+00 1.225461e-29
9.955000e+00 1.086901e-29
9.957500e+00 9.576498e-30
9.960000e+00 8.374551e-30
9.962500e+00 7.260819e-30
9.965000e+00 6.233119e-30
9.967500e+00 5.289440e-30
9.970000e+00 4.427930e-30
9.972500e+00 3.646899e-30
9.975000e+00 2.944812e-30
9.977500e+00 2.320291e-30
9.980000e+00 1.772106e-30
9.982500e+00 1.299179e-30
9.985000e+00 9.005785e-31
9.987500e+00 5.755178e-31
9.990000e+00 3.233561e-31
9.992500e+00 1.435956e-31
9.995000e+00 3.588118e-32
9.997500e+00 0.000000e+00


==> BEC-GP-OMP/c_programs/output/real1d/real1d-dyna.txt <==
0.000000e+00   2.050354e+00
2.000000e-04   2.050350e+00
4.000000e-04   2.050347e+00
6.000000e-04   2.050343e+00
8.000000e-04   2.050340e+00
1.000000e-03   2.050336e+00
1.200000e-03   2.050333e+00
1.400000e-03   2.050329e+00
1.600000e-03   2.050326e+00
1.800000e-03   2.050323e+00
2.000000e-03   2.050319e+00
2.200000e-03   2.050316e+00
2.400000e-03   2.050312e+00
2.600000e-03   2.050309e+00
2.800000e-03   2.050305e+00
3.000000e-03   2.050302e+00
3.200000e-03   2.050298e+00
3.400000e-03   2.050295e+00
3.600000e-03   2.050291e+00
3.800000e-03   2.050288e+00
4.000000e-03   2.050284e+00
4.200000e-03   2.050281e+00
4.400000e-03   2.050278e+00
4.600000e-03   2.050274e+00
4.800000e-03   2.050271e+00
5.000000e-03   2.050267e+00
5.200000e-03   2.050264e+00
5.400000e-03   2.050260e+00
5.600000e-03   2.050257e+00
5.800000e-03   2.050253e+00
6.000000e-03   2.050250e+00
6.200000e-03   2.050246e+00
6.400000e-03   2.050243e+00
6.600000e-03   2.050239e+00
6.800000e-03   2.050236e+00
7.000000e-03   2.050232e+00
7.200000e-03   2.050229e+00
7.400000e-03   2.050226e+00
7.600000e-03   2.050222e+00
7.800000e-03   2.050219e+00
8.000000e-03   2.050215e+00
8.200000e-03   2.050212e+00
8.400000e-03   2.050208e+00
8.600000e-03   2.050205e+00
8.800000e-03   2.050201e+00
9.000000e-03   2.050198e+00
9.200000e-03   2.050194e+00
9.400000e-03   2.050191e+00
9.600000e-03   2.050187e+00
9.800000e-03   2.050184e+00
1.000000e-02   2.050180e+00
1.020000e-02   2.050177e+00
1.040000e-02   2.050173e+00
1.060000e-02   2.050170e+00
1.080000e-02   2.050167e+00
1.100000e-02   2.050163e+00
1.120000e-02   2.050160e+00
1.140000e-02   2.050156e+00
1.160000e-02   2.050153e+00
1.180000e-02   2.050149e+00
1.200000e-02   2.050146e+00
1.220000e-02   2.050142e+00
1.240000e-02   2.050139e+00
1.260000e-02   2.050135e+00
1.280000e-02   2.050132e+00
1.300000e-02   2.050128e+00
1.320000e-02   2.050125e+00
1.340000e-02   2.050121e+00
1.360000e-02   2.050118e+00
1.380000e-02   2.050115e+00
1.400000e-02   2.050111e+00
1.420000e-02   2.050108e+00
1.440000e-02   2.050104e+00
1.460000e-02   2.050101e+00
1.480000e-02   2.050097e+00
1.500000e-02   2.050094e+00
1.520000e-02   2.050090e+00
1.540000e-02   2.050087e+00
1.560000e-02   2.050083e+00
1.580000e-02   2.050080e+00
1.600000e-02   2.050076e+00
1.620000e-02   2.050073e+00
1.640000e-02   2.050069e+00
1.660000e-02   2.050066e+00
1.680000e-02   2.050062e+00
1.700000e-02   2.050059e+00
1.720000e-02   2.050056e+00
1.740000e-02   2.050052e+00
1.760000e-02   2.050049e+00
1.780000e-02   2.050045e+00
1.800000e-02   2.050042e+00
1.820000e-02   2.050038e+00
1.840000e-02   2.050035e+00
1.860000e-02   2.050031e+00
1.880000e-02   2.050028e+00
1.900000e-02   2.050024e+00
1.920000e-02   2.050021e+00
1.940000e-02   2.050017e+00
1.960000e-02   2.050014e+00
1.980000e-02   2.050010e+00
2.000000e-02   2.050007e+00
2.020000e-02   2.050003e+00
2.040000e-02   2.050000e+00
2.060000e-02   2.049996e+00
2.080000e-02   2.049992e+00
2.100000e-02   2.049989e+00
2.120000e-02   2.049985e+00
2.140000e-02   2.049981e+00
2.160000e-02   2.049977e+00
2.180000e-02   2.049973e+00
2.200000e-02   2.049970e+00
2.220000e-02   2.049966e+00
2.240000e-02   2.049962e+00
2.260000e-02   2.049958e+00
2.280000e-02   2.049954e+00
2.300000e-02   2.049949e+00
2.320000e-02   2.049945e+00
2.340000e-02   2.049941e+00
2.360000e-02   2.049937e+00
2.380000e-02   2.049933e+00
2.400000e-02   2.049928e+00
2.420000e-02   2.049924e+00
2.440000e-02   2.049919e+00
2.460000e-02   2.049915e+00
2.480000e-02   2.049911e+00
2.500000e-02   2.049906e+00
2.520000e-02   2.049901e+00
2.540000e-02   2.049897e+00
2.560000e-02   2.049892e+00
2.580000e-02   2.049888e+00
2.600000e-02   2.049883e+00
2.620000e-02   2.049878e+00
2.640000e-02   2.049873e+00
2.660000e-02   2.049868e+00
2.680000e-02   2.049864e+00
2.700000e-02   2.049859e+00
2.720000e-02   2.049854e+00
2.740000e-02   2.049849e+00
2.760000e-02   2.049844e+00
2.780000e-02   2.049839e+00
2.800000e-02   2.049833e+00
2.820000e-02   2.049828e+00
2.840000e-02   2.049823e+00
2.860000e-02   2.049818e+00
2.880000e-02   2.049813e+00
2.900000e-02   2.049807e+00
2.920000e-02   2.049802e+00
2.940000e-02   2.049797e+00
2.960000e-02   2.049791e+00
2.980000e-02   2.049786e+00
3.000000e-02   2.049780e+00
3.020000e-02   2.049775e+00
3.040000e-02   2.049769e+00
3.060000e-02   2.049763e+00
3.080000e-02   2.049758e+00
3.100000e-02   2.049752e+00
3.120000e-02   2.049746e+00
3.140000e-02   2.049740e+00
3.160000e-02   2.049735e+00
3.180000e-02   2.049729e+00
3.200000e-02   2.049723e+00
3.220000e-02   2.049717e+00
3.240000e-02   2.049711e+00
3.260000e-02   2.049705e+00
3.280000e-02   2.049699e+00
3.300000e-02   2.049692e+00
3.320000e-02   2.049686e+00
3.340000e-02   2.049680e+00
3.360000e-02   2.049674e+00
3.380000e-02   2.049668e+00
3.400000e-02   2.049661e+00
3.420000e-02   2.049655e+00
3.440000e-02   2.049649e+00
3.460000e-02   2.049642e+00
3.480000e-02   2.049636e+00
3.500000e-02   2.049629e+00
3.520000e-02   2.049623e+00
3.540000e-02   2.049616e+00
3.560000e-02   2.049609e+00
3.580000e-02   2.049603e+00
3.600000e-02   2.049596e+00
3.620000e-02   2.049589e+00
3.640000e-02   2.049582e+00
3.660000e-02   2.049575e+00
3.680000e-02   2.049569e+00
3.700000e-02   2.049562e+00
3.720000e-02   2.049555e+00
3.740000e-02   2.049548e+00
3.760000e-02   2.049541e+00
3.780000e-02   2.049534e+00
3.800000e-02   2.049526e+00
3.820000e-02   2.049519e+00
3.840000e-02   2.049512e+00
3.860000e-02   2.049505e+00
3.880000e-02   2.049497e+00
3.900000e-02   2.049490e+00
3.920000e-02   2.049483e+00
3.940000e-02   2.049475e+00
3.960000e-02   2.049468e+00
3.980000e-02   2.049460e+00
4.000000e-02   2.049453e+00
4.020000e-02   2.049445e+00
4.040000e-02   2.049438e+00
4.060000e-02   2.049430e+00
4.080000e-02   2.049422e+00
4.100000e-02   2.049415e+00
4.120000e-02   2.049407e+00
4.140000e-02   2.049399e+00
4.160000e-02   2.049391e+00
4.180000e-02   2.049383e+00
4.200000e-02   2.049375e+00
4.220000e-02   2.049367e+00
4.240000e-02   2.049359e+00
4.260000e-02   2.049351e+00
4.280000e-02   2.049343e+00
4.300000e-02   2.049335e+00
4.320000e-02   2.049327e+00
4.340000e-02   2.049319e+00
4.360000e-02   2.049311e+00
4.380000e-02   2.049302e+00
4.400000e-02   2.049294e+00
4.420000e-02   2.049286e+00
4.440000e-02   2.049277e+00
4.460000e-02   2.049269e+00
4.480000e-02   2.049260e+00
4.500000e-02   2.049252e+00
4.520000e-02   2.049243e+00
4.540000e-02   2.049235e+00
4.560000e-02   2.049226e+00
4.580000e-02   2.049217e+00
4.600000e-02   2.049208e+00
4.620000e-02   2.049200e+00
4.640000e-02   2.049191e+00
4.660000e-02   2.049182e+00
4.680000e-02   2.049173e+00
4.700000e-02   2.049164e+00
4.720000e-02   2.049155e+00
4.740000e-02   2.049146e+00
4.760000e-02   2.049137e+00
4.780000e-02   2.049128e+00
4.800000e-02   2.049119e+00
4.820000e-02   2.049110e+00
4.840000e-02   2.049101e+00
4.860000e-02   2.049091e+00
4.880000e-02   2.049082e+00
4.900000e-02   2.049073e+00
4.920000e-02   2.049063e+00
4.940000e-02   2.049054e+00
4.960000e-02   2.049044e+00
4.980000e-02   2.049035e+00
5.000000e-02   2.049025e+00
5.020000e-02   2.049016e+00
5.040000e-02   2.049006e+00
5.060000e-02   2.048997e+00
5.080000e-02   2.048987e+00
5.100000e-02   2.048977e+00
5.120000e-02   2.048967e+00
5.140000e-02   2.048958e+00
5.160000e-02   2.048948e+00
5.180000e-02   2.048938e+00
5.200000e-02   2.048928e+00
5.220000e-02   2.048918e+00
5.240000e-02   2.048908e+00
5.260000e-02   2.048898e+00
5.280000e-02   2.048888e+00
5.300000e-02   2.048878e+00
5.320000e-02   2.048867e+00
5.340000e-02   2.048857e+00
5.360000e-02   2.048847e+00
5.380000e-02   2.048837e+00
5.400000e-02   2.048826e+00
5.420000e-02   2.048816e+00
5.440000e-02   2.048806e+00
5.460000e-02   2.048795e+00
5.480000e-02   2.048785e+00
5.500000e-02   2.048774e+00
5.520000e-02   2.048764e+00
5.540000e-02   2.048753e+00
5.560000e-02   2.048742e+00
5.580000e-02   2.048732e+00
5.600000e-02   2.048721e+00
5.620000e-02   2.048710e+00
5.640000e-02   2.048699e+00
5.660000e-02   2.048688e+00
5.680000e-02   2.048678e+00
5.700000e-02   2.048667e+00
5.720000e-02   2.048656e+00
5.740000e-02   2.048645e+00
5.760000e-02   2.048634e+00
5.780000e-02   2.048622e+00
5.800000e-02   2.048611e+00
5.820000e-02   2.048600e+00
5.840000e-02   2.048589e+00
5.860000e-02   2.048578e+00
5.880000e-02   2.048566e+00
5.900000e-02   2.048555e+00
5.920000e-02   2.048544e+00
5.940000e-02   2.048532e+00
5.960000e-02   2.048521e+00
5.980000e-02   2.048509e+00
6.000000e-02   2.048498e+00
6.020000e-02   2.048486e+00
6.040000e-02   2.048475e+00
6.060000e-02   2.048463e+00
6.080000e-02   2.048451e+00
6.100000e-02   2.048439e+00
6.120000e-02   2.048428e+00
6.140000e-02   2.048416e+00
6.160000e-02   2.048404e+00
6.180000e-02   2.048392e+00
6.200000e-02   2.048380e+00
6.220000e-02   2.048368e+00
6.240000e-02   2.048356e+00
6.260000e-02   2.048344e+00
6.280000e-02   2.048332e+00
6.300000e-02   2.048320e+00
6.320000e-02   2.048308e+00
6.340000e-02   2.048296e+00
6.360000e-02   2.048283e+00
6.380000e-02   2.048271e+00
6.400000e-02   2.048259e+00
6.420000e-02   2.048246e+00
6.440000e-02   2.048234e+00
6.460000e-02   2.048221e+00
6.480000e-02   2.048209e+00
6.500000e-02   2.048196e+00
6.520000e-02   2.048184e+00
6.540000e-02   2.048171e+00
6.560000e-02   2.048159e+00
6.580000e-02   2.048146e+00
6.600000e-02   2.048133e+00
6.620000e-02   2.048120e+00
6.640000e-02   2.048107e+00
6.660000e-02   2.048095e+00
6.680000e-02   2.048082e+00
6.700000e-02   2.048069e+00
6.720000e-02   2.048056e+00
6.740000e-02   2.048043e+00
6.760000e-02   2.048030e+00
6.780000e-02   2.048017e+00
6.800000e-02   2.048004e+00
6.820000e-02   2.047990e+00
6.840000e-02   2.047977e+00
6.860000e-02   2.047964e+00
6.880000e-02   2.047951e+00
6.900000e-02   2.047937e+00
6.920000e-02   2.047924e+00
6.940000e-02   2.047910e+00
6.960000e-02   2.047897e+00
6.980000e-02   2.047883e+00
7.000000e-02   2.047870e+00
7.020000e-02   2.047856e+00
7.040000e-02   2.047843e+00
7.060000e-02   2.047829e+00
7.080000e-02   2.047815e+00
7.100000e-02   2.047802e+00
7.120000e-02   2.047788e+00
7.140000e-02   2.047774e+00
7.160000e-02   2.047760e+00
7.180000e-02   2.047746e+00
7.200000e-02   2.047732e+00
7.220000e-02   2.047718e+00
7.240000e-02   2.047704e+00
7.260000e-02   2.047690e+00
7.280000e-02   2.047676e+00
7.300000e-02   2.047662e+00
7.320000e-02   2.047648e+00
7.340000e-02   2.047634e+00
7.360000e-02   2.047619e+00
7.380000e-02   2.047605e+00
7.400000e-02   2.047591e+00
7.420000e-02   2.047576e+00
7.440000e-02   2.047562e+00
7.460000e-02   2.047548e+00
7.480000e-02   2.047533e+00
7.500000e-02   2.047519e+00
7.520000e-02   2.047504e+00
7.540000e-02   2.047489e+00
7.560000e-02   2.047475e+00
7.580000e-02   2.047460e+00
7.600000e-02   2.047445e+00
7.620000e-02   2.047430e+00
7.640000e-02   2.047416e+00
7.660000e-02   2.047401e+00
7.680000e-02   2.047386e+00
7.700000e-02   2.047371e+00
7.720000e-02   2.047356e+00
7.740000e-02   2.047341e+00
7.760000e-02   2.047326e+00
7.780000e-02   2.047311e+00
7.800000e-02   2.047296e+00
7.820000e-02   2.047281e+00
7.840000e-02   2.047265e+00
7.860000e-02   2.047250e+00
7.880000e-02   2.047235e+00
7.900000e-02   2.047219e+00
7.920000e-02   2.047204e+00
7.940000e-02   2.047189e+00
7.960000e-02   2.047173e+00
7.980000e-02   2.047158e+00
8.000000e-02   2.047142e+00
8.020000e-02   2.047127e+00
8.040000e-02   2.047111e+00
8.060000e-02   2.047095e+00
8.080000e-02   2.047080e+00
8.100000e-02   2.047064e+00
8.120000e-02   2.047048e+00
8.140000e-02   2.047032e+00
8.160000e-02   2.047016e+00
8.180000e-02   2.047001e+00
8.200000e-02   2.046985e+00
8.220000e-02   2.046969e+00
8.240000e-02   2.046953e+00
8.260000e-02   2.046937e+00
8.280000e-02   2.046920e+00
8.300000e-02   2.046904e+00
8.320000e-02   2.046888e+00
8.340000e-02   2.046872e+00
8.360000e-02   2.046856e+00
8.380000e-02   2.046839e+00
8.400000e-02   2.046823e+00
8.420000e-02   2.046807e+00
8.440000e-02   2.046790e+00
8.460000e-02   2.046774e+00
8.480000e-02   2.046757e+00
8.500000e-02   2.046741e+00
8.520000e-02   2.046724e+00
8.540000e-02   2.046708e+00
8.560000e-02   2.046691e+00
8.580000e-02   2.046674e+00
8.600000e-02   2.046658e+00
8.620000e-02   2.046641e+00
8.640000e-02   2.046624e+00
8.660000e-02   2.046607e+00
8.680000e-02   2.046590e+00
8.700000e-02   2.046573e+00
8.720000e-02   2.046556e+00
8.740000e-02   2.046539e+00
8.760000e-02   2.046522e+00
8.780000e-02   2.046505e+00
8.800000e-02   2.046488e+00
8.820000e-02   2.046471e+00
8.840000e-02   2.046454e+00
8.860000e-02   2.046436e+00
8.880000e-02   2.046419e+00
8.900000e-02   2.046402e+00
8.920000e-02   2.046384e+00
8.940000e-02   2.046367e+00
8.960000e-02   2.046350e+00
8.980000e-02   2.046332e+00
9.000000e-02   2.046315e+00
9.020000e-02   2.046297e+00
9.040000e-02   2.046279e+00
9.060000e-02   2.046262e+00
9.080000e-02   2.046244e+00
9.100000e-02   2.046226e+00
9.120000e-02   2.046208e+00
9.140000e-02   2.046191e+00
9.160000e-02   2.046173e+00
9.180000e-02   2.046155e+00
9.200000e-02   2.046137e+00
9.220000e-02   2.046119e+00
9.240000e-02   2.046101e+00
9.260000e-02   2.046083e+00
9.280000e-02   2.046065e+00
9.300000e-02   2.046047e+00
9.320000e-02   2.046029e+00
9.340000e-02   2.046010e+00
9.360000e-02   2.045992e+00
9.380000e-02   2.045974e+00
9.400000e-02   2.045956e+00
9.420000e-02   2.045937e+00
9.440000e-02   2.045919e+00
9.460000e-02   2.045900e+00
9.480000e-02   2.045882e+00
9.500000e-02   2.045863e+00
9.520000e-02   2.045845e+00
9.540000e-02   2.045826e+00
9.560000e-02   2.045807e+00
9.580000e-02   2.045789e+00
9.600000e-02   2.045770e+00
9.620000e-02   2.045751e+00
9.640000e-02   2.045733e+00
9.660000e-02   2.045714e+00
9.680000e-02   2.045695e+00
9.700000e-02   2.045676e+00
9.720000e-02   2.045657e+00
9.740000e-02   2.045638e+00
9.760000e-02   2.045619e+00
9.780000e-02   2.045600e+00
9.800000e-02   2.045581e+00
9.820000e-02   2.045561e+00
9.840000e-02   2.045542e+00
9.860000e-02   2.045523e+00
9.880000e-02   2.045504e+00
9.900000e-02   2.045484e+00
9.920000e-02   2.045465e+00
9.940000e-02   2.045446e+00
9.960000e-02   2.045426e+00
9.980000e-02   2.045407e+00
1.000000e-01   2.045387e+00
1.002000e-01   2.045368e+00
1.004000e-01   2.045348e+00
1.006000e-01   2.045328e+00
1.008000e-01   2.045309e+00
1.010000e-01   2.045289e+00
1.012000e-01   2.045269e+00
1.014000e-01   2.045249e+00
1.016000e-01   2.045230e+00
1.018000e-01   2.045210e+00
1.020000e-01   2.045190e+00
1.022000e-01   2.045170e+00
1.024000e-01   2.045150e+00
1.026000e-01   2.045130e+00
1.028000e-01   2.045110e+00
1.030000e-01   2.045090e+00
1.032000e-01   2.045069e+00
1.034000e-01   2.045049e+00
1.036000e-01   2.045029e+00
1.038000e-01   2.045009e+00
1.040000e-01   2.044988e+00
1.042000e-01   2.044968e+00
1.044000e-01   2.044948e+00
1.046000e-01   2.044927e+00
1.048000e-01   2.044907e+00
1.050000e-01   2.044886e+00
1.052000e-01   2.044866e+00
1.054000e-01   2.044845e+00
1.056000e-01   2.044824e+00
1.058000e-01   2.044804e+00
1.060000e-01   2.044783e+00
1.062000e-01   2.044762e+00
1.064000e-01   2.044742e+00
1.066000e-01   2.044721e+00
1.068000e-01   2.044700e+00
1.070000e-01   2.044679e+00
1.072000e-01   2.044658e+00
1.074000e-01   2.044637e+00
1.076000e-01   2.044616e+00
1.078000e-01   2.044595e+00
1.080000e-01   2.044574e+00
1.082000e-01   2.044553e+00
1.084000e-01   2.044531e+00
1.086000e-01   2.044510e+00
1.088000e-01   2.044489e+00
1.090000e-01   2.044468e+00
1.092000e-01   2.044446e+00
1.094000e-01   2.044425e+00
1.096000e-01   2.044403e+00
1.098000e-01   2.044382e+00
1.100000e-01   2.044360e+00
1.102000e-01   2.044339e+00
1.104000e-01   2.044317e+00
1.106000e-01   2.044296e+00
1.108000e-01   2.044274e+00
1.110000e-01   2.044252e+00
1.112000e-01   2.044231e+00
1.114000e-01   2.044209e+00
1.116000e-01   2.044187e+00
1.118000e-01   2.044165e+00
1.120000e-01   2.044143e+00
1.122000e-01   2.044121e+00
1.124000e-01   2.044099e+00
1.126000e-01   2.044077e+00
1.128000e-01   2.044055e+00
1.130000e-01   2.044033e+00
1.132000e-01   2.044011e+00
1.134000e-01   2.043989e+00
1.136000e-01   2.043966e+00
1.138000e-01   2.043944e+00
1.140000e-01   2.043922e+00
1.142000e-01   2.043900e+00
1.144000e-01   2.043877e+00
1.146000e-01   2.043855e+00
1.148000e-01   2.043832e+00
1.150000e-01   2.043810e+00
1.152000e-01   2.043787e+00
1.154000e-01   2.043765e+00
1.156000e-01   2.043742e+00
1.158000e-01   2.043719e+00
1.160000e-01   2.043697e+00
1.162000e-01   2.043674e+00
1.164000e-01   2.043651e+00
1.166000e-01   2.043628e+00
1.168000e-01   2.043605e+00
1.170000e-01   2.043583e+00
1.172000e-01   2.043560e+00
1.174000e-01   2.043537e+00
1.176000e-01   2.043514e+00
1.178000e-01   2.043491e+00
1.180000e-01   2.043467e+00
1.182000e-01   2.043444e+00
1.184000e-01   2.043421e+00
1.186000e-01   2.043398e+00
1.188000e-01   2.043375e+00
1.190000e-01   2.043351e+00
1.192000e-01   2.043328e+00
1.194000e-01   2.043305e+00
1.196000e-01   2.043281e+00
1.198000e-01   2.043258e+00
1.200000e-01   2.043234e+00
1.202000e-01   2.043211e+00
1.204000e-01   2.043187e+00
1.206000e-01   2.043164e+00
1.208000e-01   2.043140e+00
1.210000e-01   2.043116e+00
1.212000e-01   2.043093e+00
1.214000e-01   2.043069e+00
1.216000e-01   2.043045e+00
1.218000e-01   2.043021e+00
1.220000e-01   2.042997e+00
1.222000e-01   2.042973e+00
1.224000e-01   2.042949e+00
1.226000e-01   2.042925e+00
1.228000e-01   2.042901e+00
1.230000e-01   2.042877e+00
1.232000e-01   2.042853e+00
1.234000e-01   2.042829e+00
1.236000e-01   2.042805e+00
1.238000e-01   2.042780e+00
1.240000e-01   2.042756e+00
1.242000e-01   2.042732e+00
1.244000e-01   2.042707e+00
1.246000e-01   2.042683e+00
1.248000e-01   2.042659e+00
1.250000e-01   2.042634e+00
1.252000e-01   2.042610e+00
1.254000e-01   2.042585e+00
1.256000e-01   2.042560e+00
1.258000e-01   2.042536e+00
1.260000e-01   2.042511e+00
1.262000e-01   2.042486e+00
1.264000e-01   2.042462e+00
1.266000e-01   2.042437e+00
1.268000e-01   2.042412e+00
1.270000e-01   2.042387e+00
1.272000e-01   2.042362e+00
1.274000e-01   2.042337e+00
1.276000e-01   2.042312e+00
1.278000e-01   2.042287e+00
1.280000e-01   2.042262e+00
1.282000e-01   2.042237e+00
1.284000e-01   2.042212e+00
1.286000e-01   2.042187e+00
1.288000e-01   2.042161e+00
1.290000e-01   2.042136e+00
1.292000e-01   2.042111e+00
1.294000e-01   2.042086e+00
1.296000e-01   2.042060e+00
1.298000e-01   2.042035e+00
1.300000e-01   2.042009e+00
1.302000e-01   2.041984e+00
1.304000e-01   2.041958e+00
1.306000e-01   2.041933e+00
1.308000e-01   2.041907e+00
1.310000e-01   2.041881e+00
1.312000e-01   2.041856e+00
1.314000e-01   2.041830e+00
1.316000e-01   2.041804e+00
1.318000e-01   2.041778e+00
1.320000e-01   2.041752e+00
1.322000e-01   2.041726e+00
1.324000e-01   2.041701e+00
1.326000e-01   2.041675e+00
1.328000e-01   2.041649e+00
1.330000e-01   2.041622e+00
1.332000e-01   2.041596e+00
1.334000e-01   2.041570e+00
1.336000e-01   2.041544e+00
1.338000e-01   2.041518e+00
1.340000e-01   2.041492e+00
1.342000e-01   2.041465e+00
1.344000e-01   2.041439e+00
1.346000e-01   2.041413e+00
1.348000e-01   2.041386e+00
1.350000e-01   2.041360e+00
1.352000e-01   2.041333e+00
1.354000e-01   2.041307e+00
1.356000e-01   2.041280e+00
1.358000e-01   2.041253e+00
1.360000e-01   2.041227e+00
1.362000e-01   2.041200e+00
1.364000e-01   2.041173e+00
1.366000e-01   2.041147e+00
1.368000e-01   2.041120e+00
1.370000e-01   2.041093e+00
1.372000e-01   2.041066e+00
1.374000e-01   2.041039e+00
1.376000e-01   2.041012e+00
1.378000e-01   2.040985e+00
1.380000e-01   2.040958e+00
1.382000e-01   2.040931e+00
1.384000e-01   2.040904e+00
1.386000e-01   2.040877e+00
1.388000e-01   2.040849e+00
1.390000e-01   2.040822e+00
1.392000e-01   2.040795e+00
1.394000e-01   2.040768e+00
1.396000e-01   2.040740e+00
1.398000e-01   2.040713e+00
1.400000e-01   2.040685e+00
1.402000e-01   2.040658e+00
1.404000e-01   2.040630e+00
1.406000e-01   2.040603e+00
1.408000e-01   2.040575e+00
1.410000e-01   2.040548e+00
1.412000e-01   2.040520e+00
1.414000e-01   2.040492e+00
1.416000e-01   2.040464e+00
1.418000e-01   2.040437e+00
1.420000e-01   2.040409e+00
1.422000e-01   2.040381e+00
1.424000e-01   2.040353e+00
1.426000e-01   2.040325e+00
1.428000e-01   2.040297e+00
1.430000e-01   2.040269e+00
1.432000e-01   2.040241e+00
1.434000e-01   2.040213e+00
1.436000e-01   2.040185e+00
1.438000e-01   2.040156e+00
1.440000e-01   2.040128e+00
1.442000e-01   2.040100e+00
1.444000e-01   2.040072e+00
1.446000e-01   2.040043e+00
1.448000e-01   2.040015e+00
1.450000e-01   2.039986e+00
1.452000e-01   2.039958e+00
1.454000e-01   2.039929e+00
1.456000e-01   2.039901e+00
1.458000e-01   2.039872e+00
1.460000e-01   2.039844e+00
1.462000e-01   2.039815e+00
1.464000e-01   2.039786e+00
1.466000e-01   2.039758e+00
1.468000e-01   2.039729e+00
1.470000e-01   2.039700e+00
1.472000e-01   2.039671e+00
1.474000e-01   2.039642e+00
1.476000e-01   2.039613e+00
1.478000e-01   2.039584e+00
1.480000e-01   2.039555e+00
1.482000e-01   2.039526e+00
1.484000e-01   2.039497e+00
1.486000e-01   2.039468e+00
1.488000e-01   2.039439e+00
1.490000e-01   2.039410e+00
1.492000e-01   2.039380e+00
1.494000e-01   2.039351e+00
1.496000e-01   2.039322e+00
1.498000e-01   2.039292e+00
1.500000e-01   2.039263e+00
1.502000e-01   2.039233e+00
1.504000e-01   2.039204e+00
1.506000e-01   2.039174e+00
1.508000e-01   2.039145e+00
1.510000e-01   2.039115e+00
1.512000e-01   2.039086e+00
1.514000e-01   2.039056e+00
1.516000e-01   2.039026e+00
1.518000e-01   2.038996e+00
1.520000e-01   2.038967e+00
1.522000e-01   2.038937e+00
1.524000e-01   2.038907e+00
1.526000e-01   2.038877e+00
1.528000e-01   2.038847e+00
1.530000e-01   2.038817e+00
1.532000e-01   2.038787e+00
1.534000e-01   2.038757e+00
1.536000e-01   2.038727e+00
1.538000e-01   2.038697e+00
1.540000e-01   2.038666e+00
1.542000e-01   2.038636e+00
1.544000e-01   2.038606e+00
1.546000e-01   2.038576e+00
1.548000e-01   2.038545e+00
1.550000e-01   2.038515e+00
1.552000e-01   2.038484e+00
1.554000e-01   2.038454e+00
1.556000e-01   2.038423e+00
1.558000e-01   2.038393e+00
1.560000e-01   2.038362e+00
1.562000e-01   2.038332e+00
1.564000e-01   2.038301e+00
1.566000e-01   2.038270e+00
1.568000e-01   2.038240e+00
1.570000e-01   2.038209e+00
1.572000e-01   2.038178e+00
1.574000e-01   2.038147e+00
1.576000e-01   2.038116e+00
1.578000e-01   2.038085e+00
1.580000e-01   2.038054e+00
1.582000e-01   2.038023e+00
1.584000e-01   2.037992e+00
1.586000e-01   2.037961e+00
1.588000e-01   2.037930e+00
1.590000e-01   2.037899e+00
1.592000e-01   2.037868e+00
1.594000e-01   2.037836e+00
1.596000e-01   2.037805e+00
1.598000e-01   2.037774e+00
1.600000e-01   2.037742e+00
1.602000e-01   2.037711e+00
1.604000e-01   2.037679e+00
1.606000e-01   2.037648e+00
1.608000e-01   2.037616e+00
1.610000e-01   2.037585e+00
1.612000e-01   2.037553e+00
1.614000e-01   2.037522e+00
1.616000e-01   2.037490e+00
1.618000e-01   2.037458e+00
1.620000e-01   2.037426e+00
1.622000e-01   2.037395e+00
1.624000e-01   2.037363e+00
1.626000e-01   2.037331e+00
1.628000e-01   2.037299e+00
1.630000e-01   2.037267e+00
1.632000e-01   2.037235e+00
1.634000e-01   2.037203e+00
1.636000e-01   2.037171e+00
1.638000e-01   2.037139e+00
1.640000e-01   2.037107e+00
1.642000e-01   2.037074e+00
1.644000e-01   2.037042e+00
1.646000e-01   2.037010e+00
1.648000e-01   2.036978e+00
1.650000e-01   2.036945e+00
1.652000e-01   2.036913e+00
1.654000e-01   2.036880e+00
1.656000e-01   2.036848e+00
1.658000e-01   2.036815e+00
1.660000e-01   2.036783e+00
1.662000e-01   2.036750e+00
1.664000e-01   2.036718e+00
1.666000e-01   2.036685e+00
1.668000e-01   2.036652e+00
1.670000e-01   2.036620e+00
1.672000e-01   2.036587e+00
1.674000e-01   2.036554e+00
1.676000e-01   2.036521e+00
1.678000e-01   2.036488e+00
1.680000e-01   2.036455e+00
1.682000e-01   2.036422e+00
1.684000e-01   2.036389e+00
1.686000e-01   2.036356e+00
1.688000e-01   2.036323e+00
1.690000e-01   2.036290e+00
1.692000e-01   2.036257e+00
1.694000e-01   2.036224e+00
1.696000e-01   2.036190e+00
1.698000e-01   2.036157e+00
1.700000e-01   2.036124e+00
1.702000e-01   2.036090e+00
1.704000e-01   2.036057e+00
1.706000e-01   2.036024e+00
1.708000e-01   2.035990e+00
1.710000e-01   2.035957e+00
1.712000e-01   2.035923e+00
1.714000e-01   2.035889e+00
1.716000e-01   2.035856e+00
1.718000e-01   2.035822e+00
1.720000e-01   2.035788e+00
1.722000e-01   2.035755e+00
1.724000e-01   2.035721e+00
1.726000e-01   2.035687e+00
1.728000e-01   2.035653e+00
1.730000e-01   2.035619e+00
1.732000e-01   2.035585e+00
1.734000e-01   2.035551e+00
1.736000e-01   2.035517e+00
1.738000e-01   2.035483e+00
1.740000e-01   2.035449e+00
1.742000e-01   2.035415e+00
1.744000e-01   2.035381e+00
1.746000e-01   2.035346e+00
1.748000e-01   2.035312e+00
1.750000e-01   2.035278e+00
1.752000e-01   2.035244e+00
1.754000e-01   2.035209e+00
1.756000e-01   2.035175e+00
1.758000e-01   2.035140e+00
1.760000e-01   2.035106e+00
1.762000e-01   2.035071e+00
1.764000e-01   2.035037e+00
1.766000e-01   2.035002e+00
1.768000e-01   2.034967e+00
1.770000e-01   2.034933e+00
1.772000e-01   2.034898e+00
1.774000e-01   2.034863e+00
1.776000e-01   2.034828e+00
1.778000e-01   2.034794e+00
1.780000e-01   2.034759e+00
1.782000e-01   2.034724e+00
1.784000e-01   2.034689e+00
1.786000e-01   2.034654e+00
1.788000e-01   2.034619e+00
1.790000e-01   2.034584e+00
1.792000e-01   2.034548e+00
1.794000e-01   2.034513e+00
1.796000e-01   2.034478e+00
1.798000e-01   2.034443e+00
1.800000e-01   2.034408e+00
1.802000e-01   2.034372e+00
1.804000e-01   2.034337e+00
1.806000e-01   2.034302e+00
1.808000e-01   2.034266e+00
1.810000e-01   2.034231e+00
1.812000e-01   2.034195e+00
1.814000e-01   2.034160e+00
1.816000e-01   2.034124e+00
1.818000e-01   2.034088e+00
1.820000e-01   2.034053e+00
1.822000e-01   2.034017e+00
1.824000e-01   2.033981e+00
1.826000e-01   2.033945e+00
1.828000e-01   2.033910e+00
1.830000e-01   2.033874e+00
1.832000e-01   2.033838e+00
1.834000e-01   2.033802e+00
1.836000e-01   2.033766e+00
1.838000e-01   2.033730e+00
1.840000e-01   2.033694e+00
1.842000e-01   2.033658e+00
1.844000e-01   2.033622e+00
1.846000e-01   2.033586e+00
1.848000e-01   2.033549e+00
1.850000e-01   2.033513e+00
1.852000e-01   2.033477e+00
1.854000e-01   2.033440e+00
1.856000e-01   2.033404e+00
1.858000e-01   2.033368e+00
1.860000e-01   2.033331e+00
1.862000e-01   2.033295e+00
1.864000e-01   2.033258e+00
1.866000e-01   2.033222e+00
1.868000e-01   2.033185e+00
1.870000e-01   2.033148e+00
1.872000e-01   2.033112e+00
1.874000e-01   2.033075e+00
1.876000e-01   2.033038e+00
1.878000e-01   2.033002e+00
1.880000e-01   2.032965e+00
1.882000e-01   2.032928e+00
1.884000e-01   2.032891e+00
1.886000e-01   2.032854e+00
1.888000e-01   2.032817e+00
1.890000e-01   2.032780e+00
1.892000e-01   2.032743e+00
1.894000e-01   2.032706e+00
1.896000e-01   2.032669e+00
1.898000e-01   2.032631e+00
1.900000e-01   2.032594e+00
1.902000e-01   2.032557e+00
1.904000e-01   2.032520e+00
1.906000e-01   2.032482e+00
1.908000e-01   2.032445e+00
1.910000e-01   2.032408e+00
1.912000e-01   2.032370e+00
1.914000e-01   2.032333e+00
1.916000e-01   2.032295e+00
1.918000e-01   2.032258e+00
1.920000e-01   2.032220e+00
1.922000e-01   2.032182e+00
1.924000e-01   2.032145e+00
1.926000e-01   2.032107e+00
1.928000e-01   2.032069e+00
1.930000e-01   2.032031e+00
1.932000e-01   2.031993e+00
1.934000e-01   2.031956e+00
1.936000e-01   2.031918e+00
1.938000e-01   2.031880e+00
1.940000e-01   2.031842e+00
1.942000e-01   2.031804e+00
1.944000e-01   2.031766e+00
1.946000e-01   2.031728e+00
1.948000e-01   2.031689e+00
1.950000e-01   2.031651e+00
1.952000e-01   2.031613e+00
1.954000e-01   2.031575e+00
1.956000e-01   2.031536e+00
1.958000e-01   2.031498e+00
1.960000e-01   2.031460e+00
1.962000e-01   2.031421e+00
1.964000e-01   2.031383e+00
1.966000e-01   2.031344e+00
1.968000e-01   2.031306e+00
1.970000e-01   2.031267e+00
1.972000e-01   2.031229e+00
1.974000e-01   2.031190e+00
1.976000e-01   2.031151e+00
1.978000e-01   2.031113e+00
1.980000e-01   2.031074e+00
1.982000e-01   2.031035e+00
1.984000e-01   2.030996e+00
1.986000e-01   2.030957e+00
1.988000e-01   2.030918e+00
1.990000e-01   2.030879e+00
1.992000e-01   2.030840e+00
1.994000e-01   2.030801e+00
1.996000e-01   2.030762e+00
1.998000e-01   2.030723e+00
2.000000e-01   2.030684e+00
2.002000e-01   2.030645e+00
2.004000e-01   2.030606e+00
2.006000e-01   2.030566e+00
2.008000e-01   2.030527e+00
2.010000e-01   2.030488e+00
2.012000e-01   2.030448e+00
2.014000e-01   2.030409e+00
2.016000e-01   2.030369e+00
2.018000e-01   2.030330e+00
2.020000e-01   2.030290e+00
2.022000e-01   2.030251e+00
2.024000e-01   2.030211e+00
2.026000e-01   2.030172e+00
2.028000e-01   2.030132e+00
2.030000e-01   2.030092e+00
2.032000e-01   2.030052e+00
2.034000e-01   2.030013e+00
2.036000e-01   2.029973e+00
2.038000e-01   2.029933e+00
2.040000e-01   2.029893e+00
2.042000e-01   2.029853e+00
2.044000e-01   2.029813e+00
2.046000e-01   2.029773e+00
2.048000e-01   2.029733e+00
2.050000e-01   2.029693e+00
2.052000e-01   2.029653e+00
2.054000e-01   2.029612e+00
2.056000e-01   2.029572e+00
2.058000e-01   2.029532e+00
2.060000e-01   2.029492e+00
2.062000e-01   2.029451e+00
2.064000e-01   2.029411e+00
2.066000e-01   2.029370e+00
2.068000e-01   2.029330e+00
2.070000e-01   2.029289e+00
2.072000e-01   2.029249e+00
2.074000e-01   2.029208e+00
2.076000e-01   2.029168e+00
2.078000e-01   2.029127e+00
2.080000e-01   2.029086e+00
2.082000e-01   2.029046e+00
2.084000e-01   2.029005e+00
2.086000e-01   2.028964e+00
2.088000e-01   2.028923e+00
2.090000e-01   2.028882e+00
2.092000e-01   2.028841e+00
2.094000e-01   2.028800e+00
2.096000e-01   2.028759e+00
2.098000e-01   2.028718e+00
2.100000e-01   2.028677e+00
2.102000e-01   2.028636e+00
2.104000e-01   2.028595e+00
2.106000e-01   2.028554e+00
2.108000e-01   2.028513e+00
2.110000e-01   2.028471e+00
2.112000e-01   2.028430e+00
2.114000e-01   2.028389e+00
2.116000e-01   2.028347e+00
2.118000e-01   2.028306e+00
2.120000e-01   2.028264e+00
2.122000e-01   2.028223e+00
2.124000e-01   2.028181e+00
2.126000e-01   2.028140e+00
2.128000e-01   2.028098e+00
2.130000e-01   2.028057e+00
2.132000e-01   2.028015e+00
2.134000e-01   2.027973e+00
2.136000e-01   2.027931e+00
2.138000e-01   2.027890e+00
2.140000e-01   2.027848e+00
2.142000e-01   2.027806e+00
2.144000e-01   2.027764e+00
2.146000e-01   2.027722e+00
2.148000e-01   2.027680e+00
2.150000e-01   2.027638e+00
2.152000e-01   2.027596e+00
2.154000e-01   2.027554e+00
2.156000e-01   2.027512e+00
2.158000e-01   2.027469e+00
2.160000e-01   2.027427e+00
2.162000e-01   2.027385e+00
2.164000e-01   2.027343e+00
2.166000e-01   2.027300e+00
2.168000e-01   2.027258e+00
2.170000e-01   2.027215e+00
2.172000e-01   2.027173e+00
2.174000e-01   2.027130e+00
2.176000e-01   2.027088e+00
2.178000e-01   2.027045e+00
2.180000e-01   2.027003e+00
2.182000e-01   2.026960e+00
2.184000e-01   2.026917e+00
2.186000e-01   2.026875e+00
2.188000e-01   2.026832e+00
2.190000e-01   2.026789e+00
2.192000e-01   2.026746e+00
2.194000e-01   2.026703e+00
2.196000e-01   2.026661e+00
2.198000e-01   2.026618e+00
2.200000e-01   2.026575e+00
2.202000e-01   2.026532e+00
2.204000e-01   2.026488e+00
2.206000e-01   2.026445e+00
2.208000e-01   2.026402e+00
2.210000e-01   2.026359e+00
2.212000e-01   2.026316e+00
2.214000e-01   2.026273e+00
2.216000e-01   2.026229e+00
2.218000e-01   2.026186e+00
2.220000e-01   2.026143e+00
2.222000e-01   2.026099e+00
2.224000e-01   2.026056e+00
2.226000e-01   2.026012e+00
2.228000e-01   2.025969e+00
2.230000e-01   2.025925e+00
2.232000e-01   2.025881e+00
2.234000e-01   2.025838e+00
2.236000e-01   2.025794e+00
2.238000e-01   2.025750e+00
2.240000e-01   2.025707e+00
2.242000e-01   2.025663e+00
2.244000e-01   2.025619e+00
2.246000e-01   2.025575e+00
2.248000e-01   2.025531e+00
2.250000e-01   2.025487e+00
2.252000e-01   2.025443e+00
2.254000e-01   2.025399e+00
2.256000e-01   2.025355e+00
2.258000e-01   2.025311e+00
2.260000e-01   2.025267e+00
2.262000e-01   2.025223e+00
2.264000e-01   2.025179e+00
2.266000e-01   2.025134e+00
2.268000e-01   2.025090e+00
2.270000e-01   2.025046e+00
2.272000e-01   2.025001e+00
2.274000e-01   2.024957e+00
2.276000e-01   2.024912e+00
2.278000e-01   2.024868e+00
2.280000e-01   2.024823e+00
2.282000e-01   2.024779e+00
2.284000e-01   2.024734e+00
2.286000e-01   2.024690e+00
2.288000e-01   2.024645e+00
2.290000e-01   2.024600e+00
2.292000e-01   2.024556e+00
2.294000e-01   2.024511e+00
2.296000e-01   2.024466e+00
2.298000e-01   2.024421e+00
2.300000e-01   2.024376e+00
2.302000e-01   2.024331e+00
2.304000e-01   2.024286e+00
2.306000e-01   2.024241e+00
2.308000e-01   2.024196e+00
2.310000e-01   2.024151e+00
2.312000e-01   2.024106e+00
2.314000e-01   2.024061e+00
2.316000e-01   2.024016e+00
2.318000e-01   2.023970e+00
2.320000e-01   2.023925e+00
2.322000e-01   2.023880e+00
2.324000e-01   2.023834e+00
2.326000e-01   2.023789e+00
2.328000e-01   2.023744e+00
2.330000e-01   2.023698e+00
2.332000e-01   2.023653e+00
2.334000e-01   2.023607e+00
2.336000e-01   2.023561e+00
2.338000e-01   2.023516e+00
2.340000e-01   2.023470e+00
2.342000e-01   2.023424e+00
2.344000e-01   2.023379e+00
2.346000e-01   2.023333e+00
2.348000e-01   2.023287e+00
2.350000e-01   2.023241e+00
2.352000e-01   2.023195e+00
2.354000e-01   2.023149e+00
2.356000e-01   2.023104e+00
2.358000e-01   2.023057e+00
2.360000e-01   2.023011e+00
2.362000e-01   2.022965e+00
2.364000e-01   2.022919e+00
2.366000e-01   2.022873e+00
2.368000e-01   2.022827e+00
2.370000e-01   2.022781e+00
2.372000e-01   2.022734e+00
2.374000e-01   2.022688e+00
2.376000e-01   2.022642e+00
2.378000e-01   2.022595e+00
2.380000e-01   2.022549e+00
2.382000e-01   2.022502e+00
2.384000e-01   2.022456e+00
2.386000e-01   2.022409e+00
2.388000e-01   2.022363e+00
2.390000e-01   2.022316e+00
2.392000e-01   2.022270e+00
2.394000e-01   2.022223e+00
2.396000e-01   2.022176e+00
2.398000e-01   2.022129e+00
2.400000e-01   2.022083e+00
2.402000e-01   2.022036e+00
2.404000e-01   2.021989e+00
2.406000e-01   2.021942e+00
2.408000e-01   2.021895e+00
2.410000e-01   2.021848e+00
2.412000e-01   2.021801e+00
2.414000e-01   2.021754e+00
2.416000e-01   2.021707e+00
2.418000e-01   2.021660e+00
2.420000e-01   2.021613e+00
2.422000e-01   2.021565e+00
2.424000e-01   2.021518e+00
2.426000e-01   2.021471e+00
2.428000e-01   2.021423e+00
2.430000e-01   2.021376e+00
2.432000e-01   2.021329e+00
2.434000e-01   2.021281e+00
2.436000e-01   2.021234e+00
2.438000e-01   2.021186e+00
2.440000e-01   2.021139e+00
2.442000e-01   2.021091e+00
2.444000e-01   2.021043e+00
2.446000e-01   2.020996e+00
2.448000e-01   2.020948e+00
2.450000e-01   2.020900e+00
2.452000e-01   2.020853e+00
2.454000e-01   2.020805e+00
2.456000e-01   2.020757e+00
2.458000e-01   2.020709e+00
2.460000e-01   2.020661e+00
2.462000e-01   2.020613e+00
2.464000e-01   2.020565e+00
2.466000e-01   2.020517e+00
2.468000e-01   2.020469e+00
2.470000e-01   2.020421e+00
2.472000e-01   2.020373e+00
2.474000e-01   2.020324e+00
2.476000e-01   2.020276e+00
2.478000e-01   2.020228e+00
2.480000e-01   2.020180e+00
2.482000e-01   2.020131e+00
2.484000e-01   2.020083e+00
2.486000e-01   2.020034e+00
2.488000e-01   2.019986e+00
2.490000e-01   2.019938e+00
2.492000e-01   2.019889e+00
2.494000e-01   2.019840e+00
2.496000e-01   2.019792e+00
2.498000e-01   2.019743e+00
2.500000e-01   2.019694e+00
2.502000e-01   2.019646e+00
2.504000e-01   2.019597e+00
2.506000e-01   2.019548e+00
2.508000e-01   2.019499e+00
2.510000e-01   2.019450e+00
2.512000e-01   2.019402e+00
2.514000e-01   2.019353e+00
2.516000e-01   2.019304e+00
2.518000e-01   2.019255e+00
2.520000e-01   2.019205e+00
2.522000e-01   2.019156e+00
2.524000e-01   2.019107e+00
2.526000e-01   2.019058e+00
2.528000e-01   2.019009e+00
2.530000e-01   2.018960e+00
2.532000e-01   2.018910e+00
2.534000e-01   2.018861e+00
2.536000e-01   2.018812e+00
2.538000e-01   2.018762e+00
2.540000e-01   2.018713e+00
2.542000e-01   2.018663e+00
2.544000e-01   2.018614e+00
2.546000e-01   2.018564e+00
2.548000e-01   2.018515e+00
2.550000e-01   2.018465e+00
2.552000e-01   2.018415e+00
2.554000e-01   2.018366e+00
2.556000e-01   2.018316e+00
2.558000e-01   2.018266e+00
2.560000e-01   2.018216e+00
2.562000e-01   2.018166e+00
2.564000e-01   2.018117e+00
2.566000e-01   2.018067e+00
2.568000e-01   2.018017e+00
2.570000e-01   2.017967e+00
2.572000e-01   2.017917e+00
2.574000e-01   2.017866e+00
2.576000e-01   2.017816e+00
2.578000e-01   2.017766e+00
2.580000e-01   2.017716e+00
2.582000e-01   2.017666e+00
2.584000e-01   2.017616e+00
2.586000e-01   2.017565e+00
2.588000e-01   2.017515e+00
2.590000e-01   2.017464e+00
2.592000e-01   2.017414e+00
2.594000e-01   2.017364e+00
2.596000e-01   2.017313e+00
2.598000e-01   2.017263e+00
2.600000e-01   2.017212e+00
2.602000e-01   2.017161e+00
2.604000e-01   2.017111e+00
2.606000e-01   2.017060e+00
2.608000e-01   2.017009e+00
2.610000e-01   2.016959e+00
2.612000e-01   2.016908e+00
2.614000e-01   2.016857e+00
2.616000e-01   2.016806e+00
2.618000e-01   2.016755e+00
2.620000e-01   2.016704e+00
2.622000e-01   2.016653e+00
2.624000e-01   2.016602e+00
2.626000e-01   2.016551e+00
2.628000e-01   2.016500e+00
2.630000e-01   2.016449e+00
2.632000e-01   2.016398e+00
2.634000e-01   2.016347e+00
2.636000e-01   2.016295e+00
2.638000e-01   2.016244e+00
2.640000e-01   2.016193e+00
2.642000e-01   2.016141e+00
2.644000e-01   2.016090e+00
2.646000e-01   2.016039e+00
2.648000e-01   2.015987e+00
2.650000e-01   2.015936e+00
2.652000e-01   2.015884e+00
2.654000e-01   2.015833e+00
2.656000e-01   2.015781e+00
2.658000e-01   2.015729e+00
2.660000e-01   2.015678e+00
2.662000e-01   2.015626e+00
2.664000e-01   2.015574e+00
2.666000e-01   2.015522e+00
2.668000e-01   2.015470e+00
2.670000e-01   2.015419e+00
2.672000e-01   2.015367e+00
2.674000e-01   2.015315e+00
2.676000e-01   2.015263e+00
2.678000e-01   2.015211e+00
2.680000e-01   2.015159e+00
2.682000e-01   2.015107e+00
2.684000e-01   2.015054e+00
2.686000e-01   2.015002e+00
2.688000e-01   2.014950e+00
2.690000e-01   2.014898e+00
2.692000e-01   2.014845e+00
2.694000e-01   2.014793e+00
2.696000e-01   2.014741e+00
2.698000e-01   2.014688e+00
2.700000e-01   2.014636e+00
2.702000e-01   2.014583e+00
2.704000e-01   2.014531e+00
2.706000e-01   2.014478e+00
2.708000e-01   2.014426e+00
2.710000e-01   2.014373e+00
2.712000e-01   2.014321e+00
2.714000e-01   2.014268e+00
2.716000e-01   2.014215e+00
2.718000e-01   2.014162e+00
2.720000e-01   2.014110e+00
2.722000e-01   2.014057e+00
2.724000e-01   2.014004e+00
2.726000e-01   2.013951e+00
2.728000e-01   2.013898e+00
2.730000e-01   2.013845e+00
2.732000e-01   2.013792e+00
2.734000e-01   2.013739e+00
2.736000e-01   2.013686e+00
2.738000e-01   2.013633e+00
2.740000e-01   2.013579e+00
2.742000e-01   2.013526e+00
2.744000e-01   2.013473e+00
2.746000e-01   2.013420e+00
2.748000e-01   2.013366e+00
2.750000e-01   2.013313e+00
2.752000e-01   2.013260e+00
2.754000e-01   2.013206e+00
2.756000e-01   2.013153e+00
2.758000e-01   2.013099e+00
2.760000e-01   2.013046e+00
2.762000e-01   2.012992e+00
2.764000e-01   2.012938e+00
2.766000e-01   2.012885e+00
2.768000e-01   2.012831e+00
2.770000e-01   2.012777e+00
2.772000e-01   2.012723e+00
2.774000e-01   2.012670e+00
2.776000e-01   2.012616e+00
2.778000e-01   2.012562e+00
2.780000e-01   2.012508e+00
2.782000e-01   2.012454e+00
2.784000e-01   2.012400e+00
2.786000e-01   2.012346e+00
2.788000e-01   2.012292e+00
2.790000e-01   2.012238e+00
2.792000e-01   2.012184e+00
2.794000e-01   2.012130e+00
2.796000e-01   2.012075e+00
2.798000e-01   2.012021e+00
2.800000e-01   2.011967e+00
2.802000e-01   2.011912e+00
2.804000e-01   2.011858e+00
2.806000e-01   2.011804e+00
2.808000e-01   2.011749e+00
2.810000e-01   2.011695e+00
2.812000e-01   2.011640e+00
2.814000e-01   2.011586e+00
2.816000e-01   2.011531e+00
2.818000e-01   2.011476e+00
2.820000e-01   2.011422e+00
2.822000e-01   2.011367e+00
2.824000e-01   2.011312e+00
2.826000e-01   2.011258e+00
2.828000e-01   2.011203e+00
2.830000e-01   2.011148e+00
2.832000e-01   2.011093e+00
2.834000e-01   2.011038e+00
2.836000e-01   2.010983e+00
2.838000e-01   2.010928e+00
2.840000e-01   2.010873e+00
2.842000e-01   2.010818e+00
2.844000e-01   2.010763e+00
2.846000e-01   2.010708e+00
2.848000e-01   2.010653e+00
2.850000e-01   2.010597e+00
2.852000e-01   2.010542e+00
2.854000e-01   2.010487e+00
2.856000e-01   2.010432e+00
2.858000e-01   2.010376e+00
2.860000e-01   2.010321e+00
2.862000e-01   2.010265e+00
2.864000e-01   2.010210e+00
2.866000e-01   2.010154e+00
2.868000e-01   2.010099e+00
2.870000e-01   2.010043e+00
2.872000e-01   2.009988e+00
2.874000e-01   2.009932e+00
2.876000e-01   2.009876e+00
2.878000e-01   2.009820e+00
2.880000e-01   2.009765e+00
2.882000e-01   2.009709e+00
2.884000e-01   2.009653e+00
2.886000e-01   2.009597e+00
2.888000e-01   2.009541e+00
2.890000e-01   2.009485e+00
2.892000e-01   2.009429e+00
2.894000e-01   2.009373e+00
2.896000e-01   2.009317e+00
2.898000e-01   2.009261e+00
2.900000e-01   2.009205e+00
2.902000e-01   2.009149e+00
2.904000e-01   2.009093e+00
2.906000e-01   2.009036e+00
2.908000e-01   2.008980e+00
2.910000e-01   2.008924e+00
2.912000e-01   2.008867e+00
2.914000e-01   2.008811e+00
2.916000e-01   2.008755e+00
2.918000e-01   2.008698e+00
2.920000e-01   2.008642e+00
2.922000e-01   2.008585e+00
2.924000e-01   2.008528e+00
2.926000e-01   2.008472e+00
2.928000e-01   2.008415e+00
2.930000e-01   2.008358e+00
2.932000e-01   2.008302e+00
2.934000e-01   2.008245e+00
2.936000e-01   2.008188e+00
2.938000e-01   2.008131e+00
2.940000e-01   2.008074e+00
2.942000e-01   2.008018e+00
2.944000e-01   2.007961e+00
2.946000e-01   2.007904e+00
2.948000e-01   2.007847e+00
2.950000e-01   2.007790e+00
2.952000e-01   2.007732e+00
2.954000e-01   2.007675e+00
2.956000e-01   2.007618e+00
2.958000e-01   2.007561e+00
2.960000e-01   2.007504e+00
2.962000e-01   2.007446e+00
2.964000e-01   2.007389e+00
2.966000e-01   2.007332e+00
2.968000e-01   2.007274e+00
2.970000e-01   2.007217e+00
2.972000e-01   2.007159e+00
2.974000e-01   2.007102e+00
2.976000e-01   2.007044e+00
2.978000e-01   2.006987e+00
2.980000e-01   2.006929e+00
2.982000e-01   2.006872e+00
2.984000e-01   2.006814e+00
2.986000e-01   2.006756e+00
2.988000e-01   2.006698e+00
2.990000e-01   2.006641e+00
2.992000e-01   2.006583e+00
2.994000e-01   2.006525e+00
2.996000e-01   2.006467e+00
2.998000e-01   2.006409e+00
3.000000e-01   2.006351e+00
3.002000e-01   2.006293e+00
3.004000e-01   2.006235e+00
3.006000e-01   2.006177e+00
3.008000e-01   2.006119e+00
3.010000e-01   2.006061e+00
3.012000e-01   2.006003e+00
3.014000e-01   2.005944e+00
3.016000e-01   2.005886e+00
3.018000e-01   2.005828e+00
3.020000e-01   2.005769e+00
3.022000e-01   2.005711e+00
3.024000e-01   2.005653e+00
3.026000e-01   2.005594e+00
3.028000e-01   2.005536e+00
3.030000e-01   2.005477e+00
3.032000e-01   2.005419e+00
3.034000e-01   2.005360e+00
3.036000e-01   2.005301e+00
3.038000e-01   2.005243e+00
3.040000e-01   2.005184e+00
3.042000e-01   2.005125e+00
3.044000e-01   2.005066e+00
3.046000e-01   2.005008e+00
3.048000e-01   2.004949e+00
3.050000e-01   2.004890e+00
3.052000e-01   2.004831e+00
3.054000e-01   2.004772e+00
3.056000e-01   2.004713e+00
3.058000e-01   2.004654e+00
3.060000e-01   2.004595e+00
3.062000e-01   2.004536e+00
3.064000e-01   2.004477e+00
3.066000e-01   2.004418e+00
3.068000e-01   2.004358e+00
3.070000e-01   2.004299e+00
3.072000e-01   2.004240e+00
3.074000e-01   2.004180e+00
3.076000e-01   2.004121e+00
3.078000e-01   2.004062e+00
3.080000e-01   2.004002e+00
3.082000e-01   2.003943e+00
3.084000e-01   2.003883e+00
3.086000e-01   2.003824e+00
3.088000e-01   2.003764e+00
3.090000e-01   2.003705e+00
3.092000e-01   2.003645e+00
3.094000e-01   2.003585e+00
3.096000e-01   2.003526e+00
3.098000e-01   2.003466e+00
3.100000e-01   2.003406e+00
3.102000e-01   2.003346e+00
3.104000e-01   2.003286e+00
3.106000e-01   2.003226e+00
3.108000e-01   2.003166e+00
3.110000e-01   2.003106e+00
3.112000e-01   2.003046e+00
3.114000e-01   2.002986e+00
3.116000e-01   2.002926e+00
3.118000e-01   2.002866e+00
3.120000e-01   2.002806e+00
3.122000e-01   2.002746e+00
3.124000e-01   2.002686e+00
3.126000e-01   2.002625e+00
3.128000e-01   2.002565e+00
3.130000e-01   2.002505e+00
3.132000e-01   2.002444e+00
3.134000e-01   2.002384e+00
3.136000e-01   2.002323e+00
3.138000e-01   2.002263e+00
3.140000e-01   2.002202e+00
3.142000e-01   2.002142e+00
3.144000e-01   2.002081e+00
3.146000e-01   2.002021e+00
3.148000e-01   2.001960e+00
3.150000e-01   2.001899e+00
3.152000e-01   2.001839e+00
3.154000e-01   2.001778e+00
3.156000e-01   2.001717e+00
3.158000e-01   2.001656e+00
3.160000e-01   2.001595e+00
3.162000e-01   2.001534e+00
3.164000e-01   2.001473e+00
3.166000e-01   2.001412e+00
3.168000e-01   2.001351e+00
3.170000e-01   2.001290e+00
3.172000e-01   2.001229e+00
3.174000e-01   2.001168e+00
3.176000e-01   2.001107e+00
3.178000e-01   2.001046e+00
3.180000e-01   2.000984e+00
3.182000e-01   2.000923e+00
3.184000e-01   2.000862e+00
3.186000e-01   2.000800e+00
3.188000e-01   2.000739e+00
3.190000e-01   2.000678e+00
3.192000e-01   2.000616e+00
3.194000e-01   2.000555e+00
3.196000e-01   2.000493e+00
3.198000e-01   2.000432e+00
3.200000e-01   2.000370e+00
3.202000e-01   2.000308e+00
3.204000e-01   2.000247e+00
3.206000e-01   2.000185e+00
3.208000e-01   2.000123e+00
3.210000e-01   2.000061e+00
3.212000e-01   2.000000e+00
3.214000e-01   1.999938e+00
3.216000e-01   1.999876e+00
3.218000e-01   1.999814e+00
3.220000e-01   1.999752e+00
3.222000e-01   1.999690e+00
3.224000e-01   1.999628e+00
3.226000e-01   1.999566e+00
3.228000e-01   1.999504e+00
3.230000e-01   1.999442e+00
3.232000e-01   1.999379e+00
3.234000e-01   1.999317e+00
3.236000e-01   1.999255e+00
3.238000e-01   1.999193e+00
3.240000e-01   1.999130e+00
3.242000e-01   1.999068e+00
3.244000e-01   1.999006e+00
3.246000e-01   1.998943e+00
3.248000e-01   1.998881e+00
3.250000e-01   1.998818e+00
3.252000e-01   1.998756e+00
3.254000e-01   1.998693e+00
3.256000e-01   1.998630e+00
3.258000e-01   1.998568e+00
3.260000e-01   1.998505e+00
3.262000e-01   1.998442e+00
3.264000e-01   1.998380e+00
3.266000e-01   1.998317e+00
3.268000e-01   1.998254e+00
3.270000e-01   1.998191e+00
3.272000e-01   1.998128e+00
3.274000e-01   1.998065e+00
3.276000e-01   1.998002e+00
3.278000e-01   1.997939e+00
3.280000e-01   1.997876e+00
3.282000e-01   1.997813e+00
3.284000e-01   1.997750e+00
3.286000e-01   1.997687e+00
3.288000e-01   1.997624e+00
3.290000e-01   1.997561e+00
3.292000e-01   1.997497e+00
3.294000e-01   1.997434e+00
3.296000e-01   1.997371e+00
3.298000e-01   1.997307e+00
3.300000e-01   1.997244e+00
3.302000e-01   1.997180e+00
3.304000e-01   1.997117e+00
3.306000e-01   1.997053e+00
3.308000e-01   1.996990e+00
3.310000e-01   1.996926e+00
3.312000e-01   1.996863e+00
3.314000e-01   1.996799e+00
3.316000e-01   1.996735e+00
3.318000e-01   1.996672e+00
3.320000e-01   1.996608e+00
3.322000e-01   1.996544e+00
3.324000e-01   1.996480e+00
3.326000e-01   1.996416e+00
3.328000e-01   1.996352e+00
3.330000e-01   1.996289e+00
3.332000e-01   1.996225e+00
3.334000e-01   1.996161e+00
3.336000e-01   1.996097e+00
3.338000e-01   1.996032e+00
3.340000e-01   1.995968e+00
3.342000e-01   1.995904e+00
3.344000e-01   1.995840e+00
3.346000e-01   1.995776e+00
3.348000e-01   1.995711e+00
3.350000e-01   1.995647e+00
3.352000e-01   1.995583e+00
3.354000e-01   1.995518e+00
3.356000e-01   1.995454e+00
3.358000e-01   1.995390e+00
3.360000e-01   1.995325e+00
3.362000e-01   1.995261e+00
3.364000e-01   1.995196e+00
3.366000e-01   1.995132e+00
3.368000e-01   1.995067e+00
3.370000e-01   1.995002e+00
3.372000e-01   1.994938e+00
3.374000e-01   1.994873e+00
3.376000e-01   1.994808e+00
3.378000e-01   1.994743e+00
3.380000e-01   1.994678e+00
3.382000e-01   1.994614e+00
3.384000e-01   1.994549e+00
3.386000e-01   1.994484e+00
3.388000e-01   1.994419e+00
3.390000e-01   1.994354e+00
3.392000e-01   1.994289e+00
3.394000e-01   1.994224e+00
3.396000e-01   1.994159e+00
3.398000e-01   1.994093e+00
3.400000e-01   1.994028e+00
3.402000e-01   1.993963e+00
3.404000e-01   1.993898e+00
3.406000e-01   1.993832e+00
3.408000e-01   1.993767e+00
3.410000e-01   1.993702e+00
3.412000e-01   1.993636e+00
3.414000e-01   1.993571e+00
3.416000e-01   1.993505e+00
3.418000e-01   1.993440e+00
3.420000e-01   1.993374e+00
3.422000e-01   1.993309e+00
3.424000e-01   1.993243e+00
3.426000e-01   1.993178e+00
3.428000e-01   1.993112e+00
3.430000e-01   1.993046e+00
3.432000e-01   1.992980e+00
3.434000e-01   1.992915e+00
3.436000e-01   1.992849e+00
3.438000e-01   1.992783e+00
3.440000e-01   1.992717e+00
3.442000e-01   1.992651e+00
3.444000e-01   1.992585e+00
3.446000e-01   1.992519e+00
3.448000e-01   1.992453e+00
3.450000e-01   1.992387e+00
3.452000e-01   1.992321e+00
3.454000e-01   1.992255e+00
3.456000e-01   1.992189e+00
3.458000e-01   1.992122e+00
3.460000e-01   1.992056e+00
3.462000e-01   1.991990e+00
3.464000e-01   1.991924e+00
3.466000e-01   1.991857e+00
3.468000e-01   1.991791e+00
3.470000e-01   1.991724e+00
3.472000e-01   1.991658e+00
3.474000e-01   1.991591e+00
3.476000e-01   1.991525e+00
3.478000e-01   1.991458e+00
3.480000e-01   1.991392e+00
3.482000e-01   1.991325e+00
3.484000e-01   1.991258e+00
3.486000e-01   1.991192e+00
3.488000e-01   1.991125e+00
3.490000e-01   1.991058e+00
3.492000e-01   1.990991e+00
3.494000e-01   1.990925e+00
3.496000e-01   1.990858e+00
3.498000e-01   1.990791e+00
3.500000e-01   1.990724e+00
3.502000e-01   1.990657e+00
3.504000e-01   1.990590e+00
3.506000e-01   1.990523e+00
3.508000e-01   1.990456e+00
3.510000e-01   1.990389e+00
3.512000e-01   1.990321e+00
3.514000e-01   1.990254e+00
3.516000e-01   1.990187e+00
3.518000e-01   1.990120e+00
3.520000e-01   1.990052e+00
3.522000e-01   1.989985e+00
3.524000e-01   1.989918e+00
3.526000e-01   1.989850e+00
3.528000e-01   1.989783e+00
3.530000e-01   1.989715e+00
3.532000e-01   1.989648e+00
3.534000e-01   1.989580e+00
3.536000e-01   1.989513e+00
3.538000e-01   1.989445e+00
3.540000e-01   1.989377e+00
3.542000e-01   1.989310e+00
3.544000e-01   1.989242e+00
3.546000e-01   1.989174e+00
3.548000e-01   1.989106e+00
3.550000e-01   1.989039e+00
3.552000e-01   1.988971e+00
3.554000e-01   1.988903e+00
3.556000e-01   1.988835e+00
3.558000e-01   1.988767e+00
3.560000e-01   1.988699e+00
3.562000e-01   1.988631e+00
3.564000e-01   1.988563e+00
3.566000e-01   1.988495e+00
3.568000e-01   1.988426e+00
3.570000e-01   1.988358e+00
3.572000e-01   1.988290e+00
3.574000e-01   1.988222e+00
3.576000e-01   1.988154e+00
3.578000e-01   1.988085e+00
3.580000e-01   1.988017e+00
3.582000e-01   1.987948e+00
3.584000e-01   1.987880e+00
3.586000e-01   1.987812e+00
3.588000e-01   1.987743e+00
3.590000e-01   1.987675e+00
3.592000e-01   1.987606e+00
3.594000e-01   1.987537e+00
3.596000e-01   1.987469e+00
3.598000e-01   1.987400e+00
3.600000e-01   1.987331e+00
3.602000e-01   1.987263e+00
3.604000e-01   1.987194e+00
3.606000e-01   1.987125e+00
3.608000e-01   1.987056e+00
3.610000e-01   1.986987e+00
3.612000e-01   1.986918e+00
3.614000e-01   1.986849e+00
3.616000e-01   1.986780e+00
3.618000e-01   1.986711e+00
3.620000e-01   1.986642e+00
3.622000e-01   1.986573e+00
3.624000e-01   1.986504e+00
3.626000e-01   1.986435e+00
3.628000e-01   1.986366e+00
3.630000e-01   1.986297e+00
3.632000e-01   1.986227e+00
3.634000e-01   1.986158e+00
3.636000e-01   1.986089e+00
3.638000e-01   1.986019e+00
3.640000e-01   1.985950e+00
3.642000e-01   1.985880e+00
3.644000e-01   1.985811e+00
3.646000e-01   1.985741e+00
3.648000e-01   1.985672e+00
3.650000e-01   1.985602e+00
3.652000e-01   1.985533e+00
3.654000e-01   1.985463e+00
3.656000e-01   1.985393e+00
3.658000e-01   1.985324e+00
3.660000e-01   1.985254e+00
3.662000e-01   1.985184e+00
3.664000e-01   1.985114e+00
3.666000e-01   1.985044e+00
3.668000e-01   1.984975e+00
3.670000e-01   1.984905e+00
3.672000e-01   1.984835e+00
3.674000e-01   1.984765e+00
3.676000e-01   1.984695e+00
3.678000e-01   1.984625e+00
3.680000e-01   1.984554e+00
3.682000e-01   1.984484e+00
3.684000e-01   1.984414e+00
3.686000e-01   1.984344e+00
3.688000e-01   1.984274e+00
3.690000e-01   1.984203e+00
3.692000e-01   1.984133e+00
3.694000e-01   1.984063e+00
3.696000e-01   1.983992e+00
3.698000e-01   1.983922e+00
3.700000e-01   1.983851e+00
3.702000e-01   1.983781e+00
3.704000e-01   1.983710e+00
3.706000e-01   1.983640e+00
3.708000e-01   1.983569e+00
3.710000e-01   1.983499e+00
3.712000e-01   1.983428e+00
3.714000e-01   1.983357e+00
3.716000e-01   1.983287e+00
3.718000e-01   1.983216e+00
3.720000e-01   1.983145e+00
3.722000e-01   1.983074e+00
3.724000e-01   1.983003e+00
3.726000e-01   1.982932e+00
3.728000e-01   1.982862e+00
3.730000e-01   1.982791e+00
3.732000e-01   1.982720e+00
3.734000e-01   1.982649e+00
3.736000e-01   1.982577e+00
3.738000e-01   1.982506e+00
3.740000e-01   1.982435e+00
3.742000e-01   1.982364e+00
3.744000e-01   1.982293e+00
3.746000e-01   1.982222e+00
3.748000e-01   1.982150e+00
3.750000e-01   1.982079e+00
3.752000e-01   1.982008e+00
3.754000e-01   1.981936e+00
3.756000e-01   1.981865e+00
3.758000e-01   1.981793e+00
3.760000e-01   1.981722e+00
3.762000e-01   1.981650e+00
3.764000e-01   1.981579e+00
3.766000e-01   1.981507e+00
3.768000e-01   1.981436e+00
3.770000e-01   1.981364e+00
3.772000e-01   1.981292e+00
3.774000e-01   1.981221e+00
3.776000e-01   1.981149e+00
3.778000e-01   1.981077e+00
3.780000e-01   1.981005e+00
3.782000e-01   1.980933e+00
3.784000e-01   1.980861e+00
3.786000e-01   1.980789e+00
3.788000e-01   1.980718e+00
3.790000e-01   1.980646e+00
3.792000e-01   1.980573e+00
3.794000e-01   1.980501e+00
3.796000e-01   1.980429e+00
3.798000e-01   1.980357e+00
3.800000e-01   1.980285e+00
3.802000e-01   1.980213e+00
3.804000e-01   1.980141e+00
3.806000e-01   1.980068e+00
3.808000e-01   1.979996e+00
3.810000e-01   1.979924e+00
3.812000e-01   1.979851e+00
3.814000e-01   1.979779e+00
3.816000e-01   1.979706e+00
3.818000e-01   1.979634e+00
3.820000e-01   1.979561e+00
3.822000e-01   1.979489e+00
3.824000e-01   1.979416e+00
3.826000e-01   1.979344e+00
3.828000e-01   1.979271e+00
3.830000e-01   1.979198e+00
3.832000e-01   1.979126e+00
3.834000e-01   1.979053e+00
3.836000e-01   1.978980e+00
3.838000e-01   1.978907e+00
3.840000e-01   1.978834e+00
3.842000e-01   1.978761e+00
3.844000e-01   1.978688e+00
3.846000e-01   1.978616e+00
3.848000e-01   1.978543e+00
3.850000e-01   1.978469e+00
3.852000e-01   1.978396e+00
3.854000e-01   1.978323e+00
3.856000e-01   1.978250e+00
3.858000e-01   1.978177e+00
3.860000e-01   1.978104e+00
3.862000e-01   1.978031e+00
3.864000e-01   1.977957e+00
3.866000e-01   1.977884e+00
3.868000e-01   1.977811e+00
3.870000e-01   1.977737e+00
3.872000e-01   1.977664e+00
3.874000e-01   1.977590e+00
3.876000e-01   1.977517e+00
3.878000e-01   1.977443e+00
3.880000e-01   1.977370e+00
3.882000e-01   1.977296e+00
3.884000e-01   1.977223e+00
3.886000e-01   1.977149e+00
3.888000e-01   1.977075e+00
3.890000e-01   1.977002e+00
3.892000e-01   1.976928e+00
3.894000e-01   1.976854e+00
3.896000e-01   1.976780e+00
3.898000e-01   1.976706e+00
3.900000e-01   1.976633e+00
3.902000e-01   1.976559e+00
3.904000e-01   1.976485e+00
3.906000e-01   1.976411e+00
3.908000e-01   1.976337e+00
3.910000e-01   1.976263e+00
3.912000e-01   1.976189e+00
3.914000e-01   1.976114e+00
3.916000e-01   1.976040e+00
3.918000e-01   1.975966e+00
3.920000e-01   1.975892e+00
3.922000e-01   1.975818e+00
3.924000e-01   1.975743e+00
3.926000e-01   1.975669e+00
3.928000e-01   1.975595e+00
3.930000e-01   1.975520e+00
3.932000e-01   1.975446e+00
3.934000e-01   1.975371e+00
3.936000e-01   1.975297e+00
3.938000e-01   1.975222e+00
3.940000e-01   1.975148e+00
3.942000e-01   1.975073e+00
3.944000e-01   1.974999e+00
3.946000e-01   1.974924e+00
3.948000e-01   1.974849e+00
3.950000e-01   1.974774e+00
3.952000e-01   1.974700e+00
3.954000e-01   1.974625e+00
3.956000e-01   1.974550e+00
3.958000e-01   1.974475e+00
3.960000e-01   1.974400e+00
3.962000e-01   1.974325e+00
3.964000e-01   1.974250e+00
3.966000e-01   1.974175e+00
3.968000e-01   1.974100e+00
3.970000e-01   1.974025e+00
3.972000e-01   1.973950e+00
3.974000e-01   1.973875e+00
3.976000e-01   1.973800e+00
3.978000e-01   1.973725e+00
3.980000e-01   1.973649e+00
3.982000e-01   1.973574e+00
3.984000e-01   1.973499e+00
3.986000e-01   1.973423e+00
3.988000e-01   1.973348e+00
3.990000e-01   1.973273e+00
3.992000e-01   1.973197e+00
3.994000e-01   1.973122e+00
3.996000e-01   1.973046e+00
3.998000e-01   1.972971e+00
4.000000e-01   1.972895e+00
4.002000e-01   1.972820e+00
4.004000e-01   1.972744e+00
4.006000e-01   1.972668e+00
4.008000e-01   1.972593e+00
4.010000e-01   1.972517e+00
4.012000e-01   1.972441e+00
4.014000e-01   1.972365e+00
4.016000e-01   1.972289e+00
4.018000e-01   1.972213e+00
4.020000e-01   1.972138e+00
4.022000e-01   1.972062e+00
4.024000e-01   1.971986e+00
4.026000e-01   1.971910e+00
4.028000e-01   1.971834e+00
4.030000e-01   1.971757e+00
4.032000e-01   1.971681e+00
4.034000e-01   1.971605e+00
4.036000e-01   1.971529e+00
4.038000e-01   1.971453e+00
4.040000e-01   1.971377e+00
4.042000e-01   1.971300e+00
4.044000e-01   1.971224e+00
4.046000e-01   1.971148e+00
4.048000e-01   1.971071e+00
4.050000e-01   1.970995e+00
4.052000e-01   1.970918e+00
4.054000e-01   1.970842e+00
4.056000e-01   1.970765e+00
4.058000e-01   1.970689e+00
4.060000e-01   1.970612e+00
4.062000e-01   1.970536e+00
4.064000e-01   1.970459e+00
4.066000e-01   1.970382e+00
4.068000e-01   1.970306e+00
4.070000e-01   1.970229e+00
4.072000e-01   1.970152e+00
4.074000e-01   1.970075e+00
4.076000e-01   1.969998e+00
4.078000e-01   1.969921e+00
4.080000e-01   1.969844e+00
4.082000e-01   1.969768e+00
4.084000e-01   1.969691e+00
4.086000e-01   1.969614e+00
4.088000e-01   1.969536e+00
4.090000e-01   1.969459e+00
4.092000e-01   1.969382e+00
4.094000e-01   1.969305e+00
4.096000e-01   1.969228e+00
4.098000e-01   1.969151e+00
4.100000e-01   1.969073e+00
4.102000e-01   1.968996e+00
4.104000e-01   1.968919e+00
4.106000e-01   1.968841e+00
4.108000e-01   1.968764e+00
4.110000e-01   1.968687e+00
4.112000e-01   1.968609e+00
4.114000e-01   1.968532e+00
4.116000e-01   1.968454e+00
4.118000e-01   1.968377e+00
4.120000e-01   1.968299e+00
4.122000e-01   1.968221e+00
4.124000e-01   1.968144e+00
4.126000e-01   1.968066e+00
4.128000e-01   1.967988e+00
4.130000e-01   1.967911e+00
4.132000e-01   1.967833e+00
4.134000e-01   1.967755e+00
4.136000e-01   1.967677e+00
4.138000e-01   1.967599e+00
4.140000e-01   1.967521e+00
4.142000e-01   1.967443e+00
4.144000e-01   1.967365e+00
4.146000e-01   1.967287e+00
4.148000e-01   1.967209e+00
4.150000e-01   1.967131e+00
4.152000e-01   1.967053e+00
4.154000e-01   1.966975e+00
4.156000e-01   1.966897e+00
4.158000e-01   1.966819e+00
4.160000e-01   1.966740e+00
4.162000e-01   1.966662e+00
4.164000e-01   1.966584e+00
4.166000e-01   1.966505e+00
4.168000e-01   1.966427e+00
4.170000e-01   1.966349e+00
4.172000e-01   1.966270e+00
4.174000e-01   1.966192e+00
4.176000e-01   1.966113e+00
4.178000e-01   1.966035e+00
4.180000e-01   1.965956e+00
4.182000e-01   1.965877e+00
4.184000e-01   1.965799e+00
4.186000e-01   1.965720e+00
4.188000e-01   1.965641e+00
4.190000e-01   1.965562e+00
4.192000e-01   1.965484e+00
4.194000e-01   1.965405e+00
4.196000e-01   1.965326e+00
4.198000e-01   1.965247e+00
4.200000e-01   1.965168e+00
4.202000e-01   1.965089e+00
4.204000e-01   1.965010e+00
4.206000e-01   1.964931e+00
4.208000e-01   1.964852e+00
4.210000e-01   1.964773e+00
4.212000e-01   1.964694e+00
4.214000e-01   1.964615e+00
4.216000e-01   1.964536e+00
4.218000e-01   1.964457e+00
4.220000e-01   1.964377e+00
4.222000e-01   1.964298e+00
4.224000e-01   1.964219e+00
4.226000e-01   1.964139e+00
4.228000e-01   1.964060e+00
4.230000e-01   1.963981e+00
4.232000e-01   1.963901e+00
4.234000e-01   1.963822e+00
4.236000e-01   1.963742e+00
4.238000e-01   1.963663e+00
4.240000e-01   1.963583e+00
4.242000e-01   1.963503e+00
4.244000e-01   1.963424e+00
4.246000e-01   1.963344e+00
4.248000e-01   1.963264e+00
4.250000e-01   1.963185e+00
4.252000e-01   1.963105e+00
4.254000e-01   1.963025e+00
4.256000e-01   1.962945e+00
4.258000e-01   1.962865e+00
4.260000e-01   1.962785e+00
4.262000e-01   1.962706e+00
4.264000e-01   1.962626e+00
4.266000e-01   1.962546e+00
4.268000e-01   1.962465e+00
4.270000e-01   1.962385e+00
4.272000e-01   1.962305e+00
4.274000e-01   1.962225e+00
4.276000e-01   1.962145e+00
4.278000e-01   1.962065e+00
4.280000e-01   1.961985e+00
4.282000e-01   1.961904e+00
4.284000e-01   1.961824e+00
4.286000e-01   1.961744e+00
4.288000e-01   1.961663e+00
4.290000e-01   1.961583e+00
4.292000e-01   1.961503e+00
4.294000e-01   1.961422e+00
4.296000e-01   1.961342e+00
4.298000e-01   1.961261e+00
4.300000e-01   1.961180e+00
4.302000e-01   1.961100e+00
4.304000e-01   1.961019e+00
4.306000e-01   1.960939e+00
4.308000e-01   1.960858e+00
4.310000e-01   1.960777e+00
4.312000e-01   1.960696e+00
4.314000e-01   1.960616e+00
4.316000e-01   1.960535e+00
4.318000e-01   1.960454e+00
4.320000e-01   1.960373e+00
4.322000e-01   1.960292e+00
4.324000e-01   1.960211e+00
4.326000e-01   1.960130e+00
4.328000e-01   1.960049e+00
4.330000e-01   1.959968e+00
4.332000e-01   1.959887e+00
4.334000e-01   1.959806e+00
4.336000e-01   1.959725e+00
4.338000e-01   1.959644e+00
4.340000e-01   1.959562e+00
4.342000e-01   1.959481e+00
4.344000e-01   1.959400e+00
4.346000e-01   1.959319e+00
4.348000e-01   1.959237e+00
4.350000e-01   1.959156e+00
4.352000e-01   1.959074e+00
4.354000e-01   1.958993e+00
4.356000e-01   1.958912e+00
4.358000e-01   1.958830e+00
4.360000e-01   1.958749e+00
4.362000e-01   1.958667e+00
4.364000e-01   1.958585e+00
4.366000e-01   1.958504e+00
4.368000e-01   1.958422e+00
4.370000e-01   1.958340e+00
4.372000e-01   1.958259e+00
4.374000e-01   1.958177e+00
4.376000e-01   1.958095e+00
4.378000e-01   1.958013e+00
4.380000e-01   1.957931e+00
4.382000e-01   1.957849e+00
4.384000e-01   1.957768e+00
4.386000e-01   1.957686e+00
4.388000e-01   1.957604e+00
4.390000e-01   1.957522e+00
4.392000e-01   1.957440e+00
4.394000e-01   1.957357e+00
4.396000e-01   1.957275e+00
4.398000e-01   1.957193e+00
4.400000e-01   1.957111e+00
4.402000e-01   1.957029e+00
4.404000e-01   1.956946e+00
4.406000e-01   1.956864e+00
4.408000e-01   1.956782e+00
4.410000e-01   1.956700e+00
4.412000e-01   1.956617e+00
4.414000e-01   1.956535e+00
4.416000e-01   1.956452e+00
4.418000e-01   1.956370e+00
4.420000e-01   1.956287e+00
4.422000e-01   1.956205e+00
4.424000e-01   1.956122e+00
4.426000e-01   1.956040e+00
4.428000e-01   1.955957e+00
4.430000e-01   1.955874e+00
4.432000e-01   1.955792e+00
4.434000e-01   1.955709e+00
4.436000e-01   1.955626e+00
4.438000e-01   1.955543e+00
4.440000e-01   1.955460e+00
4.442000e-01   1.955378e+00
4.444000e-01   1.955295e+00
4.446000e-01   1.955212e+00
4.448000e-01   1.955129e+00
4.450000e-01   1.955046e+00
4.452000e-01   1.954963e+00
4.454000e-01   1.954880e+00
4.456000e-01   1.954797e+00
4.458000e-01   1.954714e+00
4.460000e-01   1.954630e+00
4.462000e-01   1.954547e+00
4.464000e-01   1.954464e+00
4.466000e-01   1.954381e+00
4.468000e-01   1.954297e+00
4.470000e-01   1.954214e+00
4.472000e-01   1.954131e+00
4.474000e-01   1.954047e+00
4.476000e-01   1.953964e+00
4.478000e-01   1.953881e+00
4.480000e-01   1.953797e+00
4.482000e-01   1.953714e+00
4.484000e-01   1.953630e+00
4.486000e-01   1.953546e+00
4.488000e-01   1.953463e+00
4.490000e-01   1.953379e+00
4.492000e-01   1.953296e+00
4.494000e-01   1.953212e+00
4.496000e-01   1.953128e+00
4.498000e-01   1.953044e+00
4.500000e-01   1.952961e+00
4.502000e-01   1.952877e+00
4.504000e-01   1.952793e+00
4.506000e-01   1.952709e+00
4.508000e-01   1.952625e+00
4.510000e-01   1.952541e+00
4.512000e-01   1.952457e+00
4.514000e-01   1.952373e+00
4.516000e-01   1.952289e+00
4.518000e-01   1.952205e+00
4.520000e-01   1.952121e+00
4.522000e-01   1.952037e+00
4.524000e-01   1.951953e+00
4.526000e-01   1.951868e+00
4.528000e-01   1.951784e+00
4.530000e-01   1.951700e+00
4.532000e-01   1.951616e+00
4.534000e-01   1.951531e+00
4.536000e-01   1.951447e+00
4.538000e-01   1.951362e+00
4.540000e-01   1.951278e+00
4.542000e-01   1.951194e+00
4.544000e-01   1.951109e+00
4.546000e-01   1.951025e+00
4.548000e-01   1.950940e+00
4.550000e-01   1.950855e+00
4.552000e-01   1.950771e+00
4.554000e-01   1.950686e+00
4.556000e-01   1.950601e+00
4.558000e-01   1.950517e+00
4.560000e-01   1.950432e+00
4.562000e-01   1.950347e+00
4.564000e-01   1.950262e+00
4.566000e-01   1.950178e+00
4.568000e-01   1.950093e+00
4.570000e-01   1.950008e+00
4.572000e-01   1.949923e+00
4.574000e-01   1.949838e+00
4.576000e-01   1.949753e+00
4.578000e-01   1.949668e+00
4.580000e-01   1.949583e+00
4.582000e-01   1.949498e+00
4.584000e-01   1.949412e+00
4.586000e-01   1.949327e+00
4.588000e-01   1.949242e+00
4.590000e-01   1.949157e+00
4.592000e-01   1.949072e+00
4.594000e-01   1.948986e+00
4.596000e-01   1.948901e+00
4.598000e-01   1.948816e+00
4.600000e-01   1.948730e+00
4.602000e-01   1.948645e+00
4.604000e-01   1.948559e+00
4.606000e-01   1.948474e+00
4.608000e-01   1.948388e+00
4.610000e-01   1.948303e+00
4.612000e-01   1.948217e+00
4.614000e-01   1.948132e+00
4.616000e-01   1.948046e+00
4.618000e-01   1.947960e+00
4.620000e-01   1.947875e+00
4.622000e-01   1.947789e+00
4.624000e-01   1.947703e+00
4.626000e-01   1.947617e+00
4.628000e-01   1.947532e+00
4.630000e-01   1.947446e+00
4.632000e-01   1.947360e+00
4.634000e-01   1.947274e+00
4.636000e-01   1.947188e+00
4.638000e-01   1.947102e+00
4.640000e-01   1.947016e+00
4.642000e-01   1.946930e+00
4.644000e-01   1.946844e+00
4.646000e-01   1.946758e+00
4.648000e-01   1.946672e+00
4.650000e-01   1.946585e+00
4.652000e-01   1.946499e+00
4.654000e-01   1.946413e+00
4.656000e-01   1.946327e+00
4.658000e-01   1.946240e+00
4.660000e-01   1.946154e+00
4.662000e-01   1.946068e+00
4.664000e-01   1.945981e+00
4.666000e-01   1.945895e+00
4.668000e-01   1.945809e+00
4.670000e-01   1.945722e+00
4.672000e-01   1.945636e+00
4.674000e-01   1.945549e+00
4.676000e-01   1.945462e+00
4.678000e-01   1.945376e+00
4.680000e-01   1.945289e+00
4.682000e-01   1.945202e+00
4.684000e-01   1.945116e+00
4.686000e-01   1.945029e+00
4.688000e-01   1.944942e+00
4.690000e-01   1.944855e+00
4.692000e-01   1.944769e+00
4.694000e-01   1.944682e+00
4.696000e-01   1.944595e+00
4.698000e-01   1.944508e+00
4.700000e-01   1.944421e+00
4.702000e-01   1.944334e+00
4.704000e-01   1.944247e+00
4.706000e-01   1.944160e+00
4.708000e-01   1.944073e+00
4.710000e-01   1.943986e+00
4.712000e-01   1.943899e+00
4.714000e-01   1.943811e+00
4.716000e-01   1.943724e+00
4.718000e-01   1.943637e+00
4.720000e-01   1.943550e+00
4.722000e-01   1.943462e+00
4.724000e-01   1.943375e+00
4.726000e-01   1.943288e+00
4.728000e-01   1.943200e+00
4.730000e-01   1.943113e+00
4.732000e-01   1.943025e+00
4.734000e-01   1.942938e+00
4.736000e-01   1.942850e+00
4.738000e-01   1.942763e+00
4.740000e-01   1.942675e+00
4.742000e-01   1.942588e+00
4.744000e-01   1.942500e+00
4.746000e-01   1.942412e+00
4.748000e-01   1.942325e+00
4.750000e-01   1.942237e+00
4.752000e-01   1.942149e+00
4.754000e-01   1.942061e+00
4.756000e-01   1.941974e+00
4.758000e-01   1.941886e+00
4.760000e-01   1.941798e+00
4.762000e-01   1.941710e+00
4.764000e-01   1.941622e+00
4.766000e-01   1.941534e+00
4.768000e-01   1.941446e+00
4.770000e-01   1.941358e+00
4.772000e-01   1.941270e+00
4.774000e-01   1.941182e+00
4.776000e-01   1.941094e+00
4.778000e-01   1.941006e+00
4.780000e-01   1.940917e+00
4.782000e-01   1.940829e+00
4.784000e-01   1.940741e+00
4.786000e-01   1.940653e+00
4.788000e-01   1.940564e+00
4.790000e-01   1.940476e+00
4.792000e-01   1.940387e+00
4.794000e-01   1.940299e+00
4.796000e-01   1.940211e+00
4.798000e-01   1.940122e+00
4.800000e-01   1.940034e+00
4.802000e-01   1.939945e+00
4.804000e-01   1.939857e+00
4.806000e-01   1.939768e+00
4.808000e-01   1.939679e+00
4.810000e-01   1.939591e+00
4.812000e-01   1.939502e+00
4.814000e-01   1.939413e+00
4.816000e-01   1.939324e+00
4.818000e-01   1.939236e+00
4.820000e-01   1.939147e+00
4.822000e-01   1.939058e+00
4.824000e-01   1.938969e+00
4.826000e-01   1.938880e+00
4.828000e-01   1.938791e+00
4.830000e-01   1.938702e+00
4.832000e-01   1.938613e+00
4.834000e-01   1.938524e+00
4.836000e-01   1.938435e+00
4.838000e-01   1.938346e+00
4.840000e-01   1.938257e+00
4.842000e-01   1.938168e+00
4.844000e-01   1.938079e+00
4.846000e-01   1.937990e+00
4.848000e-01   1.937900e+00
4.850000e-01   1.937811e+00
4.852000e-01   1.937722e+00
4.854000e-01   1.937632e+00
4.856000e-01   1.937543e+00
4.858000e-01   1.937454e+00
4.860000e-01   1.937364e+00
4.862000e-01   1.937275e+00
4.864000e-01   1.937185e+00
4.866000e-01   1.937096e+00
4.868000e-01   1.937006e+00
4.870000e-01   1.936917e+00
4.872000e-01   1.936827e+00
4.874000e-01   1.936737e+00
4.876000e-01   1.936648e+00
4.878000e-01   1.936558e+00
4.880000e-01   1.936468e+00
4.882000e-01   1.936378e+00
4.884000e-01   1.936289e+00
4.886000e-01   1.936199e+00
4.888000e-01   1.936109e+00
4.890000e-01   1.936019e+00
4.892000e-01   1.935929e+00
4.894000e-01   1.935839e+00
4.896000e-01   1.935749e+00
4.898000e-01   1.935659e+00
4.900000e-01   1.935569e+00
4.902000e-01   1.935479e+00
4.904000e-01   1.935389e+00
4.906000e-01   1.935299e+00
4.908000e-01   1.935209e+00
4.910000e-01   1.935119e+00
4.912000e-01   1.935028e+00
4.914000e-01   1.934938e+00
4.916000e-01   1.934848e+00
4.918000e-01   1.934757e+00
4.920000e-01   1.934667e+00
4.922000e-01   1.934577e+00
4.924000e-01   1.934486e+00
4.926000e-01   1.934396e+00
4.928000e-01   1.934305e+00
4.930000e-01   1.934215e+00
4.932000e-01   1.934124e+00
4.934000e-01   1.934034e+00
4.936000e-01   1.933943e+00
4.938000e-01   1.933853e+00
4.940000e-01   1.933762e+00
4.942000e-01   1.933671e+00
4.944000e-01   1.933581e+00
4.946000e-01   1.933490e+00
4.948000e-01   1.933399e+00
4.950000e-01   1.933308e+00
4.952000e-01   1.933218e+00
4.954000e-01   1.933127e+00
4.956000e-01   1.933036e+00
4.958000e-01   1.932945e+00
4.960000e-01   1.932854e+00
4.962000e-01   1.932763e+00
4.964000e-01   1.932672e+00
4.966000e-01   1.932581e+00
4.968000e-01   1.932490e+00
4.970000e-01   1.932399e+00
4.972000e-01   1.932308e+00
4.974000e-01   1.932216e+00
4.976000e-01   1.932125e+00
4.978000e-01   1.932034e+00
4.980000e-01   1.931943e+00
4.982000e-01   1.931852e+00
4.984000e-01   1.931760e+00
4.986000e-01   1.931669e+00
4.988000e-01   1.931578e+00
4.990000e-01   1.931486e+00
4.992000e-01   1.931395e+00
4.994000e-01   1.931303e+00
4.996000e-01   1.931212e+00
4.998000e-01   1.931120e+00
5.000000e-01   1.931029e+00
5.002000e-01   1.930937e+00
5.004000e-01   1.930845e+00
5.006000e-01   1.930754e+00
5.008000e-01   1.930662e+00
5.010000e-01   1.930570e+00
5.012000e-01   1.930479e+00
5.014000e-01   1.930387e+00
5.016000e-01   1.930295e+00
5.018000e-01   1.930203e+00
5.020000e-01   1.930112e+00
5.022000e-01   1.930020e+00
5.024000e-01   1.929928e+00
5.026000e-01   1.929836e+00
5.028000e-01   1.929744e+00
5.030000e-01   1.929652e+00
5.032000e-01   1.929560e+00
5.034000e-01   1.929468e+00
5.036000e-01   1.929376e+00
5.038000e-01   1.929284e+00
5.040000e-01   1.929191e+00
5.042000e-01   1.929099e+00
5.044000e-01   1.929007e+00
5.046000e-01   1.928915e+00
5.048000e-01   1.928822e+00
5.050000e-01   1.928730e+00
5.052000e-01   1.928638e+00
5.054000e-01   1.928546e+00
5.056000e-01   1.928453e+00
5.058000e-01   1.928361e+00
5.060000e-01   1.928268e+00
5.062000e-01   1.928176e+00
5.064000e-01   1.928083e+00
5.066000e-01   1.927991e+00
5.068000e-01   1.927898e+00
5.070000e-01   1.927806e+00
5.072000e-01   1.927713e+00
5.074000e-01   1.927620e+00
5.076000e-01   1.927528e+00
5.078000e-01   1.927435e+00
5.080000e-01   1.927342e+00
5.082000e-01   1.927249e+00
5.084000e-01   1.927157e+00
5.086000e-01   1.927064e+00
5.088000e-01   1.926971e+00
5.090000e-01   1.926878e+00
5.092000e-01   1.926785e+00
5.094000e-01   1.926692e+00
5.096000e-01   1.926599e+00
5.098000e-01   1.926506e+00
5.100000e-01   1.926413e+00
5.102000e-01   1.926320e+00
5.104000e-01   1.926227e+00
5.106000e-01   1.926134e+00
5.108000e-01   1.926041e+00
5.110000e-01   1.925947e+00
5.112000e-01   1.925854e+00
5.114000e-01   1.925761e+00
5.116000e-01   1.925668e+00
5.118000e-01   1.925574e+00
5.120000e-01   1.925481e+00
5.122000e-01   1.925388e+00
5.124000e-01   1.925294e+00
5.126000e-01   1.925201e+00
5.128000e-01   1.925107e+00
5.130000e-01   1.925014e+00
5.132000e-01   1.924920e+00
5.134000e-01   1.924827e+00
5.136000e-01   1.924733e+00
5.138000e-01   1.924640e+00
5.140000e-01   1.924546e+00
5.142000e-01   1.924452e+00
5.144000e-01   1.924359e+00
5.146000e-01   1.924265e+00
5.148000e-01   1.924171e+00
5.150000e-01   1.924077e+00
5.152000e-01   1.923984e+00
5.154000e-01   1.923890e+00
5.156000e-01   1.923796e+00
5.158000e-01   1.923702e+00
5.160000e-01   1.923608e+00
5.162000e-01   1.923514e+00
5.164000e-01   1.923420e+00
5.166000e-01   1.923326e+00
5.168000e-01   1.923232e+00
5.170000e-01   1.923138e+00
5.172000e-01   1.923044e+00
5.174000e-01   1.922950e+00
5.176000e-01   1.922856e+00
5.178000e-01   1.922761e+00
5.180000e-01   1.922667e+00
5.182000e-01   1.922573e+00
5.184000e-01   1.922479e+00
5.186000e-01   1.922384e+00
5.188000e-01   1.922290e+00
5.190000e-01   1.922196e+00
5.192000e-01   1.922101e+00
5.194000e-01   1.922007e+00
5.196000e-01   1.921912e+00
5.198000e-01   1.921818e+00
5.200000e-01   1.921723e+00
5.202000e-01   1.921629e+00
5.204000e-01   1.921534e+00
5.206000e-01   1.921440e+00
5.208000e-01   1.921345e+00
5.210000e-01   1.921250e+00
5.212000e-01   1.921156e+00
5.214000e-01   1.921061e+00
5.216000e-01   1.920966e+00
5.218000e-01   1.920872e+00
5.220000e-01   1.920777e+00
5.222000e-01   1.920682e+00
5.224000e-01   1.920587e+00
5.226000e-01   1.920492e+00
5.228000e-01   1.920397e+00
5.230000e-01   1.920302e+00
5.232000e-01   1.920207e+00
5.234000e-01   1.920112e+00
5.236000e-01   1.920017e+00
5.238000e-01   1.919922e+00
5.240000e-01   1.919827e+00
5.242000e-01   1.919732e+00
5.244000e-01   1.919637e+00
5.246000e-01   1.919542e+00
5.248000e-01   1.919446e+00
5.250000e-01   1.919351e+00
5.252000e-01   1.919256e+00
5.254000e-01   1.919161e+00
5.256000e-01   1.919065e+00
5.258000e-01   1.918970e+00
5.260000e-01   1.918875e+00
5.262000e-01   1.918779e+00
5.264000e-01   1.918684e+00
5.266000e-01   1.918588e+00
5.268000e-01   1.918493e+00
5.270000e-01   1.918397e+00
5.272000e-01   1.918302e+00
5.274000e-01   1.918206e+00
5.276000e-01   1.918110e+00
5.278000e-01   1.918015e+00
5.280000e-01   1.917919e+00
5.282000e-01   1.917823e+00
5.284000e-01   1.917728e+00
5.286000e-01   1.917632e+00
5.288000e-01   1.917536e+00
5.290000e-01   1.917440e+00
5.292000e-01   1.917344e+00
5.294000e-01   1.917249e+00
5.296000e-01   1.917153e+00
5.298000e-01   1.917057e+00
5.300000e-01   1.916961e+00
5.302000e-01   1.916865e+00
5.304000e-01   1.916769e+00
5.306000e-01   1.916673e+00
5.308000e-01   1.916577e+00
5.310000e-01   1.916481e+00
5.312000e-01   1.916384e+00
5.314000e-01   1.916288e+00
5.316000e-01   1.916192e+00
5.318000e-01   1.916096e+00
5.320000e-01   1.916000e+00
5.322000e-01   1.915903e+00
5.324000e-01   1.915807e+00
5.326000e-01   1.915711e+00
5.328000e-01   1.915614e+00
5.330000e-01   1.915518e+00
5.332000e-01   1.915422e+00
5.334000e-01   1.915325e+00
5.336000e-01   1.915229e+00
5.338000e-01   1.915132e+00
5.340000e-01   1.915036e+00
5.342000e-01   1.914939e+00
5.344000e-01   1.914842e+00
5.346000e-01   1.914746e+00
5.348000e-01   1.914649e+00
5.350000e-01   1.914552e+00
5.352000e-01   1.914456e+00
5.354000e-01   1.914359e+00
5.356000e-01   1.914262e+00
5.358000e-01   1.914165e+00
5.360000e-01   1.914069e+00
5.362000e-01   1.913972e+00
5.364000e-01   1.913875e+00
5.366000e-01   1.913778e+00
5.368000e-01   1.913681e+00
5.370000e-01   1.913584e+00
5.372000e-01   1.913487e+00
5.374000e-01   1.913390e+00
5.376000e-01   1.913293e+00
5.378000e-01   1.913196e+00
5.380000e-01   1.913099e+00
5.382000e-01   1.913002e+00
5.384000e-01   1.912905e+00
5.386000e-01   1.912807e+00
5.388000e-01   1.912710e+00
5.390000e-01   1.912613e+00
5.392000e-01   1.912516e+00
5.394000e-01   1.912418e+00
5.396000e-01   1.912321e+00
5.398000e-01   1.912224e+00
5.400000e-01   1.912126e+00
5.402000e-01   1.912029e+00
5.404000e-01   1.911931e+00
5.406000e-01   1.911834e+00
5.408000e-01   1.911736e+00
5.410000e-01   1.911639e+00
5.412000e-01   1.911541e+00
5.414000e-01   1.911444e+00
5.416000e-01   1.911346e+00
5.418000e-01   1.911249e+00
5.420000e-01   1.911151e+00
5.422000e-01   1.911053e+00
5.424000e-01   1.910955e+00
5.426000e-01   1.910858e+00
5.428000e-01   1.910760e+00
5.430000e-01   1.910662e+00
5.432000e-01   1.910564e+00
5.434000e-01   1.910466e+00
5.436000e-01   1.910368e+00
5.438000e-01   1.910271e+00
5.440000e-01   1.910173e+00
5.442000e-01   1.910075e+00
5.444000e-01   1.909977e+00
5.446000e-01   1.909879e+00
5.448000e-01   1.909780e+00
5.450000e-01   1.909682e+00
5.452000e-01   1.909584e+00
5.454000e-01   1.909486e+00
5.456000e-01   1.909388e+00
5.458000e-01   1.909290e+00
5.460000e-01   1.909192e+00
5.462000e-01   1.909093e+00
5.464000e-01   1.908995e+00
5.466000e-01   1.908897e+00
5.468000e-01   1.908798e+00
5.470000e-01   1.908700e+00
5.472000e-01   1.908602e+00
5.474000e-01   1.908503e+00
5.476000e-01   1.908405e+00
5.478000e-01   1.908306e+00
5.480000e-01   1.908208e+00
5.482000e-01   1.908109e+00
5.484000e-01   1.908011e+00
5.486000e-01   1.907912e+00
5.488000e-01   1.907813e+00
5.490000e-01   1.907715e+00
5.492000e-01   1.907616e+00
5.494000e-01   1.907517e+00
5.496000e-01   1.907418e+00
5.498000e-01   1.907320e+00
5.500000e-01   1.907221e+00
5.502000e-01   1.907122e+00
5.504000e-01   1.907023e+00
5.506000e-01   1.906924e+00
5.508000e-01   1.906825e+00
5.510000e-01   1.906727e+00
5.512000e-01   1.906628e+00
5.514000e-01   1.906529e+00
5.516000e-01   1.906430e+00
5.518000e-01   1.906331e+00
5.520000e-01   1.906231e+00
5.522000e-01   1.906132e+00
5.524000e-01   1.906033e+00
5.526000e-01   1.905934e+00
5.528000e-01   1.905835e+00
5.530000e-01   1.905736e+00
5.532000e-01   1.905636e+00
5.534000e-01   1.905537e+00
5.536000e-01   1.905438e+00
5.538000e-01   1.905339e+00
5.540000e-01   1.905239e+00
5.542000e-01   1.905140e+00
5.544000e-01   1.905040e+00
5.546000e-01   1.904941e+00
5.548000e-01   1.904842e+00
5.550000e-01   1.904742e+00
5.552000e-01   1.904643e+00
5.554000e-01   1.904543e+00
5.556000e-01   1.904443e+00
5.558000e-01   1.904344e+00
5.560000e-01   1.904244e+00
5.562000e-01   1.904145e+00
5.564000e-01   1.904045e+00
5.566000e-01   1.903945e+00
5.568000e-01   1.903845e+00
5.570000e-01   1.903746e+00
5.572000e-01   1.903646e+00
5.574000e-01   1.903546e+00
5.576000e-01   1.903446e+00
5.578000e-01   1.903346e+00
5.580000e-01   1.903246e+00
5.582000e-01   1.903147e+00
5.584000e-01   1.903047e+00
5.586000e-01   1.902947e+00
5.588000e-01   1.902847e+00
5.590000e-01   1.902747e+00
5.592000e-01   1.902646e+00
5.594000e-01   1.902546e+00
5.596000e-01   1.902446e+00
5.598000e-01   1.902346e+00
5.600000e-01   1.902246e+00
5.602000e-01   1.902146e+00
5.604000e-01   1.902045e+00
5.606000e-01   1.901945e+00
5.608000e-01   1.901845e+00
5.610000e-01   1.901745e+00
5.612000e-01   1.901644e+00
5.614000e-01   1.901544e+00
5.616000e-01   1.901444e+00
5.618000e-01   1.901343e+00
5.620000e-01   1.901243e+00
5.622000e-01   1.901142e+00
5.624000e-01   1.901042e+00
5.626000e-01   1.900941e+00
5.628000e-01   1.900841e+00
5.630000e-01   1.900740e+00
5.632000e-01   1.900639e+00
5.634000e-01   1.900539e+00
5.636000e-01   1.900438e+00
5.638000e-01   1.900337e+00
5.640000e-01   1.900237e+00
5.642000e-01   1.900136e+00
5.644000e-01   1.900035e+00
5.646000e-01   1.899934e+00
5.648000e-01   1.899833e+00
5.650000e-01   1.899733e+00
5.652000e-01   1.899632e+00
5.654000e-01   1.899531e+00
5.656000e-01   1.899430e+00
5.658000e-01   1.899329e+00
5.660000e-01   1.899228e+00
5.662000e-01   1.899127e+00
5.664000e-01   1.899026e+00
5.666000e-01   1.898925e+00
5.668000e-01   1.898824e+00
5.670000e-01   1.898723e+00
5.672000e-01   1.898621e+00
5.674000e-01   1.898520e+00
5.676000e-01   1.898419e+00
5.678000e-01   1.898318e+00
5.680000e-01   1.898216e+00
5.682000e-01   1.898115e+00
5.684000e-01   1.898014e+00
5.686000e-01   1.897913e+00
5.688000e-01   1.897811e+00
5.690000e-01   1.897710e+00
5.692000e-01   1.897608e+00
5.694000e-01   1.897507e+00
5.696000e-01   1.897405e+00
5.698000e-01   1.897304e+00
5.700000e-01   1.897202e+00
5.702000e-01   1.897101e+00
5.704000e-01   1.896999e+00
5.706000e-01   1.896898e+00
5.708000e-01   1.896796e+00
5.710000e-01   1.896694e+00
5.712000e-01   1.896593e+00
5.714000e-01   1.896491e+00
5.716000e-01   1.896389e+00
5.718000e-01   1.896287e+00
5.720000e-01   1.896185e+00
5.722000e-01   1.896084e+00
5.724000e-01   1.895982e+00
5.726000e-01   1.895880e+00
5.728000e-01   1.895778e+00
5.730000e-01   1.895676e+00
5.732000e-01   1.895574e+00
5.734000e-01   1.895472e+00
5.736000e-01   1.895370e+00
5.738000e-01   1.895268e+00
5.740000e-01   1.895166e+00
5.742000e-01   1.895064e+00
5.744000e-01   1.894962e+00
5.746000e-01   1.894860e+00
5.748000e-01   1.894757e+00
5.750000e-01   1.894655e+00
5.752000e-01   1.894553e+00
5.754000e-01   1.894451e+00
5.756000e-01   1.894348e+00
5.758000e-01   1.894246e+00
5.760000e-01   1.894144e+00
5.762000e-01   1.894041e+00
5.764000e-01   1.893939e+00
5.766000e-01   1.893837e+00
5.768000e-01   1.893734e+00
5.770000e-01   1.893632e+00
5.772000e-01   1.893529e+00
5.774000e-01   1.893427e+00
5.776000e-01   1.893324e+00
5.778000e-01   1.893221e+00
5.780000e-01   1.893119e+00
5.782000e-01   1.893016e+00
5.784000e-01   1.892914e+00
5.786000e-01   1.892811e+00
5.788000e-01   1.892708e+00
5.790000e-01   1.892605e+00
5.792000e-01   1.892503e+00
5.794000e-01   1.892400e+00
5.796000e-01   1.892297e+00
5.798000e-01   1.892194e+00
5.800000e-01   1.892091e+00
5.802000e-01   1.891988e+00
5.804000e-01   1.891886e+00
5.806000e-01   1.891783e+00
5.808000e-01   1.891680e+00
5.810000e-01   1.891577e+00
5.812000e-01   1.891474e+00
5.814000e-01   1.891371e+00
5.816000e-01   1.891267e+00
5.818000e-01   1.891164e+00
5.820000e-01   1.891061e+00
5.822000e-01   1.890958e+00
5.824000e-01   1.890855e+00
5.826000e-01   1.890752e+00
5.828000e-01   1.890648e+00
5.830000e-01   1.890545e+00
5.832000e-01   1.890442e+00
5.834000e-01   1.890338e+00
5.836000e-01   1.890235e+00
5.838000e-01   1.890132e+00
5.840000e-01   1.890028e+00
5.842000e-01   1.889925e+00
5.844000e-01   1.889821e+00
5.846000e-01   1.889718e+00
5.848000e-01   1.889614e+00
5.850000e-01   1.889511e+00
5.852000e-01   1.889407e+00
5.854000e-01   1.889304e+00
5.856000e-01   1.889200e+00
5.858000e-01   1.889097e+00
5.860000e-01   1.888993e+00
5.862000e-01   1.888889e+00
5.864000e-01   1.888786e+00
5.866000e-01   1.888682e+00
5.868000e-01   1.888578e+00
5.870000e-01   1.888474e+00
5.872000e-01   1.888370e+00
5.874000e-01   1.888267e+00
5.876000e-01   1.888163e+00
5.878000e-01   1.888059e+00
5.880000e-01   1.887955e+00
5.882000e-01   1.887851e+00
5.884000e-01   1.887747e+00
5.886000e-01   1.887643e+00
5.888000e-01   1.887539e+00
5.890000e-01   1.887435e+00
5.892000e-01   1.887331e+00
5.894000e-01   1.887227e+00
5.896000e-01   1.887123e+00
5.898000e-01   1.887018e+00
5.900000e-01   1.886914e+00
5.902000e-01   1.886810e+00
5.904000e-01   1.886706e+00
5.906000e-01   1.886601e+00
5.908000e-01   1.886497e+00
5.910000e-01   1.886393e+00
5.912000e-01   1.886289e+00
5.914000e-01   1.886184e+00
5.916000e-01   1.886080e+00
5.918000e-01   1.885975e+00
5.920000e-01   1.885871e+00
5.922000e-01   1.885766e+00
5.924000e-01   1.885662e+00
5.926000e-01   1.885557e+00
5.928000e-01   1.885453e+00
5.930000e-01   1.885348e+00
5.932000e-01   1.885244e+00
5.934000e-01   1.885139e+00
5.936000e-01   1.885034e+00
5.938000e-01   1.884930e+00
5.940000e-01   1.884825e+00
5.942000e-01   1.884720e+00
5.944000e-01   1.884616e+00
5.946000e-01   1.884511e+00
5.948000e-01   1.884406e+00
5.950000e-01   1.884301e+00
5.952000e-01   1.884196e+00
5.954000e-01   1.884091e+00
5.956000e-01   1.883986e+00
5.958000e-01   1.883882e+00
5.960000e-01   1.883777e+00
5.962000e-01   1.883672e+00
5.964000e-01   1.883567e+00
5.966000e-01   1.883462e+00
5.968000e-01   1.883356e+00
5.970000e-01   1.883251e+00
5.972000e-01   1.883146e+00
5.974000e-01   1.883041e+00
5.976000e-01   1.882936e+00
5.978000e-01   1.882831e+00
5.980000e-01   1.882726e+00
5.982000e-01   1.882620e+00
5.984000e-01   1.882515e+00
5.986000e-01   1.882410e+00
5.988000e-01   1.882304e+00
5.990000e-01   1.882199e+00
5.992000e-01   1.882094e+00
5.994000e-01   1.881988e+00
5.996000e-01   1.881883e+00
5.998000e-01   1.881777e+00
6.000000e-01   1.881672e+00
6.002000e-01   1.881566e+00
6.004000e-01   1.881461e+00
6.006000e-01   1.881355e+00
6.008000e-01   1.881250e+00
6.010000e-01   1.881144e+00
6.012000e-01   1.881039e+00
6.014000e-01   1.880933e+00
6.016000e-01   1.880827e+00
6.018000e-01   1.880722e+00
6.020000e-01   1.880616e+00
6.022000e-01   1.880510e+00
6.024000e-01   1.880404e+00
6.026000e-01   1.880299e+00
6.028000e-01   1.880193e+00
6.030000e-01   1.880087e+00
6.032000e-01   1.879981e+00
6.034000e-01   1.879875e+00
6.036000e-01   1.879769e+00
6.038000e-01   1.879663e+00
6.040000e-01   1.879557e+00
6.042000e-01   1.879451e+00
6.044000e-01   1.879345e+00
6.046000e-01   1.879239e+00
6.048000e-01   1.879133e+00
6.050000e-01   1.879027e+00
6.052000e-01   1.878921e+00
6.054000e-01   1.878815e+00
6.056000e-01   1.878708e+00
6.058000e-01   1.878602e+00
6.060000e-01   1.878496e+00
6.062000e-01   1.878390e+00
6.064000e-01   1.878283e+00
6.066000e-01   1.878177e+00
6.068000e-01   1.878071e+00
6.070000e-01   1.877964e+00
6.072000e-01   1.877858e+00
6.074000e-01   1.877752e+00
6.076000e-01   1.877645e+00
6.078000e-01   1.877539e+00
6.080000e-01   1.877432e+00
6.082000e-01   1.877326e+00
6.084000e-01   1.877219e+00
6.086000e-01   1.877113e+00
6.088000e-01   1.877006e+00
6.090000e-01   1.876899e+00
6.092000e-01   1.876793e+00
6.094000e-01   1.876686e+00
6.096000e-01   1.876579e+00
6.098000e-01   1.876473e+00
6.100000e-01   1.876366e+00
6.102000e-01   1.876259e+00
6.104000e-01   1.876152e+00
6.106000e-01   1.876046e+00
6.108000e-01   1.875939e+00
6.110000e-01   1.875832e+00
6.112000e-01   1.875725e+00
6.114000e-01   1.875618e+00
6.116000e-01   1.875511e+00
6.118000e-01   1.875404e+00
6.120000e-01   1.875297e+00
6.122000e-01   1.875190e+00
6.124000e-01   1.875083e+00
6.126000e-01   1.874976e+00
6.128000e-01   1.874869e+00
6.130000e-01   1.874762e+00
6.132000e-01   1.874655e+00
6.134000e-01   1.874548e+00
6.136000e-01   1.874440e+00
6.138000e-01   1.874333e+00
6.140000e-01   1.874226e+00
6.142000e-01   1.874119e+00
6.144000e-01   1.874012e+00
6.146000e-01   1.873904e+00
6.148000e-01   1.873797e+00
6.150000e-01   1.873689e+00
6.152000e-01   1.873582e+00
6.154000e-01   1.873475e+00
6.156000e-01   1.873367e+00
6.158000e-01   1.873260e+00
6.160000e-01   1.873152e+00
6.162000e-01   1.873045e+00
6.164000e-01   1.872937e+00
6.166000e-01   1.872830e+00
6.168000e-01   1.872722e+00
6.170000e-01   1.872615e+00
6.172000e-01   1.872507e+00
6.174000e-01   1.872399e+00
6.176000e-01   1.872292e+00
6.178000e-01   1.872184e+00
6.180000e-01   1.872076e+00
6.182000e-01   1.871968e+00
6.184000e-01   1.871861e+00
6.186000e-01   1.871753e+00
6.188000e-01   1.871645e+00
6.190000e-01   1.871537e+00
6.192000e-01   1.871429e+00
6.194000e-01   1.871321e+00
6.196000e-01   1.871213e+00
6.198000e-01   1.871105e+00
6.200000e-01   1.870998e+00
6.202000e-01   1.870890e+00
6.204000e-01   1.870781e+00
6.206000e-01   1.870673e+00
6.208000e-01   1.870565e+00
6.210000e-01   1.870457e+00
6.212000e-01   1.870349e+00
6.214000e-01   1.870241e+00
6.216000e-01   1.870133e+00
6.218000e-01   1.870025e+00
6.220000e-01   1.869916e+00
6.222000e-01   1.869808e+00
6.224000e-01   1.869700e+00
6.226000e-01   1.869592e+00
6.228000e-01   1.869483e+00
6.230000e-01   1.869375e+00
6.232000e-01   1.869267e+00
6.234000e-01   1.869158e+00
6.236000e-01   1.869050e+00
6.238000e-01   1.868941e+00
6.240000e-01   1.868833e+00
6.242000e-01   1.868724e+00
6.244000e-01   1.868616e+00
6.246000e-01   1.868507e+00
6.248000e-01   1.868399e+00
6.250000e-01   1.868290e+00
6.252000e-01   1.868182e+00
6.254000e-01   1.868073e+00
6.256000e-01   1.867964e+00
6.258000e-01   1.867856e+00
6.260000e-01   1.867747e+00
6.262000e-01   1.867638e+00
6.264000e-01   1.867529e+00
6.266000e-01   1.867421e+00
6.268000e-01   1.867312e+00
6.270000e-01   1.867203e+00
6.272000e-01   1.867094e+00
6.274000e-01   1.866985e+00
6.276000e-01   1.866876e+00
6.278000e-01   1.866767e+00
6.280000e-01   1.866659e+00
6.282000e-01   1.866550e+00
6.284000e-01   1.866441e+00
6.286000e-01   1.866332e+00
6.288000e-01   1.866222e+00
6.290000e-01   1.866113e+00
6.292000e-01   1.866004e+00
6.294000e-01   1.865895e+00
6.296000e-01   1.865786e+00
6.298000e-01   1.865677e+00
6.300000e-01   1.865568e+00
6.302000e-01   1.865459e+00
6.304000e-01   1.865349e+00
6.306000e-01   1.865240e+00
6.308000e-01   1.865131e+00
6.310000e-01   1.865021e+00
6.312000e-01   1.864912e+00
6.314000e-01   1.864803e+00
6.316000e-01   1.864693e+00
6.318000e-01   1.864584e+00
6.320000e-01   1.864475e+00
6.322000e-01   1.864365e+00
6.324000e-01   1.864256e+00
6.326000e-01   1.864146e+00
6.328000e-01   1.864037e+00
6.330000e-01   1.863927e+00
6.332000e-01   1.863817e+00
6.334000e-01   1.863708e+00
6.336000e-01   1.863598e+00
6.338000e-01   1.863489e+00
6.340000e-01   1.863379e+00
6.342000e-01   1.863269e+00
6.344000e-01   1.863160e+00
6.346000e-01   1.863050e+00
6.348000e-01   1.862940e+00
6.350000e-01   1.862830e+00
6.352000e-01   1.862720e+00
6.354000e-01   1.862611e+00
6.356000e-01   1.862501e+00
6.358000e-01   1.862391e+00
6.360000e-01   1.862281e+00
6.362000e-01   1.862171e+00
6.364000e-01   1.862061e+00
6.366000e-01   1.861951e+00
6.368000e-01   1.861841e+00
6.370000e-01   1.861731e+00
6.372000e-01   1.861621e+00
6.374000e-01   1.861511e+00
6.376000e-01   1.861401e+00
6.378000e-01   1.861291e+00
6.380000e-01   1.861181e+00
6.382000e-01   1.861070e+00
6.384000e-01   1.860960e+00
6.386000e-01   1.860850e+00
6.388000e-01   1.860740e+00
6.390000e-01   1.860630e+00
6.392000e-01   1.860519e+00
6.394000e-01   1.860409e+00
6.396000e-01   1.860299e+00
6.398000e-01   1.860188e+00
6.400000e-01   1.860078e+00
6.402000e-01   1.859968e+00
6.404000e-01   1.859857e+00
6.406000e-01   1.859747e+00
6.408000e-01   1.859636e+00
6.410000e-01   1.859526e+00
6.412000e-01   1.859415e+00
6.414000e-01   1.859305e+00
6.416000e-01   1.859194e+00
6.418000e-01   1.859084e+00
6.420000e-01   1.858973e+00
6.422000e-01   1.858862e+00
6.424000e-01   1.858752e+00
6.426000e-01   1.858641e+00
6.428000e-01   1.858530e+00
6.430000e-01   1.858420e+00
6.432000e-01   1.858309e+00
6.434000e-01   1.858198e+00
6.436000e-01   1.858087e+00
6.438000e-01   1.857976e+00
6.440000e-01   1.857866e+00
6.442000e-01   1.857755e+00
6.444000e-01   1.857644e+00
6.446000e-01   1.857533e+00
6.448000e-01   1.857422e+00
6.450000e-01   1.857311e+00
6.452000e-01   1.857200e+00
6.454000e-01   1.857089e+00
6.456000e-01   1.856978e+00
6.458000e-01   1.856867e+00
6.460000e-01   1.856756e+00
6.462000e-01   1.856645e+00
6.464000e-01   1.856534e+00
6.466000e-01   1.856422e+00
6.468000e-01   1.856311e+00
6.470000e-01   1.856200e+00
6.472000e-01   1.856089e+00
6.474000e-01   1.855978e+00
6.476000e-01   1.855866e+00
6.478000e-01   1.855755e+00
6.480000e-01   1.855644e+00
6.482000e-01   1.855533e+00
6.484000e-01   1.855421e+00
6.486000e-01   1.855310e+00
6.488000e-01   1.855198e+00
6.490000e-01   1.855087e+00
6.492000e-01   1.854976e+00
6.494000e-01   1.854864e+00
6.496000e-01   1.854753e+00
6.498000e-01   1.854641e+00
6.500000e-01   1.854530e+00
6.502000e-01   1.854418e+00
6.504000e-01   1.854306e+00
6.506000e-01   1.854195e+00
6.508000e-01   1.854083e+00
6.510000e-01   1.853971e+00
6.512000e-01   1.853860e+00
6.514000e-01   1.853748e+00
6.516000e-01   1.853636e+00
6.518000e-01   1.853525e+00
6.520000e-01   1.853413e+00
6.522000e-01   1.853301e+00
6.524000e-01   1.853189e+00
6.526000e-01   1.853077e+00
6.528000e-01   1.852966e+00
6.530000e-01   1.852854e+00
6.532000e-01   1.852742e+00
6.534000e-01   1.852630e+00
6.536000e-01   1.852518e+00
6.538000e-01   1.852406e+00
6.540000e-01   1.852294e+00
6.542000e-01   1.852182e+00
6.544000e-01   1.852070e+00
6.546000e-01   1.851958e+00
6.548000e-01   1.851846e+00
6.550000e-01   1.851734e+00
6.552000e-01   1.851622e+00
6.554000e-01   1.851509e+00
6.556000e-01   1.851397e+00
6.558000e-01   1.851285e+00
6.560000e-01   1.851173e+00
6.562000e-01   1.851061e+00
6.564000e-01   1.850948e+00
6.566000e-01   1.850836e+00
6.568000e-01   1.850724e+00
6.570000e-01   1.850611e+00
6.572000e-01   1.850499e+00
6.574000e-01   1.850387e+00
6.576000e-01   1.850274e+00
6.578000e-01   1.850162e+00
6.580000e-01   1.850049e+00
6.582000e-01   1.849937e+00
6.584000e-01   1.849824e+00
6.586000e-01   1.849712e+00
6.588000e-01   1.849599e+00
6.590000e-01   1.849487e+00
6.592000e-01   1.849374e+00
6.594000e-01   1.849262e+00
6.596000e-01   1.849149e+00
6.598000e-01   1.849036e+00
6.600000e-01   1.848924e+00
6.602000e-01   1.848811e+00
6.604000e-01   1.848698e+00
6.606000e-01   1.848586e+00
6.608000e-01   1.848473e+00
6.610000e-01   1.848360e+00
6.612000e-01   1.848247e+00
6.614000e-01   1.848134e+00
6.616000e-01   1.848022e+00
6.618000e-01   1.847909e+00
6.620000e-01   1.847796e+00
6.622000e-01   1.847683e+00
6.624000e-01   1.847570e+00
6.626000e-01   1.847457e+00
6.628000e-01   1.847344e+00
6.630000e-01   1.847231e+00
6.632000e-01   1.847118e+00
6.634000e-01   1.847005e+00
6.636000e-01   1.846892e+00
6.638000e-01   1.846779e+00
6.640000e-01   1.846666e+00
6.642000e-01   1.846553e+00
6.644000e-01   1.846439e+00
6.646000e-01   1.846326e+00
6.648000e-01   1.846213e+00
6.650000e-01   1.846100e+00
6.652000e-01   1.845986e+00
6.654000e-01   1.845873e+00
6.656000e-01   1.845760e+00
6.658000e-01   1.845647e+00
6.660000e-01   1.845533e+00
6.662000e-01   1.845420e+00
6.664000e-01   1.845307e+00
6.666000e-01   1.845193e+00
6.668000e-01   1.845080e+00
6.670000e-01   1.844966e+00
6.672000e-01   1.844853e+00
6.674000e-01   1.844739e+00
6.676000e-01   1.844626e+00
6.678000e-01   1.844512e+00
6.680000e-01   1.844399e+00
6.682000e-01   1.844285e+00
6.684000e-01   1.844172e+00
6.686000e-01   1.844058e+00
6.688000e-01   1.843944e+00
6.690000e-01   1.843831e+00
6.692000e-01   1.843717e+00
6.694000e-01   1.843603e+00
6.696000e-01   1.843489e+00
6.698000e-01   1.843376e+00
6.700000e-01   1.843262e+00
6.702000e-01   1.843148e+00
6.704000e-01   1.843034e+00
6.706000e-01   1.842920e+00
6.708000e-01   1.842807e+00
6.710000e-01   1.842693e+00
6.712000e-01   1.842579e+00
6.714000e-01   1.842465e+00
6.716000e-01   1.842351e+00
6.718000e-01   1.842237e+00
6.720000e-01   1.842123e+00
6.722000e-01   1.842009e+00
6.724000e-01   1.841895e+00
6.726000e-01   1.841781e+00
6.728000e-01   1.841667e+00
6.730000e-01   1.841553e+00
6.732000e-01   1.841439e+00
6.734000e-01   1.841324e+00
6.736000e-01   1.841210e+00
6.738000e-01   1.841096e+00
6.740000e-01   1.840982e+00
6.742000e-01   1.840868e+00
6.744000e-01   1.840753e+00
6.746000e-01   1.840639e+00
6.748000e-01   1.840525e+00
6.750000e-01   1.840410e+00
6.752000e-01   1.840296e+00
6.754000e-01   1.840182e+00
6.756000e-01   1.840067e+00
6.758000e-01   1.839953e+00
6.760000e-01   1.839839e+00
6.762000e-01   1.839724e+00
6.764000e-01   1.839610e+00
6.766000e-01   1.839495e+00
6.768000e-01   1.839381e+00
6.770000e-01   1.839266e+00
6.772000e-01   1.839152e+00
6.774000e-01   1.839037e+00
6.776000e-01   1.838922e+00
6.778000e-01   1.838808e+00
6.780000e-01   1.838693e+00
6.782000e-01   1.838578e+00
6.784000e-01   1.838464e+00
6.786000e-01   1.838349e+00
6.788000e-01   1.838234e+00
6.790000e-01   1.838120e+00
6.792000e-01   1.838005e+00
6.794000e-01   1.837890e+00
6.796000e-01   1.837775e+00
6.798000e-01   1.837660e+00
6.800000e-01   1.837546e+00
6.802000e-01   1.837431e+00
6.804000e-01   1.837316e+00
6.806000e-01   1.837201e+00
6.808000e-01   1.837086e+00
6.810000e-01   1.836971e+00
6.812000e-01   1.836856e+00
6.814000e-01   1.836741e+00
6.816000e-01   1.836626e+00
6.818000e-01   1.836511e+00
6.820000e-01   1.836396e+00
6.822000e-01   1.836281e+00
6.824000e-01   1.836166e+00
6.826000e-01   1.836050e+00
6.828000e-01   1.835935e+00
6.830000e-01   1.835820e+00
6.832000e-01   1.835705e+00
6.834000e-01   1.835590e+00
6.836000e-01   1.835474e+00
6.838000e-01   1.835359e+00
6.840000e-01   1.835244e+00
6.842000e-01   1.835129e+00
6.844000e-01   1.835013e+00
6.846000e-01   1.834898e+00
6.848000e-01   1.834783e+00
6.850000e-01   1.834667e+00
6.852000e-01   1.834552e+00
6.854000e-01   1.834436e+00
6.856000e-01   1.834321e+00
6.858000e-01   1.834206e+00
6.860000e-01   1.834090e+00
6.862000e-01   1.833975e+00
6.864000e-01   1.833859e+00
6.866000e-01   1.833743e+00
6.868000e-01   1.833628e+00
6.870000e-01   1.833512e+00
6.872000e-01   1.833397e+00
6.874000e-01   1.833281e+00
6.876000e-01   1.833165e+00
6.878000e-01   1.833050e+00
6.880000e-01   1.832934e+00
6.882000e-01   1.832818e+00
6.884000e-01   1.832703e+00
6.886000e-01   1.832587e+00
6.888000e-01   1.832471e+00
6.890000e-01   1.832355e+00
6.892000e-01   1.832239e+00
6.894000e-01   1.832124e+00
6.896000e-01   1.832008e+00
6.898000e-01   1.831892e+00
6.900000e-01   1.831776e+00
6.902000e-01   1.831660e+00
6.904000e-01   1.831544e+00
6.906000e-01   1.831428e+00
6.908000e-01   1.831312e+00
6.910000e-01   1.831196e+00
6.912000e-01   1.831080e+00
6.914000e-01   1.830964e+00
6.916000e-01   1.830848e+00
6.918000e-01   1.830732e+00
6.920000e-01   1.830616e+00
6.922000e-01   1.830500e+00
6.924000e-01   1.830383e+00
6.926000e-01   1.830267e+00
6.928000e-01   1.830151e+00
6.930000e-01   1.830035e+00
6.932000e-01   1.829919e+00
6.934000e-01   1.829802e+00
6.936000e-01   1.829686e+00
6.938000e-01   1.829570e+00
6.940000e-01   1.829453e+00
6.942000e-01   1.829337e+00
6.944000e-01   1.829221e+00
6.946000e-01   1.829104e+00
6.948000e-01   1.828988e+00
6.950000e-01   1.828872e+00
6.952000e-01   1.828755e+00
6.954000e-01   1.828639e+00
6.956000e-01   1.828522e+00
6.958000e-01   1.828406e+00
6.960000e-01   1.828289e+00
6.962000e-01   1.828173e+00
6.964000e-01   1.828056e+00
6.966000e-01   1.827939e+00
6.968000e-01   1.827823e+00
6.970000e-01   1.827706e+00
6.972000e-01   1.827590e+00
6.974000e-01   1.827473e+00
6.976000e-01   1.827356e+00
6.978000e-01   1.827239e+00
6.980000e-01   1.827123e+00
6.982000e-01   1.827006e+00
6.984000e-01   1.826889e+00
6.986000e-01   1.826772e+00
6.988000e-01   1.826656e+00
6.990000e-01   1.826539e+00
6.992000e-01   1.826422e+00
6.994000e-01   1.826305e+00
6.996000e-01   1.826188e+00
6.998000e-01   1.826071e+00
7.000000e-01   1.825954e+00
7.002000e-01   1.825837e+00
7.004000e-01   1.825720e+00
7.006000e-01   1.825603e+00
7.008000e-01   1.825486e+00
7.010000e-01   1.825369e+00
7.012000e-01   1.825252e+00
7.014000e-01   1.825135e+00
7.016000e-01   1.825018e+00
7.018000e-01   1.824901e+00
7.020000e-01   1.824784e+00
7.022000e-01   1.824667e+00
7.024000e-01   1.824550e+00
7.026000e-01   1.824432e+00
7.028000e-01   1.824315e+00
7.030000e-01   1.824198e+00
7.032000e-01   1.824081e+00
7.034000e-01   1.823964e+00
7.036000e-01   1.823846e+00
7.038000e-01   1.823729e+00
7.040000e-01   1.823612e+00
7.042000e-01   1.823494e+00
7.044000e-01   1.823377e+00
7.046000e-01   1.823259e+00
7.048000e-01   1.823142e+00
7.050000e-01   1.823025e+00
7.052000e-01   1.822907e+00
7.054000e-01   1.822790e+00
7.056000e-01   1.822672e+00
7.058000e-01   1.822555e+00
7.060000e-01   1.822437e+00
7.062000e-01   1.822320e+00
7.064000e-01   1.822202e+00
7.066000e-01   1.822084e+00
7.068000e-01   1.821967e+00
7.070000e-01   1.821849e+00
7.072000e-01   1.821732e+00
7.074000e-01   1.821614e+00
7.076000e-01   1.821496e+00
7.078000e-01   1.821379e+00
7.080000e-01   1.821261e+00
7.082000e-01   1.821143e+00
7.084000e-01   1.821025e+00
7.086000e-01   1.820908e+00
7.088000e-01   1.820790e+00
7.090000e-01   1.820672e+00
7.092000e-01   1.820554e+00
7.094000e-01   1.820436e+00
7.096000e-01   1.820318e+00
7.098000e-01   1.820200e+00
7.100000e-01   1.820082e+00
7.102000e-01   1.819965e+00
7.104000e-01   1.819847e+00
7.106000e-01   1.819729e+00
7.108000e-01   1.819611e+00
7.110000e-01   1.819493e+00
7.112000e-01   1.819375e+00
7.114000e-01   1.819256e+00
7.116000e-01   1.819138e+00
7.118000e-01   1.819020e+00
7.120000e-01   1.818902e+00
7.122000e-01   1.818784e+00
7.124000e-01   1.818666e+00
7.126000e-01   1.818548e+00
7.128000e-01   1.818430e+00
7.130000e-01   1.818311e+00
7.132000e-01   1.818193e+00
7.134000e-01   1.818075e+00
7.136000e-01   1.817957e+00
7.138000e-01   1.817838e+00
7.140000e-01   1.817720e+00
7.142000e-01   1.817602e+00
7.144000e-01   1.817483e+00
7.146000e-01   1.817365e+00
7.148000e-01   1.817247e+00
7.150000e-01   1.817128e+00
7.152000e-01   1.817010e+00
7.154000e-01   1.816891e+00
7.156000e-01   1.816773e+00
7.158000e-01   1.816654e+00
7.160000e-01   1.816536e+00
7.162000e-01   1.816417e+00
7.164000e-01   1.816299e+00
7.166000e-01   1.816180e+00
7.168000e-01   1.816062e+00
7.170000e-01   1.815943e+00
7.172000e-01   1.815824e+00
7.174000e-01   1.815706e+00
7.176000e-01   1.815587e+00
7.178000e-01   1.815468e+00
7.180000e-01   1.815350e+00
7.182000e-01   1.815231e+00
7.184000e-01   1.815112e+00
7.186000e-01   1.814993e+00
7.188000e-01   1.814875e+00
7.190000e-01   1.814756e+00
7.192000e-01   1.814637e+00
7.194000e-01   1.814518e+00
7.196000e-01   1.814399e+00
7.198000e-01   1.814281e+00
7.200000e-01   1.814162e+00
7.202000e-01   1.814043e+00
7.204000e-01   1.813924e+00
7.206000e-01   1.813805e+00
7.208000e-01   1.813686e+00
7.210000e-01   1.813567e+00
7.212000e-01   1.813448e+00
7.214000e-01   1.813329e+00
7.216000e-01   1.813210e+00
7.218000e-01   1.813091e+00
7.220000e-01   1.812972e+00
7.222000e-01   1.812853e+00
7.224000e-01   1.812734e+00
7.226000e-01   1.812614e+00
7.228000e-01   1.812495e+00
7.230000e-01   1.812376e+00
7.232000e-01   1.812257e+00
7.234000e-01   1.812138e+00
7.236000e-01   1.812018e+00
7.238000e-01   1.811899e+00
7.240000e-01   1.811780e+00
7.242000e-01   1.811661e+00
7.244000e-01   1.811541e+00
7.246000e-01   1.811422e+00
7.248000e-01   1.811303e+00
7.250000e-01   1.811183e+00
7.252000e-01   1.811064e+00
7.254000e-01   1.810945e+00
7.256000e-01   1.810825e+00
7.258000e-01   1.810706e+00
7.260000e-01   1.810586e+00
7.262000e-01   1.810467e+00
7.264000e-01   1.810347e+00
7.266000e-01   1.810228e+00
7.268000e-01   1.810108e+00
7.270000e-01   1.809989e+00
7.272000e-01   1.809869e+00
7.274000e-01   1.809750e+00
7.276000e-01   1.809630e+00
7.278000e-01   1.809510e+00
7.280000e-01   1.809391e+00
7.282000e-01   1.809271e+00
7.284000e-01   1.809151e+00
7.286000e-01   1.809032e+00
7.288000e-01   1.808912e+00
7.290000e-01   1.808792e+00
7.292000e-01   1.808673e+00
7.294000e-01   1.808553e+00
7.296000e-01   1.808433e+00
7.298000e-01   1.808313e+00
7.300000e-01   1.808193e+00
7.302000e-01   1.808074e+00
7.304000e-01   1.807954e+00
7.306000e-01   1.807834e+00
7.308000e-01   1.807714e+00
7.310000e-01   1.807594e+00
7.312000e-01   1.807474e+00
7.314000e-01   1.807354e+00
7.316000e-01   1.807234e+00
7.318000e-01   1.807114e+00
7.320000e-01   1.806994e+00
7.322000e-01   1.806874e+00
7.324000e-01   1.806754e+00
7.326000e-01   1.806634e+00
7.328000e-01   1.806514e+00
7.330000e-01   1.806394e+00
7.332000e-01   1.806274e+00
7.334000e-01   1.806154e+00
7.336000e-01   1.806033e+00
7.338000e-01   1.805913e+00
7.340000e-01   1.805793e+00
7.342000e-01   1.805673e+00
7.344000e-01   1.805553e+00
7.346000e-01   1.805432e+00
7.348000e-01   1.805312e+00
7.350000e-01   1.805192e+00
7.352000e-01   1.805072e+00
7.354000e-01   1.804951e+00
7.356000e-01   1.804831e+00
7.358000e-01   1.804711e+00
7.360000e-01   1.804590e+00
7.362000e-01   1.804470e+00
7.364000e-01   1.804349e+00
7.366000e-01   1.804229e+00
7.368000e-01   1.804109e+00
7.370000e-01   1.803988e+00
7.372000e-01   1.803868e+00
7.374000e-01   1.803747e+00
7.376000e-01   1.803627e+00
7.378000e-01   1.803506e+00
7.380000e-01   1.803386e+00
7.382000e-01   1.803265e+00
7.384000e-01   1.803144e+00
7.386000e-01   1.803024e+00
7.388000e-01   1.802903e+00
7.390000e-01   1.802783e+00
7.392000e-01   1.802662e+00
7.394000e-01   1.802541e+00
7.396000e-01   1.802421e+00
7.398000e-01   1.802300e+00
7.400000e-01   1.802179e+00
7.402000e-01   1.802058e+00
7.404000e-01   1.801938e+00
7.406000e-01   1.801817e+00
7.408000e-01   1.801696e+00
7.410000e-01   1.801575e+00
7.412000e-01   1.801454e+00
7.414000e-01   1.801334e+00
7.416000e-01   1.801213e+00
7.418000e-01   1.801092e+00
7.420000e-01   1.800971e+00
7.422000e-01   1.800850e+00
7.424000e-01   1.800729e+00
7.426000e-01   1.800608e+00
7.428000e-01   1.800487e+00
7.430000e-01   1.800366e+00
7.432000e-01   1.800245e+00
7.434000e-01   1.800124e+00
7.436000e-01   1.800003e+00
7.438000e-01   1.799882e+00
7.440000e-01   1.799761e+00
7.442000e-01   1.799640e+00
7.444000e-01   1.799519e+00
7.446000e-01   1.799398e+00
7.448000e-01   1.799276e+00
7.450000e-01   1.799155e+00
7.452000e-01   1.799034e+00
7.454000e-01   1.798913e+00
7.456000e-01   1.798792e+00
7.458000e-01   1.798670e+00
7.460000e-01   1.798549e+00
7.462000e-01   1.798428e+00
7.464000e-01   1.798307e+00
7.466000e-01   1.798185e+00
7.468000e-01   1.798064e+00
7.470000e-01   1.797943e+00
7.472000e-01   1.797821e+00
7.474000e-01   1.797700e+00
7.476000e-01   1.797579e+00
7.478000e-01   1.797457e+00
7.480000e-01   1.797336e+00
7.482000e-01   1.797214e+00
7.484000e-01   1.797093e+00
7.486000e-01   1.796971e+00
7.488000e-01   1.796850e+00
7.490000e-01   1.796728e+00
7.492000e-01   1.796607e+00
7.494000e-01   1.796485e+00
7.496000e-01   1.796364e+00
7.498000e-01   1.796242e+00
7.500000e-01   1.796120e+00
7.502000e-01   1.795999e+00
7.504000e-01   1.795877e+00
7.506000e-01   1.795756e+00
7.508000e-01   1.795634e+00
7.510000e-01   1.795512e+00
7.512000e-01   1.795391e+00
7.514000e-01   1.795269e+00
7.516000e-01   1.795147e+00
7.518000e-01   1.795025e+00
7.520000e-01   1.794904e+00
7.522000e-01   1.794782e+00
7.524000e-01   1.794660e+00
7.526000e-01   1.794538e+00
7.528000e-01   1.794416e+00
7.530000e-01   1.794294e+00
7.532000e-01   1.794173e+00
7.534000e-01   1.794051e+00
7.536000e-01   1.793929e+00
7.538000e-01   1.793807e+00
7.540000e-01   1.793685e+00
7.542000e-01   1.793563e+00
7.544000e-01   1.793441e+00
7.546000e-01   1.793319e+00
7.548000e-01   1.793197e+00
7.550000e-01   1.793075e+00
7.552000e-01   1.792953e+00
7.554000e-01   1.792831e+00
7.556000e-01   1.792709e+00
7.558000e-01   1.792587e+00
7.560000e-01   1.792465e+00
7.562000e-01   1.792342e+00
7.564000e-01   1.792220e+00
7.566000e-01   1.792098e+00
7.568000e-01   1.791976e+00
7.570000e-01   1.791854e+00
7.572000e-01   1.791732e+00
7.574000e-01   1.791609e+00
7.576000e-01   1.791487e+00
7.578000e-01   1.791365e+00
7.580000e-01   1.791243e+00
7.582000e-01   1.791120e+00
7.584000e-01   1.790998e+00
7.586000e-01   1.790876e+00
7.588000e-01   1.790753e+00
7.590000e-01   1.790631e+00
7.592000e-01   1.790509e+00
7.594000e-01   1.790386e+00
7.596000e-01   1.790264e+00
7.598000e-01   1.790141e+00
7.600000e-01   1.790019e+00
7.602000e-01   1.789896e+00
7.604000e-01   1.789774e+00
7.606000e-01   1.789651e+00
7.608000e-01   1.789529e+00
7.610000e-01   1.789406e+00
7.612000e-01   1.789284e+00
7.614000e-01   1.789161e+00
7.616000e-01   1.789039e+00
7.618000e-01   1.788916e+00
7.620000e-01   1.788794e+00
7.622000e-01   1.788671e+00
7.624000e-01   1.788548e+00
7.626000e-01   1.788426e+00
7.628000e-01   1.788303e+00
7.630000e-01   1.788180e+00
7.632000e-01   1.788058e+00
7.634000e-01   1.787935e+00
7.636000e-01   1.787812e+00
7.638000e-01   1.787689e+00
7.640000e-01   1.787567e+00
7.642000e-01   1.787444e+00
7.644000e-01   1.787321e+00
7.646000e-01   1.787198e+00
7.648000e-01   1.787075e+00
7.650000e-01   1.786952e+00
7.652000e-01   1.786830e+00
7.654000e-01   1.786707e+00
7.656000e-01   1.786584e+00
7.658000e-01   1.786461e+00
7.660000e-01   1.786338e+00
7.662000e-01   1.786215e+00
7.664000e-01   1.786092e+00
7.666000e-01   1.785969e+00
7.668000e-01   1.785846e+00
7.670000e-01   1.785723e+00
7.672000e-01   1.785600e+00
7.674000e-01   1.785477e+00
7.676000e-01   1.785354e+00
7.678000e-01   1.785231e+00
7.680000e-01   1.785108e+00
7.682000e-01   1.784985e+00
7.684000e-01   1.784861e+00
7.686000e-01   1.784738e+00
7.688000e-01   1.784615e+00
7.690000e-01   1.784492e+00
7.692000e-01   1.784369e+00
7.694000e-01   1.784246e+00
7.696000e-01   1.784122e+00
7.698000e-01   1.783999e+00
7.700000e-01   1.783876e+00
7.702000e-01   1.783753e+00
7.704000e-01   1.783629e+00
7.706000e-01   1.783506e+00
7.708000e-01   1.783383e+00
7.710000e-01   1.783259e+00
7.712000e-01   1.783136e+00
7.714000e-01   1.783013e+00
7.716000e-01   1.782889e+00
7.718000e-01   1.782766e+00
7.720000e-01   1.782642e+00
7.722000e-01   1.782519e+00
7.724000e-01   1.782396e+00
7.726000e-01   1.782272e+00
7.728000e-01   1.782149e+00
7.730000e-01   1.782025e+00
7.732000e-01   1.781902e+00
7.734000e-01   1.781778e+00
7.736000e-01   1.781655e+00
7.738000e-01   1.781531e+00
7.740000e-01   1.781407e+00
7.742000e-01   1.781284e+00
7.744000e-01   1.781160e+00
7.746000e-01   1.781037e+00
7.748000e-01   1.780913e+00
7.750000e-01   1.780789e+00
7.752000e-01   1.780666e+00
7.754000e-01   1.780542e+00
7.756000e-01   1.780418e+00
7.758000e-01   1.780295e+00
7.760000e-01   1.780171e+00
7.762000e-01   1.780047e+00
7.764000e-01   1.779923e+00
7.766000e-01   1.779800e+00
7.768000e-01   1.779676e+00
7.770000e-01   1.779552e+00
7.772000e-01   1.779428e+00
7.774000e-01   1.779304e+00
7.776000e-01   1.779181e+00
7.778000e-01   1.779057e+00
7.780000e-01   1.778933e+00
7.782000e-01   1.778809e+00
7.784000e-01   1.778685e+00
7.786000e-01   1.778561e+00
7.788000e-01   1.778437e+00
7.790000e-01   1.778313e+00
7.792000e-01   1.778189e+00
7.794000e-01   1.778065e+00
7.796000e-01   1.777941e+00
7.798000e-01   1.777817e+00
7.800000e-01   1.777693e+00
7.802000e-01   1.777569e+00
7.804000e-01   1.777445e+00
7.806000e-01   1.777321e+00
7.808000e-01   1.777197e+00
7.810000e-01   1.777073e+00
7.812000e-01   1.776949e+00
7.814000e-01   1.776825e+00
7.816000e-01   1.776700e+00
7.818000e-01   1.776576e+00
7.820000e-01   1.776452e+00
7.822000e-01   1.776328e+00
7.824000e-01   1.776204e+00
7.826000e-01   1.776079e+00
7.828000e-01   1.775955e+00
7.830000e-01   1.775831e+00
7.832000e-01   1.775707e+00
7.834000e-01   1.775582e+00
7.836000e-01   1.775458e+00
7.838000e-01   1.775334e+00
7.840000e-01   1.775209e+00
7.842000e-01   1.775085e+00
7.844000e-01   1.774961e+00
7.846000e-01   1.774836e+00
7.848000e-01   1.774712e+00
7.850000e-01   1.774587e+00
7.852000e-01   1.774463e+00
7.854000e-01   1.774339e+00
7.856000e-01   1.774214e+00
7.858000e-01   1.774090e+00
7.860000e-01   1.773965e+00
7.862000e-01   1.773841e+00
7.864000e-01   1.773716e+00
7.866000e-01   1.773592e+00
7.868000e-01   1.773467e+00
7.870000e-01   1.773342e+00
7.872000e-01   1.773218e+00
7.874000e-01   1.773093e+00
7.876000e-01   1.772969e+00
7.878000e-01   1.772844e+00
7.880000e-01   1.772719e+00
7.882000e-01   1.772595e+00
7.884000e-01   1.772470e+00
7.886000e-01   1.772345e+00
7.888000e-01   1.772221e+00
7.890000e-01   1.772096e+00
7.892000e-01   1.771971e+00
7.894000e-01   1.771847e+00
7.896000e-01   1.771722e+00
7.898000e-01   1.771597e+00
7.900000e-01   1.771472e+00
7.902000e-01   1.771347e+00
7.904000e-01   1.771223e+00
7.906000e-01   1.771098e+00
7.908000e-01   1.770973e+00
7.910000e-01   1.770848e+00
7.912000e-01   1.770723e+00
7.914000e-01   1.770598e+00
7.916000e-01   1.770473e+00
7.918000e-01   1.770349e+00
7.920000e-01   1.770224e+00
7.922000e-01   1.770099e+00
7.924000e-01   1.769974e+00
7.926000e-01   1.769849e+00
7.928000e-01   1.769724e+00
7.930000e-01   1.769599e+00
7.932000e-01   1.769474e+00
7.934000e-01   1.769349e+00
7.936000e-01   1.769224e+00
7.938000e-01   1.769099e+00
7.940000e-01   1.768974e+00
7.942000e-01   1.768848e+00
7.944000e-01   1.768723e+00
7.946000e-01   1.768598e+00
7.948000e-01   1.768473e+00
7.950000e-01   1.768348e+00
7.952000e-01   1.768223e+00
7.954000e-01   1.768098e+00
7.956000e-01   1.767972e+00
7.958000e-01   1.767847e+00
7.960000e-01   1.767722e+00
7.962000e-01   1.767597e+00
7.964000e-01   1.767472e+00
7.966000e-01   1.767346e+00
7.968000e-01   1.767221e+00
7.970000e-01   1.767096e+00
7.972000e-01   1.766970e+00
7.974000e-01   1.766845e+00
7.976000e-01   1.766720e+00
7.978000e-01   1.766594e+00
7.980000e-01   1.766469e+00
7.982000e-01   1.766344e+00
7.984000e-01   1.766218e+00
7.986000e-01   1.766093e+00
7.988000e-01   1.765968e+00
7.990000e-01   1.765842e+00
7.992000e-01   1.765717e+00
7.994000e-01   1.765591e+00
7.996000e-01   1.765466e+00
7.998000e-01   1.765340e+00
8.000000e-01   1.765215e+00
8.002000e-01   1.765089e+00
8.004000e-01   1.764964e+00
8.006000e-01   1.764838e+00
8.008000e-01   1.764713e+00
8.010000e-01   1.764587e+00
8.012000e-01   1.764462e+00
8.014000e-01   1.764336e+00
8.016000e-01   1.764210e+00
8.018000e-01   1.764085e+00
8.020000e-01   1.763959e+00
8.022000e-01   1.763833e+00
8.024000e-01   1.763708e+00
8.026000e-01   1.763582e+00
8.028000e-01   1.763456e+00
8.030000e-01   1.763331e+00
8.032000e-01   1.763205e+00
8.034000e-01   1.763079e+00
8.036000e-01   1.762953e+00
8.038000e-01   1.762828e+00
8.040000e-01   1.762702e+00
8.042000e-01   1.762576e+00
8.044000e-01   1.762450e+00
8.046000e-01   1.762325e+00
8.048000e-01   1.762199e+00
8.050000e-01   1.762073e+00
8.052000e-01   1.761947e+00
8.054000e-01   1.761821e+00
8.056000e-01   1.761695e+00
8.058000e-01   1.761569e+00
8.060000e-01   1.761443e+00
8.062000e-01   1.761318e+00
8.064000e-01   1.761192e+00
8.066000e-01   1.761066e+00
8.068000e-01   1.760940e+00
8.070000e-01   1.760814e+00
8.072000e-01   1.760688e+00
8.074000e-01   1.760562e+00
8.076000e-01   1.760436e+00
8.078000e-01   1.760310e+00
8.080000e-01   1.760184e+00
8.082000e-01   1.760058e+00
8.084000e-01   1.759931e+00
8.086000e-01   1.759805e+00
8.088000e-01   1.759679e+00
8.090000e-01   1.759553e+00
8.092000e-01   1.759427e+00
8.094000e-01   1.759301e+00
8.096000e-01   1.759175e+00
8.098000e-01   1.759049e+00
8.100000e-01   1.758922e+00
8.102000e-01   1.758796e+00
8.104000e-01   1.758670e+00
8.106000e-01   1.758544e+00
8.108000e-01   1.758418e+00
8.110000e-01   1.758291e+00
8.112000e-01   1.758165e+00
8.114000e-01   1.758039e+00
8.116000e-01   1.757912e+00
8.118000e-01   1.757786e+00
8.120000e-01   1.757660e+00
8.122000e-01   1.757534e+00
8.124000e-01   1.757407e+00
8.126000e-01   1.757281e+00
8.128000e-01   1.757155e+00
8.130000e-01   1.757028e+00
8.132000e-01   1.756902e+00
8.134000e-01   1.756775e+00
8.136000e-01   1.756649e+00
8.138000e-01   1.756522e+00
8.140000e-01   1.756396e+00
8.142000e-01   1.756270e+00
8.144000e-01   1.756143e+00
8.146000e-01   1.756017e+00
8.148000e-01   1.755890e+00
8.150000e-01   1.755764e+00
8.152000e-01   1.755637e+00
8.154000e-01   1.755511e+00
8.156000e-01   1.755384e+00
8.158000e-01   1.755257e+00
8.160000e-01   1.755131e+00
8.162000e-01   1.755004e+00
8.164000e-01   1.754878e+00
8.166000e-01   1.754751e+00
8.168000e-01   1.754624e+00
8.170000e-01   1.754498e+00
8.172000e-01   1.754371e+00
8.174000e-01   1.754245e+00
8.176000e-01   1.754118e+00
8.178000e-01   1.753991e+00
8.180000e-01   1.753864e+00
8.182000e-01   1.753738e+00
8.184000e-01   1.753611e+00
8.186000e-01   1.753484e+00
8.188000e-01   1.753358e+00
8.190000e-01   1.753231e+00
8.192000e-01   1.753104e+00
8.194000e-01   1.752977e+00
8.196000e-01   1.752850e+00
8.198000e-01   1.752724e+00
8.200000e-01   1.752597e+00
8.202000e-01   1.752470e+00
8.204000e-01   1.752343e+00
8.206000e-01   1.752216e+00
8.208000e-01   1.752089e+00
8.210000e-01   1.751962e+00
8.212000e-01   1.751836e+00
8.214000e-01   1.751709e+00
8.216000e-01   1.751582e+00
8.218000e-01   1.751455e+00
8.220000e-01   1.751328e+00
8.222000e-01   1.751201e+00
8.224000e-01   1.751074e+00
8.226000e-01   1.750947e+00
8.228000e-01   1.750820e+00
8.230000e-01   1.750693e+00
8.232000e-01   1.750566e+00
8.234000e-01   1.750439e+00
8.236000e-01   1.750312e+00
8.238000e-01   1.750185e+00
8.240000e-01   1.750058e+00
8.242000e-01   1.749930e+00
8.244000e-01   1.749803e+00
8.246000e-01   1.749676e+00
8.248000e-01   1.749549e+00
8.250000e-01   1.749422e+00
8.252000e-01   1.749295e+00
8.254000e-01   1.749168e+00
8.256000e-01   1.749041e+00
8.258000e-01   1.748913e+00
8.260000e-01   1.748786e+00
8.262000e-01   1.748659e+00
8.264000e-01   1.748532e+00
8.266000e-01   1.748404e+00
8.268000e-01   1.748277e+00
8.270000e-01   1.748150e+00
8.272000e-01   1.748023e+00
8.274000e-01   1.747895e+00
8.276000e-01   1.747768e+00
8.278000e-01   1.747641e+00
8.280000e-01   1.747513e+00
8.282000e-01   1.747386e+00
8.284000e-01   1.747259e+00
8.286000e-01   1.747131e+00
8.288000e-01   1.747004e+00
8.290000e-01   1.746877e+00
8.292000e-01   1.746749e+00
8.294000e-01   1.746622e+00
8.296000e-01   1.746494e+00
8.298000e-01   1.746367e+00
8.300000e-01   1.746240e+00
8.302000e-01   1.746112e+00
8.304000e-01   1.745985e+00
8.306000e-01   1.745857e+00
8.308000e-01   1.745730e+00
8.310000e-01   1.745602e+00
8.312000e-01   1.745475e+00
8.314000e-01   1.745347e+00
8.316000e-01   1.745220e+00
8.318000e-01   1.745092e+00
8.320000e-01   1.744964e+00
8.322000e-01   1.744837e+00
8.324000e-01   1.744709e+00
8.326000e-01   1.744582e+00
8.328000e-01   1.744454e+00
8.330000e-01   1.744326e+00
8.332000e-01   1.744199e+00
8.334000e-01   1.744071e+00
8.336000e-01   1.743944e+00
8.338000e-01   1.743816e+00
8.340000e-01   1.743688e+00
8.342000e-01   1.743561e+00
8.344000e-01   1.743433e+00
8.346000e-01   1.743305e+00
8.348000e-01   1.743177e+00
8.350000e-01   1.743050e+00
8.352000e-01   1.742922e+00
8.354000e-01   1.742794e+00
8.356000e-01   1.742666e+00
8.358000e-01   1.742539e+00
8.360000e-01   1.742411e+00
8.362000e-01   1.742283e+00
8.364000e-01   1.742155e+00
8.366000e-01   1.742027e+00
8.368000e-01   1.741899e+00
8.370000e-01   1.741772e+00
8.372000e-01   1.741644e+00
8.374000e-01   1.741516e+00
8.376000e-01   1.741388e+00
8.378000e-01   1.741260e+00
8.380000e-01   1.741132e+00
8.382000e-01   1.741004e+00
8.384000e-01   1.740876e+00
8.386000e-01   1.740748e+00
8.388000e-01   1.740620e+00
8.390000e-01   1.740492e+00
8.392000e-01   1.740364e+00
8.394000e-01   1.740237e+00
8.396000e-01   1.740109e+00
8.398000e-01   1.739980e+00
8.400000e-01   1.739852e+00
8.402000e-01   1.739724e+00
8.404000e-01   1.739596e+00
8.406000e-01   1.739468e+00
8.408000e-01   1.739340e+00
8.410000e-01   1.739212e+00
8.412000e-01   1.739084e+00
8.414000e-01   1.738956e+00
8.416000e-01   1.738828e+00
8.418000e-01   1.738700e+00
8.420000e-01   1.738572e+00
8.422000e-01   1.738443e+00
8.424000e-01   1.738315e+00
8.426000e-01   1.738187e+00
8.428000e-01   1.738059e+00
8.430000e-01   1.737931e+00
8.432000e-01   1.737803e+00
8.434000e-01   1.737674e+00
8.436000e-01   1.737546e+00
8.438000e-01   1.737418e+00
8.440000e-01   1.737290e+00
8.442000e-01   1.737161e+00
8.444000e-01   1.737033e+00
8.446000e-01   1.736905e+00
8.448000e-01   1.736777e+00
8.450000e-01   1.736648e+00
8.452000e-01   1.736520e+00
8.454000e-01   1.736392e+00
8.456000e-01   1.736263e+00
8.458000e-01   1.736135e+00
8.460000e-01   1.736007e+00
8.462000e-01   1.735878e+00
8.464000e-01   1.735750e+00
8.466000e-01   1.735621e+00
8.468000e-01   1.735493e+00
8.470000e-01   1.735365e+00
8.472000e-01   1.735236e+00
8.474000e-01   1.735108e+00
8.476000e-01   1.734979e+00
8.478000e-01   1.734851e+00
8.480000e-01   1.734722e+00
8.482000e-01   1.734594e+00
8.484000e-01   1.734465e+00
8.486000e-01   1.734337e+00
8.488000e-01   1.734208e+00
8.490000e-01   1.734080e+00
8.492000e-01   1.733951e+00
8.494000e-01   1.733823e+00
8.496000e-01   1.733694e+00
8.498000e-01   1.733566e+00
8.500000e-01   1.733437e+00
8.502000e-01   1.733309e+00
8.504000e-01   1.733180e+00
8.506000e-01   1.733051e+00
8.508000e-01   1.732923e+00
8.510000e-01   1.732794e+00
8.512000e-01   1.732666e+00
8.514000e-01   1.732537e+00
8.516000e-01   1.732408e+00
8.518000e-01   1.732280e+00
8.520000e-01   1.732151e+00
8.522000e-01   1.732022e+00
8.524000e-01   1.731894e+00
8.526000e-01   1.731765e+00
8.528000e-01   1.731636e+00
8.530000e-01   1.731507e+00
8.532000e-01   1.731379e+00
8.534000e-01   1.731250e+00
8.536000e-01   1.731121e+00
8.538000e-01   1.730992e+00
8.540000e-01   1.730864e+00
8.542000e-01   1.730735e+00
8.544000e-01   1.730606e+00
8.546000e-01   1.730477e+00
8.548000e-01   1.730348e+00
8.550000e-01   1.730220e+00
8.552000e-01   1.730091e+00
8.554000e-01   1.729962e+00
8.556000e-01   1.729833e+00
8.558000e-01   1.729704e+00
8.560000e-01   1.729575e+00
8.562000e-01   1.729446e+00
8.564000e-01   1.729318e+00
8.566000e-01   1.729189e+00
8.568000e-01   1.729060e+00
8.570000e-01   1.728931e+00
8.572000e-01   1.728802e+00
8.574000e-01   1.728673e+00
8.576000e-01   1.728544e+00
8.578000e-01   1.728415e+00
8.580000e-01   1.728286e+00
8.582000e-01   1.728157e+00
8.584000e-01   1.728028e+00
8.586000e-01   1.727899e+00
8.588000e-01   1.727770e+00
8.590000e-01   1.727641e+00
8.592000e-01   1.727512e+00
8.594000e-01   1.727383e+00
8.596000e-01   1.727254e+00
8.598000e-01   1.727125e+00
8.600000e-01   1.726996e+00
8.602000e-01   1.726866e+00
8.604000e-01   1.726737e+00
8.606000e-01   1.726608e+00
8.608000e-01   1.726479e+00
8.610000e-01   1.726350e+00
8.612000e-01   1.726221e+00
8.614000e-01   1.726092e+00
8.616000e-01   1.725963e+00
8.618000e-01   1.725833e+00
8.620000e-01   1.725704e+00
8.622000e-01   1.725575e+00
8.624000e-01   1.725446e+00
8.626000e-01   1.725317e+00
8.628000e-01   1.725187e+00
8.630000e-01   1.725058e+00
8.632000e-01   1.724929e+00
8.634000e-01   1.724800e+00
8.636000e-01   1.724670e+00
8.638000e-01   1.724541e+00
8.640000e-01   1.724412e+00
8.642000e-01   1.724283e+00
8.644000e-01   1.724153e+00
8.646000e-01   1.724024e+00
8.648000e-01   1.723895e+00
8.650000e-01   1.723765e+00
8.652000e-01   1.723636e+00
8.654000e-01   1.723507e+00
8.656000e-01   1.723377e+00
8.658000e-01   1.723248e+00
8.660000e-01   1.723119e+00
8.662000e-01   1.722989e+00
8.664000e-01   1.722860e+00
8.666000e-01   1.722730e+00
8.668000e-01   1.722601e+00
8.670000e-01   1.722472e+00
8.672000e-01   1.722342e+00
8.674000e-01   1.722213e+00
8.676000e-01   1.722083e+00
8.678000e-01   1.721954e+00
8.680000e-01   1.721824e+00
8.682000e-01   1.721695e+00
8.684000e-01   1.721565e+00
8.686000e-01   1.721436e+00
8.688000e-01   1.721306e+00
8.690000e-01   1.721177e+00
8.692000e-01   1.721047e+00
8.694000e-01   1.720918e+00
8.696000e-01   1.720788e+00
8.698000e-01   1.720659e+00
8.700000e-01   1.720529e+00
8.702000e-01   1.720400e+00
8.704000e-01   1.720270e+00
8.706000e-01   1.720141e+00
8.708000e-01   1.720011e+00
8.710000e-01   1.719881e+00
8.712000e-01   1.719752e+00
8.714000e-01   1.719622e+00
8.716000e-01   1.719493e+00
8.718000e-01   1.719363e+00
8.720000e-01   1.719233e+00
8.722000e-01   1.719104e+00
8.724000e-01   1.718974e+00
8.726000e-01   1.718844e+00
8.728000e-01   1.718715e+00
8.730000e-01   1.718585e+00
8.732000e-01   1.718455e+00
8.734000e-01   1.718325e+00
8.736000e-01   1.718196e+00
8.738000e-01   1.718066e+00
8.740000e-01   1.717936e+00
8.742000e-01   1.717807e+00
8.744000e-01   1.717677e+00
8.746000e-01   1.717547e+00
8.748000e-01   1.717417e+00
8.750000e-01   1.717287e+00
8.752000e-01   1.717158e+00
8.754000e-01   1.717028e+00
8.756000e-01   1.716898e+00
8.758000e-01   1.716768e+00
8.760000e-01   1.716638e+00
8.762000e-01   1.716509e+00
8.764000e-01   1.716379e+00
8.766000e-01   1.716249e+00
8.768000e-01   1.716119e+00
8.770000e-01   1.715989e+00
8.772000e-01   1.715859e+00
8.774000e-01   1.715729e+00
8.776000e-01   1.715600e+00
8.778000e-01   1.715470e+00
8.780000e-01   1.715340e+00
8.782000e-01   1.715210e+00
8.784000e-01   1.715080e+00
8.786000e-01   1.714950e+00
8.788000e-01   1.714820e+00
8.790000e-01   1.714690e+00
8.792000e-01   1.714560e+00
8.794000e-01   1.714430e+00
8.796000e-01   1.714300e+00
8.798000e-01   1.714170e+00
8.800000e-01   1.714040e+00
8.802000e-01   1.713910e+00
8.804000e-01   1.713780e+00
8.806000e-01   1.713650e+00
8.808000e-01   1.713520e+00
8.810000e-01   1.713390e+00
8.812000e-01   1.713260e+00
8.814000e-01   1.713130e+00
8.816000e-01   1.713000e+00
8.818000e-01   1.712870e+00
8.820000e-01   1.712740e+00
8.822000e-01   1.712610e+00
8.824000e-01   1.712480e+00
8.826000e-01   1.712349e+00
8.828000e-01   1.712219e+00
8.830000e-01   1.712089e+00
8.832000e-01   1.711959e+00
8.834000e-01   1.711829e+00
8.836000e-01   1.711699e+00
8.838000e-01   1.711569e+00
8.840000e-01   1.711438e+00
8.842000e-01   1.711308e+00
8.844000e-01   1.711178e+00
8.846000e-01   1.711048e+00
8.848000e-01   1.710918e+00
8.850000e-01   1.710788e+00
8.852000e-01   1.710657e+00
8.854000e-01   1.710527e+00
8.856000e-01   1.710397e+00
8.858000e-01   1.710267e+00
8.860000e-01   1.710136e+00
8.862000e-01   1.710006e+00
8.864000e-01   1.709876e+00
8.866000e-01   1.709746e+00
8.868000e-01   1.709615e+00
8.870000e-01   1.709485e+00
8.872000e-01   1.709355e+00
8.874000e-01   1.709224e+00
8.876000e-01   1.709094e+00
8.878000e-01   1.708964e+00
8.880000e-01   1.708834e+00
8.882000e-01   1.708703e+00
8.884000e-01   1.708573e+00
8.886000e-01   1.708443e+00
8.888000e-01   1.708312e+00
8.890000e-01   1.708182e+00
8.892000e-01   1.708051e+00
8.894000e-01   1.707921e+00
8.896000e-01   1.707791e+00
8.898000e-01   1.707660e+00
8.900000e-01   1.707530e+00
8.902000e-01   1.707399e+00
8.904000e-01   1.707269e+00
8.906000e-01   1.707139e+00
8.908000e-01   1.707008e+00
8.910000e-01   1.706878e+00
8.912000e-01   1.706747e+00
8.914000e-01   1.706617e+00
8.916000e-01   1.706486e+00
8.918000e-01   1.706356e+00
8.920000e-01   1.706225e+00
8.922000e-01   1.706095e+00
8.924000e-01   1.705964e+00
8.926000e-01   1.705834e+00
8.928000e-01   1.705703e+00
8.930000e-01   1.705573e+00
8.932000e-01   1.705442e+00
8.934000e-01   1.705312e+00
8.936000e-01   1.705181e+00
8.938000e-01   1.705051e+00
8.940000e-01   1.704920e+00
8.942000e-01   1.704790e+00
8.944000e-01   1.704659e+00
8.946000e-01   1.704529e+00
8.948000e-01   1.704398e+00
8.950000e-01   1.704267e+00
8.952000e-01   1.704137e+00
8.954000e-01   1.704006e+00
8.956000e-01   1.703876e+00
8.958000e-01   1.703745e+00
8.960000e-01   1.703614e+00
8.962000e-01   1.703484e+00
8.964000e-01   1.703353e+00
8.966000e-01   1.703222e+00
8.968000e-01   1.703092e+00
8.970000e-01   1.702961e+00
8.972000e-01   1.702830e+00
8.974000e-01   1.702700e+00
8.976000e-01   1.702569e+00
8.978000e-01   1.702438e+00
8.980000e-01   1.702308e+00
8.982000e-01   1.702177e+00
8.984000e-01   1.702046e+00
8.986000e-01   1.701916e+00
8.988000e-01   1.701785e+00
8.990000e-01   1.701654e+00
8.992000e-01   1.701523e+00
8.994000e-01   1.701393e+00
8.996000e-01   1.701262e+00
8.998000e-01   1.701131e+00
9.000000e-01   1.701000e+00
9.002000e-01   1.700870e+00
9.004000e-01   1.700739e+00
9.006000e-01   1.700608e+00
9.008000e-01   1.700477e+00
9.010000e-01   1.700346e+00
9.012000e-01   1.700216e+00
9.014000e-01   1.700085e+00
9.016000e-01   1.699954e+00
9.018000e-01   1.699823e+00
9.020000e-01   1.699692e+00
9.022000e-01   1.699562e+00
9.024000e-01   1.699431e+00
9.026000e-01   1.699300e+00
9.028000e-01   1.699169e+00
9.030000e-01   1.699038e+00
9.032000e-01   1.698907e+00
9.034000e-01   1.698776e+00
9.036000e-01   1.698645e+00
9.038000e-01   1.698515e+00
9.040000e-01   1.698384e+00
9.042000e-01   1.698253e+00
9.044000e-01   1.698122e+00
9.046000e-01   1.697991e+00
9.048000e-01   1.697860e+00
9.050000e-01   1.697729e+00
9.052000e-01   1.697598e+00
9.054000e-01   1.697467e+00
9.056000e-01   1.697336e+00
9.058000e-01   1.697205e+00
9.060000e-01   1.697074e+00
9.062000e-01   1.696943e+00
9.064000e-01   1.696812e+00
9.066000e-01   1.696681e+00
9.068000e-01   1.696550e+00
9.070000e-01   1.696419e+00
9.072000e-01   1.696288e+00
9.074000e-01   1.696157e+00
9.076000e-01   1.696026e+00
9.078000e-01   1.695895e+00
9.080000e-01   1.695764e+00
9.082000e-01   1.695633e+00
9.084000e-01   1.695502e+00
9.086000e-01   1.695371e+00
9.088000e-01   1.695240e+00
9.090000e-01   1.695109e+00
9.092000e-01   1.694978e+00
9.094000e-01   1.694847e+00
9.096000e-01   1.694716e+00
9.098000e-01   1.694585e+00
9.100000e-01   1.694454e+00
9.102000e-01   1.694322e+00
9.104000e-01   1.694191e+00
9.106000e-01   1.694060e+00
9.108000e-01   1.693929e+00
9.110000e-01   1.693798e+00
9.112000e-01   1.693667e+00
9.114000e-01   1.693536e+00
9.116000e-01   1.693405e+00
9.118000e-01   1.693273e+00
9.120000e-01   1.693142e+00
9.122000e-01   1.693011e+00
9.124000e-01   1.692880e+00
9.126000e-01   1.692749e+00
9.128000e-01   1.692618e+00
9.130000e-01   1.692486e+00
9.132000e-01   1.692355e+00
9.134000e-01   1.692224e+00
9.136000e-01   1.692093e+00
9.138000e-01   1.691962e+00
9.140000e-01   1.691830e+00
9.142000e-01   1.691699e+00
9.144000e-01   1.691568e+00
9.146000e-01   1.691437e+00
9.148000e-01   1.691305e+00
9.150000e-01   1.691174e+00
9.152000e-01   1.691043e+00
9.154000e-01   1.690912e+00
9.156000e-01   1.690780e+00
9.158000e-01   1.690649e+00
9.160000e-01   1.690518e+00
9.162000e-01   1.690387e+00
9.164000e-01   1.690255e+00
9.166000e-01   1.690124e+00
9.168000e-01   1.689993e+00
9.170000e-01   1.689861e+00
9.172000e-01   1.689730e+00
9.174000e-01   1.689599e+00
9.176000e-01   1.689467e+00
9.178000e-01   1.689336e+00
9.180000e-01   1.689205e+00
9.182000e-01   1.689073e+00
9.184000e-01   1.688942e+00
9.186000e-01   1.688811e+00
9.188000e-01   1.688679e+00
9.190000e-01   1.688548e+00
9.192000e-01   1.688417e+00
9.194000e-01   1.688285e+00
9.196000e-01   1.688154e+00
9.198000e-01   1.688022e+00
9.200000e-01   1.687891e+00
9.202000e-01   1.687760e+00
9.204000e-01   1.687628e+00
9.206000e-01   1.687497e+00
9.208000e-01   1.687365e+00
9.210000e-01   1.687234e+00
9.212000e-01   1.687103e+00
9.214000e-01   1.686971e+00
9.216000e-01   1.686840e+00
9.218000e-01   1.686708e+00
9.220000e-01   1.686577e+00
9.222000e-01   1.686445e+00
9.224000e-01   1.686314e+00
9.226000e-01   1.686183e+00
9.228000e-01   1.686051e+00
9.230000e-01   1.685920e+00
9.232000e-01   1.685788e+00
9.234000e-01   1.685657e+00
9.236000e-01   1.685525e+00
9.238000e-01   1.685394e+00
9.240000e-01   1.685262e+00
9.242000e-01   1.685131e+00
9.244000e-01   1.684999e+00
9.246000e-01   1.684868e+00
9.248000e-01   1.684736e+00
9.250000e-01   1.684605e+00
9.252000e-01   1.684473e+00
9.254000e-01   1.684342e+00
9.256000e-01   1.684210e+00
9.258000e-01   1.684078e+00
9.260000e-01   1.683947e+00
9.262000e-01   1.683815e+00
9.264000e-01   1.683684e+00
9.266000e-01   1.683552e+00
9.268000e-01   1.683421e+00
9.270000e-01   1.683289e+00
9.272000e-01   1.683158e+00
9.274000e-01   1.683026e+00
9.276000e-01   1.682894e+00
9.278000e-01   1.682763e+00
9.280000e-01   1.682631e+00
9.282000e-01   1.682500e+00
9.284000e-01   1.682368e+00
9.286000e-01   1.682236e+00
9.288000e-01   1.682105e+00
9.290000e-01   1.681973e+00
9.292000e-01   1.681841e+00
9.294000e-01   1.681710e+00
9.296000e-01   1.681578e+00
9.298000e-01   1.681447e+00
9.300000e-01   1.681315e+00
9.302000e-01   1.681183e+00
9.304000e-01   1.681052e+00
9.306000e-01   1.680920e+00
9.308000e-01   1.680788e+00
9.310000e-01   1.680657e+00
9.312000e-01   1.680525e+00
9.314000e-01   1.680393e+00
9.316000e-01   1.680262e+00
9.318000e-01   1.680130e+00
9.320000e-01   1.679998e+00
9.322000e-01   1.679867e+00
9.324000e-01   1.679735e+00
9.326000e-01   1.679603e+00
9.328000e-01   1.679471e+00
9.330000e-01   1.679340e+00
9.332000e-01   1.679208e+00
9.334000e-01   1.679076e+00
9.336000e-01   1.678945e+00
9.338000e-01   1.678813e+00
9.340000e-01   1.678681e+00
9.342000e-01   1.678549e+00
9.344000e-01   1.678418e+00
9.346000e-01   1.678286e+00
9.348000e-01   1.678154e+00
9.350000e-01   1.678022e+00
9.352000e-01   1.677891e+00
9.354000e-01   1.677759e+00
9.356000e-01   1.677627e+00
9.358000e-01   1.677495e+00
9.360000e-01   1.677363e+00
9.362000e-01   1.677232e+00
9.364000e-01   1.677100e+00
9.366000e-01   1.676968e+00
9.368000e-01   1.676836e+00
9.370000e-01   1.676705e+00
9.372000e-01   1.676573e+00
9.374000e-01   1.676441e+00
9.376000e-01   1.676309e+00
9.378000e-01   1.676177e+00
9.380000e-01   1.676045e+00
9.382000e-01   1.675914e+00
9.384000e-01   1.675782e+00
9.386000e-01   1.675650e+00
9.388000e-01   1.675518e+00
9.390000e-01   1.675386e+00
9.392000e-01   1.675254e+00
9.394000e-01   1.675123e+00
9.396000e-01   1.674991e+00
9.398000e-01   1.674859e+00
9.400000e-01   1.674727e+00
9.402000e-01   1.674595e+00
9.404000e-01   1.674463e+00
9.406000e-01   1.674331e+00
9.408000e-01   1.674200e+00
9.410000e-01   1.674068e+00
9.412000e-01   1.673936e+00
9.414000e-01   1.673804e+00
9.416000e-01   1.673672e+00
9.418000e-01   1.673540e+00
9.420000e-01   1.673408e+00
9.422000e-01   1.673276e+00
9.424000e-01   1.673144e+00
9.426000e-01   1.673012e+00
9.428000e-01   1.672881e+00
9.430000e-01   1.672749e+00
9.432000e-01   1.672617e+00
9.434000e-01   1.672485e+00
9.436000e-01   1.672353e+00
9.438000e-01   1.672221e+00
9.440000e-01   1.672089e+00
9.442000e-01   1.671957e+00
9.444000e-01   1.671825e+00
9.446000e-01   1.671693e+00
9.448000e-01   1.671561e+00
9.450000e-01   1.671429e+00
9.452000e-01   1.671297e+00
9.454000e-01   1.671165e+00
9.456000e-01   1.671033e+00
9.458000e-01   1.670901e+00
9.460000e-01   1.670769e+00
9.462000e-01   1.670637e+00
9.464000e-01   1.670505e+00
9.466000e-01   1.670374e+00
9.468000e-01   1.670242e+00
9.470000e-01   1.670110e+00
9.472000e-01   1.669978e+00
9.474000e-01   1.669846e+00
9.476000e-01   1.669714e+00
9.478000e-01   1.669582e+00
9.480000e-01   1.669450e+00
9.482000e-01   1.669318e+00
9.484000e-01   1.669186e+00
9.486000e-01   1.669053e+00
9.488000e-01   1.668921e+00
9.490000e-01   1.668789e+00
9.492000e-01   1.668657e+00
9.494000e-01   1.668525e+00
9.496000e-01   1.668393e+00
9.498000e-01   1.668261e+00
9.500000e-01   1.668129e+00
9.502000e-01   1.667997e+00
9.504000e-01   1.667865e+00
9.506000e-01   1.667733e+00
9.508000e-01   1.667601e+00
9.510000e-01   1.667469e+00
9.512000e-01   1.667337e+00
9.514000e-01   1.667205e+00
9.516000e-01   1.667073e+00
9.518000e-01   1.666941e+00
9.520000e-01   1.666809e+00
9.522000e-01   1.666677e+00
9.524000e-01   1.666545e+00
9.526000e-01   1.666412e+00
9.528000e-01   1.666280e+00
9.530000e-01   1.666148e+00
9.532000e-01   1.666016e+00
9.534000e-01   1.665884e+00
9.536000e-01   1.665752e+00
9.538000e-01   1.665620e+00
9.540000e-01   1.665488e+00
9.542000e-01   1.665356e+00
9.544000e-01   1.665224e+00
9.546000e-01   1.665092e+00
9.548000e-01   1.664959e+00
9.550000e-01   1.664827e+00
9.552000e-01   1.664695e+00
9.554000e-01   1.664563e+00
9.556000e-01   1.664431e+00
9.558000e-01   1.664299e+00
9.560000e-01   1.664167e+00
9.562000e-01   1.664035e+00
9.564000e-01   1.663902e+00
9.566000e-01   1.663770e+00
9.568000e-01   1.663638e+00
9.570000e-01   1.663506e+00
9.572000e-01   1.663374e+00
9.574000e-01   1.663242e+00
9.576000e-01   1.663110e+00
9.578000e-01   1.662977e+00
9.580000e-01   1.662845e+00
9.582000e-01   1.662713e+00
9.584000e-01   1.662581e+00
9.586000e-01   1.662449e+00
9.588000e-01   1.662317e+00
9.590000e-01   1.662184e+00
9.592000e-01   1.662052e+00
9.594000e-01   1.661920e+00
9.596000e-01   1.661788e+00
9.598000e-01   1.661656e+00
9.600000e-01   1.661524e+00
9.602000e-01   1.661391e+00
9.604000e-01   1.661259e+00
9.606000e-01   1.661127e+00
9.608000e-01   1.660995e+00
9.610000e-01   1.660863e+00
9.612000e-01   1.660730e+00
9.614000e-01   1.660598e+00
9.616000e-01   1.660466e+00
9.618000e-01   1.660334e+00
9.620000e-01   1.660202e+00
9.622000e-01   1.660069e+00
9.624000e-01   1.659937e+00
9.626000e-01   1.659805e+00
9.628000e-01   1.659673e+00
9.630000e-01   1.659541e+00
9.632000e-01   1.659408e+00
9.634000e-01   1.659276e+00
9.636000e-01   1.659144e+00
9.638000e-01   1.659012e+00
9.640000e-01   1.658880e+00
9.642000e-01   1.658747e+00
9.644000e-01   1.658615e+00
9.646000e-01   1.658483e+00
9.648000e-01   1.658351e+00
9.650000e-01   1.658218e+00
9.652000e-01   1.658086e+00
9.654000e-01   1.657954e+00
9.656000e-01   1.657822e+00
9.658000e-01   1.657689e+00
9.660000e-01   1.657557e+00
9.662000e-01   1.657425e+00
9.664000e-01   1.657293e+00
9.666000e-01   1.657160e+00
9.668000e-01   1.657028e+00
9.670000e-01   1.656896e+00
9.672000e-01   1.656764e+00
9.674000e-01   1.656631e+00
9.676000e-01   1.656499e+00
9.678000e-01   1.656367e+00
9.680000e-01   1.656235e+00
9.682000e-01   1.656102e+00
9.684000e-01   1.655970e+00
9.686000e-01   1.655838e+00
9.688000e-01   1.655706e+00
9.690000e-01   1.655573e+00
9.692000e-01   1.655441e+00
9.694000e-01   1.655309e+00
9.696000e-01   1.655176e+00
9.698000e-01   1.655044e+00
9.700000e-01   1.654912e+00
9.702000e-01   1.654780e+00
9.704000e-01   1.654647e+00
9.706000e-01   1.654515e+00
9.708000e-01   1.654383e+00
9.710000e-01   1.654250e+00
9.712000e-01   1.654118e+00
9.714000e-01   1.653986e+00
9.716000e-01   1.653854e+00
9.718000e-01   1.653721e+00
9.720000e-01   1.653589e+00
9.722000e-01   1.653457e+00
9.724000e-01   1.653324e+00
9.726000e-01   1.653192e+00
9.728000e-01   1.653060e+00
9.730000e-01   1.652928e+00
9.732000e-01   1.652795e+00
9.734000e-01   1.652663e+00
9.736000e-01   1.652531e+00
9.738000e-01   1.652398e+00
9.740000e-01   1.652266e+00
9.742000e-01   1.652134e+00
9.744000e-01   1.652001e+00
9.746000e-01   1.651869e+00
9.748000e-01   1.651737e+00
9.750000e-01   1.651604e+00
9.752000e-01   1.651472e+00
9.754000e-01   1.651340e+00
9.756000e-01   1.651207e+00
9.758000e-01   1.651075e+00
9.760000e-01   1.650943e+00
9.762000e-01   1.650811e+00
9.764000e-01   1.650678e+00
9.766000e-01   1.650546e+00
9.768000e-01   1.650414e+00
9.770000e-01   1.650281e+00
9.772000e-01   1.650149e+00
9.774000e-01   1.650017e+00
9.776000e-01   1.649884e+00
9.778000e-01   1.649752e+00
9.780000e-01   1.649620e+00
9.782000e-01   1.649487e+00
9.784000e-01   1.649355e+00
9.786000e-01   1.649223e+00
9.788000e-01   1.649090e+00
9.790000e-01   1.648958e+00
9.792000e-01   1.648826e+00
9.794000e-01   1.648693e+00
9.796000e-01   1.648561e+00
9.798000e-01   1.648429e+00
9.800000e-01   1.648296e+00
9.802000e-01   1.648164e+00
9.804000e-01   1.648032e+00
9.806000e-01   1.647899e+00
9.808000e-01   1.647767e+00
9.810000e-01   1.647634e+00
9.812000e-01   1.647502e+00
9.814000e-01   1.647370e+00
9.816000e-01   1.647237e+00
9.818000e-01   1.647105e+00
9.820000e-01   1.646973e+00
9.822000e-01   1.646840e+00
9.824000e-01   1.646708e+00
9.826000e-01   1.646576e+00
9.828000e-01   1.646443e+00
9.830000e-01   1.646311e+00
9.832000e-01   1.646179e+00
9.834000e-01   1.646046e+00
9.836000e-01   1.645914e+00
9.838000e-01   1.645782e+00
9.840000e-01   1.645649e+00
9.842000e-01   1.645517e+00
9.844000e-01   1.645385e+00
9.846000e-01   1.645252e+00
9.848000e-01   1.645120e+00
9.850000e-01   1.644987e+00
9.852000e-01   1.644855e+00
9.854000e-01   1.644723e+00
9.856000e-01   1.644590e+00
9.858000e-01   1.644458e+00
9.860000e-01   1.644326e+00
9.862000e-01   1.644193e+00
9.864000e-01   1.644061e+00
9.866000e-01   1.643929e+00
9.868000e-01   1.643796e+00
9.870000e-01   1.643664e+00
9.872000e-01   1.643532e+00
9.874000e-01   1.643399e+00
9.876000e-01   1.643267e+00
9.878000e-01   1.643134e+00
9.880000e-01   1.643002e+00
9.882000e-01   1.642870e+00
9.884000e-01   1.642737e+00
9.886000e-01   1.642605e+00
9.888000e-01   1.642473e+00
9.890000e-01   1.642340e+00
9.892000e-01   1.642208e+00
9.894000e-01   1.642076e+00
9.896000e-01   1.641943e+00
9.898000e-01   1.641811e+00
9.900000e-01   1.641678e+00
9.902000e-01   1.641546e+00
9.904000e-01   1.641414e+00
9.906000e-01   1.641281e+00
9.908000e-01   1.641149e+00
9.910000e-01   1.641017e+00
9.912000e-01   1.640884e+00
9.914000e-01   1.640752e+00
9.916000e-01   1.640620e+00
9.918000e-01   1.640487e+00
9.920000e-01   1.640355e+00
9.922000e-01   1.640223e+00
9.924000e-01   1.640090e+00
9.926000e-01   1.639958e+00
9.928000e-01   1.639825e+00
9.930000e-01   1.639693e+00
9.932000e-01   1.639561e+00
9.934000e-01   1.639428e+00
9.936000e-01   1.639296e+00
9.938000e-01   1.639164e+00
9.940000e-01   1.639031e+00
9.942000e-01   1.638899e+00
9.944000e-01   1.638767e+00
9.946000e-01   1.638634e+00
9.948000e-01   1.638502e+00
9.950000e-01   1.638369e+00
9.952000e-01   1.638237e+00
9.954000e-01   1.638105e+00
9.956000e-01   1.637972e+00
9.958000e-01   1.637840e+00
9.960000e-01   1.637708e+00
9.962000e-01   1.637575e+00
9.964000e-01   1.637443e+00
9.966000e-01   1.637311e+00
9.968000e-01   1.637178e+00
9.970000e-01   1.637046e+00
9.972000e-01   1.636914e+00
9.974000e-01   1.636781e+00
9.976000e-01   1.636649e+00
9.978000e-01   1.636517e+00
9.980000e-01   1.636384e+00
9.982000e-01   1.636252e+00
9.984000e-01   1.636119e+00
9.986000e-01   1.635987e+00
9.988000e-01   1.635855e+00
9.990000e-01   1.635722e+00
9.992000e-01   1.635590e+00
9.994000e-01   1.635458e+00
9.996000e-01   1.635325e+00
9.998000e-01   1.635193e+00
1.000000e+00   1.635061e+00
1.000200e+00   1.634928e+00
1.000400e+00   1.634796e+00
1.000600e+00   1.634664e+00
1.000800e+00   1.634531e+00
1.001000e+00   1.634399e+00
1.001200e+00   1.634267e+00
1.001400e+00   1.634134e+00
1.001600e+00   1.634002e+00
1.001800e+00   1.633870e+00
1.002000e+00   1.633737e+00
1.002200e+00   1.633605e+00
1.002400e+00   1.633473e+00
1.002600e+00   1.633340e+00
1.002800e+00   1.633208e+00
1.003000e+00   1.633076e+00
1.003200e+00   1.632943e+00
1.003400e+00   1.632811e+00
1.003600e+00   1.632679e+00
1.003800e+00   1.632546e+00
1.004000e+00   1.632414e+00
1.004200e+00   1.632282e+00
1.004400e+00   1.632149e+00
1.004600e+00   1.632017e+00
1.004800e+00   1.631885e+00
1.005000e+00   1.631752e+00
1.005200e+00   1.631620e+00
1.005400e+00   1.631488e+00
1.005600e+00   1.631356e+00
1.005800e+00   1.631223e+00
1.006000e+00   1.631091e+00
1.006200e+00   1.630959e+00
1.006400e+00   1.630826e+00
1.006600e+00   1.630694e+00
1.006800e+00   1.630562e+00
1.007000e+00   1.630429e+00
1.007200e+00   1.630297e+00
1.007400e+00   1.630165e+00
1.007600e+00   1.630032e+00
1.007800e+00   1.629900e+00
1.008000e+00   1.629768e+00
1.008200e+00   1.629636e+00
1.008400e+00   1.629503e+00
1.008600e+00   1.629371e+00
1.008800e+00   1.629239e+00
1.009000e+00   1.629106e+00
1.009200e+00   1.628974e+00
1.009400e+00   1.628842e+00
1.009600e+00   1.628710e+00
1.009800e+00   1.628577e+00
1.010000e+00   1.628445e+00
1.010200e+00   1.628313e+00
1.010400e+00   1.628180e+00
1.010600e+00   1.628048e+00
1.010800e+00   1.627916e+00
1.011000e+00   1.627784e+00
1.011200e+00   1.627651e+00
1.011400e+00   1.627519e+00
1.011600e+00   1.627387e+00
1.011800e+00   1.627254e+00
1.012000e+00   1.627122e+00
1.012200e+00   1.626990e+00
1.012400e+00   1.626858e+00
1.012600e+00   1.626725e+00
1.012800e+00   1.626593e+00
1.013000e+00   1.626461e+00
1.013200e+00   1.626329e+00
1.013400e+00   1.626196e+00
1.013600e+00   1.626064e+00
1.013800e+00   1.625932e+00
1.014000e+00   1.625800e+00
1.014200e+00   1.625667e+00
1.014400e+00   1.625535e+00
1.014600e+00   1.625403e+00
1.014800e+00   1.625271e+00
1.015000e+00   1.625138e+00
1.015200e+00   1.625006e+00
1.015400e+00   1.624874e+00
1.015600e+00   1.624742e+00
1.015800e+00   1.624610e+00
1.016000e+00   1.624477e+00
1.016200e+00   1.624345e+00
1.016400e+00   1.624213e+00
1.016600e+00   1.624081e+00
1.016800e+00   1.623948e+00
1.017000e+00   1.623816e+00
1.017200e+00   1.623684e+00
1.017400e+00   1.623552e+00
1.017600e+00   1.623420e+00
1.017800e+00   1.623287e+00
1.018000e+00   1.623155e+00
1.018200e+00   1.623023e+00
1.018400e+00   1.622891e+00
1.018600e+00   1.622759e+00
1.018800e+00   1.622626e+00
1.019000e+00   1.622494e+00
1.019200e+00   1.622362e+00
1.019400e+00   1.622230e+00
1.019600e+00   1.622098e+00
1.019800e+00   1.621965e+00
1.020000e+00   1.621833e+00
1.020200e+00   1.621701e+00
1.020400e+00   1.621569e+00
1.020600e+00   1.621437e+00
1.020800e+00   1.621305e+00
1.021000e+00   1.621172e+00
1.021200e+00   1.621040e+00
1.021400e+00   1.620908e+00
1.021600e+00   1.620776e+00
1.021800e+00   1.620644e+00
1.022000e+00   1.620512e+00
1.022200e+00   1.620379e+00
1.022400e+00   1.620247e+00
1.022600e+00   1.620115e+00
1.022800e+00   1.619983e+00
1.023000e+00   1.619851e+00
1.023200e+00   1.619719e+00
1.023400e+00   1.619587e+00
1.023600e+00   1.619454e+00
1.023800e+00   1.619322e+00
1.024000e+00   1.619190e+00
1.024200e+00   1.619058e+00
1.024400e+00   1.618926e+00
1.024600e+00   1.618794e+00
1.024800e+00   1.618662e+00
1.025000e+00   1.618530e+00
1.025200e+00   1.618397e+00
1.025400e+00   1.618265e+00
1.025600e+00   1.618133e+00
1.025800e+00   1.618001e+00
1.026000e+00   1.617869e+00
1.026200e+00   1.617737e+00
1.026400e+00   1.617605e+00
1.026600e+00   1.617473e+00
1.026800e+00   1.617341e+00
1.027000e+00   1.617209e+00
1.027200e+00   1.617076e+00
1.027400e+00   1.616944e+00
1.027600e+00   1.616812e+00
1.027800e+00   1.616680e+00
1.028000e+00   1.616548e+00
1.028200e+00   1.616416e+00
1.028400e+00   1.616284e+00
1.028600e+00   1.616152e+00
1.028800e+00   1.616020e+00
1.029000e+00   1.615888e+00
1.029200e+00   1.615756e+00
1.029400e+00   1.615624e+00
1.029600e+00   1.615492e+00
1.029800e+00   1.615360e+00
1.030000e+00   1.615228e+00
1.030200e+00   1.615096e+00
1.030400e+00   1.614964e+00
1.030600e+00   1.614831e+00
1.030800e+00   1.614699e+00
1.031000e+00   1.614567e+00
1.031200e+00   1.614435e+00
1.031400e+00   1.614303e+00
1.031600e+00   1.614171e+00
1.031800e+00   1.614039e+00
1.032000e+00   1.613907e+00
1.032200e+00   1.613775e+00
1.032400e+00   1.613643e+00
1.032600e+00   1.613511e+00
1.032800e+00   1.613379e+00
1.033000e+00   1.613247e+00
1.033200e+00   1.613115e+00
1.033400e+00   1.612983e+00
1.033600e+00   1.612851e+00
1.033800e+00   1.612719e+00
1.034000e+00   1.612587e+00
1.034200e+00   1.612456e+00
1.034400e+00   1.612324e+00
1.034600e+00   1.612192e+00
1.034800e+00   1.612060e+00
1.035000e+00   1.611928e+00
1.035200e+00   1.611796e+00
1.035400e+00   1.611664e+00
1.035600e+00   1.611532e+00
1.035800e+00   1.611400e+00
1.036000e+00   1.611268e+00
1.036200e+00   1.611136e+00
1.036400e+00   1.611004e+00
1.036600e+00   1.610872e+00
1.036800e+00   1.610740e+00
1.037000e+00   1.610608e+00
1.037200e+00   1.610476e+00
1.037400e+00   1.610345e+00
1.037600e+00   1.610213e+00
1.037800e+00   1.610081e+00
1.038000e+00   1.609949e+00
1.038200e+00   1.609817e+00
1.038400e+00   1.609685e+00
1.038600e+00   1.609553e+00
1.038800e+00   1.609421e+00
1.039000e+00   1.609289e+00
1.039200e+00   1.609158e+00
1.039400e+00   1.609026e+00
1.039600e+00   1.608894e+00
1.039800e+00   1.608762e+00
1.040000e+00   1.608630e+00
1.040200e+00   1.608498e+00
1.040400e+00   1.608366e+00
1.040600e+00   1.608235e+00
1.040800e+00   1.608103e+00
1.041000e+00   1.607971e+00
1.041200e+00   1.607839e+00
1.041400e+00   1.607707e+00
1.041600e+00   1.607575e+00
1.041800e+00   1.607444e+00
1.042000e+00   1.607312e+00
1.042200e+00   1.607180e+00
1.042400e+00   1.607048e+00
1.042600e+00   1.606916e+00
1.042800e+00   1.606785e+00
1.043000e+00   1.606653e+00
1.043200e+00   1.606521e+00
1.043400e+00   1.606389e+00
1.043600e+00   1.606257e+00
1.043800e+00   1.606126e+00
1.044000e+00   1.605994e+00
1.044200e+00   1.605862e+00
1.044400e+00   1.605730e+00
1.044600e+00   1.605599e+00
1.044800e+00   1.605467e+00
1.045000e+00   1.605335e+00
1.045200e+00   1.605203e+00
1.045400e+00   1.605072e+00
1.045600e+00   1.604940e+00
1.045800e+00   1.604808e+00
1.046000e+00   1.604676e+00
1.046200e+00   1.604545e+00
1.046400e+00   1.604413e+00
1.046600e+00   1.604281e+00
1.046800e+00   1.604149e+00
1.047000e+00   1.604018e+00
1.047200e+00   1.603886e+00
1.047400e+00   1.603754e+00
1.047600e+00   1.603623e+00
1.047800e+00   1.603491e+00
1.048000e+00   1.603359e+00
1.048200e+00   1.603228e+00
1.048400e+00   1.603096e+00
1.048600e+00   1.602964e+00
1.048800e+00   1.602833e+00
1.049000e+00   1.602701e+00
1.049200e+00   1.602569e+00
1.049400e+00   1.602438e+00
1.049600e+00   1.602306e+00
1.049800e+00   1.602174e+00
1.050000e+00   1.602043e+00
1.050200e+00   1.601911e+00
1.050400e+00   1.601780e+00
1.050600e+00   1.601648e+00
1.050800e+00   1.601516e+00
1.051000e+00   1.601385e+00
1.051200e+00   1.601253e+00
1.051400e+00   1.601122e+00
1.051600e+00   1.600990e+00
1.051800e+00   1.600858e+00
1.052000e+00   1.600727e+00
1.052200e+00   1.600595e+00
1.052400e+00   1.600464e+00
1.052600e+00   1.600332e+00
1.052800e+00   1.600200e+00
1.053000e+00   1.600069e+00
1.053200e+00   1.599937e+00
1.053400e+00   1.599806e+00
1.053600e+00   1.599674e+00
1.053800e+00   1.599543e+00
1.054000e+00   1.599411e+00
1.054200e+00   1.599280e+00
1.054400e+00   1.599148e+00
1.054600e+00   1.599017e+00
1.054800e+00   1.598885e+00
1.055000e+00   1.598754e+00
1.055200e+00   1.598622e+00
1.055400e+00   1.598491e+00
1.055600e+00   1.598359e+00
1.055800e+00   1.598228e+00
1.056000e+00   1.598096e+00
1.056200e+00   1.597965e+00
1.056400e+00   1.597833e+00
1.056600e+00   1.597702e+00
1.056800e+00   1.597570e+00
1.057000e+00   1.597439e+00
1.057200e+00   1.597307e+00
1.057400e+00   1.597176e+00
1.057600e+00   1.597045e+00
1.057800e+00   1.596913e+00
1.058000e+00   1.596782e+00
1.058200e+00   1.596650e+00
1.058400e+00   1.596519e+00
1.058600e+00   1.596388e+00
1.058800e+00   1.596256e+00
1.059000e+00   1.596125e+00
1.059200e+00   1.595993e+00
1.059400e+00   1.595862e+00
1.059600e+00   1.595731e+00
1.059800e+00   1.595599e+00
1.060000e+00   1.595468e+00
1.060200e+00   1.595336e+00
1.060400e+00   1.595205e+00
1.060600e+00   1.595074e+00
1.060800e+00   1.594942e+00
1.061000e+00   1.594811e+00
1.061200e+00   1.594680e+00
1.061400e+00   1.594548e+00
1.061600e+00   1.594417e+00
1.061800e+00   1.594286e+00
1.062000e+00   1.594155e+00
1.062200e+00   1.594023e+00
1.062400e+00   1.593892e+00
1.062600e+00   1.593761e+00
1.062800e+00   1.593629e+00
1.063000e+00   1.593498e+00
1.063200e+00   1.593367e+00
1.063400e+00   1.593236e+00
1.063600e+00   1.593104e+00
1.063800e+00   1.592973e+00
1.064000e+00   1.592842e+00
1.064200e+00   1.592711e+00
1.064400e+00   1.592579e+00
1.064600e+00   1.592448e+00
1.064800e+00   1.592317e+00
1.065000e+00   1.592186e+00
1.065200e+00   1.592054e+00
1.065400e+00   1.591923e+00
1.065600e+00   1.591792e+00
1.065800e+00   1.591661e+00
1.066000e+00   1.591530e+00
1.066200e+00   1.591398e+00
1.066400e+00   1.591267e+00
1.066600e+00   1.591136e+00
1.066800e+00   1.591005e+00
1.067000e+00   1.590874e+00
1.067200e+00   1.590743e+00
1.067400e+00   1.590612e+00
1.067600e+00   1.590480e+00
1.067800e+00   1.590349e+00
1.068000e+00   1.590218e+00
1.068200e+00   1.590087e+00
1.068400e+00   1.589956e+00
1.068600e+00   1.589825e+00
1.068800e+00   1.589694e+00
1.069000e+00   1.589563e+00
1.069200e+00   1.589432e+00
1.069400e+00   1.589301e+00
1.069600e+00   1.589169e+00
1.069800e+00   1.589038e+00
1.070000e+00   1.588907e+00
1.070200e+00   1.588776e+00
1.070400e+00   1.588645e+00
1.070600e+00   1.588514e+00
1.070800e+00   1.588383e+00
1.071000e+00   1.588252e+00
1.071200e+00   1.588121e+00
1.071400e+00   1.587990e+00
1.071600e+00   1.587859e+00
1.071800e+00   1.587728e+00
1.072000e+00   1.587597e+00
1.072200e+00   1.587466e+00
1.072400e+00   1.587335e+00
1.072600e+00   1.587204e+00
1.072800e+00   1.587073e+00
1.073000e+00   1.586942e+00
1.073200e+00   1.586811e+00
1.073400e+00   1.586680e+00
1.073600e+00   1.586550e+00
1.073800e+00   1.586419e+00
1.074000e+00   1.586288e+00
1.074200e+00   1.586157e+00
1.074400e+00   1.586026e+00
1.074600e+00   1.585895e+00
1.074800e+00   1.585764e+00
1.075000e+00   1.585633e+00
1.075200e+00   1.585502e+00
1.075400e+00   1.585371e+00
1.075600e+00   1.585241e+00
1.075800e+00   1.585110e+00
1.076000e+00   1.584979e+00
1.076200e+00   1.584848e+00
1.076400e+00   1.584717e+00
1.076600e+00   1.584586e+00
1.076800e+00   1.584456e+00
1.077000e+00   1.584325e+00
1.077200e+00   1.584194e+00
1.077400e+00   1.584063e+00
1.077600e+00   1.583932e+00
1.077800e+00   1.583802e+00
1.078000e+00   1.583671e+00
1.078200e+00   1.583540e+00
1.078400e+00   1.583409e+00
1.078600e+00   1.583278e+00
1.078800e+00   1.583148e+00
1.079000e+00   1.583017e+00
1.079200e+00   1.582886e+00
1.079400e+00   1.582756e+00
1.079600e+00   1.582625e+00
1.079800e+00   1.582494e+00
1.080000e+00   1.582363e+00
1.080200e+00   1.582233e+00
1.080400e+00   1.582102e+00
1.080600e+00   1.581971e+00
1.080800e+00   1.581841e+00
1.081000e+00   1.581710e+00
1.081200e+00   1.581579e+00
1.081400e+00   1.581449e+00
1.081600e+00   1.581318e+00
1.081800e+00   1.581187e+00
1.082000e+00   1.581057e+00
1.082200e+00   1.580926e+00
1.082400e+00   1.580796e+00
1.082600e+00   1.580665e+00
1.082800e+00   1.580534e+00
1.083000e+00   1.580404e+00
1.083200e+00   1.580273e+00
1.083400e+00   1.580143e+00
1.083600e+00   1.580012e+00
1.083800e+00   1.579881e+00
1.084000e+00   1.579751e+00
1.084200e+00   1.579620e+00
1.084400e+00   1.579490e+00
1.084600e+00   1.579359e+00
1.084800e+00   1.579229e+00
1.085000e+00   1.579098e+00
1.085200e+00   1.578968e+00
1.085400e+00   1.578837e+00
1.085600e+00   1.578707e+00
1.085800e+00   1.578576e+00
1.086000e+00   1.578446e+00
1.086200e+00   1.578315e+00
1.086400e+00   1.578185e+00
1.086600e+00   1.578055e+00
1.086800e+00   1.577924e+00
1.087000e+00   1.577794e+00
1.087200e+00   1.577663e+00
1.087400e+00   1.577533e+00
1.087600e+00   1.577402e+00
1.087800e+00   1.577272e+00
1.088000e+00   1.577142e+00
1.088200e+00   1.577011e+00
1.088400e+00   1.576881e+00
1.088600e+00   1.576750e+00
1.088800e+00   1.576620e+00
1.089000e+00   1.576490e+00
1.089200e+00   1.576359e+00
1.089400e+00   1.576229e+00
1.089600e+00   1.576099e+00
1.089800e+00   1.575968e+00
1.090000e+00   1.575838e+00
1.090200e+00   1.575708e+00
1.090400e+00   1.575578e+00
1.090600e+00   1.575447e+00
1.090800e+00   1.575317e+00
1.091000e+00   1.575187e+00
1.091200e+00   1.575056e+00
1.091400e+00   1.574926e+00
1.091600e+00   1.574796e+00
1.091800e+00   1.574666e+00
1.092000e+00   1.574536e+00
1.092200e+00   1.574405e+00
1.092400e+00   1.574275e+00
1.092600e+00   1.574145e+00
1.092800e+00   1.574015e+00
1.093000e+00   1.573885e+00
1.093200e+00   1.573754e+00
1.093400e+00   1.573624e+00
1.093600e+00   1.573494e+00
1.093800e+00   1.573364e+00
1.094000e+00   1.573234e+00
1.094200e+00   1.573104e+00
1.094400e+00   1.572974e+00
1.094600e+00   1.572843e+00
1.094800e+00   1.572713e+00
1.095000e+00   1.572583e+00
1.095200e+00   1.572453e+00
1.095400e+00   1.572323e+00
1.095600e+00   1.572193e+00
1.095800e+00   1.572063e+00
1.096000e+00   1.571933e+00
1.096200e+00   1.571803e+00
1.096400e+00   1.571673e+00
1.096600e+00   1.571543e+00
1.096800e+00   1.571413e+00
1.097000e+00   1.571283e+00
1.097200e+00   1.571153e+00
1.097400e+00   1.571023e+00
1.097600e+00   1.570893e+00
1.097800e+00   1.570763e+00
1.098000e+00   1.570633e+00
1.098200e+00   1.570503e+00
1.098400e+00   1.570373e+00
1.098600e+00   1.570243e+00
1.098800e+00   1.570113e+00
1.099000e+00   1.569983e+00
1.099200e+00   1.569853e+00
1.099400e+00   1.569723e+00
1.099600e+00   1.569594e+00
1.099800e+00   1.569464e+00
1.100000e+00   1.569334e+00
1.100200e+00   1.569204e+00
1.100400e+00   1.569074e+00
1.100600e+00   1.568944e+00
1.100800e+00   1.568814e+00
1.101000e+00   1.568685e+00
1.101200e+00   1.568555e+00
1.101400e+00   1.568425e+00
1.101600e+00   1.568295e+00
1.101800e+00   1.568165e+00
1.102000e+00   1.568036e+00
1.102200e+00   1.567906e+00
1.102400e+00   1.567776e+00
1.102600e+00   1.567646e+00
1.102800e+00   1.567517e+00
1.103000e+00   1.567387e+00
1.103200e+00   1.567257e+00
1.103400e+00   1.567127e+00
1.103600e+00   1.566998e+00
1.103800e+00   1.566868e+00
1.104000e+00   1.566738e+00
1.104200e+00   1.566609e+00
1.104400e+00   1.566479e+00
1.104600e+00   1.566349e+00
1.104800e+00   1.566220e+00
1.105000e+00   1.566090e+00
1.105200e+00   1.565960e+00
1.105400e+00   1.565831e+00
1.105600e+00   1.565701e+00
1.105800e+00   1.565572e+00
1.106000e+00   1.565442e+00
1.106200e+00   1.565313e+00
1.106400e+00   1.565183e+00
1.106600e+00   1.565053e+00
1.106800e+00   1.564924e+00
1.107000e+00   1.564794e+00
1.107200e+00   1.564665e+00
1.107400e+00   1.564535e+00
1.107600e+00   1.564406e+00
1.107800e+00   1.564276e+00
1.108000e+00   1.564147e+00
1.108200e+00   1.564017e+00
1.108400e+00   1.563888e+00
1.108600e+00   1.563758e+00
1.108800e+00   1.563629e+00
1.109000e+00   1.563499e+00
1.109200e+00   1.563370e+00
1.109400e+00   1.563241e+00
1.109600e+00   1.563111e+00
1.109800e+00   1.562982e+00
1.110000e+00   1.562852e+00
1.110200e+00   1.562723e+00
1.110400e+00   1.562594e+00
1.110600e+00   1.562464e+00
1.110800e+00   1.562335e+00
1.111000e+00   1.562206e+00
1.111200e+00   1.562076e+00
1.111400e+00   1.561947e+00
1.111600e+00   1.561818e+00
1.111800e+00   1.561688e+00
1.112000e+00   1.561559e+00
1.112200e+00   1.561430e+00
1.112400e+00   1.561301e+00
1.112600e+00   1.561171e+00
1.112800e+00   1.561042e+00
1.113000e+00   1.560913e+00
1.113200e+00   1.560784e+00
1.113400e+00   1.560654e+00
1.113600e+00   1.560525e+00
1.113800e+00   1.560396e+00
1.114000e+00   1.560267e+00
1.114200e+00   1.560138e+00
1.114400e+00   1.560008e+00
1.114600e+00   1.559879e+00
1.114800e+00   1.559750e+00
1.115000e+00   1.559621e+00
1.115200e+00   1.559492e+00
1.115400e+00   1.559363e+00
1.115600e+00   1.559234e+00
1.115800e+00   1.559105e+00
1.116000e+00   1.558976e+00
1.116200e+00   1.558847e+00
1.116400e+00   1.558717e+00
1.116600e+00   1.558588e+00
1.116800e+00   1.558459e+00
1.117000e+00   1.558330e+00
1.117200e+00   1.558201e+00
1.117400e+00   1.558072e+00
1.117600e+00   1.557943e+00
1.117800e+00   1.557814e+00
1.118000e+00   1.557685e+00
1.118200e+00   1.557556e+00
1.118400e+00   1.557427e+00
1.118600e+00   1.557299e+00
1.118800e+00   1.557170e+00
1.119000e+00   1.557041e+00
1.119200e+00   1.556912e+00
1.119400e+00   1.556783e+00
1.119600e+00   1.556654e+00
1.119800e+00   1.556525e+00
1.120000e+00   1.556396e+00
1.120200e+00   1.556267e+00
1.120400e+00   1.556139e+00
1.120600e+00   1.556010e+00
1.120800e+00   1.555881e+00
1.121000e+00   1.555752e+00
1.121200e+00   1.555623e+00
1.121400e+00   1.555495e+00
1.121600e+00   1.555366e+00
1.121800e+00   1.555237e+00
1.122000e+00   1.555108e+00
1.122200e+00   1.554980e+00
1.122400e+00   1.554851e+00
1.122600e+00   1.554722e+00
1.122800e+00   1.554593e+00
1.123000e+00   1.554465e+00
1.123200e+00   1.554336e+00
1.123400e+00   1.554207e+00
1.123600e+00   1.554079e+00
1.123800e+00   1.553950e+00
1.124000e+00   1.553821e+00
1.124200e+00   1.553693e+00
1.124400e+00   1.553564e+00
1.124600e+00   1.553436e+00
1.124800e+00   1.553307e+00
1.125000e+00   1.553178e+00
1.125200e+00   1.553050e+00
1.125400e+00   1.552921e+00
1.125600e+00   1.552793e+00
1.125800e+00   1.552664e+00
1.126000e+00   1.552536e+00
1.126200e+00   1.552407e+00
1.126400e+00   1.552279e+00
1.126600e+00   1.552150e+00
1.126800e+00   1.552022e+00
1.127000e+00   1.551893e+00
1.127200e+00   1.551765e+00
1.127400e+00   1.551636e+00
1.127600e+00   1.551508e+00
1.127800e+00   1.551379e+00
1.128000e+00   1.551251e+00
1.128200e+00   1.551123e+00
1.128400e+00   1.550994e+00
1.128600e+00   1.550866e+00
1.128800e+00   1.550737e+00
1.129000e+00   1.550609e+00
1.129200e+00   1.550481e+00
1.129400e+00   1.550352e+00
1.129600e+00   1.550224e+00
1.129800e+00   1.550096e+00
1.130000e+00   1.549968e+00
1.130200e+00   1.549839e+00
1.130400e+00   1.549711e+00
1.130600e+00   1.549583e+00
1.130800e+00   1.549454e+00
1.131000e+00   1.549326e+00
1.131200e+00   1.549198e+00
1.131400e+00   1.549070e+00
1.131600e+00   1.548942e+00
1.131800e+00   1.548813e+00
1.132000e+00   1.548685e+00
1.132200e+00   1.548557e+00
1.132400e+00   1.548429e+00
1.132600e+00   1.548301e+00
1.132800e+00   1.548173e+00
1.133000e+00   1.548045e+00
1.133200e+00   1.547916e+00
1.133400e+00   1.547788e+00
1.133600e+00   1.547660e+00
1.133800e+00   1.547532e+00
1.134000e+00   1.547404e+00
1.134200e+00   1.547276e+00
1.134400e+00   1.547148e+00
1.134600e+00   1.547020e+00
1.134800e+00   1.546892e+00
1.135000e+00   1.546764e+00
1.135200e+00   1.546636e+00
1.135400e+00   1.546508e+00
1.135600e+00   1.546380e+00
1.135800e+00   1.546252e+00
1.136000e+00   1.546124e+00
1.136200e+00   1.545996e+00
1.136400e+00   1.545869e+00
1.136600e+00   1.545741e+00
1.136800e+00   1.545613e+00
1.137000e+00   1.545485e+00
1.137200e+00   1.545357e+00
1.137400e+00   1.545229e+00
1.137600e+00   1.545101e+00
1.137800e+00   1.544974e+00
1.138000e+00   1.544846e+00
1.138200e+00   1.544718e+00
1.138400e+00   1.544590e+00
1.138600e+00   1.544462e+00
1.138800e+00   1.544335e+00
1.139000e+00   1.544207e+00
1.139200e+00   1.544079e+00
1.139400e+00   1.543951e+00
1.139600e+00   1.543824e+00
1.139800e+00   1.543696e+00
1.140000e+00   1.543568e+00
1.140200e+00   1.543441e+00
1.140400e+00   1.543313e+00
1.140600e+00   1.543185e+00
1.140800e+00   1.543058e+00
1.141000e+00   1.542930e+00
1.141200e+00   1.542803e+00
1.141400e+00   1.542675e+00
1.141600e+00   1.542547e+00
1.141800e+00   1.542420e+00
1.142000e+00   1.542292e+00
1.142200e+00   1.542165e+00
1.142400e+00   1.542037e+00
1.142600e+00   1.541910e+00
1.142800e+00   1.541782e+00
1.143000e+00   1.541655e+00
1.143200e+00   1.541527e+00
1.143400e+00   1.541400e+00
1.143600e+00   1.541272e+00
1.143800e+00   1.541145e+00
1.144000e+00   1.541017e+00
1.144200e+00   1.540890e+00
1.144400e+00   1.540763e+00
1.144600e+00   1.540635e+00
1.144800e+00   1.540508e+00
1.145000e+00   1.540381e+00
1.145200e+00   1.540253e+00
1.145400e+00   1.540126e+00
1.145600e+00   1.539999e+00
1.145800e+00   1.539871e+00
1.146000e+00   1.539744e+00
1.146200e+00   1.539617e+00
1.146400e+00   1.539489e+00
1.146600e+00   1.539362e+00
1.146800e+00   1.539235e+00
1.147000e+00   1.539108e+00
1.147200e+00   1.538981e+00
1.147400e+00   1.538853e+00
1.147600e+00   1.538726e+00
1.147800e+00   1.538599e+00
1.148000e+00   1.538472e+00
1.148200e+00   1.538345e+00
1.148400e+00   1.538218e+00
1.148600e+00   1.538090e+00
1.148800e+00   1.537963e+00
1.149000e+00   1.537836e+00
1.149200e+00   1.537709e+00
1.149400e+00   1.537582e+00
1.149600e+00   1.537455e+00
1.149800e+00   1.537328e+00
1.150000e+00   1.537201e+00
1.150200e+00   1.537074e+00
1.150400e+00   1.536947e+00
1.150600e+00   1.536820e+00
1.150800e+00   1.536693e+00
1.151000e+00   1.536566e+00
1.151200e+00   1.536439e+00
1.151400e+00   1.536312e+00
1.151600e+00   1.536185e+00
1.151800e+00   1.536058e+00
1.152000e+00   1.535932e+00
1.152200e+00   1.535805e+00
1.152400e+00   1.535678e+00
1.152600e+00   1.535551e+00
1.152800e+00   1.535424e+00
1.153000e+00   1.535297e+00
1.153200e+00   1.535170e+00
1.153400e+00   1.535044e+00
1.153600e+00   1.534917e+00
1.153800e+00   1.534790e+00
1.154000e+00   1.534663e+00
1.154200e+00   1.534537e+00
1.154400e+00   1.534410e+00
1.154600e+00   1.534283e+00
1.154800e+00   1.534157e+00
1.155000e+00   1.534030e+00
1.155200e+00   1.533903e+00
1.155400e+00   1.533777e+00
1.155600e+00   1.533650e+00
1.155800e+00   1.533523e+00
1.156000e+00   1.533397e+00
1.156200e+00   1.533270e+00
1.156400e+00   1.533144e+00
1.156600e+00   1.533017e+00
1.156800e+00   1.532890e+00
1.157000e+00   1.532764e+00
1.157200e+00   1.532637e+00
1.157400e+00   1.532511e+00
1.157600e+00   1.532384e+00
1.157800e+00   1.532258e+00
1.158000e+00   1.532131e+00
1.158200e+00   1.532005e+00
1.158400e+00   1.531879e+00
1.158600e+00   1.531752e+00
1.158800e+00   1.531626e+00
1.159000e+00   1.531499e+00
1.159200e+00   1.531373e+00
1.159400e+00   1.531247e+00
1.159600e+00   1.531120e+00
1.159800e+00   1.530994e+00
1.160000e+00   1.530868e+00
1.160200e+00   1.530741e+00
1.160400e+00   1.530615e+00
1.160600e+00   1.530489e+00
1.160800e+00   1.530362e+00
1.161000e+00   1.530236e+00
1.161200e+00   1.530110e+00
1.161400e+00   1.529984e+00
1.161600e+00   1.529858e+00
1.161800e+00   1.529731e+00
1.162000e+00   1.529605e+00
1.162200e+00   1.529479e+00
1.162400e+00   1.529353e+00
1.162600e+00   1.529227e+00
1.162800e+00   1.529101e+00
1.163000e+00   1.528975e+00
1.163200e+00   1.528848e+00
1.163400e+00   1.528722e+00
1.163600e+00   1.528596e+00
1.163800e+00   1.528470e+00
1.164000e+00   1.528344e+00
1.164200e+00   1.528218e+00
1.164400e+00   1.528092e+00
1.164600e+00   1.527966e+00
1.164800e+00   1.527840e+00
1.165000e+00   1.527714e+00
1.165200e+00   1.527588e+00
1.165400e+00   1.527463e+00
1.165600e+00   1.527337e+00
1.165800e+00   1.527211e+00
1.166000e+00   1.527085e+00
1.166200e+00   1.526959e+00
1.166400e+00   1.526833e+00
1.166600e+00   1.526707e+00
1.166800e+00   1.526581e+00
1.167000e+00   1.526456e+00
1.167200e+00   1.526330e+00
1.167400e+00   1.526204e+00
1.167600e+00   1.526078e+00
1.167800e+00   1.525953e+00
1.168000e+00   1.525827e+00
1.168200e+00   1.525701e+00
1.168400e+00   1.525575e+00
1.168600e+00   1.525450e+00
1.168800e+00   1.525324e+00
1.169000e+00   1.525199e+00
1.169200e+00   1.525073e+00
1.169400e+00   1.524947e+00
1.169600e+00   1.524822e+00
1.169800e+00   1.524696e+00
1.170000e+00   1.524570e+00
1.170200e+00   1.524445e+00
1.170400e+00   1.524319e+00
1.170600e+00   1.524194e+00
1.170800e+00   1.524068e+00
1.171000e+00   1.523943e+00
1.171200e+00   1.523817e+00
1.171400e+00   1.523692e+00
1.171600e+00   1.523566e+00
1.171800e+00   1.523441e+00
1.172000e+00   1.523316e+00
1.172200e+00   1.523190e+00
1.172400e+00   1.523065e+00
1.172600e+00   1.522939e+00
1.172800e+00   1.522814e+00
1.173000e+00   1.522689e+00
1.173200e+00   1.522563e+00
1.173400e+00   1.522438e+00
1.173600e+00   1.522313e+00
1.173800e+00   1.522188e+00
1.174000e+00   1.522062e+00
1.174200e+00   1.521937e+00
1.174400e+00   1.521812e+00
1.174600e+00   1.521687e+00
1.174800e+00   1.521561e+00
1.175000e+00   1.521436e+00
1.175200e+00   1.521311e+00
1.175400e+00   1.521186e+00
1.175600e+00   1.521061e+00
1.175800e+00   1.520936e+00
1.176000e+00   1.520811e+00
1.176200e+00   1.520685e+00
1.176400e+00   1.520560e+00
1.176600e+00   1.520435e+00
1.176800e+00   1.520310e+00
1.177000e+00   1.520185e+00
1.177200e+00   1.520060e+00
1.177400e+00   1.519935e+00
1.177600e+00   1.519810e+00
1.177800e+00   1.519685e+00
1.178000e+00   1.519560e+00
1.178200e+00   1.519435e+00
1.178400e+00   1.519311e+00
1.178600e+00   1.519186e+00
1.178800e+00   1.519061e+00
1.179000e+00   1.518936e+00
1.179200e+00   1.518811e+00
1.179400e+00   1.518686e+00
1.179600e+00   1.518561e+00
1.179800e+00   1.518437e+00
1.180000e+00   1.518312e+00
1.180200e+00   1.518187e+00
1.180400e+00   1.518062e+00
1.180600e+00   1.517938e+00
1.180800e+00   1.517813e+00
1.181000e+00   1.517688e+00
1.181200e+00   1.517563e+00
1.181400e+00   1.517439e+00
1.181600e+00   1.517314e+00
1.181800e+00   1.517190e+00
1.182000e+00   1.517065e+00
1.182200e+00   1.516940e+00
1.182400e+00   1.516816e+00
1.182600e+00   1.516691e+00
1.182800e+00   1.516567e+00
1.183000e+00   1.516442e+00
1.183200e+00   1.516318e+00
1.183400e+00   1.516193e+00
1.183600e+00   1.516069e+00
1.183800e+00   1.515944e+00
1.184000e+00   1.515820e+00
1.184200e+00   1.515695e+00
1.184400e+00   1.515571e+00
1.184600e+00   1.515446e+00
1.184800e+00   1.515322e+00
1.185000e+00   1.515198e+00
1.185200e+00   1.515073e+00
1.185400e+00   1.514949e+00
1.185600e+00   1.514825e+00
1.185800e+00   1.514700e+00
1.186000e+00   1.514576e+00
1.186200e+00   1.514452e+00
1.186400e+00   1.514328e+00
1.186600e+00   1.514203e+00
1.186800e+00   1.514079e+00
1.187000e+00   1.513955e+00
1.187200e+00   1.513831e+00
1.187400e+00   1.513707e+00
1.187600e+00   1.513582e+00
1.187800e+00   1.513458e+00
1.188000e+00   1.513334e+00
1.188200e+00   1.513210e+00
1.188400e+00   1.513086e+00
1.188600e+00   1.512962e+00
1.188800e+00   1.512838e+00
1.189000e+00   1.512714e+00
1.189200e+00   1.512590e+00
1.189400e+00   1.512466e+00
1.189600e+00   1.512342e+00
1.189800e+00   1.512218e+00
1.190000e+00   1.512094e+00
1.190200e+00   1.511970e+00
1.190400e+00   1.511846e+00
1.190600e+00   1.511722e+00
1.190800e+00   1.511598e+00
1.191000e+00   1.511474e+00
1.191200e+00   1.511351e+00
1.191400e+00   1.511227e+00
1.191600e+00   1.511103e+00
1.191800e+00   1.510979e+00
1.192000e+00   1.510855e+00
1.192200e+00   1.510732e+00
1.192400e+00   1.510608e+00
1.192600e+00   1.510484e+00
1.192800e+00   1.510360e+00
1.193000e+00   1.510237e+00
1.193200e+00   1.510113e+00
1.193400e+00   1.509989e+00
1.193600e+00   1.509866e+00
1.193800e+00   1.509742e+00
1.194000e+00   1.509619e+00
1.194200e+00   1.509495e+00
1.194400e+00   1.509371e+00
1.194600e+00   1.509248e+00
1.194800e+00   1.509124e+00
1.195000e+00   1.509001e+00
1.195200e+00   1.508877e+00
1.195400e+00   1.508754e+00
1.195600e+00   1.508630e+00
1.195800e+00   1.508507e+00
1.196000e+00   1.508384e+00
1.196200e+00   1.508260e+00
1.196400e+00   1.508137e+00
1.196600e+00   1.508013e+00
1.196800e+00   1.507890e+00
1.197000e+00   1.507767e+00
1.197200e+00   1.507643e+00
1.197400e+00   1.507520e+00
1.197600e+00   1.507397e+00
1.197800e+00   1.507274e+00
1.198000e+00   1.507150e+00
1.198200e+00   1.507027e+00
1.198400e+00   1.506904e+00
1.198600e+00   1.506781e+00
1.198800e+00   1.506658e+00
1.199000e+00   1.506534e+00
1.199200e+00   1.506411e+00
1.199400e+00   1.506288e+00
1.199600e+00   1.506165e+00
1.199800e+00   1.506042e+00
1.200000e+00   1.505919e+00
1.200200e+00   1.505796e+00
1.200400e+00   1.505673e+00
1.200600e+00   1.505550e+00
1.200800e+00   1.505427e+00
1.201000e+00   1.505304e+00
1.201200e+00   1.505181e+00
1.201400e+00   1.505058e+00
1.201600e+00   1.504935e+00
1.201800e+00   1.504812e+00
1.202000e+00   1.504689e+00
1.202200e+00   1.504566e+00
1.202400e+00   1.504444e+00
1.202600e+00   1.504321e+00
1.202800e+00   1.504198e+00
1.203000e+00   1.504075e+00
1.203200e+00   1.503952e+00
1.203400e+00   1.503830e+00
1.203600e+00   1.503707e+00
1.203800e+00   1.503584e+00
1.204000e+00   1.503461e+00
1.204200e+00   1.503339e+00
1.204400e+00   1.503216e+00
1.204600e+00   1.503093e+00
1.204800e+00   1.502971e+00
1.205000e+00   1.502848e+00
1.205200e+00   1.502726e+00
1.205400e+00   1.502603e+00
1.205600e+00   1.502481e+00
1.205800e+00   1.502358e+00
1.206000e+00   1.502235e+00
1.206200e+00   1.502113e+00
1.206400e+00   1.501991e+00
1.206600e+00   1.501868e+00
1.206800e+00   1.501746e+00
1.207000e+00   1.501623e+00
1.207200e+00   1.501501e+00
1.207400e+00   1.501378e+00
1.207600e+00   1.501256e+00
1.207800e+00   1.501134e+00
1.208000e+00   1.501011e+00
1.208200e+00   1.500889e+00
1.208400e+00   1.500767e+00
1.208600e+00   1.500645e+00
1.208800e+00   1.500522e+00
1.209000e+00   1.500400e+00
1.209200e+00   1.500278e+00
1.209400e+00   1.500156e+00
1.209600e+00   1.500033e+00
1.209800e+00   1.499911e+00
1.210000e+00   1.499789e+00
1.210200e+00   1.499667e+00
1.210400e+00   1.499545e+00
1.210600e+00   1.499423e+00
1.210800e+00   1.499301e+00
1.211000e+00   1.499179e+00
1.211200e+00   1.499057e+00
1.211400e+00   1.498935e+00
1.211600e+00   1.498813e+00
1.211800e+00   1.498691e+00
1.212000e+00   1.498569e+00
1.212200e+00   1.498447e+00
1.212400e+00   1.498325e+00
1.212600e+00   1.498203e+00
1.212800e+00   1.498081e+00
1.213000e+00   1.497959e+00
1.213200e+00   1.497838e+00
1.213400e+00   1.497716e+00
1.213600e+00   1.497594e+00
1.213800e+00   1.497472e+00
1.214000e+00   1.497350e+00
1.214200e+00   1.497229e+00
1.214400e+00   1.497107e+00
1.214600e+00   1.496985e+00
1.214800e+00   1.496864e+00
1.215000e+00   1.496742e+00
1.215200e+00   1.496620e+00
1.215400e+00   1.496499e+00
1.215600e+00   1.496377e+00
1.215800e+00   1.496255e+00
1.216000e+00   1.496134e+00
1.216200e+00   1.496012e+00
1.216400e+00   1.495891e+00
1.216600e+00   1.495769e+00
1.216800e+00   1.495648e+00
1.217000e+00   1.495526e+00
1.217200e+00   1.495405e+00
1.217400e+00   1.495284e+00
1.217600e+00   1.495162e+00
1.217800e+00   1.495041e+00
1.218000e+00   1.494919e+00
1.218200e+00   1.494798e+00
1.218400e+00   1.494677e+00
1.218600e+00   1.494555e+00
1.218800e+00   1.494434e+00
1.219000e+00   1.494313e+00
1.219200e+00   1.494192e+00
1.219400e+00   1.494070e+00
1.219600e+00   1.493949e+00
1.219800e+00   1.493828e+00
1.220000e+00   1.493707e+00
1.220200e+00   1.493586e+00
1.220400e+00   1.493465e+00
1.220600e+00   1.493343e+00
1.220800e+00   1.493222e+00
1.221000e+00   1.493101e+00
1.221200e+00   1.492980e+00
1.221400e+00   1.492859e+00
1.221600e+00   1.492738e+00
1.221800e+00   1.492617e+00
1.222000e+00   1.492496e+00
1.222200e+00   1.492375e+00
1.222400e+00   1.492254e+00
1.222600e+00   1.492133e+00
1.222800e+00   1.492013e+00
1.223000e+00   1.491892e+00
1.223200e+00   1.491771e+00
1.223400e+00   1.491650e+00
1.223600e+00   1.491529e+00
1.223800e+00   1.491408e+00
1.224000e+00   1.491288e+00
1.224200e+00   1.491167e+00
1.224400e+00   1.491046e+00
1.224600e+00   1.490926e+00
1.224800e+00   1.490805e+00
1.225000e+00   1.490684e+00
1.225200e+00   1.490564e+00
1.225400e+00   1.490443e+00
1.225600e+00   1.490322e+00
1.225800e+00   1.490202e+00
1.226000e+00   1.490081e+00
1.226200e+00   1.489961e+00
1.226400e+00   1.489840e+00
1.226600e+00   1.489720e+00
1.226800e+00   1.489599e+00
1.227000e+00   1.489479e+00
1.227200e+00   1.489358e+00
1.227400e+00   1.489238e+00
1.227600e+00   1.489117e+00
1.227800e+00   1.488997e+00
1.228000e+00   1.488877e+00
1.228200e+00   1.488756e+00
1.228400e+00   1.488636e+00
1.228600e+00   1.488516e+00
1.228800e+00   1.488395e+00
1.229000e+00   1.488275e+00
1.229200e+00   1.488155e+00
1.229400e+00   1.488035e+00
1.229600e+00   1.487915e+00
1.229800e+00   1.487794e+00
1.230000e+00   1.487674e+00
1.230200e+00   1.487554e+00
1.230400e+00   1.487434e+00
1.230600e+00   1.487314e+00
1.230800e+00   1.487194e+00
1.231000e+00   1.487074e+00
1.231200e+00   1.486954e+00
1.231400e+00   1.486834e+00
1.231600e+00   1.486714e+00
1.231800e+00   1.486594e+00
1.232000e+00   1.486474e+00
1.232200e+00   1.486354e+00
1.232400e+00   1.486234e+00
1.232600e+00   1.486114e+00
1.232800e+00   1.485994e+00
1.233000e+00   1.485875e+00
1.233200e+00   1.485755e+00
1.233400e+00   1.485635e+00
1.233600e+00   1.485515e+00
1.233800e+00   1.485395e+00
1.234000e+00   1.485276e+00
1.234200e+00   1.485156e+00
1.234400e+00   1.485036e+00
1.234600e+00   1.484917e+00
1.234800e+00   1.484797e+00
1.235000e+00   1.484677e+00
1.235200e+00   1.484558e+00
1.235400e+00   1.484438e+00
1.235600e+00   1.484319e+00
1.235800e+00   1.484199e+00
1.236000e+00   1.484080e+00
1.236200e+00   1.483960e+00
1.236400e+00   1.483841e+00
1.236600e+00   1.483721e+00
1.236800e+00   1.483602e+00
1.237000e+00   1.483482e+00
1.237200e+00   1.483363e+00
1.237400e+00   1.483243e+00
1.237600e+00   1.483124e+00
1.237800e+00   1.483005e+00
1.238000e+00   1.482886e+00
1.238200e+00   1.482766e+00
1.238400e+00   1.482647e+00
1.238600e+00   1.482528e+00
1.238800e+00   1.482409e+00
1.239000e+00   1.482289e+00
1.239200e+00   1.482170e+00
1.239400e+00   1.482051e+00
1.239600e+00   1.481932e+00
1.239800e+00   1.481813e+00
1.240000e+00   1.481694e+00
1.240200e+00   1.481575e+00
1.240400e+00   1.481456e+00
1.240600e+00   1.481337e+00
1.240800e+00   1.481218e+00
1.241000e+00   1.481099e+00
1.241200e+00   1.480980e+00
1.241400e+00   1.480861e+00
1.241600e+00   1.480742e+00
1.241800e+00   1.480623e+00
1.242000e+00   1.480504e+00
1.242200e+00   1.480385e+00
1.242400e+00   1.480266e+00
1.242600e+00   1.480147e+00
1.242800e+00   1.480029e+00
1.243000e+00   1.479910e+00
1.243200e+00   1.479791e+00
1.243400e+00   1.479673e+00
1.243600e+00   1.479554e+00
1.243800e+00   1.479435e+00
1.244000e+00   1.479316e+00
1.244200e+00   1.479198e+00
1.244400e+00   1.479079e+00
1.244600e+00   1.478961e+00
1.244800e+00   1.478842e+00
1.245000e+00   1.478724e+00
1.245200e+00   1.478605e+00
1.245400e+00   1.478487e+00
1.245600e+00   1.478368e+00
1.245800e+00   1.478250e+00
1.246000e+00   1.478131e+00
1.246200e+00   1.478013e+00
1.246400e+00   1.477894e+00
1.246600e+00   1.477776e+00
1.246800e+00   1.477658e+00
1.247000e+00   1.477539e+00
1.247200e+00   1.477421e+00
1.247400e+00   1.477303e+00
1.247600e+00   1.477185e+00
1.247800e+00   1.477066e+00
1.248000e+00   1.476948e+00
1.248200e+00   1.476830e+00
1.248400e+00   1.476712e+00
1.248600e+00   1.476594e+00
1.248800e+00   1.476476e+00
1.249000e+00   1.476357e+00
1.249200e+00   1.476239e+00
1.249400e+00   1.476121e+00
1.249600e+00   1.476003e+00
1.249800e+00   1.475885e+00
1.250000e+00   1.475767e+00
1.250200e+00   1.475649e+00
1.250400e+00   1.475531e+00
1.250600e+00   1.475414e+00
1.250800e+00   1.475296e+00
1.251000e+00   1.475178e+00
1.251200e+00   1.475060e+00
1.251400e+00   1.474942e+00
1.251600e+00   1.474824e+00
1.251800e+00   1.474707e+00
1.252000e+00   1.474589e+00
1.252200e+00   1.474471e+00
1.252400e+00   1.474353e+00
1.252600e+00   1.474236e+00
1.252800e+00   1.474118e+00
1.253000e+00   1.474000e+00
1.253200e+00   1.473883e+00
1.253400e+00   1.473765e+00
1.253600e+00   1.473648e+00
1.253800e+00   1.473530e+00
1.254000e+00   1.473412e+00
1.254200e+00   1.473295e+00
1.254400e+00   1.473177e+00
1.254600e+00   1.473060e+00
1.254800e+00   1.472943e+00
1.255000e+00   1.472825e+00
1.255200e+00   1.472708e+00
1.255400e+00   1.472590e+00
1.255600e+00   1.472473e+00
1.255800e+00   1.472356e+00
1.256000e+00   1.472238e+00
1.256200e+00   1.472121e+00
1.256400e+00   1.472004e+00
1.256600e+00   1.471887e+00
1.256800e+00   1.471770e+00
1.257000e+00   1.471652e+00
1.257200e+00   1.471535e+00
1.257400e+00   1.471418e+00
1.257600e+00   1.471301e+00
1.257800e+00   1.471184e+00
1.258000e+00   1.471067e+00
1.258200e+00   1.470950e+00
1.258400e+00   1.470833e+00
1.258600e+00   1.470716e+00
1.258800e+00   1.470599e+00
1.259000e+00   1.470482e+00
1.259200e+00   1.470365e+00
1.259400e+00   1.470248e+00
1.259600e+00   1.470131e+00
1.259800e+00   1.470014e+00
1.260000e+00   1.469897e+00
1.260200e+00   1.469781e+00
1.260400e+00   1.469664e+00
1.260600e+00   1.469547e+00
1.260800e+00   1.469430e+00
1.261000e+00   1.469314e+00
1.261200e+00   1.469197e+00
1.261400e+00   1.469080e+00
1.261600e+00   1.468964e+00
1.261800e+00   1.468847e+00
1.262000e+00   1.468730e+00
1.262200e+00   1.468614e+00
1.262400e+00   1.468497e+00
1.262600e+00   1.468381e+00
1.262800e+00   1.468264e+00
1.263000e+00   1.468148e+00
1.263200e+00   1.468031e+00
1.263400e+00   1.467915e+00
1.263600e+00   1.467799e+00
1.263800e+00   1.467682e+00
1.264000e+00   1.467566e+00
1.264200e+00   1.467450e+00
1.264400e+00   1.467333e+00
1.264600e+00   1.467217e+00
1.264800e+00   1.467101e+00
1.265000e+00   1.466984e+00
1.265200e+00   1.466868e+00
1.265400e+00   1.466752e+00
1.265600e+00   1.466636e+00
1.265800e+00   1.466520e+00
1.266000e+00   1.466404e+00
1.266200e+00   1.466288e+00
1.266400e+00   1.466171e+00
1.266600e+00   1.466055e+00
1.266800e+00   1.465939e+00
1.267000e+00   1.465823e+00
1.267200e+00   1.465707e+00
1.267400e+00   1.465592e+00
1.267600e+00   1.465476e+00
1.267800e+00   1.465360e+00
1.268000e+00   1.465244e+00
1.268200e+00   1.465128e+00
1.268400e+00   1.465012e+00
1.268600e+00   1.464896e+00
1.268800e+00   1.464781e+00
1.269000e+00   1.464665e+00
1.269200e+00   1.464549e+00
1.269400e+00   1.464433e+00
1.269600e+00   1.464318e+00
1.269800e+00   1.464202e+00
1.270000e+00   1.464086e+00
1.270200e+00   1.463971e+00
1.270400e+00   1.463855e+00
1.270600e+00   1.463740e+00
1.270800e+00   1.463624e+00
1.271000e+00   1.463509e+00
1.271200e+00   1.463393e+00
1.271400e+00   1.463278e+00
1.271600e+00   1.463162e+00
1.271800e+00   1.463047e+00
1.272000e+00   1.462931e+00
1.272200e+00   1.462816e+00
1.272400e+00   1.462701e+00
1.272600e+00   1.462585e+00
1.272800e+00   1.462470e+00
1.273000e+00   1.462355e+00
1.273200e+00   1.462240e+00
1.273400e+00   1.462124e+00
1.273600e+00   1.462009e+00
1.273800e+00   1.461894e+00
1.274000e+00   1.461779e+00
1.274200e+00   1.461664e+00
1.274400e+00   1.461549e+00
1.274600e+00   1.461434e+00
1.274800e+00   1.461319e+00
1.275000e+00   1.461204e+00
1.275200e+00   1.461089e+00
1.275400e+00   1.460974e+00
1.275600e+00   1.460859e+00
1.275800e+00   1.460744e+00
1.276000e+00   1.460629e+00
1.276200e+00   1.460514e+00
1.276400e+00   1.460399e+00
1.276600e+00   1.460284e+00
1.276800e+00   1.460170e+00
1.277000e+00   1.460055e+00
1.277200e+00   1.459940e+00
1.277400e+00   1.459825e+00
1.277600e+00   1.459711e+00
1.277800e+00   1.459596e+00
1.278000e+00   1.459481e+00
1.278200e+00   1.459367e+00
1.278400e+00   1.459252e+00
1.278600e+00   1.459138e+00
1.278800e+00   1.459023e+00
1.279000e+00   1.458909e+00
1.279200e+00   1.458794e+00
1.279400e+00   1.458680e+00
1.279600e+00   1.458565e+00
1.279800e+00   1.458451e+00
1.280000e+00   1.458336e+00
1.280200e+00   1.458222e+00
1.280400e+00   1.458108e+00
1.280600e+00   1.457993e+00
1.280800e+00   1.457879e+00
1.281000e+00   1.457765e+00
1.281200e+00   1.457651e+00
1.281400e+00   1.457536e+00
1.281600e+00   1.457422e+00
1.281800e+00   1.457308e+00
1.282000e+00   1.457194e+00
1.282200e+00   1.457080e+00
1.282400e+00   1.456966e+00
1.282600e+00   1.456852e+00
1.282800e+00   1.456738e+00
1.283000e+00   1.456624e+00
1.283200e+00   1.456510e+00
1.283400e+00   1.456396e+00
1.283600e+00   1.456282e+00
1.283800e+00   1.456168e+00
1.284000e+00   1.456054e+00
1.284200e+00   1.455940e+00
1.284400e+00   1.455826e+00
1.284600e+00   1.455712e+00
1.284800e+00   1.455599e+00
1.285000e+00   1.455485e+00
1.285200e+00   1.455371e+00
1.285400e+00   1.455258e+00
1.285600e+00   1.455144e+00
1.285800e+00   1.455030e+00
1.286000e+00   1.454917e+00
1.286200e+00   1.454803e+00
1.286400e+00   1.454689e+00
1.286600e+00   1.454576e+00
1.286800e+00   1.454462e+00
1.287000e+00   1.454349e+00
1.287200e+00   1.454235e+00
1.287400e+00   1.454122e+00
1.287600e+00   1.454009e+00
1.287800e+00   1.453895e+00
1.288000e+00   1.453782e+00
1.288200e+00   1.453668e+00
1.288400e+00   1.453555e+00
1.288600e+00   1.453442e+00
1.288800e+00   1.453329e+00
1.289000e+00   1.453215e+00
1.289200e+00   1.453102e+00
1.289400e+00   1.452989e+00
1.289600e+00   1.452876e+00
1.289800e+00   1.452763e+00
1.290000e+00   1.452650e+00
1.290200e+00   1.452537e+00
1.290400e+00   1.452423e+00
1.290600e+00   1.452310e+00
1.290800e+00   1.452197e+00
1.291000e+00   1.452085e+00
1.291200e+00   1.451972e+00
1.291400e+00   1.451859e+00
1.291600e+00   1.451746e+00
1.291800e+00   1.451633e+00
1.292000e+00   1.451520e+00
1.292200e+00   1.451407e+00
1.292400e+00   1.451294e+00
1.292600e+00   1.451182e+00
1.292800e+00   1.451069e+00
1.293000e+00   1.450956e+00
1.293200e+00   1.450844e+00
1.293400e+00   1.450731e+00
1.293600e+00   1.450618e+00
1.293800e+00   1.450506e+00
1.294000e+00   1.450393e+00
1.294200e+00   1.450281e+00
1.294400e+00   1.450168e+00
1.294600e+00   1.450056e+00
1.294800e+00   1.449943e+00
1.295000e+00   1.449831e+00
1.295200e+00   1.449718e+00
1.295400e+00   1.449606e+00
1.295600e+00   1.449494e+00
1.295800e+00   1.449381e+00
1.296000e+00   1.449269e+00
1.296200e+00   1.449157e+00
1.296400e+00   1.449044e+00
1.296600e+00   1.448932e+00
1.296800e+00   1.448820e+00
1.297000e+00   1.448708e+00
1.297200e+00   1.448596e+00
1.297400e+00   1.448483e+00
1.297600e+00   1.448371e+00
1.297800e+00   1.448259e+00
1.298000e+00   1.448147e+00
1.298200e+00   1.448035e+00
1.298400e+00   1.447923e+00
1.298600e+00   1.447811e+00
1.298800e+00   1.447699e+00
1.299000e+00   1.447588e+00
1.299200e+00   1.447476e+00
1.299400e+00   1.447364e+00
1.299600e+00   1.447252e+00
1.299800e+00   1.447140e+00
1.300000e+00   1.447028e+00
1.300200e+00   1.446917e+00
1.300400e+00   1.446805e+00
1.300600e+00   1.446693e+00
1.300800e+00   1.446582e+00
1.301000e+00   1.446470e+00
1.301200e+00   1.446358e+00
1.301400e+00   1.446247e+00
1.301600e+00   1.446135e+00
1.301800e+00   1.446024e+00
1.302000e+00   1.445912e+00
1.302200e+00   1.445801e+00
1.302400e+00   1.445689e+00
1.302600e+00   1.445578e+00
1.302800e+00   1.445467e+00
1.303000e+00   1.445355e+00
1.303200e+00   1.445244e+00
1.303400e+00   1.445133e+00
1.303600e+00   1.445021e+00
1.303800e+00   1.444910e+00
1.304000e+00   1.444799e+00
1.304200e+00   1.444688e+00
1.304400e+00   1.444576e+00
1.304600e+00   1.444465e+00
1.304800e+00   1.444354e+00
1.305000e+00   1.444243e+00
1.305200e+00   1.444132e+00
1.305400e+00   1.444021e+00
1.305600e+00   1.443910e+00
1.305800e+00   1.443799e+00
1.306000e+00   1.443688e+00
1.306200e+00   1.443577e+00
1.306400e+00   1.443466e+00
1.306600e+00   1.443355e+00
1.306800e+00   1.443245e+00
1.307000e+00   1.443134e+00
1.307200e+00   1.443023e+00
1.307400e+00   1.442912e+00
1.307600e+00   1.442801e+00
1.307800e+00   1.442691e+00
1.308000e+00   1.442580e+00
1.308200e+00   1.442469e+00
1.308400e+00   1.442359e+00
1.308600e+00   1.442248e+00
1.308800e+00   1.442138e+00
1.309000e+00   1.442027e+00
1.309200e+00   1.441917e+00
1.309400e+00   1.441806e+00
1.309600e+00   1.441696e+00
1.309800e+00   1.441585e+00
1.310000e+00   1.441475e+00
1.310200e+00   1.441365e+00
1.310400e+00   1.441254e+00
1.310600e+00   1.441144e+00
1.310800e+00   1.441034e+00
1.311000e+00   1.440923e+00
1.311200e+00   1.440813e+00
1.311400e+00   1.440703e+00
1.311600e+00   1.440593e+00
1.311800e+00   1.440483e+00
1.312000e+00   1.440373e+00
1.312200e+00   1.440263e+00
1.312400e+00   1.440152e+00
1.312600e+00   1.440042e+00
1.312800e+00   1.439932e+00
1.313000e+00   1.439822e+00
1.313200e+00   1.439713e+00
1.313400e+00   1.439603e+00
1.313600e+00   1.439493e+00
1.313800e+00   1.439383e+00
1.314000e+00   1.439273e+00
1.314200e+00   1.439163e+00
1.314400e+00   1.439054e+00
1.314600e+00   1.438944e+00
1.314800e+00   1.438834e+00
1.315000e+00   1.438724e+00
1.315200e+00   1.438615e+00
1.315400e+00   1.438505e+00
1.315600e+00   1.438395e+00
1.315800e+00   1.438286e+00
1.316000e+00   1.438176e+00
1.316200e+00   1.438067e+00
1.316400e+00   1.437957e+00
1.316600e+00   1.437848e+00
1.316800e+00   1.437738e+00
1.317000e+00   1.437629e+00
1.317200e+00   1.437520e+00
1.317400e+00   1.437410e+00
1.317600e+00   1.437301e+00
1.317800e+00   1.437192e+00
1.318000e+00   1.437083e+00
1.318200e+00   1.436973e+00
1.318400e+00   1.436864e+00
1.318600e+00   1.436755e+00
1.318800e+00   1.436646e+00
1.319000e+00   1.436537e+00
1.319200e+00   1.436428e+00
1.319400e+00   1.436319e+00
1.319600e+00   1.436210e+00
1.319800e+00   1.436101e+00
1.320000e+00   1.435992e+00
1.320200e+00   1.435883e+00
1.320400e+00   1.435774e+00
1.320600e+00   1.435665e+00
1.320800e+00   1.435556e+00
1.321000e+00   1.435447e+00
1.321200e+00   1.435338e+00
1.321400e+00   1.435230e+00
1.321600e+00   1.435121e+00
1.321800e+00   1.435012e+00
1.322000e+00   1.434903e+00
1.322200e+00   1.434795e+00
1.322400e+00   1.434686e+00
1.322600e+00   1.434578e+00
1.322800e+00   1.434469e+00
1.323000e+00   1.434361e+00
1.323200e+00   1.434252e+00
1.323400e+00   1.434144e+00
1.323600e+00   1.434035e+00
1.323800e+00   1.433927e+00
1.324000e+00   1.433818e+00
1.324200e+00   1.433710e+00
1.324400e+00   1.433602e+00
1.324600e+00   1.433493e+00
1.324800e+00   1.433385e+00
1.325000e+00   1.433277e+00
1.325200e+00   1.433169e+00
1.325400e+00   1.433060e+00
1.325600e+00   1.432952e+00
1.325800e+00   1.432844e+00
1.326000e+00   1.432736e+00
1.326200e+00   1.432628e+00
1.326400e+00   1.432520e+00
1.326600e+00   1.432412e+00
1.326800e+00   1.432304e+00
1.327000e+00   1.432196e+00
1.327200e+00   1.432088e+00
1.327400e+00   1.431980e+00
1.327600e+00   1.431872e+00
1.327800e+00   1.431765e+00
1.328000e+00   1.431657e+00
1.328200e+00   1.431549e+00
1.328400e+00   1.431441e+00
1.328600e+00   1.431334e+00
1.328800e+00   1.431226e+00
1.329000e+00   1.431118e+00
1.329200e+00   1.431011e+00
1.329400e+00   1.430903e+00
1.329600e+00   1.430795e+00
1.329800e+00   1.430688e+00
1.330000e+00   1.430580e+00
1.330200e+00   1.430473e+00
1.330400e+00   1.430365e+00
1.330600e+00   1.430258e+00
1.330800e+00   1.430151e+00
1.331000e+00   1.430043e+00
1.331200e+00   1.429936e+00
1.331400e+00   1.429829e+00
1.331600e+00   1.429721e+00
1.331800e+00   1.429614e+00
1.332000e+00   1.429507e+00
1.332200e+00   1.429400e+00
1.332400e+00   1.429293e+00
1.332600e+00   1.429186e+00
1.332800e+00   1.429079e+00
1.333000e+00   1.428971e+00
1.333200e+00   1.428864e+00
1.333400e+00   1.428757e+00
1.333600e+00   1.428651e+00
1.333800e+00   1.428544e+00
1.334000e+00   1.428437e+00
1.334200e+00   1.428330e+00
1.334400e+00   1.428223e+00
1.334600e+00   1.428116e+00
1.334800e+00   1.428009e+00
1.335000e+00   1.427903e+00
1.335200e+00   1.427796e+00
1.335400e+00   1.427689e+00
1.335600e+00   1.427583e+00
1.335800e+00   1.427476e+00
1.336000e+00   1.427369e+00
1.336200e+00   1.427263e+00
1.336400e+00   1.427156e+00
1.336600e+00   1.427050e+00
1.336800e+00   1.426943e+00
1.337000e+00   1.426837e+00
1.337200e+00   1.426730e+00
1.337400e+00   1.426624e+00
1.337600e+00   1.426518e+00
1.337800e+00   1.426411e+00
1.338000e+00   1.426305e+00
1.338200e+00   1.426199e+00
1.338400e+00   1.426093e+00
1.338600e+00   1.425986e+00
1.338800e+00   1.425880e+00
1.339000e+00   1.425774e+00
1.339200e+00   1.425668e+00
1.339400e+00   1.425562e+00
1.339600e+00   1.425456e+00
1.339800e+00   1.425350e+00
1.340000e+00   1.425244e+00
1.340200e+00   1.425138e+00
1.340400e+00   1.425032e+00
1.340600e+00   1.424926e+00
1.340800e+00   1.424820e+00
1.341000e+00   1.424714e+00
1.341200e+00   1.424608e+00
1.341400e+00   1.424503e+00
1.341600e+00   1.424397e+00
1.341800e+00   1.424291e+00
1.342000e+00   1.424186e+00
1.342200e+00   1.424080e+00
1.342400e+00   1.423974e+00
1.342600e+00   1.423869e+00
1.342800e+00   1.423763e+00
1.343000e+00   1.423658e+00
1.343200e+00   1.423552e+00
1.343400e+00   1.423447e+00
1.343600e+00   1.423341e+00
1.343800e+00   1.423236e+00
1.344000e+00   1.423130e+00
1.344200e+00   1.423025e+00
1.344400e+00   1.422920e+00
1.344600e+00   1.422814e+00
1.344800e+00   1.422709e+00
1.345000e+00   1.422604e+00
1.345200e+00   1.422499e+00
1.345400e+00   1.422394e+00
1.345600e+00   1.422289e+00
1.345800e+00   1.422183e+00
1.346000e+00   1.422078e+00
1.346200e+00   1.421973e+00
1.346400e+00   1.421868e+00
1.346600e+00   1.421763e+00
1.346800e+00   1.421658e+00
1.347000e+00   1.421554e+00
1.347200e+00   1.421449e+00
1.347400e+00   1.421344e+00
1.347600e+00   1.421239e+00
1.347800e+00   1.421134e+00
1.348000e+00   1.421029e+00
1.348200e+00   1.420925e+00
1.348400e+00   1.420820e+00
1.348600e+00   1.420715e+00
1.348800e+00   1.420611e+00
1.349000e+00   1.420506e+00
1.349200e+00   1.420402e+00
1.349400e+00   1.420297e+00
1.349600e+00   1.420193e+00
1.349800e+00   1.420088e+00
1.350000e+00   1.419984e+00
1.350200e+00   1.419879e+00
1.350400e+00   1.419775e+00
1.350600e+00   1.419671e+00
1.350800e+00   1.419566e+00
1.351000e+00   1.419462e+00
1.351200e+00   1.419358e+00
1.351400e+00   1.419254e+00
1.351600e+00   1.419149e+00
1.351800e+00   1.419045e+00
1.352000e+00   1.418941e+00
1.352200e+00   1.418837e+00
1.352400e+00   1.418733e+00
1.352600e+00   1.418629e+00
1.352800e+00   1.418525e+00
1.353000e+00   1.418421e+00
1.353200e+00   1.418317e+00
1.353400e+00   1.418213e+00
1.353600e+00   1.418109e+00
1.353800e+00   1.418006e+00
1.354000e+00   1.417902e+00
1.354200e+00   1.417798e+00
1.354400e+00   1.417694e+00
1.354600e+00   1.417590e+00
1.354800e+00   1.417487e+00
1.355000e+00   1.417383e+00
1.355200e+00   1.417280e+00
1.355400e+00   1.417176e+00
1.355600e+00   1.417072e+00
1.355800e+00   1.416969e+00
1.356000e+00   1.416865e+00
1.356200e+00   1.416762e+00
1.356400e+00   1.416659e+00
1.356600e+00   1.416555e+00
1.356800e+00   1.416452e+00
1.357000e+00   1.416349e+00
1.357200e+00   1.416245e+00
1.357400e+00   1.416142e+00
1.357600e+00   1.416039e+00
1.357800e+00   1.415936e+00
1.358000e+00   1.415832e+00
1.358200e+00   1.415729e+00
1.358400e+00   1.415626e+00
1.358600e+00   1.415523e+00
1.358800e+00   1.415420e+00
1.359000e+00   1.415317e+00
1.359200e+00   1.415214e+00
1.359400e+00   1.415111e+00
1.359600e+00   1.415008e+00
1.359800e+00   1.414905e+00
1.360000e+00   1.414803e+00
1.360200e+00   1.414700e+00
1.360400e+00   1.414597e+00
1.360600e+00   1.414494e+00
1.360800e+00   1.414392e+00
1.361000e+00   1.414289e+00
1.361200e+00   1.414186e+00
1.361400e+00   1.414084e+00
1.361600e+00   1.413981e+00
1.361800e+00   1.413879e+00
1.362000e+00   1.413776e+00
1.362200e+00   1.413674e+00
1.362400e+00   1.413571e+00
1.362600e+00   1.413469e+00
1.362800e+00   1.413366e+00
1.363000e+00   1.413264e+00
1.363200e+00   1.413162e+00
1.363400e+00   1.413059e+00
1.363600e+00   1.412957e+00
1.363800e+00   1.412855e+00
1.364000e+00   1.412753e+00
1.364200e+00   1.412651e+00
1.364400e+00   1.412548e+00
1.364600e+00   1.412446e+00
1.364800e+00   1.412344e+00
1.365000e+00   1.412242e+00
1.365200e+00   1.412140e+00
1.365400e+00   1.412038e+00
1.365600e+00   1.411936e+00
1.365800e+00   1.411835e+00
1.366000e+00   1.411733e+00
1.366200e+00   1.411631e+00
1.366400e+00   1.411529e+00
1.366600e+00   1.411427e+00
1.366800e+00   1.411326e+00
1.367000e+00   1.411224e+00
1.367200e+00   1.411122e+00
1.367400e+00   1.411021e+00
1.367600e+00   1.410919e+00
1.367800e+00   1.410818e+00
1.368000e+00   1.410716e+00
1.368200e+00   1.410615e+00
1.368400e+00   1.410513e+00
1.368600e+00   1.410412e+00
1.368800e+00   1.410310e+00
1.369000e+00   1.410209e+00
1.369200e+00   1.410108e+00
1.369400e+00   1.410006e+00
1.369600e+00   1.409905e+00
1.369800e+00   1.409804e+00
1.370000e+00   1.409703e+00
1.370200e+00   1.409601e+00
1.370400e+00   1.409500e+00
1.370600e+00   1.409399e+00
1.370800e+00   1.409298e+00
1.371000e+00   1.409197e+00
1.371200e+00   1.409096e+00
1.371400e+00   1.408995e+00
1.371600e+00   1.408894e+00
1.371800e+00   1.408793e+00
1.372000e+00   1.408692e+00
1.372200e+00   1.408592e+00
1.372400e+00   1.408491e+00
1.372600e+00   1.408390e+00
1.372800e+00   1.408289e+00
1.373000e+00   1.408189e+00
1.373200e+00   1.408088e+00
1.373400e+00   1.407987e+00
1.373600e+00   1.407887e+00
1.373800e+00   1.407786e+00
1.374000e+00   1.407686e+00
1.374200e+00   1.407585e+00
1.374400e+00   1.407485e+00
1.374600e+00   1.407384e+00
1.374800e+00   1.407284e+00
1.375000e+00   1.407184e+00
1.375200e+00   1.407083e+00
1.375400e+00   1.406983e+00
1.375600e+00   1.406883e+00
1.375800e+00   1.406783e+00
1.376000e+00   1.406682e+00
1.376200e+00   1.406582e+00
1.376400e+00   1.406482e+00
1.376600e+00   1.406382e+00
1.376800e+00   1.406282e+00
1.377000e+00   1.406182e+00
1.377200e+00   1.406082e+00
1.377400e+00   1.405982e+00
1.377600e+00   1.405882e+00
1.377800e+00   1.405782e+00
1.378000e+00   1.405682e+00
1.378200e+00   1.405583e+00
1.378400e+00   1.405483e+00
1.378600e+00   1.405383e+00
1.378800e+00   1.405283e+00
1.379000e+00   1.405184e+00
1.379200e+00   1.405084e+00
1.379400e+00   1.404984e+00
1.379600e+00   1.404885e+00
1.379800e+00   1.404785e+00
1.380000e+00   1.404686e+00
1.380200e+00   1.404586e+00
1.380400e+00   1.404487e+00
1.380600e+00   1.404387e+00
1.380800e+00   1.404288e+00
1.381000e+00   1.404189e+00
1.381200e+00   1.404089e+00
1.381400e+00   1.403990e+00
1.381600e+00   1.403891e+00
1.381800e+00   1.403792e+00
1.382000e+00   1.403693e+00
1.382200e+00   1.403593e+00
1.382400e+00   1.403494e+00
1.382600e+00   1.403395e+00
1.382800e+00   1.403296e+00
1.383000e+00   1.403197e+00
1.383200e+00   1.403098e+00
1.383400e+00   1.402999e+00
1.383600e+00   1.402901e+00
1.383800e+00   1.402802e+00
1.384000e+00   1.402703e+00
1.384200e+00   1.402604e+00
1.384400e+00   1.402505e+00
1.384600e+00   1.402407e+00
1.384800e+00   1.402308e+00
1.385000e+00   1.402209e+00
1.385200e+00   1.402111e+00
1.385400e+00   1.402012e+00
1.385600e+00   1.401914e+00
1.385800e+00   1.401815e+00
1.386000e+00   1.401717e+00
1.386200e+00   1.401618e+00
1.386400e+00   1.401520e+00
1.386600e+00   1.401421e+00
1.386800e+00   1.401323e+00
1.387000e+00   1.401225e+00
1.387200e+00   1.401126e+00
1.387400e+00   1.401028e+00
1.387600e+00   1.400930e+00
1.387800e+00   1.400832e+00
1.388000e+00   1.400734e+00
1.388200e+00   1.400636e+00
1.388400e+00   1.400538e+00
1.388600e+00   1.400440e+00
1.388800e+00   1.400342e+00
1.389000e+00   1.400244e+00
1.389200e+00   1.400146e+00
1.389400e+00   1.400048e+00
1.389600e+00   1.399950e+00
1.389800e+00   1.399852e+00
1.390000e+00   1.399754e+00
1.390200e+00   1.399657e+00
1.390400e+00   1.399559e+00
1.390600e+00   1.399461e+00
1.390800e+00   1.399364e+00
1.391000e+00   1.399266e+00
1.391200e+00   1.399168e+00
1.391400e+00   1.399071e+00
1.391600e+00   1.398973e+00
1.391800e+00   1.398876e+00
1.392000e+00   1.398779e+00
1.392200e+00   1.398681e+00
1.392400e+00   1.398584e+00
1.392600e+00   1.398486e+00
1.392800e+00   1.398389e+00
1.393000e+00   1.398292e+00
1.393200e+00   1.398195e+00
1.393400e+00   1.398098e+00
1.393600e+00   1.398000e+00
1.393800e+00   1.397903e+00
1.394000e+00   1.397806e+00
1.394200e+00   1.397709e+00
1.394400e+00   1.397612e+00
1.394600e+00   1.397515e+00
1.394800e+00   1.397418e+00
1.395000e+00   1.397321e+00
1.395200e+00   1.397224e+00
1.395400e+00   1.397128e+00
1.395600e+00   1.397031e+00
1.395800e+00   1.396934e+00
1.396000e+00   1.396837e+00
1.396200e+00   1.396741e+00
1.396400e+00   1.396644e+00
1.396600e+00   1.396547e+00
1.396800e+00   1.396451e+00
1.397000e+00   1.396354e+00
1.397200e+00   1.396258e+00
1.397400e+00   1.396161e+00
1.397600e+00   1.396065e+00
1.397800e+00   1.395969e+00
1.398000e+00   1.395872e+00
1.398200e+00   1.395776e+00
1.398400e+00   1.395680e+00
1.398600e+00   1.395583e+00
1.398800e+00   1.395487e+00
1.399000e+00   1.395391e+00
1.399200e+00   1.395295e+00
1.399400e+00   1.395199e+00
1.399600e+00   1.395103e+00
1.399800e+00   1.395006e+00
1.400000e+00   1.394910e+00
1.400200e+00   1.394814e+00
1.400400e+00   1.394719e+00
1.400600e+00   1.394623e+00
1.400800e+00   1.394527e+00
1.401000e+00   1.394431e+00
1.401200e+00   1.394335e+00
1.401400e+00   1.394239e+00
1.401600e+00   1.394144e+00
1.401800e+00   1.394048e+00
1.402000e+00   1.393952e+00
1.402200e+00   1.393857e+00
1.402400e+00   1.393761e+00
1.402600e+00   1.393666e+00
1.402800e+00   1.393570e+00
1.403000e+00   1.393475e+00
1.403200e+00   1.393379e+00
1.403400e+00   1.393284e+00
1.403600e+00   1.393188e+00
1.403800e+00   1.393093e+00
1.404000e+00   1.392998e+00
1.404200e+00   1.392903e+00
1.404400e+00   1.392807e+00
1.404600e+00   1.392712e+00
1.404800e+00   1.392617e+00
1.405000e+00   1.392522e+00
1.405200e+00   1.392427e+00
1.405400e+00   1.392332e+00
1.405600e+00   1.392237e+00
1.405800e+00   1.392142e+00
1.406000e+00   1.392047e+00
1.406200e+00   1.391952e+00
1.406400e+00   1.391857e+00
1.406600e+00   1.391762e+00
1.406800e+00   1.391668e+00
1.407000e+00   1.391573e+00
1.407200e+00   1.391478e+00
1.407400e+00   1.391384e+00
1.407600e+00   1.391289e+00
1.407800e+00   1.391194e+00
1.408000e+00   1.391100e+00
1.408200e+00   1.391005e+00
1.408400e+00   1.390911e+00
1.408600e+00   1.390816e+00
1.408800e+00   1.390722e+00
1.409000e+00   1.390628e+00
1.409200e+00   1.390533e+00
1.409400e+00   1.390439e+00
1.409600e+00   1.390345e+00
1.409800e+00   1.390250e+00
1.410000e+00   1.390156e+00
1.410200e+00   1.390062e+00
1.410400e+00   1.389968e+00
1.410600e+00   1.389874e+00
1.410800e+00   1.389780e+00
1.411000e+00   1.389686e+00
1.411200e+00   1.389592e+00
1.411400e+00   1.389498e+00
1.411600e+00   1.389404e+00
1.411800e+00   1.389310e+00
1.412000e+00   1.389216e+00
1.412200e+00   1.389123e+00
1.412400e+00   1.389029e+00
1.412600e+00   1.388935e+00
1.412800e+00   1.388841e+00
1.413000e+00   1.388748e+00
1.413200e+00   1.388654e+00
1.413400e+00   1.388561e+00
1.413600e+00   1.388467e+00
1.413800e+00   1.388374e+00
1.414000e+00   1.388280e+00
1.414200e+00   1.388187e+00
1.414400e+00   1.388093e+00
1.414600e+00   1.388000e+00
1.414800e+00   1.387907e+00
1.415000e+00   1.387813e+00
1.415200e+00   1.387720e+00
1.415400e+00   1.387627e+00
1.415600e+00   1.387534e+00
1.415800e+00   1.387441e+00
1.416000e+00   1.387348e+00
1.416200e+00   1.387255e+00
1.416400e+00   1.387161e+00
1.416600e+00   1.387069e+00
1.416800e+00   1.386976e+00
1.417000e+00   1.386883e+00
1.417200e+00   1.386790e+00
1.417400e+00   1.386697e+00
1.417600e+00   1.386604e+00
1.417800e+00   1.386511e+00
1.418000e+00   1.386419e+00
1.418200e+00   1.386326e+00
1.418400e+00   1.386233e+00
1.418600e+00   1.386141e+00
1.418800e+00   1.386048e+00
1.419000e+00   1.385956e+00
1.419200e+00   1.385863e+00
1.419400e+00   1.385771e+00
1.419600e+00   1.385678e+00
1.419800e+00   1.385586e+00
1.420000e+00   1.385494e+00
1.420200e+00   1.385401e+00
1.420400e+00   1.385309e+00
1.420600e+00   1.385217e+00
1.420800e+00   1.385125e+00
1.421000e+00   1.385033e+00
1.421200e+00   1.384940e+00
1.421400e+00   1.384848e+00
1.421600e+00   1.384756e+00
1.421800e+00   1.384664e+00
1.422000e+00   1.384572e+00
1.422200e+00   1.384480e+00
1.422400e+00   1.384389e+00
1.422600e+00   1.384297e+00
1.422800e+00   1.384205e+00
1.423000e+00   1.384113e+00
1.423200e+00   1.384021e+00
1.423400e+00   1.383930e+00
1.423600e+00   1.383838e+00
1.423800e+00   1.383746e+00
1.424000e+00   1.383655e+00
1.424200e+00   1.383563e+00
1.424400e+00   1.383472e+00
1.424600e+00   1.383380e+00
1.424800e+00   1.383289e+00
1.425000e+00   1.383197e+00
1.425200e+00   1.383106e+00
1.425400e+00   1.383015e+00
1.425600e+00   1.382924e+00
1.425800e+00   1.382832e+00
1.426000e+00   1.382741e+00
1.426200e+00   1.382650e+00
1.426400e+00   1.382559e+00
1.426600e+00   1.382468e+00
1.426800e+00   1.382377e+00
1.427000e+00   1.382286e+00
1.427200e+00   1.382195e+00
1.427400e+00   1.382104e+00
1.427600e+00   1.382013e+00
1.427800e+00   1.381922e+00
1.428000e+00   1.381831e+00
1.428200e+00   1.381740e+00
1.428400e+00   1.381650e+00
1.428600e+00   1.381559e+00
1.428800e+00   1.381468e+00
1.429000e+00   1.381378e+00
1.429200e+00   1.381287e+00
1.429400e+00   1.381196e+00
1.429600e+00   1.381106e+00
1.429800e+00   1.381015e+00
1.430000e+00   1.380925e+00
1.430200e+00   1.380835e+00
1.430400e+00   1.380744e+00
1.430600e+00   1.380654e+00
1.430800e+00   1.380564e+00
1.431000e+00   1.380473e+00
1.431200e+00   1.380383e+00
1.431400e+00   1.380293e+00
1.431600e+00   1.380203e+00
1.431800e+00   1.380113e+00
1.432000e+00   1.380023e+00
1.432200e+00   1.379933e+00
1.432400e+00   1.379843e+00
1.432600e+00   1.379753e+00
1.432800e+00   1.379663e+00
1.433000e+00   1.379573e+00
1.433200e+00   1.379483e+00
1.433400e+00   1.379393e+00
1.433600e+00   1.379304e+00
1.433800e+00   1.379214e+00
1.434000e+00   1.379124e+00
1.434200e+00   1.379035e+00
1.434400e+00   1.378945e+00
1.434600e+00   1.378855e+00
1.434800e+00   1.378766e+00
1.435000e+00   1.378676e+00
1.435200e+00   1.378587e+00
1.435400e+00   1.378498e+00
1.435600e+00   1.378408e+00
1.435800e+00   1.378319e+00
1.436000e+00   1.378230e+00
1.436200e+00   1.378140e+00
1.436400e+00   1.378051e+00
1.436600e+00   1.377962e+00
1.436800e+00   1.377873e+00
1.437000e+00   1.377784e+00
1.437200e+00   1.377695e+00
1.437400e+00   1.377606e+00
1.437600e+00   1.377517e+00
1.437800e+00   1.377428e+00
1.438000e+00   1.377339e+00
1.438200e+00   1.377250e+00
1.438400e+00   1.377161e+00
1.438600e+00   1.377072e+00
1.438800e+00   1.376984e+00
1.439000e+00   1.376895e+00
1.439200e+00   1.376806e+00
1.439400e+00   1.376718e+00
1.439600e+00   1.376629e+00
1.439800e+00   1.376541e+00
1.440000e+00   1.376452e+00
1.440200e+00   1.376364e+00
1.440400e+00   1.376275e+00
1.440600e+00   1.376187e+00
1.440800e+00   1.376098e+00
1.441000e+00   1.376010e+00
1.441200e+00   1.375922e+00
1.441400e+00   1.375834e+00
1.441600e+00   1.375745e+00
1.441800e+00   1.375657e+00
1.442000e+00   1.375569e+00
1.442200e+00   1.375481e+00
1.442400e+00   1.375393e+00
1.442600e+00   1.375305e+00
1.442800e+00   1.375217e+00
1.443000e+00   1.375129e+00
1.443200e+00   1.375041e+00
1.443400e+00   1.374953e+00
1.443600e+00   1.374866e+00
1.443800e+00   1.374778e+00
1.444000e+00   1.374690e+00
1.444200e+00   1.374603e+00
1.444400e+00   1.374515e+00
1.444600e+00   1.374427e+00
1.444800e+00   1.374340e+00
1.445000e+00   1.374252e+00
1.445200e+00   1.374165e+00
1.445400e+00   1.374077e+00
1.445600e+00   1.373990e+00
1.445800e+00   1.373902e+00
1.446000e+00   1.373815e+00
1.446200e+00   1.373728e+00
1.446400e+00   1.373641e+00
1.446600e+00   1.373553e+00
1.446800e+00   1.373466e+00
1.447000e+00   1.373379e+00
1.447200e+00   1.373292e+00
1.447400e+00   1.373205e+00
1.447600e+00   1.373118e+00
1.447800e+00   1.373031e+00
1.448000e+00   1.372944e+00
1.448200e+00   1.372857e+00
1.448400e+00   1.372770e+00
1.448600e+00   1.372684e+00
1.448800e+00   1.372597e+00
1.449000e+00   1.372510e+00
1.449200e+00   1.372423e+00
1.449400e+00   1.372337e+00
1.449600e+00   1.372250e+00
1.449800e+00   1.372164e+00
1.450000e+00   1.372077e+00
1.450200e+00   1.371991e+00
1.450400e+00   1.371904e+00
1.450600e+00   1.371818e+00
1.450800e+00   1.371731e+00
1.451000e+00   1.371645e+00
1.451200e+00   1.371559e+00
1.451400e+00   1.371472e+00
1.451600e+00   1.371386e+00
1.451800e+00   1.371300e+00
1.452000e+00   1.371214e+00
1.452200e+00   1.371128e+00
1.452400e+00   1.371042e+00
1.452600e+00   1.370956e+00
1.452800e+00   1.370870e+00
1.453000e+00   1.370784e+00
1.453200e+00   1.370698e+00
1.453400e+00   1.370612e+00
1.453600e+00   1.370526e+00
1.453800e+00   1.370441e+00
1.454000e+00   1.370355e+00
1.454200e+00   1.370269e+00
1.454400e+00   1.370184e+00
1.454600e+00   1.370098e+00
1.454800e+00   1.370012e+00
1.455000e+00   1.369927e+00
1.455200e+00   1.369841e+00
1.455400e+00   1.369756e+00
1.455600e+00   1.369670e+00
1.455800e+00   1.369585e+00
1.456000e+00   1.369500e+00
1.456200e+00   1.369415e+00
1.456400e+00   1.369329e+00
1.456600e+00   1.369244e+00
1.456800e+00   1.369159e+00
1.457000e+00   1.369074e+00
1.457200e+00   1.368989e+00
1.457400e+00   1.368904e+00
1.457600e+00   1.368819e+00
1.457800e+00   1.368734e+00
1.458000e+00   1.368649e+00
1.458200e+00   1.368564e+00
1.458400e+00   1.368479e+00
1.458600e+00   1.368394e+00
1.458800e+00   1.368310e+00
1.459000e+00   1.368225e+00
1.459200e+00   1.368140e+00
1.459400e+00   1.368056e+00
1.459600e+00   1.367971e+00
1.459800e+00   1.367886e+00
1.460000e+00   1.367802e+00
1.460200e+00   1.367717e+00
1.460400e+00   1.367633e+00
1.460600e+00   1.367549e+00
1.460800e+00   1.367464e+00
1.461000e+00   1.367380e+00
1.461200e+00   1.367296e+00
1.461400e+00   1.367211e+00
1.461600e+00   1.367127e+00
1.461800e+00   1.367043e+00
1.462000e+00   1.366959e+00
1.462200e+00   1.366875e+00
1.462400e+00   1.366791e+00
1.462600e+00   1.366707e+00
1.462800e+00   1.366623e+00
1.463000e+00   1.366539e+00
1.463200e+00   1.366455e+00
1.463400e+00   1.366371e+00
1.463600e+00   1.366288e+00
1.463800e+00   1.366204e+00
1.464000e+00   1.366120e+00
1.464200e+00   1.366037e+00
1.464400e+00   1.365953e+00
1.464600e+00   1.365869e+00
1.464800e+00   1.365786e+00
1.465000e+00   1.365702e+00
1.465200e+00   1.365619e+00
1.465400e+00   1.365535e+00
1.465600e+00   1.365452e+00
1.465800e+00   1.365369e+00
1.466000e+00   1.365285e+00
1.466200e+00   1.365202e+00
1.466400e+00   1.365119e+00
1.466600e+00   1.365036e+00
1.466800e+00   1.364953e+00
1.467000e+00   1.364870e+00
1.467200e+00   1.364787e+00
1.467400e+00   1.364704e+00
1.467600e+00   1.364621e+00
1.467800e+00   1.364538e+00
1.468000e+00   1.364455e+00
1.468200e+00   1.364372e+00
1.468400e+00   1.364289e+00
1.468600e+00   1.364207e+00
1.468800e+00   1.364124e+00
1.469000e+00   1.364041e+00
1.469200e+00   1.363959e+00
1.469400e+00   1.363876e+00
1.469600e+00   1.363793e+00
1.469800e+00   1.363711e+00
1.470000e+00   1.363628e+00
1.470200e+00   1.363546e+00
1.470400e+00   1.363464e+00
1.470600e+00   1.363381e+00
1.470800e+00   1.363299e+00
1.471000e+00   1.363217e+00
1.471200e+00   1.363135e+00
1.471400e+00   1.363052e+00
1.471600e+00   1.362970e+00
1.471800e+00   1.362888e+00
1.472000e+00   1.362806e+00
1.472200e+00   1.362724e+00
1.472400e+00   1.362642e+00
1.472600e+00   1.362560e+00
1.472800e+00   1.362478e+00
1.473000e+00   1.362397e+00
1.473200e+00   1.362315e+00
1.473400e+00   1.362233e+00
1.473600e+00   1.362151e+00
1.473800e+00   1.362070e+00
1.474000e+00   1.361988e+00
1.474200e+00   1.361906e+00
1.474400e+00   1.361825e+00
1.474600e+00   1.361743e+00
1.474800e+00   1.361662e+00
1.475000e+00   1.361581e+00
1.475200e+00   1.361499e+00
1.475400e+00   1.361418e+00
1.475600e+00   1.361337e+00
1.475800e+00   1.361255e+00
1.476000e+00   1.361174e+00
1.476200e+00   1.361093e+00
1.476400e+00   1.361012e+00
1.476600e+00   1.360931e+00
1.476800e+00   1.360850e+00
1.477000e+00   1.360769e+00
1.477200e+00   1.360688e+00
1.477400e+00   1.360607e+00
1.477600e+00   1.360526e+00
1.477800e+00   1.360445e+00
1.478000e+00   1.360364e+00
1.478200e+00   1.360284e+00
1.478400e+00   1.360203e+00
1.478600e+00   1.360122e+00
1.478800e+00   1.360042e+00
1.479000e+00   1.359961e+00
1.479200e+00   1.359881e+00
1.479400e+00   1.359800e+00
1.479600e+00   1.359720e+00
1.479800e+00   1.359639e+00
1.480000e+00   1.359559e+00
1.480200e+00   1.359478e+00
1.480400e+00   1.359398e+00
1.480600e+00   1.359318e+00
1.480800e+00   1.359238e+00
1.481000e+00   1.359158e+00
1.481200e+00   1.359078e+00
1.481400e+00   1.358997e+00
1.481600e+00   1.358917e+00
1.481800e+00   1.358837e+00
1.482000e+00   1.358758e+00
1.482200e+00   1.358678e+00
1.482400e+00   1.358598e+00
1.482600e+00   1.358518e+00
1.482800e+00   1.358438e+00
1.483000e+00   1.358358e+00
1.483200e+00   1.358279e+00
1.483400e+00   1.358199e+00
1.483600e+00   1.358120e+00
1.483800e+00   1.358040e+00
1.484000e+00   1.357960e+00
1.484200e+00   1.357881e+00
1.484400e+00   1.357802e+00
1.484600e+00   1.357722e+00
1.484800e+00   1.357643e+00
1.485000e+00   1.357563e+00
1.485200e+00   1.357484e+00
1.485400e+00   1.357405e+00
1.485600e+00   1.357326e+00
1.485800e+00   1.357247e+00
1.486000e+00   1.357168e+00
1.486200e+00   1.357089e+00
1.486400e+00   1.357010e+00
1.486600e+00   1.356931e+00
1.486800e+00   1.356852e+00
1.487000e+00   1.356773e+00
1.487200e+00   1.356694e+00
1.487400e+00   1.356615e+00
1.487600e+00   1.356536e+00
1.487800e+00   1.356458e+00
1.488000e+00   1.356379e+00
1.488200e+00   1.356300e+00
1.488400e+00   1.356222e+00
1.488600e+00   1.356143e+00
1.488800e+00   1.356065e+00
1.489000e+00   1.355986e+00
1.489200e+00   1.355908e+00
1.489400e+00   1.355830e+00
1.489600e+00   1.355751e+00
1.489800e+00   1.355673e+00
1.490000e+00   1.355595e+00
1.490200e+00   1.355517e+00
1.490400e+00   1.355438e+00
1.490600e+00   1.355360e+00
1.490800e+00   1.355282e+00
1.491000e+00   1.355204e+00
1.491200e+00   1.355126e+00
1.491400e+00   1.355048e+00
1.491600e+00   1.354970e+00
1.491800e+00   1.354893e+00
1.492000e+00   1.354815e+00
1.492200e+00   1.354737e+00
1.492400e+00   1.354659e+00
1.492600e+00   1.354582e+00
1.492800e+00   1.354504e+00
1.493000e+00   1.354426e+00
1.493200e+00   1.354349e+00
1.493400e+00   1.354271e+00
1.493600e+00   1.354194e+00
1.493800e+00   1.354117e+00
1.494000e+00   1.354039e+00
1.494200e+00   1.353962e+00
1.494400e+00   1.353885e+00
1.494600e+00   1.353807e+00
1.494800e+00   1.353730e+00
1.495000e+00   1.353653e+00
1.495200e+00   1.353576e+00
1.495400e+00   1.353499e+00
1.495600e+00   1.353422e+00
1.495800e+00   1.353345e+00
1.496000e+00   1.353268e+00
1.496200e+00   1.353191e+00
1.496400e+00   1.353114e+00
1.496600e+00   1.353037e+00
1.496800e+00   1.352961e+00
1.497000e+00   1.352884e+00
1.497200e+00   1.352807e+00
1.497400e+00   1.352731e+00
1.497600e+00   1.352654e+00
1.497800e+00   1.352577e+00
1.498000e+00   1.352501e+00
1.498200e+00   1.352424e+00
1.498400e+00   1.352348e+00
1.498600e+00   1.352272e+00
1.498800e+00   1.352195e+00
1.499000e+00   1.352119e+00
1.499200e+00   1.352043e+00
1.499400e+00   1.351967e+00
1.499600e+00   1.351890e+00
1.499800e+00   1.351814e+00
1.500000e+00   1.351738e+00
1.500200e+00   1.351662e+00
1.500400e+00   1.351586e+00
1.500600e+00   1.351510e+00
1.500800e+00   1.351434e+00
1.501000e+00   1.351359e+00
1.501200e+00   1.351283e+00
1.501400e+00   1.351207e+00
1.501600e+00   1.351131e+00
1.501800e+00   1.351056e+00
1.502000e+00   1.350980e+00
1.502200e+00   1.350904e+00
1.502400e+00   1.350829e+00
1.502600e+00   1.350753e+00
1.502800e+00   1.350678e+00
1.503000e+00   1.350603e+00
1.503200e+00   1.350527e+00
1.503400e+00   1.350452e+00
1.503600e+00   1.350377e+00
1.503800e+00   1.350301e+00
1.504000e+00   1.350226e+00
1.504200e+00   1.350151e+00
1.504400e+00   1.350076e+00
1.504600e+00   1.350001e+00
1.504800e+00   1.349926e+00
1.505000e+00   1.349851e+00
1.505200e+00   1.349776e+00
1.505400e+00   1.349701e+00
1.505600e+00   1.349626e+00
1.505800e+00   1.349551e+00
1.506000e+00   1.349477e+00
1.506200e+00   1.349402e+00
1.506400e+00   1.349327e+00
1.506600e+00   1.349253e+00
1.506800e+00   1.349178e+00
1.507000e+00   1.349104e+00
1.507200e+00   1.349029e+00
1.507400e+00   1.348955e+00
1.507600e+00   1.348880e+00
1.507800e+00   1.348806e+00
1.508000e+00   1.348732e+00
1.508200e+00   1.348657e+00
1.508400e+00   1.348583e+00
1.508600e+00   1.348509e+00
1.508800e+00   1.348435e+00
1.509000e+00   1.348361e+00
1.509200e+00   1.348287e+00
1.509400e+00   1.348213e+00
1.509600e+00   1.348139e+00
1.509800e+00   1.348065e+00
1.510000e+00   1.347991e+00
1.510200e+00   1.347917e+00
1.510400e+00   1.347843e+00
1.510600e+00   1.347770e+00
1.510800e+00   1.347696e+00
1.511000e+00   1.347622e+00
1.511200e+00   1.347549e+00
1.511400e+00   1.347475e+00
1.511600e+00   1.347402e+00
1.511800e+00   1.347328e+00
1.512000e+00   1.347255e+00
1.512200e+00   1.347181e+00
1.512400e+00   1.347108e+00
1.512600e+00   1.347035e+00
1.512800e+00   1.346962e+00
1.513000e+00   1.346888e+00
1.513200e+00   1.346815e+00
1.513400e+00   1.346742e+00
1.513600e+00   1.346669e+00
1.513800e+00   1.346596e+00
1.514000e+00   1.346523e+00
1.514200e+00   1.346450e+00
1.514400e+00   1.346377e+00
1.514600e+00   1.346304e+00
1.514800e+00   1.346232e+00
1.515000e+00   1.346159e+00
1.515200e+00   1.346086e+00
1.515400e+00   1.346014e+00
1.515600e+00   1.345941e+00
1.515800e+00   1.345868e+00
1.516000e+00   1.345796e+00
1.516200e+00   1.345723e+00
1.516400e+00   1.345651e+00
1.516600e+00   1.345579e+00
1.516800e+00   1.345506e+00
1.517000e+00   1.345434e+00
1.517200e+00   1.345362e+00
1.517400e+00   1.345289e+00
1.517600e+00   1.345217e+00
1.517800e+00   1.345145e+00
1.518000e+00   1.345073e+00
1.518200e+00   1.345001e+00
1.518400e+00   1.344929e+00
1.518600e+00   1.344857e+00
1.518800e+00   1.344785e+00
1.519000e+00   1.344713e+00
1.519200e+00   1.344642e+00
1.519400e+00   1.344570e+00
1.519600e+00   1.344498e+00
1.519800e+00   1.344426e+00
1.520000e+00   1.344355e+00
1.520200e+00   1.344283e+00
1.520400e+00   1.344212e+00
1.520600e+00   1.344140e+00
1.520800e+00   1.344069e+00
1.521000e+00   1.343997e+00
1.521200e+00   1.343926e+00
1.521400e+00   1.343855e+00
1.521600e+00   1.343784e+00
1.521800e+00   1.343712e+00
1.522000e+00   1.343641e+00
1.522200e+00   1.343570e+00
1.522400e+00   1.343499e+00
1.522600e+00   1.343428e+00
1.522800e+00   1.343357e+00
1.523000e+00   1.343286e+00
1.523200e+00   1.343215e+00
1.523400e+00   1.343144e+00
1.523600e+00   1.343073e+00
1.523800e+00   1.343003e+00
1.524000e+00   1.342932e+00
1.524200e+00   1.342861e+00
1.524400e+00   1.342791e+00
1.524600e+00   1.342720e+00
1.524800e+00   1.342649e+00
1.525000e+00   1.342579e+00
1.525200e+00   1.342509e+00
1.525400e+00   1.342438e+00
1.525600e+00   1.342368e+00
1.525800e+00   1.342297e+00
1.526000e+00   1.342227e+00
1.526200e+00   1.342157e+00
1.526400e+00   1.342087e+00
1.526600e+00   1.342017e+00
1.526800e+00   1.341947e+00
1.527000e+00   1.341877e+00
1.527200e+00   1.341807e+00
1.527400e+00   1.341737e+00
1.527600e+00   1.341667e+00
1.527800e+00   1.341597e+00
1.528000e+00   1.341527e+00
1.528200e+00   1.341457e+00
1.528400e+00   1.341388e+00
1.528600e+00   1.341318e+00
1.528800e+00   1.341248e+00
1.529000e+00   1.341179e+00
1.529200e+00   1.341109e+00
1.529400e+00   1.341040e+00
1.529600e+00   1.340970e+00
1.529800e+00   1.340901e+00
1.530000e+00   1.340832e+00
1.530200e+00   1.340762e+00
1.530400e+00   1.340693e+00
1.530600e+00   1.340624e+00
1.530800e+00   1.340555e+00
1.531000e+00   1.340485e+00
1.531200e+00   1.340416e+00
1.531400e+00   1.340347e+00
1.531600e+00   1.340278e+00
1.531800e+00   1.340209e+00
1.532000e+00   1.340141e+00
1.532200e+00   1.340072e+00
1.532400e+00   1.340003e+00
1.532600e+00   1.339934e+00
1.532800e+00   1.339865e+00
1.533000e+00   1.339797e+00
1.533200e+00   1.339728e+00
1.533400e+00   1.339660e+00
1.533600e+00   1.339591e+00
1.533800e+00   1.339523e+00
1.534000e+00   1.339454e+00
1.534200e+00   1.339386e+00
1.534400e+00   1.339317e+00
1.534600e+00   1.339249e+00
1.534800e+00   1.339181e+00
1.535000e+00   1.339113e+00
1.535200e+00   1.339045e+00
1.535400e+00   1.338976e+00
1.535600e+00   1.338908e+00
1.535800e+00   1.338840e+00
1.536000e+00   1.338772e+00
1.536200e+00   1.338704e+00
1.536400e+00   1.338637e+00
1.536600e+00   1.338569e+00
1.536800e+00   1.338501e+00
1.537000e+00   1.338433e+00
1.537200e+00   1.338366e+00
1.537400e+00   1.338298e+00
1.537600e+00   1.338230e+00
1.537800e+00   1.338163e+00
1.538000e+00   1.338095e+00
1.538200e+00   1.338028e+00
1.538400e+00   1.337960e+00
1.538600e+00   1.337893e+00
1.538800e+00   1.337826e+00
1.539000e+00   1.337758e+00
1.539200e+00   1.337691e+00
1.539400e+00   1.337624e+00
1.539600e+00   1.337557e+00
1.539800e+00   1.337490e+00
1.540000e+00   1.337423e+00
1.540200e+00   1.337356e+00
1.540400e+00   1.337289e+00
1.540600e+00   1.337222e+00
1.540800e+00   1.337155e+00
1.541000e+00   1.337088e+00
1.541200e+00   1.337021e+00
1.541400e+00   1.336955e+00
1.541600e+00   1.336888e+00
1.541800e+00   1.336821e+00
1.542000e+00   1.336755e+00
1.542200e+00   1.336688e+00
1.542400e+00   1.336622e+00
1.542600e+00   1.336555e+00
1.542800e+00   1.336489e+00
1.543000e+00   1.336423e+00
1.543200e+00   1.336356e+00
1.543400e+00   1.336290e+00
1.543600e+00   1.336224e+00
1.543800e+00   1.336158e+00
1.544000e+00   1.336092e+00
1.544200e+00   1.336026e+00
1.544400e+00   1.335960e+00
1.544600e+00   1.335894e+00
1.544800e+00   1.335828e+00
1.545000e+00   1.335762e+00
1.545200e+00   1.335696e+00
1.545400e+00   1.335630e+00
1.545600e+00   1.335564e+00
1.545800e+00   1.335499e+00
1.546000e+00   1.335433e+00
1.546200e+00   1.335368e+00
1.546400e+00   1.335302e+00
1.546600e+00   1.335236e+00
1.546800e+00   1.335171e+00
1.547000e+00   1.335106e+00
1.547200e+00   1.335040e+00
1.547400e+00   1.334975e+00
1.547600e+00   1.334910e+00
1.547800e+00   1.334844e+00
1.548000e+00   1.334779e+00
1.548200e+00   1.334714e+00
1.548400e+00   1.334649e+00
1.548600e+00   1.334584e+00
1.548800e+00   1.334519e+00
1.549000e+00   1.334454e+00
1.549200e+00   1.334389e+00
1.549400e+00   1.334324e+00
1.549600e+00   1.334260e+00
1.549800e+00   1.334195e+00
1.550000e+00   1.334130e+00
1.550200e+00   1.334065e+00
1.550400e+00   1.334001e+00
1.550600e+00   1.333936e+00
1.550800e+00   1.333872e+00
1.551000e+00   1.333807e+00
1.551200e+00   1.333743e+00
1.551400e+00   1.333678e+00
1.551600e+00   1.333614e+00
1.551800e+00   1.333550e+00
1.552000e+00   1.333486e+00
1.552200e+00   1.333421e+00
1.552400e+00   1.333357e+00
1.552600e+00   1.333293e+00
1.552800e+00   1.333229e+00
1.553000e+00   1.333165e+00
1.553200e+00   1.333101e+00
1.553400e+00   1.333037e+00
1.553600e+00   1.332973e+00
1.553800e+00   1.332910e+00
1.554000e+00   1.332846e+00
1.554200e+00   1.332782e+00
1.554400e+00   1.332719e+00
1.554600e+00   1.332655e+00
1.554800e+00   1.332591e+00
1.555000e+00   1.332528e+00
1.555200e+00   1.332464e+00
1.555400e+00   1.332401e+00
1.555600e+00   1.332338e+00
1.555800e+00   1.332274e+00
1.556000e+00   1.332211e+00
1.556200e+00   1.332148e+00
1.556400e+00   1.332085e+00
1.556600e+00   1.332021e+00
1.556800e+00   1.331958e+00
1.557000e+00   1.331895e+00
1.557200e+00   1.331832e+00
1.557400e+00   1.331769e+00
1.557600e+00   1.331706e+00
1.557800e+00   1.331644e+00
1.558000e+00   1.331581e+00
1.558200e+00   1.331518e+00
1.558400e+00   1.331455e+00
1.558600e+00   1.331393e+00
1.558800e+00   1.331330e+00
1.559000e+00   1.331267e+00
1.559200e+00   1.331205e+00
1.559400e+00   1.331142e+00
1.559600e+00   1.331080e+00
1.559800e+00   1.331018e+00
1.560000e+00   1.330955e+00
1.560200e+00   1.330893e+00
1.560400e+00   1.330831e+00
1.560600e+00   1.330769e+00
1.560800e+00   1.330706e+00
1.561000e+00   1.330644e+00
1.561200e+00   1.330582e+00
1.561400e+00   1.330520e+00
1.561600e+00   1.330458e+00
1.561800e+00   1.330396e+00
1.562000e+00   1.330335e+00
1.562200e+00   1.330273e+00
1.562400e+00   1.330211e+00
1.562600e+00   1.330149e+00
1.562800e+00   1.330088e+00
1.563000e+00   1.330026e+00
1.563200e+00   1.329964e+00
1.563400e+00   1.329903e+00
1.563600e+00   1.329841e+00
1.563800e+00   1.329780e+00
1.564000e+00   1.329719e+00
1.564200e+00   1.329657e+00
1.564400e+00   1.329596e+00
1.564600e+00   1.329535e+00
1.564800e+00   1.329474e+00
1.565000e+00   1.329412e+00
1.565200e+00   1.329351e+00
1.565400e+00   1.329290e+00
1.565600e+00   1.329229e+00
1.565800e+00   1.329168e+00
1.566000e+00   1.329107e+00
1.566200e+00   1.329047e+00
1.566400e+00   1.328986e+00
1.566600e+00   1.328925e+00
1.566800e+00   1.328864e+00
1.567000e+00   1.328804e+00
1.567200e+00   1.328743e+00
1.567400e+00   1.328683e+00
1.567600e+00   1.328622e+00
1.567800e+00   1.328562e+00
1.568000e+00   1.328501e+00
1.568200e+00   1.328441e+00
1.568400e+00   1.328381e+00
1.568600e+00   1.328320e+00
1.568800e+00   1.328260e+00
1.569000e+00   1.328200e+00
1.569200e+00   1.328140e+00
1.569400e+00   1.328080e+00
1.569600e+00   1.328020e+00
1.569800e+00   1.327960e+00
1.570000e+00   1.327900e+00
1.570200e+00   1.327840e+00
1.570400e+00   1.327780e+00
1.570600e+00   1.327720e+00
1.570800e+00   1.327660e+00
1.571000e+00   1.327601e+00
1.571200e+00   1.327541e+00
1.571400e+00   1.327482e+00
1.571600e+00   1.327422e+00
1.571800e+00   1.327362e+00
1.572000e+00   1.327303e+00
1.572200e+00   1.327244e+00
1.572400e+00   1.327184e+00
1.572600e+00   1.327125e+00
1.572800e+00   1.327066e+00
1.573000e+00   1.327007e+00
1.573200e+00   1.326947e+00
1.573400e+00   1.326888e+00
1.573600e+00   1.326829e+00
1.573800e+00   1.326770e+00
1.574000e+00   1.326711e+00
1.574200e+00   1.326652e+00
1.574400e+00   1.326593e+00
1.574600e+00   1.326535e+00
1.574800e+00   1.326476e+00
1.575000e+00   1.326417e+00
1.575200e+00   1.326358e+00
1.575400e+00   1.326300e+00
1.575600e+00   1.326241e+00
1.575800e+00   1.326183e+00
1.576000e+00   1.326124e+00
1.576200e+00   1.326066e+00
1.576400e+00   1.326007e+00
1.576600e+00   1.325949e+00
1.576800e+00   1.325891e+00
1.577000e+00   1.325833e+00
1.577200e+00   1.325774e+00
1.577400e+00   1.325716e+00
1.577600e+00   1.325658e+00
1.577800e+00   1.325600e+00
1.578000e+00   1.325542e+00
1.578200e+00   1.325484e+00
1.578400e+00   1.325426e+00
1.578600e+00   1.325369e+00
1.578800e+00   1.325311e+00
1.579000e+00   1.325253e+00
1.579200e+00   1.325195e+00
1.579400e+00   1.325138e+00
1.579600e+00   1.325080e+00
1.579800e+00   1.325023e+00
1.580000e+00   1.324965e+00
1.580200e+00   1.324908e+00
1.580400e+00   1.324850e+00
1.580600e+00   1.324793e+00
1.580800e+00   1.324736e+00
1.581000e+00   1.324678e+00
1.581200e+00   1.324621e+00
1.581400e+00   1.324564e+00
1.581600e+00   1.324507e+00
1.581800e+00   1.324450e+00
1.582000e+00   1.324393e+00
1.582200e+00   1.324336e+00
1.582400e+00   1.324279e+00
1.582600e+00   1.324222e+00
1.582800e+00   1.324165e+00
1.583000e+00   1.324108e+00
1.583200e+00   1.324052e+00
1.583400e+00   1.323995e+00
1.583600e+00   1.323938e+00
1.583800e+00   1.323882e+00
1.584000e+00   1.323825e+00
1.584200e+00   1.323769e+00
1.584400e+00   1.323712e+00
1.584600e+00   1.323656e+00
1.584800e+00   1.323600e+00
1.585000e+00   1.323543e+00
1.585200e+00   1.323487e+00
1.585400e+00   1.323431e+00
1.585600e+00   1.323375e+00
1.585800e+00   1.323319e+00
1.586000e+00   1.323263e+00
1.586200e+00   1.323207e+00
1.586400e+00   1.323151e+00
1.586600e+00   1.323095e+00
1.586800e+00   1.323039e+00
1.587000e+00   1.322983e+00
1.587200e+00   1.322928e+00
1.587400e+00   1.322872e+00
1.587600e+00   1.322816e+00
1.587800e+00   1.322761e+00
1.588000e+00   1.322705e+00
1.588200e+00   1.322650e+00
1.588400e+00   1.322594e+00
1.588600e+00   1.322539e+00
1.588800e+00   1.322484e+00
1.589000e+00   1.322428e+00
1.589200e+00   1.322373e+00
1.589400e+00   1.322318e+00
1.589600e+00   1.322263e+00
1.589800e+00   1.322208e+00
1.590000e+00   1.322153e+00
1.590200e+00   1.322098e+00
1.590400e+00   1.322043e+00
1.590600e+00   1.321988e+00
1.590800e+00   1.321933e+00
1.591000e+00   1.321878e+00
1.591200e+00   1.321823e+00
1.591400e+00   1.321769e+00
1.591600e+00   1.321714e+00
1.591800e+00   1.321659e+00
1.592000e+00   1.321605e+00
1.592200e+00   1.321550e+00
1.592400e+00   1.321496e+00
1.592600e+00   1.321442e+00
1.592800e+00   1.321387e+00
1.593000e+00   1.321333e+00
1.593200e+00   1.321279e+00
1.593400e+00   1.321225e+00
1.593600e+00   1.321170e+00
1.593800e+00   1.321116e+00
1.594000e+00   1.321062e+00
1.594200e+00   1.321008e+00
1.594400e+00   1.320954e+00
1.594600e+00   1.320900e+00
1.594800e+00   1.320847e+00
1.595000e+00   1.320793e+00
1.595200e+00   1.320739e+00
1.595400e+00   1.320685e+00
1.595600e+00   1.320632e+00
1.595800e+00   1.320578e+00
1.596000e+00   1.320524e+00
1.596200e+00   1.320471e+00
1.596400e+00   1.320418e+00
1.596600e+00   1.320364e+00
1.596800e+00   1.320311e+00
1.597000e+00   1.320257e+00
1.597200e+00   1.320204e+00
1.597400e+00   1.320151e+00
1.597600e+00   1.320098e+00
1.597800e+00   1.320045e+00
1.598000e+00   1.319992e+00
1.598200e+00   1.319939e+00
1.598400e+00   1.319886e+00
1.598600e+00   1.319833e+00
1.598800e+00   1.319780e+00
1.599000e+00   1.319727e+00
1.599200e+00   1.319674e+00
1.599400e+00   1.319622e+00
1.599600e+00   1.319569e+00
1.599800e+00   1.319516e+00
1.600000e+00   1.319464e+00
1.600200e+00   1.319411e+00
1.600400e+00   1.319359e+00
1.600600e+00   1.319307e+00
1.600800e+00   1.319254e+00
1.601000e+00   1.319202e+00
1.601200e+00   1.319150e+00
1.601400e+00   1.319097e+00
1.601600e+00   1.319045e+00
1.601800e+00   1.318993e+00
1.602000e+00   1.318941e+00
1.602200e+00   1.318889e+00
1.602400e+00   1.318837e+00
1.602600e+00   1.318785e+00
1.602800e+00   1.318733e+00
1.603000e+00   1.318682e+00
1.603200e+00   1.318630e+00
1.603400e+00   1.318578e+00
1.603600e+00   1.318527e+00
1.603800e+00   1.318475e+00
1.604000e+00   1.318423e+00
1.604200e+00   1.318372e+00
1.604400e+00   1.318320e+00
1.604600e+00   1.318269e+00
1.604800e+00   1.318218e+00
1.605000e+00   1.318166e+00
1.605200e+00   1.318115e+00
1.605400e+00   1.318064e+00
1.605600e+00   1.318013e+00
1.605800e+00   1.317962e+00
1.606000e+00   1.317911e+00
1.606200e+00   1.317860e+00
1.606400e+00   1.317809e+00
1.606600e+00   1.317758e+00
1.606800e+00   1.317707e+00
1.607000e+00   1.317656e+00
1.607200e+00   1.317605e+00
1.607400e+00   1.317555e+00
1.607600e+00   1.317504e+00
1.607800e+00   1.317454e+00
1.608000e+00   1.317403e+00
1.608200e+00   1.317352e+00
1.608400e+00   1.317302e+00
1.608600e+00   1.317252e+00
1.608800e+00   1.317201e+00
1.609000e+00   1.317151e+00
1.609200e+00   1.317101e+00
1.609400e+00   1.317051e+00
1.609600e+00   1.317000e+00
1.609800e+00   1.316950e+00
1.610000e+00   1.316900e+00
1.610200e+00   1.316850e+00
1.610400e+00   1.316800e+00
1.610600e+00   1.316750e+00
1.610800e+00   1.316701e+00
1.611000e+00   1.316651e+00
1.611200e+00   1.316601e+00
1.611400e+00   1.316551e+00
1.611600e+00   1.316502e+00
1.611800e+00   1.316452e+00
1.612000e+00   1.316403e+00
1.612200e+00   1.316353e+00
1.612400e+00   1.316304e+00
1.612600e+00   1.316254e+00
1.612800e+00   1.316205e+00
1.613000e+00   1.316156e+00
1.613200e+00   1.316107e+00
1.613400e+00   1.316057e+00
1.613600e+00   1.316008e+00
1.613800e+00   1.315959e+00
1.614000e+00   1.315910e+00
1.614200e+00   1.315861e+00
1.614400e+00   1.315812e+00
1.614600e+00   1.315763e+00
1.614800e+00   1.315715e+00
1.615000e+00   1.315666e+00
1.615200e+00   1.315617e+00
1.615400e+00   1.315568e+00
1.615600e+00   1.315520e+00
1.615800e+00   1.315471e+00
1.616000e+00   1.315423e+00
1.616200e+00   1.315374e+00
1.616400e+00   1.315326e+00
1.616600e+00   1.315277e+00
1.616800e+00   1.315229e+00
1.617000e+00   1.315181e+00
1.617200e+00   1.315133e+00
1.617400e+00   1.315084e+00
1.617600e+00   1.315036e+00
1.617800e+00   1.314988e+00
1.618000e+00   1.314940e+00
1.618200e+00   1.314892e+00
1.618400e+00   1.314844e+00
1.618600e+00   1.314797e+00
1.618800e+00   1.314749e+00
1.619000e+00   1.314701e+00
1.619200e+00   1.314653e+00
1.619400e+00   1.314606e+00
1.619600e+00   1.314558e+00
1.619800e+00   1.314510e+00
1.620000e+00   1.314463e+00
1.620200e+00   1.314416e+00
1.620400e+00   1.314368e+00
1.620600e+00   1.314321e+00
1.620800e+00   1.314274e+00
1.621000e+00   1.314226e+00
1.621200e+00   1.314179e+00
1.621400e+00   1.314132e+00
1.621600e+00   1.314085e+00
1.621800e+00   1.314038e+00
1.622000e+00   1.313991e+00
1.622200e+00   1.313944e+00
1.622400e+00   1.313897e+00
1.622600e+00   1.313850e+00
1.622800e+00   1.313803e+00
1.623000e+00   1.313757e+00
1.623200e+00   1.313710e+00
1.623400e+00   1.313663e+00
1.623600e+00   1.313617e+00
1.623800e+00   1.313570e+00
1.624000e+00   1.313524e+00
1.624200e+00   1.313477e+00
1.624400e+00   1.313431e+00
1.624600e+00   1.313385e+00
1.624800e+00   1.313338e+00
1.625000e+00   1.313292e+00
1.625200e+00   1.313246e+00
1.625400e+00   1.313200e+00
1.625600e+00   1.313154e+00
1.625800e+00   1.313108e+00
1.626000e+00   1.313062e+00
1.626200e+00   1.313016e+00
1.626400e+00   1.312970e+00
1.626600e+00   1.312924e+00
1.626800e+00   1.312878e+00
1.627000e+00   1.312833e+00
1.627200e+00   1.312787e+00
1.627400e+00   1.312741e+00
1.627600e+00   1.312696e+00
1.627800e+00   1.312650e+00
1.628000e+00   1.312605e+00
1.628200e+00   1.312560e+00
1.628400e+00   1.312514e+00
1.628600e+00   1.312469e+00
1.628800e+00   1.312424e+00
1.629000e+00   1.312378e+00
1.629200e+00   1.312333e+00
1.629400e+00   1.312288e+00
1.629600e+00   1.312243e+00
1.629800e+00   1.312198e+00
1.630000e+00   1.312153e+00
1.630200e+00   1.312108e+00
1.630400e+00   1.312064e+00
1.630600e+00   1.312019e+00
1.630800e+00   1.311974e+00
1.631000e+00   1.311929e+00
1.631200e+00   1.311885e+00
1.631400e+00   1.311840e+00
1.631600e+00   1.311796e+00
1.631800e+00   1.311751e+00
1.632000e+00   1.311707e+00
1.632200e+00   1.311662e+00
1.632400e+00   1.311618e+00
1.632600e+00   1.311574e+00
1.632800e+00   1.311530e+00
1.633000e+00   1.311485e+00
1.633200e+00   1.311441e+00
1.633400e+00   1.311397e+00
1.633600e+00   1.311353e+00
1.633800e+00   1.311309e+00
1.634000e+00   1.311265e+00
1.634200e+00   1.311222e+00
1.634400e+00   1.311178e+00
1.634600e+00   1.311134e+00
1.634800e+00   1.311090e+00
1.635000e+00   1.311047e+00
1.635200e+00   1.311003e+00
1.635400e+00   1.310959e+00
1.635600e+00   1.310916e+00
1.635800e+00   1.310873e+00
1.636000e+00   1.310829e+00
1.636200e+00   1.310786e+00
1.636400e+00   1.310743e+00
1.636600e+00   1.310699e+00
1.636800e+00   1.310656e+00
1.637000e+00   1.310613e+00
1.637200e+00   1.310570e+00
1.637400e+00   1.310527e+00
1.637600e+00   1.310484e+00
1.637800e+00   1.310441e+00
1.638000e+00   1.310398e+00
1.638200e+00   1.310355e+00
1.638400e+00   1.310313e+00
1.638600e+00   1.310270e+00
1.638800e+00   1.310227e+00
1.639000e+00   1.310185e+00
1.639200e+00   1.310142e+00
1.639400e+00   1.310099e+00
1.639600e+00   1.310057e+00
1.639800e+00   1.310015e+00
1.640000e+00   1.309972e+00
1.640200e+00   1.309930e+00
1.640400e+00   1.309888e+00
1.640600e+00   1.309846e+00
1.640800e+00   1.309803e+00
1.641000e+00   1.309761e+00
1.641200e+00   1.309719e+00
1.641400e+00   1.309677e+00
1.641600e+00   1.309635e+00
1.641800e+00   1.309593e+00
1.642000e+00   1.309552e+00
1.642200e+00   1.309510e+00
1.642400e+00   1.309468e+00
1.642600e+00   1.309426e+00
1.642800e+00   1.309385e+00
1.643000e+00   1.309343e+00
1.643200e+00   1.309302e+00
1.643400e+00   1.309260e+00
1.643600e+00   1.309219e+00
1.643800e+00   1.309177e+00
1.644000e+00   1.309136e+00
1.644200e+00   1.309095e+00
1.644400e+00   1.309054e+00
1.644600e+00   1.309013e+00
1.644800e+00   1.308971e+00
1.645000e+00   1.308930e+00
1.645200e+00   1.308889e+00
1.645400e+00   1.308848e+00
1.645600e+00   1.308808e+00
1.645800e+00   1.308767e+00
1.646000e+00   1.308726e+00
1.646200e+00   1.308685e+00
1.646400e+00   1.308645e+00
1.646600e+00   1.308604e+00
1.646800e+00   1.308563e+00
1.647000e+00   1.308523e+00
1.647200e+00   1.308482e+00
1.647400e+00   1.308442e+00
1.647600e+00   1.308402e+00
1.647800e+00   1.308361e+00
1.648000e+00   1.308321e+00
1.648200e+00   1.308281e+00
1.648400e+00   1.308241e+00
1.648600e+00   1.308200e+00
1.648800e+00   1.308160e+00
1.649000e+00   1.308120e+00
1.649200e+00   1.308080e+00
1.649400e+00   1.308041e+00
1.649600e+00   1.308001e+00
1.649800e+00   1.307961e+00
1.650000e+00   1.307921e+00
1.650200e+00   1.307881e+00
1.650400e+00   1.307842e+00
1.650600e+00   1.307802e+00
1.650800e+00   1.307763e+00
1.651000e+00   1.307723e+00
1.651200e+00   1.307684e+00
1.651400e+00   1.307644e+00
1.651600e+00   1.307605e+00
1.651800e+00   1.307566e+00
1.652000e+00   1.307527e+00
1.652200e+00   1.307487e+00
1.652400e+00   1.307448e+00
1.652600e+00   1.307409e+00
1.652800e+00   1.307370e+00
1.653000e+00   1.307331e+00
1.653200e+00   1.307292e+00
1.653400e+00   1.307254e+00
1.653600e+00   1.307215e+00
1.653800e+00   1.307176e+00
1.654000e+00   1.307137e+00
1.654200e+00   1.307099e+00
1.654400e+00   1.307060e+00
1.654600e+00   1.307022e+00
1.654800e+00   1.306983e+00
1.655000e+00   1.306945e+00
1.655200e+00   1.306906e+00
1.655400e+00   1.306868e+00
1.655600e+00   1.306830e+00
1.655800e+00   1.306791e+00
1.656000e+00   1.306753e+00
1.656200e+00   1.306715e+00
1.656400e+00   1.306677e+00
1.656600e+00   1.306639e+00
1.656800e+00   1.306601e+00
1.657000e+00   1.306563e+00
1.657200e+00   1.306525e+00
1.657400e+00   1.306488e+00
1.657600e+00   1.306450e+00
1.657800e+00   1.306412e+00
1.658000e+00   1.306374e+00
1.658200e+00   1.306337e+00
1.658400e+00   1.306299e+00
1.658600e+00   1.306262e+00
1.658800e+00   1.306224e+00
1.659000e+00   1.306187e+00
1.659200e+00   1.306150e+00
1.659400e+00   1.306112e+00
1.659600e+00   1.306075e+00
1.659800e+00   1.306038e+00
1.660000e+00   1.306001e+00
1.660200e+00   1.305964e+00
1.660400e+00   1.305927e+00
1.660600e+00   1.305890e+00
1.660800e+00   1.305853e+00
1.661000e+00   1.305816e+00
1.661200e+00   1.305779e+00
1.661400e+00   1.305743e+00
1.661600e+00   1.305706e+00
1.661800e+00   1.305669e+00
1.662000e+00   1.305633e+00
1.662200e+00   1.305596e+00
1.662400e+00   1.305560e+00
1.662600e+00   1.305523e+00
1.662800e+00   1.305487e+00
1.663000e+00   1.305451e+00
1.663200e+00   1.305414e+00
1.663400e+00   1.305378e+00
1.663600e+00   1.305342e+00
1.663800e+00   1.305306e+00
1.664000e+00   1.305270e+00
1.664200e+00   1.305234e+00
1.664400e+00   1.305198e+00
1.664600e+00   1.305162e+00
1.664800e+00   1.305126e+00
1.665000e+00   1.305090e+00
1.665200e+00   1.305054e+00
1.665400e+00   1.305019e+00
1.665600e+00   1.304983e+00
1.665800e+00   1.304948e+00
1.666000e+00   1.304912e+00
1.666200e+00   1.304877e+00
1.666400e+00   1.304841e+00
1.666600e+00   1.304806e+00
1.666800e+00   1.304770e+00
1.667000e+00   1.304735e+00
1.667200e+00   1.304700e+00
1.667400e+00   1.304665e+00
1.667600e+00   1.304630e+00
1.667800e+00   1.304595e+00
1.668000e+00   1.304560e+00
1.668200e+00   1.304525e+00
1.668400e+00   1.304490e+00
1.668600e+00   1.304455e+00
1.668800e+00   1.304420e+00
1.669000e+00   1.304385e+00
1.669200e+00   1.304351e+00
1.669400e+00   1.304316e+00
1.669600e+00   1.304282e+00
1.669800e+00   1.304247e+00
1.670000e+00   1.304213e+00
1.670200e+00   1.304178e+00
1.670400e+00   1.304144e+00
1.670600e+00   1.304109e+00
1.670800e+00   1.304075e+00
1.671000e+00   1.304041e+00
1.671200e+00   1.304007e+00
1.671400e+00   1.303973e+00
1.671600e+00   1.303939e+00
1.671800e+00   1.303905e+00
1.672000e+00   1.303871e+00
1.672200e+00   1.303837e+00
1.672400e+00   1.303803e+00
1.672600e+00   1.303769e+00
1.672800e+00   1.303736e+00
1.673000e+00   1.303702e+00
1.673200e+00   1.303668e+00
1.673400e+00   1.303635e+00
1.673600e+00   1.303601e+00
1.673800e+00   1.303568e+00
1.674000e+00   1.303534e+00
1.674200e+00   1.303501e+00
1.674400e+00   1.303468e+00
1.674600e+00   1.303434e+00
1.674800e+00   1.303401e+00
1.675000e+00   1.303368e+00
1.675200e+00   1.303335e+00
1.675400e+00   1.303302e+00
1.675600e+00   1.303269e+00
1.675800e+00   1.303236e+00
1.676000e+00   1.303203e+00
1.676200e+00   1.303170e+00
1.676400e+00   1.303138e+00
1.676600e+00   1.303105e+00
1.676800e+00   1.303072e+00
1.677000e+00   1.303040e+00
1.677200e+00   1.303007e+00
1.677400e+00   1.302975e+00
1.677600e+00   1.302942e+00
1.677800e+00   1.302910e+00
1.678000e+00   1.302877e+00
1.678200e+00   1.302845e+00
1.678400e+00   1.302813e+00
1.678600e+00   1.302781e+00
1.678800e+00   1.302749e+00
1.679000e+00   1.302717e+00
1.679200e+00   1.302685e+00
1.679400e+00   1.302653e+00
1.679600e+00   1.302621e+00
1.679800e+00   1.302589e+00
1.680000e+00   1.302557e+00
1.680200e+00   1.302525e+00
1.680400e+00   1.302494e+00
1.680600e+00   1.302462e+00
1.680800e+00   1.302430e+00
1.681000e+00   1.302399e+00
1.681200e+00   1.302367e+00
1.681400e+00   1.302336e+00
1.681600e+00   1.302305e+00
1.681800e+00   1.302273e+00
1.682000e+00   1.302242e+00
1.682200e+00   1.302211e+00
1.682400e+00   1.302180e+00
1.682600e+00   1.302148e+00
1.682800e+00   1.302117e+00
1.683000e+00   1.302086e+00
1.683200e+00   1.302055e+00
1.683400e+00   1.302025e+00
1.683600e+00   1.301994e+00
1.683800e+00   1.301963e+00
1.684000e+00   1.301932e+00
1.684200e+00   1.301902e+00
1.684400e+00   1.301871e+00
1.684600e+00   1.301840e+00
1.684800e+00   1.301810e+00
1.685000e+00   1.301779e+00
1.685200e+00   1.301749e+00
1.685400e+00   1.301719e+00
1.685600e+00   1.301688e+00
1.685800e+00   1.301658e+00
1.686000e+00   1.301628e+00
1.686200e+00   1.301598e+00
1.686400e+00   1.301568e+00
1.686600e+00   1.301538e+00
1.686800e+00   1.301508e+00
1.687000e+00   1.301478e+00
1.687200e+00   1.301448e+00
1.687400e+00   1.301418e+00
1.687600e+00   1.301388e+00
1.687800e+00   1.301358e+00
1.688000e+00   1.301329e+00
1.688200e+00   1.301299e+00
1.688400e+00   1.301270e+00
1.688600e+00   1.301240e+00
1.688800e+00   1.301211e+00
1.689000e+00   1.301181e+00
1.689200e+00   1.301152e+00
1.689400e+00   1.301123e+00
1.689600e+00   1.301093e+00
1.689800e+00   1.301064e+00
1.690000e+00   1.301035e+00
1.690200e+00   1.301006e+00
1.690400e+00   1.300977e+00
1.690600e+00   1.300948e+00
1.690800e+00   1.300919e+00
1.691000e+00   1.300890e+00
1.691200e+00   1.300862e+00
1.691400e+00   1.300833e+00
1.691600e+00   1.300804e+00
1.691800e+00   1.300775e+00
1.692000e+00   1.300747e+00
1.692200e+00   1.300718e+00
1.692400e+00   1.300690e+00
1.692600e+00   1.300661e+00
1.692800e+00   1.300633e+00
1.693000e+00   1.300605e+00
1.693200e+00   1.300577e+00
1.693400e+00   1.300548e+00
1.693600e+00   1.300520e+00
1.693800e+00   1.300492e+00
1.694000e+00   1.300464e+00
1.694200e+00   1.300436e+00
1.694400e+00   1.300408e+00
1.694600e+00   1.300380e+00
1.694800e+00   1.300352e+00
1.695000e+00   1.300325e+00
1.695200e+00   1.300297e+00
1.695400e+00   1.300269e+00
1.695600e+00   1.300242e+00
1.695800e+00   1.300214e+00
1.696000e+00   1.300187e+00
1.696200e+00   1.300159e+00
1.696400e+00   1.300132e+00
1.696600e+00   1.300104e+00
1.696800e+00   1.300077e+00
1.697000e+00   1.300050e+00
1.697200e+00   1.300023e+00
1.697400e+00   1.299995e+00
1.697600e+00   1.299968e+00
1.697800e+00   1.299941e+00
1.698000e+00   1.299914e+00
1.698200e+00   1.299888e+00
1.698400e+00   1.299861e+00
1.698600e+00   1.299834e+00
1.698800e+00   1.299807e+00
1.699000e+00   1.299780e+00
1.699200e+00   1.299754e+00
1.699400e+00   1.299727e+00
1.699600e+00   1.299701e+00
1.699800e+00   1.299674e+00
1.700000e+00   1.299648e+00
1.700200e+00   1.299621e+00
1.700400e+00   1.299595e+00
1.700600e+00   1.299569e+00
1.700800e+00   1.299543e+00
1.701000e+00   1.299516e+00
1.701200e+00   1.299490e+00
1.701400e+00   1.299464e+00
1.701600e+00   1.299438e+00
1.701800e+00   1.299412e+00
1.702000e+00   1.299386e+00
1.702200e+00   1.299361e+00
1.702400e+00   1.299335e+00
1.702600e+00   1.299309e+00
1.702800e+00   1.299283e+00
1.703000e+00   1.299258e+00
1.703200e+00   1.299232e+00
1.703400e+00   1.299207e+00
1.703600e+00   1.299181e+00
1.703800e+00   1.299156e+00
1.704000e+00   1.299131e+00
1.704200e+00   1.299105e+00
1.704400e+00   1.299080e+00
1.704600e+00   1.299055e+00
1.704800e+00   1.299030e+00
1.705000e+00   1.299005e+00
1.705200e+00   1.298980e+00
1.705400e+00   1.298955e+00
1.705600e+00   1.298930e+00
1.705800e+00   1.298905e+00
1.706000e+00   1.298880e+00
1.706200e+00   1.298855e+00
1.706400e+00   1.298831e+00
1.706600e+00   1.298806e+00
1.706800e+00   1.298781e+00
1.707000e+00   1.298757e+00
1.707200e+00   1.298732e+00
1.707400e+00   1.298708e+00
1.707600e+00   1.298684e+00
1.707800e+00   1.298659e+00
1.708000e+00   1.298635e+00
1.708200e+00   1.298611e+00
1.708400e+00   1.298587e+00
1.708600e+00   1.298563e+00
1.708800e+00   1.298539e+00
1.709000e+00   1.298515e+00
1.709200e+00   1.298491e+00
1.709400e+00   1.298467e+00
1.709600e+00   1.298443e+00
1.709800e+00   1.298419e+00
1.710000e+00   1.298395e+00
1.710200e+00   1.298372e+00
1.710400e+00   1.298348e+00
1.710600e+00   1.298325e+00
1.710800e+00   1.298301e+00
1.711000e+00   1.298278e+00
1.711200e+00   1.298254e+00
1.711400e+00   1.298231e+00
1.711600e+00   1.298208e+00
1.711800e+00   1.298184e+00
1.712000e+00   1.298161e+00
1.712200e+00   1.298138e+00
1.712400e+00   1.298115e+00
1.712600e+00   1.298092e+00
1.712800e+00   1.298069e+00
1.713000e+00   1.298046e+00
1.713200e+00   1.298023e+00
1.713400e+00   1.298001e+00
1.713600e+00   1.297978e+00
1.713800e+00   1.297955e+00
1.714000e+00   1.297933e+00
1.714200e+00   1.297910e+00
1.714400e+00   1.297887e+00
1.714600e+00   1.297865e+00
1.714800e+00   1.297843e+00
1.715000e+00   1.297820e+00
1.715200e+00   1.297798e+00
1.715400e+00   1.297776e+00
1.715600e+00   1.297754e+00
1.715800e+00   1.297731e+00
1.716000e+00   1.297709e+00
1.716200e+00   1.297687e+00
1.716400e+00   1.297665e+00
1.716600e+00   1.297643e+00
1.716800e+00   1.297621e+00
1.717000e+00   1.297600e+00
1.717200e+00   1.297578e+00
1.717400e+00   1.297556e+00
1.717600e+00   1.297535e+00
1.717800e+00   1.297513e+00
1.718000e+00   1.297491e+00
1.718200e+00   1.297470e+00
1.718400e+00   1.297449e+00
1.718600e+00   1.297427e+00
1.718800e+00   1.297406e+00
1.719000e+00   1.297385e+00
1.719200e+00   1.297363e+00
1.719400e+00   1.297342e+00
1.719600e+00   1.297321e+00
1.719800e+00   1.297300e+00
1.720000e+00   1.297279e+00
1.720200e+00   1.297258e+00
1.720400e+00   1.297237e+00
1.720600e+00   1.297216e+00
1.720800e+00   1.297196e+00
1.721000e+00   1.297175e+00
1.721200e+00   1.297154e+00
1.721400e+00   1.297134e+00
1.721600e+00   1.297113e+00
1.721800e+00   1.297093e+00
1.722000e+00   1.297072e+00
1.722200e+00   1.297052e+00
1.722400e+00   1.297031e+00
1.722600e+00   1.297011e+00
1.722800e+00   1.296991e+00
1.723000e+00   1.296971e+00
1.723200e+00   1.296951e+00
1.723400e+00   1.296931e+00
1.723600e+00   1.296910e+00
1.723800e+00   1.296891e+00
1.724000e+00   1.296871e+00
1.724200e+00   1.296851e+00
1.724400e+00   1.296831e+00
1.724600e+00   1.296811e+00
1.724800e+00   1.296792e+00
1.725000e+00   1.296772e+00
1.725200e+00   1.296752e+00
1.725400e+00   1.296733e+00
1.725600e+00   1.296713e+00
1.725800e+00   1.296694e+00
1.726000e+00   1.296675e+00
1.726200e+00   1.296655e+00
1.726400e+00   1.296636e+00
1.726600e+00   1.296617e+00
1.726800e+00   1.296598e+00
1.727000e+00   1.296579e+00
1.727200e+00   1.296560e+00
1.727400e+00   1.296541e+00
1.727600e+00   1.296522e+00
1.727800e+00   1.296503e+00
1.728000e+00   1.296484e+00
1.728200e+00   1.296465e+00
1.728400e+00   1.296447e+00
1.728600e+00   1.296428e+00
1.728800e+00   1.296409e+00
1.729000e+00   1.296391e+00
1.729200e+00   1.296372e+00
1.729400e+00   1.296354e+00
1.729600e+00   1.296336e+00
1.729800e+00   1.296317e+00
1.730000e+00   1.296299e+00
1.730200e+00   1.296281e+00
1.730400e+00   1.296263e+00
1.730600e+00   1.296245e+00
1.730800e+00   1.296227e+00
1.731000e+00   1.296209e+00
1.731200e+00   1.296191e+00
1.731400e+00   1.296173e+00
1.731600e+00   1.296155e+00
1.731800e+00   1.296137e+00
1.732000e+00   1.296119e+00
1.732200e+00   1.296102e+00
1.732400e+00   1.296084e+00
1.732600e+00   1.296067e+00
1.732800e+00   1.296049e+00
1.733000e+00   1.296032e+00
1.733200e+00   1.296014e+00
1.733400e+00   1.295997e+00
1.733600e+00   1.295980e+00
1.733800e+00   1.295962e+00
1.734000e+00   1.295945e+00
1.734200e+00   1.295928e+00
1.734400e+00   1.295911e+00
1.734600e+00   1.295894e+00
1.734800e+00   1.295877e+00
1.735000e+00   1.295860e+00
1.735200e+00   1.295843e+00
1.735400e+00   1.295827e+00
1.735600e+00   1.295810e+00
1.735800e+00   1.295793e+00
1.736000e+00   1.295777e+00
1.736200e+00   1.295760e+00
1.736400e+00   1.295744e+00
1.736600e+00   1.295727e+00
1.736800e+00   1.295711e+00
1.737000e+00   1.295694e+00
1.737200e+00   1.295678e+00
1.737400e+00   1.295662e+00
1.737600e+00   1.295646e+00
1.737800e+00   1.295630e+00
1.738000e+00   1.295614e+00
1.738200e+00   1.295598e+00
1.738400e+00   1.295582e+00
1.738600e+00   1.295566e+00
1.738800e+00   1.295550e+00
1.739000e+00   1.295534e+00
1.739200e+00   1.295518e+00
1.739400e+00   1.295503e+00
1.739600e+00   1.295487e+00
1.739800e+00   1.295471e+00
1.740000e+00   1.295456e+00
1.740200e+00   1.295440e+00
1.740400e+00   1.295425e+00
1.740600e+00   1.295410e+00
1.740800e+00   1.295394e+00
1.741000e+00   1.295379e+00
1.741200e+00   1.295364e+00
1.741400e+00   1.295349e+00
1.741600e+00   1.295334e+00
1.741800e+00   1.295319e+00
1.742000e+00   1.295304e+00
1.742200e+00   1.295289e+00
1.742400e+00   1.295274e+00
1.742600e+00   1.295259e+00
1.742800e+00   1.295244e+00
1.743000e+00   1.295230e+00
1.743200e+00   1.295215e+00
1.743400e+00   1.295200e+00
1.743600e+00   1.295186e+00
1.743800e+00   1.295171e+00
1.744000e+00   1.295157e+00
1.744200e+00   1.295143e+00
1.744400e+00   1.295128e+00
1.744600e+00   1.295114e+00
1.744800e+00   1.295100e+00
1.745000e+00   1.295086e+00
1.745200e+00   1.295072e+00
1.745400e+00   1.295058e+00
1.745600e+00   1.295044e+00
1.745800e+00   1.295030e+00
1.746000e+00   1.295016e+00
1.746200e+00   1.295002e+00
1.746400e+00   1.294988e+00
1.746600e+00   1.294975e+00
1.746800e+00   1.294961e+00
1.747000e+00   1.294947e+00
1.747200e+00   1.294934e+00
1.747400e+00   1.294920e+00
1.747600e+00   1.294907e+00
1.747800e+00   1.294894e+00
1.748000e+00   1.294880e+00
1.748200e+00   1.294867e+00
1.748400e+00   1.294854e+00
1.748600e+00   1.294841e+00
1.748800e+00   1.294827e+00
1.749000e+00   1.294814e+00
1.749200e+00   1.294801e+00
1.749400e+00   1.294789e+00
1.749600e+00   1.294776e+00
1.749800e+00   1.294763e+00
1.750000e+00   1.294750e+00
1.750200e+00   1.294737e+00
1.750400e+00   1.294725e+00
1.750600e+00   1.294712e+00
1.750800e+00   1.294700e+00
1.751000e+00   1.294687e+00
1.751200e+00   1.294675e+00
1.751400e+00   1.294662e+00
1.751600e+00   1.294650e+00
1.751800e+00   1.294638e+00
1.752000e+00   1.294625e+00
1.752200e+00   1.294613e+00
1.752400e+00   1.294601e+00
1.752600e+00   1.294589e+00
1.752800e+00   1.294577e+00
1.753000e+00   1.294565e+00
1.753200e+00   1.294553e+00
1.753400e+00   1.294541e+00
1.753600e+00   1.294530e+00
1.753800e+00   1.294518e+00
1.754000e+00   1.294506e+00
1.754200e+00   1.294495e+00
1.754400e+00   1.294483e+00
1.754600e+00   1.294472e+00
1.754800e+00   1.294460e+00
1.755000e+00   1.294449e+00
1.755200e+00   1.294437e+00
1.755400e+00   1.294426e+00
1.755600e+00   1.294415e+00
1.755800e+00   1.294404e+00
1.756000e+00   1.294393e+00
1.756200e+00   1.294382e+00
1.756400e+00   1.294371e+00
1.756600e+00   1.294360e+00
1.756800e+00   1.294349e+00
1.757000e+00   1.294338e+00
1.757200e+00   1.294327e+00
1.757400e+00   1.294316e+00
1.757600e+00   1.294306e+00
1.757800e+00   1.294295e+00
1.758000e+00   1.294285e+00
1.758200e+00   1.294274e+00
1.758400e+00   1.294264e+00
1.758600e+00   1.294253e+00
1.758800e+00   1.294243e+00
1.759000e+00   1.294233e+00
1.759200e+00   1.294222e+00
1.759400e+00   1.294212e+00
1.759600e+00   1.294202e+00
1.759800e+00   1.294192e+00
1.760000e+00   1.294182e+00
1.760200e+00   1.294172e+00
1.760400e+00   1.294162e+00
1.760600e+00   1.294152e+00
1.760800e+00   1.294142e+00
1.761000e+00   1.294133e+00
1.761200e+00   1.294123e+00
1.761400e+00   1.294113e+00
1.761600e+00   1.294104e+00
1.761800e+00   1.294094e+00
1.762000e+00   1.294085e+00
1.762200e+00   1.294076e+00
1.762400e+00   1.294066e+00
1.762600e+00   1.294057e+00
1.762800e+00   1.294048e+00
1.763000e+00   1.294038e+00
1.763200e+00   1.294029e+00
1.763400e+00   1.294020e+00
1.763600e+00   1.294011e+00
1.763800e+00   1.294002e+00
1.764000e+00   1.293993e+00
1.764200e+00   1.293985e+00
1.764400e+00   1.293976e+00
1.764600e+00   1.293967e+00
1.764800e+00   1.293958e+00
1.765000e+00   1.293950e+00
1.765200e+00   1.293941e+00
1.765400e+00   1.293933e+00
1.765600e+00   1.293924e+00
1.765800e+00   1.293916e+00
1.766000e+00   1.293907e+00
1.766200e+00   1.293899e+00
1.766400e+00   1.293891e+00
1.766600e+00   1.293883e+00
1.766800e+00   1.293874e+00
1.767000e+00   1.293866e+00
1.767200e+00   1.293858e+00
1.767400e+00   1.293850e+00
1.767600e+00   1.293843e+00
1.767800e+00   1.293835e+00
1.768000e+00   1.293827e+00
1.768200e+00   1.293819e+00
1.768400e+00   1.293811e+00
1.768600e+00   1.293804e+00
1.768800e+00   1.293796e+00
1.769000e+00   1.293789e+00
1.769200e+00   1.293781e+00
1.769400e+00   1.293774e+00
1.769600e+00   1.293766e+00
1.769800e+00   1.293759e+00
1.770000e+00   1.293752e+00
1.770200e+00   1.293745e+00
1.770400e+00   1.293738e+00
1.770600e+00   1.293730e+00
1.770800e+00   1.293723e+00
1.771000e+00   1.293716e+00
1.771200e+00   1.293710e+00
1.771400e+00   1.293703e+00
1.771600e+00   1.293696e+00
1.771800e+00   1.293689e+00
1.772000e+00   1.293682e+00
1.772200e+00   1.293676e+00
1.772400e+00   1.293669e+00
1.772600e+00   1.293663e+00
1.772800e+00   1.293656e+00
1.773000e+00   1.293650e+00
1.773200e+00   1.293643e+00
1.773400e+00   1.293637e+00
1.773600e+00   1.293631e+00
1.773800e+00   1.293625e+00
1.774000e+00   1.293619e+00
1.774200e+00   1.293612e+00
1.774400e+00   1.293606e+00
1.774600e+00   1.293600e+00
1.774800e+00   1.293595e+00
1.775000e+00   1.293589e+00
1.775200e+00   1.293583e+00
1.775400e+00   1.293577e+00
1.775600e+00   1.293571e+00
1.775800e+00   1.293566e+00
1.776000e+00   1.293560e+00
1.776200e+00   1.293555e+00
1.776400e+00   1.293549e+00
1.776600e+00   1.293544e+00
1.776800e+00   1.293538e+00
1.777000e+00   1.293533e+00
1.777200e+00   1.293528e+00
1.777400e+00   1.293523e+00
1.777600e+00   1.293517e+00
1.777800e+00   1.293512e+00
1.778000e+00   1.293507e+00
1.778200e+00   1.293502e+00
1.778400e+00   1.293497e+00
1.778600e+00   1.293493e+00
1.778800e+00   1.293488e+00
1.779000e+00   1.293483e+00
1.779200e+00   1.293478e+00
1.779400e+00   1.293474e+00
1.779600e+00   1.293469e+00
1.779800e+00   1.293464e+00
1.780000e+00   1.293460e+00
1.780200e+00   1.293456e+00
1.780400e+00   1.293451e+00
1.780600e+00   1.293447e+00
1.780800e+00   1.293443e+00
1.781000e+00   1.293438e+00
1.781200e+00   1.293434e+00
1.781400e+00   1.293430e+00
1.781600e+00   1.293426e+00
1.781800e+00   1.293422e+00
1.782000e+00   1.293418e+00
1.782200e+00   1.293414e+00
1.782400e+00   1.293411e+00
1.782600e+00   1.293407e+00
1.782800e+00   1.293403e+00
1.783000e+00   1.293399e+00
1.783200e+00   1.293396e+00
1.783400e+00   1.293392e+00
1.783600e+00   1.293389e+00
1.783800e+00   1.293385e+00
1.784000e+00   1.293382e+00
1.784200e+00   1.293379e+00
1.784400e+00   1.293375e+00
1.784600e+00   1.293372e+00
1.784800e+00   1.293369e+00
1.785000e+00   1.293366e+00
1.785200e+00   1.293363e+00
1.785400e+00   1.293360e+00
1.785600e+00   1.293357e+00
1.785800e+00   1.293354e+00
1.786000e+00   1.293351e+00
1.786200e+00   1.293349e+00
1.786400e+00   1.293346e+00
1.786600e+00   1.293343e+00
1.786800e+00   1.293341e+00
1.787000e+00   1.293338e+00
1.787200e+00   1.293336e+00
1.787400e+00   1.293333e+00
1.787600e+00   1.293331e+00
1.787800e+00   1.293328e+00
1.788000e+00   1.293326e+00
1.788200e+00   1.293324e+00
1.788400e+00   1.293322e+00
1.788600e+00   1.293320e+00
1.788800e+00   1.293318e+00
1.789000e+00   1.293316e+00
1.789200e+00   1.293314e+00
1.789400e+00   1.293312e+00
1.789600e+00   1.293310e+00
1.789800e+00   1.293308e+00
1.790000e+00   1.293307e+00
1.790200e+00   1.293305e+00
1.790400e+00   1.293303e+00
1.790600e+00   1.293302e+00
1.790800e+00   1.293300e+00
1.791000e+00   1.293299e+00
1.791200e+00   1.293297e+00
1.791400e+00   1.293296e+00
1.791600e+00   1.293295e+00
1.791800e+00   1.293294e+00
1.792000e+00   1.293292e+00
1.792200e+00   1.293291e+00
1.792400e+00   1.293290e+00
1.792600e+00   1.293289e+00
1.792800e+00   1.293288e+00
1.793000e+00   1.293287e+00
1.793200e+00   1.293287e+00
1.793400e+00   1.293286e+00
1.793600e+00   1.293285e+00
1.793800e+00   1.293284e+00
1.794000e+00   1.293284e+00
1.794200e+00   1.293283e+00
1.794400e+00   1.293283e+00
1.794600e+00   1.293282e+00
1.794800e+00   1.293282e+00
1.795000e+00   1.293282e+00
1.795200e+00   1.293281e+00
1.795400e+00   1.293281e+00
1.795600e+00   1.293281e+00
1.795800e+00   1.293281e+00
1.796000e+00   1.293281e+00
1.796200e+00   1.293281e+00
1.796400e+00   1.293281e+00
1.796600e+00   1.293281e+00
1.796800e+00   1.293281e+00
1.797000e+00   1.293281e+00
1.797200e+00   1.293282e+00
1.797400e+00   1.293282e+00
1.797600e+00   1.293282e+00
1.797800e+00   1.293283e+00
1.798000e+00   1.293283e+00
1.798200e+00   1.293284e+00
1.798400e+00   1.293285e+00
1.798600e+00   1.293285e+00
1.798800e+00   1.293286e+00
1.799000e+00   1.293287e+00
1.799200e+00   1.293288e+00
1.799400e+00   1.293288e+00
1.799600e+00   1.293289e+00
1.799800e+00   1.293290e+00
1.800000e+00   1.293291e+00
1.800200e+00   1.293293e+00
1.800400e+00   1.293294e+00
1.800600e+00   1.293295e+00
1.800800e+00   1.293296e+00
1.801000e+00   1.293298e+00
1.801200e+00   1.293299e+00
1.801400e+00   1.293300e+00
1.801600e+00   1.293302e+00
1.801800e+00   1.293303e+00
1.802000e+00   1.293305e+00
1.802200e+00   1.293307e+00
1.802400e+00   1.293308e+00
1.802600e+00   1.293310e+00
1.802800e+00   1.293312e+00
1.803000e+00   1.293314e+00
1.803200e+00   1.293316e+00
1.803400e+00   1.293318e+00
1.803600e+00   1.293320e+00
1.803800e+00   1.293322e+00
1.804000e+00   1.293324e+00
1.804200e+00   1.293326e+00
1.804400e+00   1.293329e+00
1.804600e+00   1.293331e+00
1.804800e+00   1.293333e+00
1.805000e+00   1.293336e+00
1.805200e+00   1.293338e+00
1.805400e+00   1.293341e+00
1.805600e+00   1.293344e+00
1.805800e+00   1.293346e+00
1.806000e+00   1.293349e+00
1.806200e+00   1.293352e+00
1.806400e+00   1.293354e+00
1.806600e+00   1.293357e+00
1.806800e+00   1.293360e+00
1.807000e+00   1.293363e+00
1.807200e+00   1.293366e+00
1.807400e+00   1.293369e+00
1.807600e+00   1.293373e+00
1.807800e+00   1.293376e+00
1.808000e+00   1.293379e+00
1.808200e+00   1.293382e+00
1.808400e+00   1.293386e+00
1.808600e+00   1.293389e+00
1.808800e+00   1.293393e+00
1.809000e+00   1.293396e+00
1.809200e+00   1.293400e+00
1.809400e+00   1.293404e+00
1.809600e+00   1.293407e+00
1.809800e+00   1.293411e+00
1.810000e+00   1.293415e+00
1.810200e+00   1.293419e+00
1.810400e+00   1.293423e+00
1.810600e+00   1.293427e+00
1.810800e+00   1.293431e+00
1.811000e+00   1.293435e+00
1.811200e+00   1.293439e+00
1.811400e+00   1.293443e+00
1.811600e+00   1.293447e+00
1.811800e+00   1.293452e+00
1.812000e+00   1.293456e+00
1.812200e+00   1.293461e+00
1.812400e+00   1.293465e+00
1.812600e+00   1.293470e+00
1.812800e+00   1.293474e+00
1.813000e+00   1.293479e+00
1.813200e+00   1.293484e+00
1.813400e+00   1.293488e+00
1.813600e+00   1.293493e+00
1.813800e+00   1.293498e+00
1.814000e+00   1.293503e+00
1.814200e+00   1.293508e+00
1.814400e+00   1.293513e+00
1.814600e+00   1.293518e+00
1.814800e+00   1.293523e+00
1.815000e+00   1.293528e+00
1.815200e+00   1.293534e+00
1.815400e+00   1.293539e+00
1.815600e+00   1.293544e+00
1.815800e+00   1.293550e+00
1.816000e+00   1.293555e+00
1.816200e+00   1.293561e+00
1.816400e+00   1.293566e+00
1.816600e+00   1.293572e+00
1.816800e+00   1.293578e+00
1.817000e+00   1.293584e+00
1.817200e+00   1.293589e+00
1.817400e+00   1.293595e+00
1.817600e+00   1.293601e+00
1.817800e+00   1.293607e+00
1.818000e+00   1.293613e+00
1.818200e+00   1.293619e+00
1.818400e+00   1.293625e+00
1.818600e+00   1.293632e+00
1.818800e+00   1.293638e+00
1.819000e+00   1.293644e+00
1.819200e+00   1.293651e+00
1.819400e+00   1.293657e+00
1.819600e+00   1.293664e+00
1.819800e+00   1.293670e+00
1.820000e+00   1.293677e+00
1.820200e+00   1.293683e+00
1.820400e+00   1.293690e+00
1.820600e+00   1.293697e+00
1.820800e+00   1.293704e+00
1.821000e+00   1.293710e+00
1.821200e+00   1.293717e+00
1.821400e+00   1.293724e+00
1.821600e+00   1.293731e+00
1.821800e+00   1.293738e+00
1.822000e+00   1.293746e+00
1.822200e+00   1.293753e+00
1.822400e+00   1.293760e+00
1.822600e+00   1.293767e+00
1.822800e+00   1.293775e+00
1.823000e+00   1.293782e+00
1.823200e+00   1.293790e+00
1.823400e+00   1.293797e+00
1.823600e+00   1.293805e+00
1.823800e+00   1.293812e+00
1.824000e+00   1.293820e+00
1.824200e+00   1.293828e+00
1.824400e+00   1.293836e+00
1.824600e+00   1.293844e+00
1.824800e+00   1.293851e+00
1.825000e+00   1.293859e+00
1.825200e+00   1.293867e+00
1.825400e+00   1.293876e+00
1.825600e+00   1.293884e+00
1.825800e+00   1.293892e+00
1.826000e+00   1.293900e+00
1.826200e+00   1.293908e+00
1.826400e+00   1.293917e+00
1.826600e+00   1.293925e+00
1.826800e+00   1.293934e+00
1.827000e+00   1.293942e+00
1.827200e+00   1.293951e+00
1.827400e+00   1.293959e+00
1.827600e+00   1.293968e+00
1.827800e+00   1.293977e+00
1.828000e+00   1.293986e+00
1.828200e+00   1.293994e+00
1.828400e+00   1.294003e+00
1.828600e+00   1.294012e+00
1.828800e+00   1.294021e+00
1.829000e+00   1.294030e+00
1.829200e+00   1.294040e+00
1.829400e+00   1.294049e+00
1.829600e+00   1.294058e+00
1.829800e+00   1.294067e+00
1.830000e+00   1.294077e+00
1.830200e+00   1.294086e+00
1.830400e+00   1.294096e+00
1.830600e+00   1.294105e+00
1.830800e+00   1.294115e+00
1.831000e+00   1.294124e+00
1.831200e+00   1.294134e+00
1.831400e+00   1.294144e+00
1.831600e+00   1.294154e+00
1.831800e+00   1.294163e+00
1.832000e+00   1.294173e+00
1.832200e+00   1.294183e+00
1.832400e+00   1.294193e+00
1.832600e+00   1.294203e+00
1.832800e+00   1.294213e+00
1.833000e+00   1.294224e+00
1.833200e+00   1.294234e+00
1.833400e+00   1.294244e+00
1.833600e+00   1.294254e+00
1.833800e+00   1.294265e+00
1.834000e+00   1.294275e+00
1.834200e+00   1.294286e+00
1.834400e+00   1.294296e+00
1.834600e+00   1.294307e+00
1.834800e+00   1.294318e+00
1.835000e+00   1.294328e+00
1.835200e+00   1.294339e+00
1.835400e+00   1.294350e+00
1.835600e+00   1.294361e+00
1.835800e+00   1.294372e+00
1.836000e+00   1.294383e+00
1.836200e+00   1.294394e+00
1.836400e+00   1.294405e+00
1.836600e+00   1.294416e+00
1.836800e+00   1.294428e+00
1.837000e+00   1.294439e+00
1.837200e+00   1.294450e+00
1.837400e+00   1.294462e+00
1.837600e+00   1.294473e+00
1.837800e+00   1.294485e+00
1.838000e+00   1.294496e+00
1.838200e+00   1.294508e+00
1.838400e+00   1.294519e+00
1.838600e+00   1.294531e+00
1.838800e+00   1.294543e+00
1.839000e+00   1.294555e+00
1.839200e+00   1.294567e+00
1.839400e+00   1.294579e+00
1.839600e+00   1.294591e+00
1.839800e+00   1.294603e+00
1.840000e+00   1.294615e+00
1.840200e+00   1.294627e+00
1.840400e+00   1.294639e+00
1.840600e+00   1.294651e+00
1.840800e+00   1.294664e+00
1.841000e+00   1.294676e+00
1.841200e+00   1.294689e+00
1.841400e+00   1.294701e+00
1.841600e+00   1.294714e+00
1.841800e+00   1.294726e+00
1.842000e+00   1.294739e+00
1.842200e+00   1.294752e+00
1.842400e+00   1.294764e+00
1.842600e+00   1.294777e+00
1.842800e+00   1.294790e+00
1.843000e+00   1.294803e+00
1.843200e+00   1.294816e+00
1.843400e+00   1.294829e+00
1.843600e+00   1.294842e+00
1.843800e+00   1.294855e+00
1.844000e+00   1.294869e+00
1.844200e+00   1.294882e+00
1.844400e+00   1.294895e+00
1.844600e+00   1.294909e+00
1.844800e+00   1.294922e+00
1.845000e+00   1.294935e+00
1.845200e+00   1.294949e+00
1.845400e+00   1.294963e+00
1.845600e+00   1.294976e+00
1.845800e+00   1.294990e+00
1.846000e+00   1.295004e+00
1.846200e+00   1.295018e+00
1.846400e+00   1.295031e+00
1.846600e+00   1.295045e+00
1.846800e+00   1.295059e+00
1.847000e+00   1.295073e+00
1.847200e+00   1.295087e+00
1.847400e+00   1.295102e+00
1.847600e+00   1.295116e+00
1.847800e+00   1.295130e+00
1.848000e+00   1.295144e+00
1.848200e+00   1.295159e+00
1.848400e+00   1.295173e+00
1.848600e+00   1.295188e+00
1.848800e+00   1.295202e+00
1.849000e+00   1.295217e+00
1.849200e+00   1.295231e+00
1.849400e+00   1.295246e+00
1.849600e+00   1.295261e+00
1.849800e+00   1.295276e+00
1.850000e+00   1.295291e+00
1.850200e+00   1.295305e+00
1.850400e+00   1.295320e+00
1.850600e+00   1.295335e+00
1.850800e+00   1.295351e+00
1.851000e+00   1.295366e+00
1.851200e+00   1.295381e+00
1.851400e+00   1.295396e+00
1.851600e+00   1.295411e+00
1.851800e+00   1.295427e+00
1.852000e+00   1.295442e+00
1.852200e+00   1.295458e+00
1.852400e+00   1.295473e+00
1.852600e+00   1.295489e+00
1.852800e+00   1.295504e+00
1.853000e+00   1.295520e+00
1.853200e+00   1.295536e+00
1.853400e+00   1.295552e+00
1.853600e+00   1.295567e+00
1.853800e+00   1.295583e+00
1.854000e+00   1.295599e+00
1.854200e+00   1.295615e+00
1.854400e+00   1.295631e+00
1.854600e+00   1.295648e+00
1.854800e+00   1.295664e+00
1.855000e+00   1.295680e+00
1.855200e+00   1.295696e+00
1.855400e+00   1.295713e+00
1.855600e+00   1.295729e+00
1.855800e+00   1.295745e+00
1.856000e+00   1.295762e+00
1.856200e+00   1.295779e+00
1.856400e+00   1.295795e+00
1.856600e+00   1.295812e+00
1.856800e+00   1.295829e+00
1.857000e+00   1.295845e+00
1.857200e+00   1.295862e+00
1.857400e+00   1.295879e+00
1.857600e+00   1.295896e+00
1.857800e+00   1.295913e+00
1.858000e+00   1.295930e+00
1.858200e+00   1.295947e+00
1.858400e+00   1.295964e+00
1.858600e+00   1.295982e+00
1.858800e+00   1.295999e+00
1.859000e+00   1.296016e+00
1.859200e+00   1.296034e+00
1.859400e+00   1.296051e+00
1.859600e+00   1.296069e+00
1.859800e+00   1.296086e+00
1.860000e+00   1.296104e+00
1.860200e+00   1.296121e+00
1.860400e+00   1.296139e+00
1.860600e+00   1.296157e+00
1.860800e+00   1.296175e+00
1.861000e+00   1.296193e+00
1.861200e+00   1.296211e+00
1.861400e+00   1.296229e+00
1.861600e+00   1.296247e+00
1.861800e+00   1.296265e+00
1.862000e+00   1.296283e+00
1.862200e+00   1.296301e+00
1.862400e+00   1.296319e+00
1.862600e+00   1.296338e+00
1.862800e+00   1.296356e+00
1.863000e+00   1.296374e+00
1.863200e+00   1.296393e+00
1.863400e+00   1.296411e+00
1.863600e+00   1.296430e+00
1.863800e+00   1.296449e+00
1.864000e+00   1.296467e+00
1.864200e+00   1.296486e+00
1.864400e+00   1.296505e+00
1.864600e+00   1.296524e+00
1.864800e+00   1.296543e+00
1.865000e+00   1.296562e+00
1.865200e+00   1.296581e+00
1.865400e+00   1.296600e+00
1.865600e+00   1.296619e+00
1.865800e+00   1.296638e+00
1.866000e+00   1.296657e+00
1.866200e+00   1.296677e+00
1.866400e+00   1.296696e+00
1.866600e+00   1.296716e+00
1.866800e+00   1.296735e+00
1.867000e+00   1.296754e+00
1.867200e+00   1.296774e+00
1.867400e+00   1.296794e+00
1.867600e+00   1.296813e+00
1.867800e+00   1.296833e+00
1.868000e+00   1.296853e+00
1.868200e+00   1.296873e+00
1.868400e+00   1.296893e+00
1.868600e+00   1.296913e+00
1.868800e+00   1.296933e+00
1.869000e+00   1.296953e+00
1.869200e+00   1.296973e+00
1.869400e+00   1.296993e+00
1.869600e+00   1.297013e+00
1.869800e+00   1.297034e+00
1.870000e+00   1.297054e+00
1.870200e+00   1.297074e+00
1.870400e+00   1.297095e+00
1.870600e+00   1.297115e+00
1.870800e+00   1.297136e+00
1.871000e+00   1.297156e+00
1.871200e+00   1.297177e+00
1.871400e+00   1.297198e+00
1.871600e+00   1.297219e+00
1.871800e+00   1.297239e+00
1.872000e+00   1.297260e+00
1.872200e+00   1.297281e+00
1.872400e+00   1.297302e+00
1.872600e+00   1.297323e+00
1.872800e+00   1.297344e+00
1.873000e+00   1.297366e+00
1.873200e+00   1.297387e+00
1.873400e+00   1.297408e+00
1.873600e+00   1.297429e+00
1.873800e+00   1.297451e+00
1.874000e+00   1.297472e+00
1.874200e+00   1.297494e+00
1.874400e+00   1.297515e+00
1.874600e+00   1.297537e+00
1.874800e+00   1.297558e+00
1.875000e+00   1.297580e+00
1.875200e+00   1.297602e+00
1.875400e+00   1.297624e+00
1.875600e+00   1.297646e+00
1.875800e+00   1.297668e+00
1.876000e+00   1.297690e+00
1.876200e+00   1.297712e+00
1.876400e+00   1.297734e+00
1.876600e+00   1.297756e+00
1.876800e+00   1.297778e+00
1.877000e+00   1.297800e+00
1.877200e+00   1.297823e+00
1.877400e+00   1.297845e+00
1.877600e+00   1.297867e+00
1.877800e+00   1.297890e+00
1.878000e+00   1.297912e+00
1.878200e+00   1.297935e+00
1.878400e+00   1.297958e+00
1.878600e+00   1.297980e+00
1.878800e+00   1.298003e+00
1.879000e+00   1.298026e+00
1.879200e+00   1.298049e+00
1.879400e+00   1.298071e+00
1.879600e+00   1.298094e+00
1.879800e+00   1.298117e+00
1.880000e+00   1.298141e+00
1.880200e+00   1.298164e+00
1.880400e+00   1.298187e+00
1.880600e+00   1.298210e+00
1.880800e+00   1.298233e+00
1.881000e+00   1.298257e+00
1.881200e+00   1.298280e+00
1.881400e+00   1.298303e+00
1.881600e+00   1.298327e+00
1.881800e+00   1.298351e+00
1.882000e+00   1.298374e+00
1.882200e+00   1.298398e+00
1.882400e+00   1.298422e+00
1.882600e+00   1.298445e+00
1.882800e+00   1.298469e+00
1.883000e+00   1.298493e+00
1.883200e+00   1.298517e+00
1.883400e+00   1.298541e+00
1.883600e+00   1.298565e+00
1.883800e+00   1.298589e+00
1.884000e+00   1.298613e+00
1.884200e+00   1.298637e+00
1.884400e+00   1.298662e+00
1.884600e+00   1.298686e+00
1.884800e+00   1.298710e+00
1.885000e+00   1.298735e+00
1.885200e+00   1.298759e+00
1.885400e+00   1.298784e+00
1.885600e+00   1.298808e+00
1.885800e+00   1.298833e+00
1.886000e+00   1.298858e+00
1.886200e+00   1.298883e+00
1.886400e+00   1.298907e+00
1.886600e+00   1.298932e+00
1.886800e+00   1.298957e+00
1.887000e+00   1.298982e+00
1.887200e+00   1.299007e+00
1.887400e+00   1.299032e+00
1.887600e+00   1.299057e+00
1.887800e+00   1.299082e+00
1.888000e+00   1.299108e+00
1.888200e+00   1.299133e+00
1.888400e+00   1.299158e+00
1.888600e+00   1.299184e+00
1.888800e+00   1.299209e+00
1.889000e+00   1.299235e+00
1.889200e+00   1.299260e+00
1.889400e+00   1.299286e+00
1.889600e+00   1.299312e+00
1.889800e+00   1.299337e+00
1.890000e+00   1.299363e+00
1.890200e+00   1.299389e+00
1.890400e+00   1.299415e+00
1.890600e+00   1.299441e+00
1.890800e+00   1.299467e+00
1.891000e+00   1.299493e+00
1.891200e+00   1.299519e+00
1.891400e+00   1.299545e+00
1.891600e+00   1.299571e+00
1.891800e+00   1.299597e+00
1.892000e+00   1.299624e+00
1.892200e+00   1.299650e+00
1.892400e+00   1.299677e+00
1.892600e+00   1.299703e+00
1.892800e+00   1.299730e+00
1.893000e+00   1.299756e+00
1.893200e+00   1.299783e+00
1.893400e+00   1.299810e+00
1.893600e+00   1.299836e+00
1.893800e+00   1.299863e+00
1.894000e+00   1.299890e+00
1.894200e+00   1.299917e+00
1.894400e+00   1.299944e+00
1.894600e+00   1.299971e+00
1.894800e+00   1.299998e+00
1.895000e+00   1.300025e+00
1.895200e+00   1.300052e+00
1.895400e+00   1.300079e+00
1.895600e+00   1.300107e+00
1.895800e+00   1.300134e+00
1.896000e+00   1.300162e+00
1.896200e+00   1.300189e+00
1.896400e+00   1.300216e+00
1.896600e+00   1.300244e+00
1.896800e+00   1.300272e+00
1.897000e+00   1.300299e+00
1.897200e+00   1.300327e+00
1.897400e+00   1.300355e+00
1.897600e+00   1.300383e+00
1.897800e+00   1.300411e+00
1.898000e+00   1.300438e+00
1.898200e+00   1.300466e+00
1.898400e+00   1.300495e+00
1.898600e+00   1.300523e+00
1.898800e+00   1.300551e+00
1.899000e+00   1.300579e+00
1.899200e+00   1.300607e+00
1.899400e+00   1.300636e+00
1.899600e+00   1.300664e+00
1.899800e+00   1.300692e+00
1.900000e+00   1.300721e+00
1.900200e+00   1.300749e+00
1.900400e+00   1.300778e+00
1.900600e+00   1.300807e+00
1.900800e+00   1.300835e+00
1.901000e+00   1.300864e+00
1.901200e+00   1.300893e+00
1.901400e+00   1.300922e+00
1.901600e+00   1.300951e+00
1.901800e+00   1.300980e+00
1.902000e+00   1.301009e+00
1.902200e+00   1.301038e+00
1.902400e+00   1.301067e+00
1.902600e+00   1.301096e+00
1.902800e+00   1.301125e+00
1.903000e+00   1.301154e+00
1.903200e+00   1.301184e+00
1.903400e+00   1.301213e+00
1.903600e+00   1.301243e+00
1.903800e+00   1.301272e+00
1.904000e+00   1.301302e+00
1.904200e+00   1.301331e+00
1.904400e+00   1.301361e+00
1.904600e+00   1.301391e+00
1.904800e+00   1.301420e+00
1.905000e+00   1.301450e+00
1.905200e+00   1.301480e+00
1.905400e+00   1.301510e+00
1.905600e+00   1.301540e+00
1.905800e+00   1.301570e+00
1.906000e+00   1.301600e+00
1.906200e+00   1.301630e+00
1.906400e+00   1.301660e+00
1.906600e+00   1.301691e+00
1.906800e+00   1.301721e+00
1.907000e+00   1.301751e+00
1.907200e+00   1.301782e+00
1.907400e+00   1.301812e+00
1.907600e+00   1.301843e+00
1.907800e+00   1.301873e+00
1.908000e+00   1.301904e+00
1.908200e+00   1.301935e+00
1.908400e+00   1.301965e+00
1.908600e+00   1.301996e+00
1.908800e+00   1.302027e+00
1.909000e+00   1.302058e+00
1.909200e+00   1.302089e+00
1.909400e+00   1.302120e+00
1.909600e+00   1.302151e+00
1.909800e+00   1.302182e+00
1.910000e+00   1.302213e+00
1.910200e+00   1.302244e+00
1.910400e+00   1.302276e+00
1.910600e+00   1.302307e+00
1.910800e+00   1.302338e+00
1.911000e+00   1.302370e+00
1.911200e+00   1.302401e+00
1.911400e+00   1.302433e+00
1.911600e+00   1.302464e+00
1.911800e+00   1.302496e+00
1.912000e+00   1.302528e+00
1.912200e+00   1.302559e+00
1.912400e+00   1.302591e+00
1.912600e+00   1.302623e+00
1.912800e+00   1.302655e+00
1.913000e+00   1.302687e+00
1.913200e+00   1.302719e+00
1.913400e+00   1.302751e+00
1.913600e+00   1.302783e+00
1.913800e+00   1.302815e+00
1.914000e+00   1.302848e+00
1.914200e+00   1.302880e+00
1.914400e+00   1.302912e+00
1.914600e+00   1.302945e+00
1.914800e+00   1.302977e+00
1.915000e+00   1.303010e+00
1.915200e+00   1.303042e+00
1.915400e+00   1.303075e+00
1.915600e+00   1.303107e+00
1.915800e+00   1.303140e+00
1.916000e+00   1.303173e+00
1.916200e+00   1.303206e+00
1.916400e+00   1.303239e+00
1.916600e+00   1.303271e+00
1.916800e+00   1.303304e+00
1.917000e+00   1.303337e+00
1.917200e+00   1.303371e+00
1.917400e+00   1.303404e+00
1.917600e+00   1.303437e+00
1.917800e+00   1.303470e+00
1.918000e+00   1.303503e+00
1.918200e+00   1.303537e+00
1.918400e+00   1.303570e+00
1.918600e+00   1.303604e+00
1.918800e+00   1.303637e+00
1.919000e+00   1.303671e+00
1.919200e+00   1.303704e+00
1.919400e+00   1.303738e+00
1.919600e+00   1.303772e+00
1.919800e+00   1.303805e+00
1.920000e+00   1.303839e+00
1.920200e+00   1.303873e+00
1.920400e+00   1.303907e+00
1.920600e+00   1.303941e+00
1.920800e+00   1.303975e+00
1.921000e+00   1.304009e+00
1.921200e+00   1.304043e+00
1.921400e+00   1.304078e+00
1.921600e+00   1.304112e+00
1.921800e+00   1.304146e+00
1.922000e+00   1.304181e+00
1.922200e+00   1.304215e+00
1.922400e+00   1.304249e+00
1.922600e+00   1.304284e+00
1.922800e+00   1.304318e+00
1.923000e+00   1.304353e+00
1.923200e+00   1.304388e+00
1.923400e+00   1.304423e+00
1.923600e+00   1.304457e+00
1.923800e+00   1.304492e+00
1.924000e+00   1.304527e+00
1.924200e+00   1.304562e+00
1.924400e+00   1.304597e+00
1.924600e+00   1.304632e+00
1.924800e+00   1.304667e+00
1.925000e+00   1.304702e+00
1.925200e+00   1.304738e+00
1.925400e+00   1.304773e+00
1.925600e+00   1.304808e+00
1.925800e+00   1.304843e+00
1.926000e+00   1.304879e+00
1.926200e+00   1.304914e+00
1.926400e+00   1.304950e+00
1.926600e+00   1.304985e+00
1.926800e+00   1.305021e+00
1.927000e+00   1.305057e+00
1.927200e+00   1.305093e+00
1.927400e+00   1.305128e+00
1.927600e+00   1.305164e+00
1.927800e+00   1.305200e+00
1.928000e+00   1.305236e+00
1.928200e+00   1.305272e+00
1.928400e+00   1.305308e+00
1.928600e+00   1.305344e+00
1.928800e+00   1.305380e+00
1.929000e+00   1.305417e+00
1.929200e+00   1.305453e+00
1.929400e+00   1.305489e+00
1.929600e+00   1.305526e+00
1.929800e+00   1.305562e+00
1.930000e+00   1.305598e+00
1.930200e+00   1.305635e+00
1.930400e+00   1.305672e+00
1.930600e+00   1.305708e+00
1.930800e+00   1.305745e+00
1.931000e+00   1.305782e+00
1.931200e+00   1.305818e+00
1.931400e+00   1.305855e+00
1.931600e+00   1.305892e+00
1.931800e+00   1.305929e+00
1.932000e+00   1.305966e+00
1.932200e+00   1.306003e+00
1.932400e+00   1.306040e+00
1.932600e+00   1.306077e+00
1.932800e+00   1.306115e+00
1.933000e+00   1.306152e+00
1.933200e+00   1.306189e+00
1.933400e+00   1.306227e+00
1.933600e+00   1.306264e+00
1.933800e+00   1.306302e+00
1.934000e+00   1.306339e+00
1.934200e+00   1.306377e+00
1.934400e+00   1.306414e+00
1.934600e+00   1.306452e+00
1.934800e+00   1.306490e+00
1.935000e+00   1.306528e+00
1.935200e+00   1.306565e+00
1.935400e+00   1.306603e+00
1.935600e+00   1.306641e+00
1.935800e+00   1.306679e+00
1.936000e+00   1.306717e+00
1.936200e+00   1.306755e+00
1.936400e+00   1.306794e+00
1.936600e+00   1.306832e+00
1.936800e+00   1.306870e+00
1.937000e+00   1.306908e+00
1.937200e+00   1.306947e+00
1.937400e+00   1.306985e+00
1.937600e+00   1.307024e+00
1.937800e+00   1.307062e+00
1.938000e+00   1.307101e+00
1.938200e+00   1.307139e+00
1.938400e+00   1.307178e+00
1.938600e+00   1.307217e+00
1.938800e+00   1.307256e+00
1.939000e+00   1.307295e+00
1.939200e+00   1.307333e+00
1.939400e+00   1.307372e+00
1.939600e+00   1.307411e+00
1.939800e+00   1.307450e+00
1.940000e+00   1.307490e+00
1.940200e+00   1.307529e+00
1.940400e+00   1.307568e+00
1.940600e+00   1.307607e+00
1.940800e+00   1.307647e+00
1.941000e+00   1.307686e+00
1.941200e+00   1.307725e+00
1.941400e+00   1.307765e+00
1.941600e+00   1.307804e+00
1.941800e+00   1.307844e+00
1.942000e+00   1.307884e+00
1.942200e+00   1.307923e+00
1.942400e+00   1.307963e+00
1.942600e+00   1.308003e+00
1.942800e+00   1.308043e+00
1.943000e+00   1.308083e+00
1.943200e+00   1.308122e+00
1.943400e+00   1.308162e+00
1.943600e+00   1.308203e+00
1.943800e+00   1.308243e+00
1.944000e+00   1.308283e+00
1.944200e+00   1.308323e+00
1.944400e+00   1.308363e+00
1.944600e+00   1.308404e+00
1.944800e+00   1.308444e+00
1.945000e+00   1.308484e+00
1.945200e+00   1.308525e+00
1.945400e+00   1.308565e+00
1.945600e+00   1.308606e+00
1.945800e+00   1.308647e+00
1.946000e+00   1.308687e+00
1.946200e+00   1.308728e+00
1.946400e+00   1.308769e+00
1.946600e+00   1.308810e+00
1.946800e+00   1.308851e+00
1.947000e+00   1.308891e+00
1.947200e+00   1.308932e+00
1.947400e+00   1.308973e+00
1.947600e+00   1.309015e+00
1.947800e+00   1.309056e+00
1.948000e+00   1.309097e+00
1.948200e+00   1.309138e+00
1.948400e+00   1.309179e+00
1.948600e+00   1.309221e+00
1.948800e+00   1.309262e+00
1.949000e+00   1.309304e+00
1.949200e+00   1.309345e+00
1.949400e+00   1.309387e+00
1.949600e+00   1.309428e+00
1.949800e+00   1.309470e+00
1.950000e+00   1.309512e+00
1.950200e+00   1.309554e+00
1.950400e+00   1.309595e+00
1.950600e+00   1.309637e+00
1.950800e+00   1.309679e+00
1.951000e+00   1.309721e+00
1.951200e+00   1.309763e+00
1.951400e+00   1.309805e+00
1.951600e+00   1.309847e+00
1.951800e+00   1.309890e+00
1.952000e+00   1.309932e+00
1.952200e+00   1.309974e+00
1.952400e+00   1.310017e+00
1.952600e+00   1.310059e+00
1.952800e+00   1.310101e+00
1.953000e+00   1.310144e+00
1.953200e+00   1.310186e+00
1.953400e+00   1.310229e+00
1.953600e+00   1.310272e+00
1.953800e+00   1.310314e+00
1.954000e+00   1.310357e+00
1.954200e+00   1.310400e+00
1.954400e+00   1.310443e+00
1.954600e+00   1.310486e+00
1.954800e+00   1.310529e+00
1.955000e+00   1.310572e+00
1.955200e+00   1.310615e+00
1.955400e+00   1.310658e+00
1.955600e+00   1.310701e+00
1.955800e+00   1.310744e+00
1.956000e+00   1.310788e+00
1.956200e+00   1.310831e+00
1.956400e+00   1.310874e+00
1.956600e+00   1.310918e+00
1.956800e+00   1.310961e+00
1.957000e+00   1.311005e+00
1.957200e+00   1.311048e+00
1.957400e+00   1.311092e+00
1.957600e+00   1.311136e+00
1.957800e+00   1.311180e+00
1.958000e+00   1.311223e+00
1.958200e+00   1.311267e+00
1.958400e+00   1.311311e+00
1.958600e+00   1.311355e+00
1.958800e+00   1.311399e+00
1.959000e+00   1.311443e+00
1.959200e+00   1.311487e+00
1.959400e+00   1.311531e+00
1.959600e+00   1.311576e+00
1.959800e+00   1.311620e+00
1.960000e+00   1.311664e+00
1.960200e+00   1.311709e+00
1.960400e+00   1.311753e+00
1.960600e+00   1.311797e+00
1.960800e+00   1.311842e+00
1.961000e+00   1.311886e+00
1.961200e+00   1.311931e+00
1.961400e+00   1.311976e+00
1.961600e+00   1.312021e+00
1.961800e+00   1.312065e+00
1.962000e+00   1.312110e+00
1.962200e+00   1.312155e+00
1.962400e+00   1.312200e+00
1.962600e+00   1.312245e+00
1.962800e+00   1.312290e+00
1.963000e+00   1.312335e+00
1.963200e+00   1.312380e+00
1.963400e+00   1.312425e+00
1.963600e+00   1.312471e+00
1.963800e+00   1.312516e+00
1.964000e+00   1.312561e+00
1.964200e+00   1.312607e+00
1.964400e+00   1.312652e+00
1.964600e+00   1.312698e+00
1.964800e+00   1.312743e+00
1.965000e+00   1.312789e+00
1.965200e+00   1.312834e+00
1.965400e+00   1.312880e+00
1.965600e+00   1.312926e+00
1.965800e+00   1.312972e+00
1.966000e+00   1.313018e+00
1.966200e+00   1.313063e+00
1.966400e+00   1.313109e+00
1.966600e+00   1.313155e+00
1.966800e+00   1.313201e+00
1.967000e+00   1.313248e+00
1.967200e+00   1.313294e+00
1.967400e+00   1.313340e+00
1.967600e+00   1.313386e+00
1.967800e+00   1.313433e+00
1.968000e+00   1.313479e+00
1.968200e+00   1.313525e+00
1.968400e+00   1.313572e+00
1.968600e+00   1.313618e+00
1.968800e+00   1.313665e+00
1.969000e+00   1.313712e+00
1.969200e+00   1.313758e+00
1.969400e+00   1.313805e+00
1.969600e+00   1.313852e+00
1.969800e+00   1.313899e+00
1.970000e+00   1.313945e+00
1.970200e+00   1.313992e+00
1.970400e+00   1.314039e+00
1.970600e+00   1.314086e+00
1.970800e+00   1.314133e+00
1.971000e+00   1.314181e+00
1.971200e+00   1.314228e+00
1.971400e+00   1.314275e+00
1.971600e+00   1.314322e+00
1.971800e+00   1.314370e+00
1.972000e+00   1.314417e+00
1.972200e+00   1.314465e+00
1.972400e+00   1.314512e+00
1.972600e+00   1.314560e+00
1.972800e+00   1.314607e+00
1.973000e+00   1.314655e+00
1.973200e+00   1.314703e+00
1.973400e+00   1.314750e+00
1.973600e+00   1.314798e+00
1.973800e+00   1.314846e+00
1.974000e+00   1.314894e+00
1.974200e+00   1.314942e+00
1.974400e+00   1.314990e+00
1.974600e+00   1.315038e+00
1.974800e+00   1.315086e+00
1.975000e+00   1.315134e+00
1.975200e+00   1.315182e+00
1.975400e+00   1.315231e+00
1.975600e+00   1.315279e+00
1.975800e+00   1.315327e+00
1.976000e+00   1.315376e+00
1.976200e+00   1.315424e+00
1.976400e+00   1.315473e+00
1.976600e+00   1.315521e+00
1.976800e+00   1.315570e+00
1.977000e+00   1.315618e+00
1.977200e+00   1.315667e+00
1.977400e+00   1.315716e+00
1.977600e+00   1.315765e+00
1.977800e+00   1.315814e+00
1.978000e+00   1.315863e+00
1.978200e+00   1.315912e+00
1.978400e+00   1.315961e+00
1.978600e+00   1.316010e+00
1.978800e+00   1.316059e+00
1.979000e+00   1.316108e+00
1.979200e+00   1.316157e+00
1.979400e+00   1.316206e+00
1.979600e+00   1.316256e+00
1.979800e+00   1.316305e+00
1.980000e+00   1.316355e+00
1.980200e+00   1.316404e+00
1.980400e+00   1.316454e+00
1.980600e+00   1.316503e+00
1.980800e+00   1.316553e+00
1.981000e+00   1.316602e+00
1.981200e+00   1.316652e+00
1.981400e+00   1.316702e+00
1.981600e+00   1.316752e+00
1.981800e+00   1.316802e+00
1.982000e+00   1.316852e+00
1.982200e+00   1.316902e+00
1.982400e+00   1.316952e+00
1.982600e+00   1.317002e+00
1.982800e+00   1.317052e+00
1.983000e+00   1.317102e+00
1.983200e+00   1.317152e+00
1.983400e+00   1.317203e+00
1.983600e+00   1.317253e+00
1.983800e+00   1.317303e+00
1.984000e+00   1.317354e+00
1.984200e+00   1.317404e+00
1.984400e+00   1.317455e+00
1.984600e+00   1.317505e+00
1.984800e+00   1.317556e+00
1.985000e+00   1.317607e+00
1.985200e+00   1.317657e+00
1.985400e+00   1.317708e+00
1.985600e+00   1.317759e+00
1.985800e+00   1.317810e+00
1.986000e+00   1.317861e+00
1.986200e+00   1.317912e+00
1.986400e+00   1.317963e+00
1.986600e+00   1.318014e+00
1.986800e+00   1.318065e+00
1.987000e+00   1.318116e+00
1.987200e+00   1.318168e+00
1.987400e+00   1.318219e+00
1.987600e+00   1.318270e+00
1.987800e+00   1.318322e+00
1.988000e+00   1.318373e+00
1.988200e+00   1.318425e+00
1.988400e+00   1.318476e+00
1.988600e+00   1.318528e+00
1.988800e+00   1.318579e+00
1.989000e+00   1.318631e+00
1.989200e+00   1.318683e+00
1.989400e+00   1.318735e+00
1.989600e+00   1.318786e+00
1.989800e+00   1.318838e+00
1.990000e+00   1.318890e+00
1.990200e+00   1.318942e+00
1.990400e+00   1.318994e+00
1.990600e+00   1.319046e+00
1.990800e+00   1.319099e+00
1.991000e+00   1.319151e+00
1.991200e+00   1.319203e+00
1.991400e+00   1.319255e+00
1.991600e+00   1.319308e+00
1.991800e+00   1.319360e+00
1.992000e+00   1.319413e+00
1.992200e+00   1.319465e+00
1.992400e+00   1.319518e+00
1.992600e+00   1.319570e+00
1.992800e+00   1.319623e+00
1.993000e+00   1.319676e+00
1.993200e+00   1.319728e+00
1.993400e+00   1.319781e+00
1.993600e+00   1.319834e+00
1.993800e+00   1.319887e+00
1.994000e+00   1.319940e+00
1.994200e+00   1.319993e+00
1.994400e+00   1.320046e+00
1.994600e+00   1.320099e+00
1.994800e+00   1.320152e+00
1.995000e+00   1.320205e+00
1.995200e+00   1.320259e+00
1.995400e+00   1.320312e+00
1.995600e+00   1.320365e+00
1.995800e+00   1.320419e+00
1.996000e+00   1.320472e+00
1.996200e+00   1.320526e+00
1.996400e+00   1.320579e+00
1.996600e+00   1.320633e+00
1.996800e+00   1.320686e+00
1.997000e+00   1.320740e+00
1.997200e+00   1.320794e+00
1.997400e+00   1.320848e+00
1.997600e+00   1.320901e+00
1.997800e+00   1.320955e+00
1.998000e+00   1.321009e+00
1.998200e+00   1.321063e+00
1.998400e+00   1.321117e+00
1.998600e+00   1.321171e+00
1.998800e+00   1.321226e+00
1.999000e+00   1.321280e+00
1.999200e+00   1.321334e+00
1.999400e+00   1.321388e+00
1.999600e+00   1.321443e+00
1.999800e+00   1.321497e+00
2.000000e+00   1.321551e+00
2.000200e+00   1.321606e+00
2.000400e+00   1.321660e+00
2.000600e+00   1.321715e+00
2.000800e+00   1.321770e+00
2.001000e+00   1.321824e+00
2.001200e+00   1.321879e+00
2.001400e+00   1.321934e+00
2.001600e+00   1.321989e+00
2.001800e+00   1.322044e+00
2.002000e+00   1.322099e+00
2.002200e+00   1.322154e+00
2.002400e+00   1.322209e+00
2.002600e+00   1.322264e+00
2.002800e+00   1.322319e+00
2.003000e+00   1.322374e+00
2.003200e+00   1.322429e+00
2.003400e+00   1.322485e+00
2.003600e+00   1.322540e+00
2.003800e+00   1.322595e+00
2.004000e+00   1.322651e+00
2.004200e+00   1.322706e+00
2.004400e+00   1.322762e+00
2.004600e+00   1.322817e+00
2.004800e+00   1.322873e+00
2.005000e+00   1.322929e+00
2.005200e+00   1.322984e+00
2.005400e+00   1.323040e+00
2.005600e+00   1.323096e+00
2.005800e+00   1.323152e+00
2.006000e+00   1.323208e+00
2.006200e+00   1.323264e+00
2.006400e+00   1.323320e+00
2.006600e+00   1.323376e+00
2.006800e+00   1.323432e+00
2.007000e+00   1.323488e+00
2.007200e+00   1.323544e+00
2.007400e+00   1.323601e+00
2.007600e+00   1.323657e+00
2.007800e+00   1.323713e+00
2.008000e+00   1.323770e+00
2.008200e+00   1.323826e+00
2.008400e+00   1.323883e+00
2.008600e+00   1.323939e+00
2.008800e+00   1.323996e+00
2.009000e+00   1.324053e+00
2.009200e+00   1.324109e+00
2.009400e+00   1.324166e+00
2.009600e+00   1.324223e+00
2.009800e+00   1.324280e+00
2.010000e+00   1.324337e+00
2.010200e+00   1.324394e+00
2.010400e+00   1.324451e+00
2.010600e+00   1.324508e+00
2.010800e+00   1.324565e+00
2.011000e+00   1.324622e+00
2.011200e+00   1.324679e+00
2.011400e+00   1.324736e+00
2.011600e+00   1.324794e+00
2.011800e+00   1.324851e+00
2.012000e+00   1.324908e+00
2.012200e+00   1.324966e+00
2.012400e+00   1.325023e+00
2.012600e+00   1.325081e+00
2.012800e+00   1.325138e+00
2.013000e+00   1.325196e+00
2.013200e+00   1.325254e+00
2.013400e+00   1.325312e+00
2.013600e+00   1.325369e+00
2.013800e+00   1.325427e+00
2.014000e+00   1.325485e+00
2.014200e+00   1.325543e+00
2.014400e+00   1.325601e+00
2.014600e+00   1.325659e+00
2.014800e+00   1.325717e+00
2.015000e+00   1.325775e+00
2.015200e+00   1.325833e+00
2.015400e+00   1.325892e+00
2.015600e+00   1.325950e+00
2.015800e+00   1.326008e+00
2.016000e+00   1.326067e+00
2.016200e+00   1.326125e+00
2.016400e+00   1.326184e+00
2.016600e+00   1.326242e+00
2.016800e+00   1.326301e+00
2.017000e+00   1.326359e+00
2.017200e+00   1.326418e+00
2.017400e+00   1.326477e+00
2.017600e+00   1.326535e+00
2.017800e+00   1.326594e+00
2.018000e+00   1.326653e+00
2.018200e+00   1.326712e+00
2.018400e+00   1.326771e+00
2.018600e+00   1.326830e+00
2.018800e+00   1.326889e+00
2.019000e+00   1.326948e+00
2.019200e+00   1.327007e+00
2.019400e+00   1.327066e+00
2.019600e+00   1.327126e+00
2.019800e+00   1.327185e+00
2.020000e+00   1.327244e+00
2.020200e+00   1.327304e+00
2.020400e+00   1.327363e+00
2.020600e+00   1.327423e+00
2.020800e+00   1.327482e+00
2.021000e+00   1.327542e+00
2.021200e+00   1.327601e+00
2.021400e+00   1.327661e+00
2.021600e+00   1.327721e+00
2.021800e+00   1.327781e+00
2.022000e+00   1.327841e+00
2.022200e+00   1.327900e+00
2.022400e+00   1.327960e+00
2.022600e+00   1.328020e+00
2.022800e+00   1.328080e+00
2.023000e+00   1.328140e+00
2.023200e+00   1.328201e+00
2.023400e+00   1.328261e+00
2.023600e+00   1.328321e+00
2.023800e+00   1.328381e+00
2.024000e+00   1.328441e+00
2.024200e+00   1.328502e+00
2.024400e+00   1.328562e+00
2.024600e+00   1.328623e+00
2.024800e+00   1.328683e+00
2.025000e+00   1.328744e+00
2.025200e+00   1.328804e+00
2.025400e+00   1.328865e+00
2.025600e+00   1.328926e+00
2.025800e+00   1.328987e+00
2.026000e+00   1.329047e+00
2.026200e+00   1.329108e+00
2.026400e+00   1.329169e+00
2.026600e+00   1.329230e+00
2.026800e+00   1.329291e+00
2.027000e+00   1.329352e+00
2.027200e+00   1.329413e+00
2.027400e+00   1.329474e+00
2.027600e+00   1.329535e+00
2.027800e+00   1.329597e+00
2.028000e+00   1.329658e+00
2.028200e+00   1.329719e+00
2.028400e+00   1.329781e+00
2.028600e+00   1.329842e+00
2.028800e+00   1.329904e+00
2.029000e+00   1.329965e+00
2.029200e+00   1.330027e+00
2.029400e+00   1.330088e+00
2.029600e+00   1.330150e+00
2.029800e+00   1.330212e+00
2.030000e+00   1.330273e+00
2.030200e+00   1.330335e+00
2.030400e+00   1.330397e+00
2.030600e+00   1.330459e+00
2.030800e+00   1.330521e+00
2.031000e+00   1.330583e+00
2.031200e+00   1.330645e+00
2.031400e+00   1.330707e+00
2.031600e+00   1.330769e+00
2.031800e+00   1.330831e+00
2.032000e+00   1.330894e+00
2.032200e+00   1.330956e+00
2.032400e+00   1.331018e+00
2.032600e+00   1.331081e+00
2.032800e+00   1.331143e+00
2.033000e+00   1.331205e+00
2.033200e+00   1.331268e+00
2.033400e+00   1.331331e+00
2.033600e+00   1.331393e+00
2.033800e+00   1.331456e+00
2.034000e+00   1.331519e+00
2.034200e+00   1.331581e+00
2.034400e+00   1.331644e+00
2.034600e+00   1.331707e+00
2.034800e+00   1.331770e+00
2.035000e+00   1.331833e+00
2.035200e+00   1.331896e+00
2.035400e+00   1.331959e+00
2.035600e+00   1.332022e+00
2.035800e+00   1.332085e+00
2.036000e+00   1.332148e+00
2.036200e+00   1.332212e+00
2.036400e+00   1.332275e+00
2.036600e+00   1.332338e+00
2.036800e+00   1.332402e+00
2.037000e+00   1.332465e+00
2.037200e+00   1.332529e+00
2.037400e+00   1.332592e+00
2.037600e+00   1.332656e+00
2.037800e+00   1.332719e+00
2.038000e+00   1.332783e+00
2.038200e+00   1.332847e+00
2.038400e+00   1.332910e+00
2.038600e+00   1.332974e+00
2.038800e+00   1.333038e+00
2.039000e+00   1.333102e+00
2.039200e+00   1.333166e+00
2.039400e+00   1.333230e+00
2.039600e+00   1.333294e+00
2.039800e+00   1.333358e+00
2.040000e+00   1.333422e+00
2.040200e+00   1.333486e+00
2.040400e+00   1.333551e+00
2.040600e+00   1.333615e+00
2.040800e+00   1.333679e+00
2.041000e+00   1.333744e+00
2.041200e+00   1.333808e+00
2.041400e+00   1.333872e+00
2.041600e+00   1.333937e+00
2.041800e+00   1.334002e+00
2.042000e+00   1.334066e+00
2.042200e+00   1.334131e+00
2.042400e+00   1.334195e+00
2.042600e+00   1.334260e+00
2.042800e+00   1.334325e+00
2.043000e+00   1.334390e+00
2.043200e+00   1.334455e+00
2.043400e+00   1.334520e+00
2.043600e+00   1.334585e+00
2.043800e+00   1.334650e+00
2.044000e+00   1.334715e+00
2.044200e+00   1.334780e+00
2.044400e+00   1.334845e+00
2.044600e+00   1.334910e+00
2.044800e+00   1.334976e+00
2.045000e+00   1.335041e+00
2.045200e+00   1.335106e+00
2.045400e+00   1.335172e+00
2.045600e+00   1.335237e+00
2.045800e+00   1.335303e+00
2.046000e+00   1.335368e+00
2.046200e+00   1.335434e+00
2.046400e+00   1.335499e+00
2.046600e+00   1.335565e+00
2.046800e+00   1.335631e+00
2.047000e+00   1.335697e+00
2.047200e+00   1.335763e+00
2.047400e+00   1.335828e+00
2.047600e+00   1.335894e+00
2.047800e+00   1.335960e+00
2.048000e+00   1.336026e+00
2.048200e+00   1.336092e+00
2.048400e+00   1.336159e+00
2.048600e+00   1.336225e+00
2.048800e+00   1.336291e+00
2.049000e+00   1.336357e+00
2.049200e+00   1.336423e+00
2.049400e+00   1.336490e+00
2.049600e+00   1.336556e+00
2.049800e+00   1.336623e+00
2.050000e+00   1.336689e+00
2.050200e+00   1.336756e+00
2.050400e+00   1.336822e+00
2.050600e+00   1.336889e+00
2.050800e+00   1.336956e+00
2.051000e+00   1.337022e+00
2.051200e+00   1.337089e+00
2.051400e+00   1.337156e+00
2.051600e+00   1.337223e+00
2.051800e+00   1.337290e+00
2.052000e+00   1.337357e+00
2.052200e+00   1.337424e+00
2.052400e+00   1.337491e+00
2.052600e+00   1.337558e+00
2.052800e+00   1.337625e+00
2.053000e+00   1.337692e+00
2.053200e+00   1.337759e+00
2.053400e+00   1.337827e+00
2.053600e+00   1.337894e+00
2.053800e+00   1.337961e+00
2.054000e+00   1.338029e+00
2.054200e+00   1.338096e+00
2.054400e+00   1.338164e+00
2.054600e+00   1.338231e+00
2.054800e+00   1.338299e+00
2.055000e+00   1.338366e+00
2.055200e+00   1.338434e+00
2.055400e+00   1.338502e+00
2.055600e+00   1.338570e+00
2.055800e+00   1.338638e+00
2.056000e+00   1.338705e+00
2.056200e+00   1.338773e+00
2.056400e+00   1.338841e+00
2.056600e+00   1.338909e+00
2.056800e+00   1.338977e+00
2.057000e+00   1.339045e+00
2.057200e+00   1.339114e+00
2.057400e+00   1.339182e+00
2.057600e+00   1.339250e+00
2.057800e+00   1.339318e+00
2.058000e+00   1.339387e+00
2.058200e+00   1.339455e+00
2.058400e+00   1.339524e+00
2.058600e+00   1.339592e+00
2.058800e+00   1.339661e+00
2.059000e+00   1.339729e+00
2.059200e+00   1.339798e+00
2.059400e+00   1.339866e+00
2.059600e+00   1.339935e+00
2.059800e+00   1.340004e+00
2.060000e+00   1.340073e+00
2.060200e+00   1.340142e+00
2.060400e+00   1.340210e+00
2.060600e+00   1.340279e+00
2.060800e+00   1.340348e+00
2.061000e+00   1.340417e+00
2.061200e+00   1.340487e+00
2.061400e+00   1.340556e+00
2.061600e+00   1.340625e+00
2.061800e+00   1.340694e+00
2.062000e+00   1.340763e+00
2.062200e+00   1.340833e+00
2.062400e+00   1.340902e+00
2.062600e+00   1.340971e+00
2.062800e+00   1.341041e+00
2.063000e+00   1.341110e+00
2.063200e+00   1.341180e+00
2.063400e+00   1.341249e+00
2.063600e+00   1.341319e+00
2.063800e+00   1.341389e+00
2.064000e+00   1.341458e+00
2.064200e+00   1.341528e+00
2.064400e+00   1.341598e+00
2.064600e+00   1.341668e+00
2.064800e+00   1.341738e+00
2.065000e+00   1.341808e+00
2.065200e+00   1.341878e+00
2.065400e+00   1.341948e+00
2.065600e+00   1.342018e+00
2.065800e+00   1.342088e+00
2.066000e+00   1.342158e+00
2.066200e+00   1.342228e+00
2.066400e+00   1.342299e+00
2.066600e+00   1.342369e+00
2.066800e+00   1.342439e+00
2.067000e+00   1.342510e+00
2.067200e+00   1.342580e+00
2.067400e+00   1.342651e+00
2.067600e+00   1.342721e+00
2.067800e+00   1.342792e+00
2.068000e+00   1.342862e+00
2.068200e+00   1.342933e+00
2.068400e+00   1.343004e+00
2.068600e+00   1.343075e+00
2.068800e+00   1.343145e+00
2.069000e+00   1.343216e+00
2.069200e+00   1.343287e+00
2.069400e+00   1.343358e+00
2.069600e+00   1.343429e+00
2.069800e+00   1.343500e+00
2.070000e+00   1.343571e+00
2.070200e+00   1.343642e+00
2.070400e+00   1.343714e+00
2.070600e+00   1.343785e+00
2.070800e+00   1.343856e+00
2.071000e+00   1.343927e+00
2.071200e+00   1.343999e+00
2.071400e+00   1.344070e+00
2.071600e+00   1.344142e+00
2.071800e+00   1.344213e+00
2.072000e+00   1.344285e+00
2.072200e+00   1.344356e+00
2.072400e+00   1.344428e+00
2.072600e+00   1.344500e+00
2.072800e+00   1.344571e+00
2.073000e+00   1.344643e+00
2.073200e+00   1.344715e+00
2.073400e+00   1.344787e+00
2.073600e+00   1.344859e+00
2.073800e+00   1.344931e+00
2.074000e+00   1.345003e+00
2.074200e+00   1.345075e+00
2.074400e+00   1.345147e+00
2.074600e+00   1.345219e+00
2.074800e+00   1.345291e+00
2.075000e+00   1.345363e+00
2.075200e+00   1.345436e+00
2.075400e+00   1.345508e+00
2.075600e+00   1.345580e+00
2.075800e+00   1.345653e+00
2.076000e+00   1.345725e+00
2.076200e+00   1.345797e+00
2.076400e+00   1.345870e+00
2.076600e+00   1.345943e+00
2.076800e+00   1.346015e+00
2.077000e+00   1.346088e+00
2.077200e+00   1.346161e+00
2.077400e+00   1.346233e+00
2.077600e+00   1.346306e+00
2.077800e+00   1.346379e+00
2.078000e+00   1.346452e+00
2.078200e+00   1.346525e+00
2.078400e+00   1.346598e+00
2.078600e+00   1.346671e+00
2.078800e+00   1.346744e+00
2.079000e+00   1.346817e+00
2.079200e+00   1.346890e+00
2.079400e+00   1.346963e+00
2.079600e+00   1.347037e+00
2.079800e+00   1.347110e+00
2.080000e+00   1.347183e+00
2.080200e+00   1.347257e+00
2.080400e+00   1.347330e+00
2.080600e+00   1.347404e+00
2.080800e+00   1.347477e+00
2.081000e+00   1.347551e+00
2.081200e+00   1.347624e+00
2.081400e+00   1.347698e+00
2.081600e+00   1.347772e+00
2.081800e+00   1.347845e+00
2.082000e+00   1.347919e+00
2.082200e+00   1.347993e+00
2.082400e+00   1.348067e+00
2.082600e+00   1.348141e+00
2.082800e+00   1.348215e+00
2.083000e+00   1.348289e+00
2.083200e+00   1.348363e+00
2.083400e+00   1.348437e+00
2.083600e+00   1.348511e+00
2.083800e+00   1.348585e+00
2.084000e+00   1.348659e+00
2.084200e+00   1.348734e+00
2.084400e+00   1.348808e+00
2.084600e+00   1.348882e+00
2.084800e+00   1.348957e+00
2.085000e+00   1.349031e+00
2.085200e+00   1.349106e+00
2.085400e+00   1.349180e+00
2.085600e+00   1.349255e+00
2.085800e+00   1.349329e+00
2.086000e+00   1.349404e+00
2.086200e+00   1.349479e+00
2.086400e+00   1.349554e+00
2.086600e+00   1.349628e+00
2.086800e+00   1.349703e+00
2.087000e+00   1.349778e+00
2.087200e+00   1.349853e+00
2.087400e+00   1.349928e+00
2.087600e+00   1.350003e+00
2.087800e+00   1.350078e+00
2.088000e+00   1.350153e+00
2.088200e+00   1.350228e+00
2.088400e+00   1.350304e+00
2.088600e+00   1.350379e+00
2.088800e+00   1.350454e+00
2.089000e+00   1.350529e+00
2.089200e+00   1.350605e+00
2.089400e+00   1.350680e+00
2.089600e+00   1.350756e+00
2.089800e+00   1.350831e+00
2.090000e+00   1.350907e+00
2.090200e+00   1.350982e+00
2.090400e+00   1.351058e+00
2.090600e+00   1.351134e+00
2.090800e+00   1.351209e+00
2.091000e+00   1.351285e+00
2.091200e+00   1.351361e+00
2.091400e+00   1.351437e+00
2.091600e+00   1.351513e+00
2.091800e+00   1.351589e+00
2.092000e+00   1.351665e+00
2.092200e+00   1.351741e+00
2.092400e+00   1.351817e+00
2.092600e+00   1.351893e+00
2.092800e+00   1.351969e+00
2.093000e+00   1.352045e+00
2.093200e+00   1.352122e+00
2.093400e+00   1.352198e+00
2.093600e+00   1.352274e+00
2.093800e+00   1.352351e+00
2.094000e+00   1.352427e+00
2.094200e+00   1.352504e+00
2.094400e+00   1.352580e+00
2.094600e+00   1.352657e+00
2.094800e+00   1.352733e+00
2.095000e+00   1.352810e+00
2.095200e+00   1.352887e+00
2.095400e+00   1.352963e+00
2.095600e+00   1.353040e+00
2.095800e+00   1.353117e+00
2.096000e+00   1.353194e+00
2.096200e+00   1.353271e+00
2.096400e+00   1.353348e+00
2.096600e+00   1.353425e+00
2.096800e+00   1.353502e+00
2.097000e+00   1.353579e+00
2.097200e+00   1.353656e+00
2.097400e+00   1.353733e+00
2.097600e+00   1.353810e+00
2.097800e+00   1.353888e+00
2.098000e+00   1.353965e+00
2.098200e+00   1.354042e+00
2.098400e+00   1.354120e+00
2.098600e+00   1.354197e+00
2.098800e+00   1.354274e+00
2.099000e+00   1.354352e+00
2.099200e+00   1.354430e+00
2.099400e+00   1.354507e+00
2.099600e+00   1.354585e+00
2.099800e+00   1.354662e+00
2.100000e+00   1.354740e+00
2.100200e+00   1.354818e+00
2.100400e+00   1.354896e+00
2.100600e+00   1.354974e+00
2.100800e+00   1.355052e+00
2.101000e+00   1.355130e+00
2.101200e+00   1.355208e+00
2.101400e+00   1.355286e+00
2.101600e+00   1.355364e+00
2.101800e+00   1.355442e+00
2.102000e+00   1.355520e+00
2.102200e+00   1.355598e+00
2.102400e+00   1.355676e+00
2.102600e+00   1.355755e+00
2.102800e+00   1.355833e+00
2.103000e+00   1.355911e+00
2.103200e+00   1.355990e+00
2.103400e+00   1.356068e+00
2.103600e+00   1.356147e+00
2.103800e+00   1.356225e+00
2.104000e+00   1.356304e+00
2.104200e+00   1.356383e+00
2.104400e+00   1.356461e+00
2.104600e+00   1.356540e+00
2.104800e+00   1.356619e+00
2.105000e+00   1.356698e+00
2.105200e+00   1.356776e+00
2.105400e+00   1.356855e+00
2.105600e+00   1.356934e+00
2.105800e+00   1.357013e+00
2.106000e+00   1.357092e+00
2.106200e+00   1.357171e+00
2.106400e+00   1.357250e+00
2.106600e+00   1.357330e+00
2.106800e+00   1.357409e+00
2.107000e+00   1.357488e+00
2.107200e+00   1.357567e+00
2.107400e+00   1.357647e+00
2.107600e+00   1.357726e+00
2.107800e+00   1.357805e+00
2.108000e+00   1.357885e+00
2.108200e+00   1.357964e+00
2.108400e+00   1.358044e+00
2.108600e+00   1.358123e+00
2.108800e+00   1.358203e+00
2.109000e+00   1.358283e+00
2.109200e+00   1.358362e+00
2.109400e+00   1.358442e+00
2.109600e+00   1.358522e+00
2.109800e+00   1.358602e+00
2.110000e+00   1.358682e+00
2.110200e+00   1.358762e+00
2.110400e+00   1.358842e+00
2.110600e+00   1.358922e+00
2.110800e+00   1.359002e+00
2.111000e+00   1.359082e+00
2.111200e+00   1.359162e+00
2.111400e+00   1.359242e+00
2.111600e+00   1.359322e+00
2.111800e+00   1.359402e+00
2.112000e+00   1.359483e+00
2.112200e+00   1.359563e+00
2.112400e+00   1.359643e+00
2.112600e+00   1.359724e+00
2.112800e+00   1.359804e+00
2.113000e+00   1.359885e+00
2.113200e+00   1.359965e+00
2.113400e+00   1.360046e+00
2.113600e+00   1.360127e+00
2.113800e+00   1.360207e+00
2.114000e+00   1.360288e+00
2.114200e+00   1.360369e+00
2.114400e+00   1.360450e+00
2.114600e+00   1.360530e+00
2.114800e+00   1.360611e+00
2.115000e+00   1.360692e+00
2.115200e+00   1.360773e+00
2.115400e+00   1.360854e+00
2.115600e+00   1.360935e+00
2.115800e+00   1.361016e+00
2.116000e+00   1.361098e+00
2.116200e+00   1.361179e+00
2.116400e+00   1.361260e+00
2.116600e+00   1.361341e+00
2.116800e+00   1.361423e+00
2.117000e+00   1.361504e+00
2.117200e+00   1.361585e+00
2.117400e+00   1.361667e+00
2.117600e+00   1.361748e+00
2.117800e+00   1.361830e+00
2.118000e+00   1.361911e+00
2.118200e+00   1.361993e+00
2.118400e+00   1.362075e+00
2.118600e+00   1.362156e+00
2.118800e+00   1.362238e+00
2.119000e+00   1.362320e+00
2.119200e+00   1.362402e+00
2.119400e+00   1.362483e+00
2.119600e+00   1.362565e+00
2.119800e+00   1.362647e+00
2.120000e+00   1.362729e+00
2.120200e+00   1.362811e+00
2.120400e+00   1.362893e+00
2.120600e+00   1.362976e+00
2.120800e+00   1.363058e+00
2.121000e+00   1.363140e+00
2.121200e+00   1.363222e+00
2.121400e+00   1.363304e+00
2.121600e+00   1.363387e+00
2.121800e+00   1.363469e+00
2.122000e+00   1.363551e+00
2.122200e+00   1.363634e+00
2.122400e+00   1.363716e+00
2.122600e+00   1.363799e+00
2.122800e+00   1.363881e+00
2.123000e+00   1.363964e+00
2.123200e+00   1.364047e+00
2.123400e+00   1.364129e+00
2.123600e+00   1.364212e+00
2.123800e+00   1.364295e+00
2.124000e+00   1.364378e+00
2.124200e+00   1.364461e+00
2.124400e+00   1.364543e+00
2.124600e+00   1.364626e+00
2.124800e+00   1.364709e+00
2.125000e+00   1.364792e+00
2.125200e+00   1.364875e+00
2.125400e+00   1.364959e+00
2.125600e+00   1.365042e+00
2.125800e+00   1.365125e+00
2.126000e+00   1.365208e+00
2.126200e+00   1.365291e+00
2.126400e+00   1.365375e+00
2.126600e+00   1.365458e+00
2.126800e+00   1.365541e+00
2.127000e+00   1.365625e+00
2.127200e+00   1.365708e+00
2.127400e+00   1.365792e+00
2.127600e+00   1.365875e+00
2.127800e+00   1.365959e+00
2.128000e+00   1.366043e+00
2.128200e+00   1.366126e+00
2.128400e+00   1.366210e+00
2.128600e+00   1.366294e+00
2.128800e+00   1.366378e+00
2.129000e+00   1.366461e+00
2.129200e+00   1.366545e+00
2.129400e+00   1.366629e+00
2.129600e+00   1.366713e+00
2.129800e+00   1.366797e+00
2.130000e+00   1.366881e+00
2.130200e+00   1.366965e+00
2.130400e+00   1.367050e+00
2.130600e+00   1.367134e+00
2.130800e+00   1.367218e+00
2.131000e+00   1.367302e+00
2.131200e+00   1.367386e+00
2.131400e+00   1.367471e+00
2.131600e+00   1.367555e+00
2.131800e+00   1.367640e+00
2.132000e+00   1.367724e+00
2.132200e+00   1.367809e+00
2.132400e+00   1.367893e+00
2.132600e+00   1.367978e+00
2.132800e+00   1.368062e+00
2.133000e+00   1.368147e+00
2.133200e+00   1.368232e+00
2.133400e+00   1.368316e+00
2.133600e+00   1.368401e+00
2.133800e+00   1.368486e+00
2.134000e+00   1.368571e+00
2.134200e+00   1.368656e+00
2.134400e+00   1.368741e+00
2.134600e+00   1.368826e+00
2.134800e+00   1.368911e+00
2.135000e+00   1.368996e+00
2.135200e+00   1.369081e+00
2.135400e+00   1.369166e+00
2.135600e+00   1.369251e+00
2.135800e+00   1.369337e+00
2.136000e+00   1.369422e+00
2.136200e+00   1.369507e+00
2.136400e+00   1.369592e+00
2.136600e+00   1.369678e+00
2.136800e+00   1.369763e+00
2.137000e+00   1.369849e+00
2.137200e+00   1.369934e+00
2.137400e+00   1.370020e+00
2.137600e+00   1.370105e+00
2.137800e+00   1.370191e+00
2.138000e+00   1.370277e+00
2.138200e+00   1.370362e+00
2.138400e+00   1.370448e+00
2.138600e+00   1.370534e+00
2.138800e+00   1.370620e+00
2.139000e+00   1.370706e+00
2.139200e+00   1.370792e+00
2.139400e+00   1.370878e+00
2.139600e+00   1.370964e+00
2.139800e+00   1.371050e+00
2.140000e+00   1.371136e+00
2.140200e+00   1.371222e+00
2.140400e+00   1.371308e+00
2.140600e+00   1.371394e+00
2.140800e+00   1.371480e+00
2.141000e+00   1.371567e+00
2.141200e+00   1.371653e+00
2.141400e+00   1.371739e+00
2.141600e+00   1.371826e+00
2.141800e+00   1.371912e+00
2.142000e+00   1.371999e+00
2.142200e+00   1.372085e+00
2.142400e+00   1.372172e+00
2.142600e+00   1.372258e+00
2.142800e+00   1.372345e+00
2.143000e+00   1.372432e+00
2.143200e+00   1.372518e+00
2.143400e+00   1.372605e+00
2.143600e+00   1.372692e+00
2.143800e+00   1.372779e+00
2.144000e+00   1.372866e+00
2.144200e+00   1.372953e+00
2.144400e+00   1.373040e+00
2.144600e+00   1.373127e+00
2.144800e+00   1.373214e+00
2.145000e+00   1.373301e+00
2.145200e+00   1.373388e+00
2.145400e+00   1.373475e+00
2.145600e+00   1.373562e+00
2.145800e+00   1.373649e+00
2.146000e+00   1.373737e+00
2.146200e+00   1.373824e+00
2.146400e+00   1.373911e+00
2.146600e+00   1.373999e+00
2.146800e+00   1.374086e+00
2.147000e+00   1.374174e+00
2.147200e+00   1.374261e+00
2.147400e+00   1.374349e+00
2.147600e+00   1.374436e+00
2.147800e+00   1.374524e+00
2.148000e+00   1.374612e+00
2.148200e+00   1.374699e+00
2.148400e+00   1.374787e+00
2.148600e+00   1.374875e+00
2.148800e+00   1.374963e+00
2.149000e+00   1.375051e+00
2.149200e+00   1.375139e+00
2.149400e+00   1.375227e+00
2.149600e+00   1.375315e+00
2.149800e+00   1.375403e+00
2.150000e+00   1.375491e+00
2.150200e+00   1.375579e+00
2.150400e+00   1.375667e+00
2.150600e+00   1.375755e+00
2.150800e+00   1.375843e+00
2.151000e+00   1.375932e+00
2.151200e+00   1.376020e+00
2.151400e+00   1.376108e+00
2.151600e+00   1.376197e+00
2.151800e+00   1.376285e+00
2.152000e+00   1.376373e+00
2.152200e+00   1.376462e+00
2.152400e+00   1.376551e+00
2.152600e+00   1.376639e+00
2.152800e+00   1.376728e+00
2.153000e+00   1.376816e+00
2.153200e+00   1.376905e+00
2.153400e+00   1.376994e+00
2.153600e+00   1.377083e+00
2.153800e+00   1.377171e+00
2.154000e+00   1.377260e+00
2.154200e+00   1.377349e+00
2.154400e+00   1.377438e+00
2.154600e+00   1.377527e+00
2.154800e+00   1.377616e+00
2.155000e+00   1.377705e+00
2.155200e+00   1.377794e+00
2.155400e+00   1.377883e+00
2.155600e+00   1.377973e+00
2.155800e+00   1.378062e+00
2.156000e+00   1.378151e+00
2.156200e+00   1.378240e+00
2.156400e+00   1.378330e+00
2.156600e+00   1.378419e+00
2.156800e+00   1.378508e+00
2.157000e+00   1.378598e+00
2.157200e+00   1.378687e+00
2.157400e+00   1.378777e+00
2.157600e+00   1.378866e+00
2.157800e+00   1.378956e+00
2.158000e+00   1.379046e+00
2.158200e+00   1.379135e+00
2.158400e+00   1.379225e+00
2.158600e+00   1.379315e+00
2.158800e+00   1.379404e+00
2.159000e+00   1.379494e+00
2.159200e+00   1.379584e+00
2.159400e+00   1.379674e+00
2.159600e+00   1.379764e+00
2.159800e+00   1.379854e+00
2.160000e+00   1.379944e+00
2.160200e+00   1.380034e+00
2.160400e+00   1.380124e+00
2.160600e+00   1.380214e+00
2.160800e+00   1.380304e+00
2.161000e+00   1.380395e+00
2.161200e+00   1.380485e+00
2.161400e+00   1.380575e+00
2.161600e+00   1.380666e+00
2.161800e+00   1.380756e+00
2.162000e+00   1.380846e+00
2.162200e+00   1.380937e+00
2.162400e+00   1.381027e+00
2.162600e+00   1.381118e+00
2.162800e+00   1.381208e+00
2.163000e+00   1.381299e+00
2.163200e+00   1.381390e+00
2.163400e+00   1.381480e+00
2.163600e+00   1.381571e+00
2.163800e+00   1.381662e+00
2.164000e+00   1.381753e+00
2.164200e+00   1.381843e+00
2.164400e+00   1.381934e+00
2.164600e+00   1.382025e+00
2.164800e+00   1.382116e+00
2.165000e+00   1.382207e+00
2.165200e+00   1.382298e+00
2.165400e+00   1.382389e+00
2.165600e+00   1.382480e+00
2.165800e+00   1.382571e+00
2.166000e+00   1.382663e+00
2.166200e+00   1.382754e+00
2.166400e+00   1.382845e+00
2.166600e+00   1.382936e+00
2.166800e+00   1.383028e+00
2.167000e+00   1.383119e+00
2.167200e+00   1.383210e+00
2.167400e+00   1.383302e+00
2.167600e+00   1.383393e+00
2.167800e+00   1.383485e+00
2.168000e+00   1.383576e+00
2.168200e+00   1.383668e+00
2.168400e+00   1.383760e+00
2.168600e+00   1.383851e+00
2.168800e+00   1.383943e+00
2.169000e+00   1.384035e+00
2.169200e+00   1.384126e+00
2.169400e+00   1.384218e+00
2.169600e+00   1.384310e+00
2.169800e+00   1.384402e+00
2.170000e+00   1.384494e+00
2.170200e+00   1.384586e+00
2.170400e+00   1.384678e+00
2.170600e+00   1.384770e+00
2.170800e+00   1.384862e+00
2.171000e+00   1.384954e+00
2.171200e+00   1.385046e+00
2.171400e+00   1.385139e+00
2.171600e+00   1.385231e+00
2.171800e+00   1.385323e+00
2.172000e+00   1.385415e+00
2.172200e+00   1.385508e+00
2.172400e+00   1.385600e+00
2.172600e+00   1.385692e+00
2.172800e+00   1.385785e+00
2.173000e+00   1.385877e+00
2.173200e+00   1.385970e+00
2.173400e+00   1.386063e+00
2.173600e+00   1.386155e+00
2.173800e+00   1.386248e+00
2.174000e+00   1.386340e+00
2.174200e+00   1.386433e+00
2.174400e+00   1.386526e+00
2.174600e+00   1.386619e+00
2.174800e+00   1.386712e+00
2.175000e+00   1.386804e+00
2.175200e+00   1.386897e+00
2.175400e+00   1.386990e+00
2.175600e+00   1.387083e+00
2.175800e+00   1.387176e+00
2.176000e+00   1.387269e+00
2.176200e+00   1.387362e+00
2.176400e+00   1.387456e+00
2.176600e+00   1.387549e+00
2.176800e+00   1.387642e+00
2.177000e+00   1.387735e+00
2.177200e+00   1.387828e+00
2.177400e+00   1.387922e+00
2.177600e+00   1.388015e+00
2.177800e+00   1.388109e+00
2.178000e+00   1.388202e+00
2.178200e+00   1.388295e+00
2.178400e+00   1.388389e+00
2.178600e+00   1.388482e+00
2.178800e+00   1.388576e+00
2.179000e+00   1.388670e+00
2.179200e+00   1.388763e+00
2.179400e+00   1.388857e+00
2.179600e+00   1.388951e+00
2.179800e+00   1.389045e+00
2.180000e+00   1.389138e+00
2.180200e+00   1.389232e+00
2.180400e+00   1.389326e+00
2.180600e+00   1.389420e+00
2.180800e+00   1.389514e+00
2.181000e+00   1.389608e+00
2.181200e+00   1.389702e+00
2.181400e+00   1.389796e+00
2.181600e+00   1.389890e+00
2.181800e+00   1.389984e+00
2.182000e+00   1.390078e+00
2.182200e+00   1.390173e+00
2.182400e+00   1.390267e+00
2.182600e+00   1.390361e+00
2.182800e+00   1.390455e+00
2.183000e+00   1.390550e+00
2.183200e+00   1.390644e+00
2.183400e+00   1.390739e+00
2.183600e+00   1.390833e+00
2.183800e+00   1.390928e+00
2.184000e+00   1.391022e+00
2.184200e+00   1.391117e+00
2.184400e+00   1.391211e+00
2.184600e+00   1.391306e+00
2.184800e+00   1.391401e+00
2.185000e+00   1.391495e+00
2.185200e+00   1.391590e+00
2.185400e+00   1.391685e+00
2.185600e+00   1.391780e+00
2.185800e+00   1.391875e+00
2.186000e+00   1.391969e+00
2.186200e+00   1.392064e+00
2.186400e+00   1.392159e+00
2.186600e+00   1.392254e+00
2.186800e+00   1.392349e+00
2.187000e+00   1.392444e+00
2.187200e+00   1.392540e+00
2.187400e+00   1.392635e+00
2.187600e+00   1.392730e+00
2.187800e+00   1.392825e+00
2.188000e+00   1.392920e+00
2.188200e+00   1.393016e+00
2.188400e+00   1.393111e+00
2.188600e+00   1.393206e+00
2.188800e+00   1.393302e+00
2.189000e+00   1.393397e+00
2.189200e+00   1.393493e+00
2.189400e+00   1.393588e+00
2.189600e+00   1.393684e+00
2.189800e+00   1.393779e+00
2.190000e+00   1.393875e+00
2.190200e+00   1.393971e+00
2.190400e+00   1.394066e+00
2.190600e+00   1.394162e+00
2.190800e+00   1.394258e+00
2.191000e+00   1.394354e+00
2.191200e+00   1.394450e+00
2.191400e+00   1.394545e+00
2.191600e+00   1.394641e+00
2.191800e+00   1.394737e+00
2.192000e+00   1.394833e+00
2.192200e+00   1.394929e+00
2.192400e+00   1.395025e+00
2.192600e+00   1.395122e+00
2.192800e+00   1.395218e+00
2.193000e+00   1.395314e+00
2.193200e+00   1.395410e+00
2.193400e+00   1.395506e+00
2.193600e+00   1.395603e+00
2.193800e+00   1.395699e+00
2.194000e+00   1.395795e+00
2.194200e+00   1.395892e+00
2.194400e+00   1.395988e+00
2.194600e+00   1.396084e+00
2.194800e+00   1.396181e+00
2.195000e+00   1.396277e+00
2.195200e+00   1.396374e+00
2.195400e+00   1.396471e+00
2.195600e+00   1.396567e+00
2.195800e+00   1.396664e+00
2.196000e+00   1.396761e+00
2.196200e+00   1.396857e+00
2.196400e+00   1.396954e+00
2.196600e+00   1.397051e+00
2.196800e+00   1.397148e+00
2.197000e+00   1.397245e+00
2.197200e+00   1.397342e+00
2.197400e+00   1.397439e+00
2.197600e+00   1.397536e+00
2.197800e+00   1.397633e+00
2.198000e+00   1.397730e+00
2.198200e+00   1.397827e+00
2.198400e+00   1.397924e+00
2.198600e+00   1.398021e+00
2.198800e+00   1.398118e+00
2.199000e+00   1.398215e+00
2.199200e+00   1.398313e+00
2.199400e+00   1.398410e+00
2.199600e+00   1.398507e+00
2.199800e+00   1.398605e+00
2.200000e+00   1.398702e+00
2.200200e+00   1.398800e+00
2.200400e+00   1.398897e+00
2.200600e+00   1.398995e+00
2.200800e+00   1.399092e+00
2.201000e+00   1.399190e+00
2.201200e+00   1.399287e+00
2.201400e+00   1.399385e+00
2.201600e+00   1.399483e+00
2.201800e+00   1.399580e+00
2.202000e+00   1.399678e+00
2.202200e+00   1.399776e+00
2.202400e+00   1.399874e+00
2.202600e+00   1.399972e+00
2.202800e+00   1.400070e+00
2.203000e+00   1.400168e+00
2.203200e+00   1.400266e+00
2.203400e+00   1.400364e+00
2.203600e+00   1.400462e+00
2.203800e+00   1.400560e+00
2.204000e+00   1.400658e+00
2.204200e+00   1.400756e+00
2.204400e+00   1.400854e+00
2.204600e+00   1.400952e+00
2.204800e+00   1.401051e+00
2.205000e+00   1.401149e+00
2.205200e+00   1.401247e+00
2.205400e+00   1.401346e+00
2.205600e+00   1.401444e+00
2.205800e+00   1.401542e+00
2.206000e+00   1.401641e+00
2.206200e+00   1.401739e+00
2.206400e+00   1.401838e+00
2.206600e+00   1.401937e+00
2.206800e+00   1.402035e+00
2.207000e+00   1.402134e+00
2.207200e+00   1.402232e+00
2.207400e+00   1.402331e+00
2.207600e+00   1.402430e+00
2.207800e+00   1.402529e+00
2.208000e+00   1.402627e+00
2.208200e+00   1.402726e+00
2.208400e+00   1.402825e+00
2.208600e+00   1.402924e+00
2.208800e+00   1.403023e+00
2.209000e+00   1.403122e+00
2.209200e+00   1.403221e+00
2.209400e+00   1.403320e+00
2.209600e+00   1.403419e+00
2.209800e+00   1.403518e+00
2.210000e+00   1.403617e+00
2.210200e+00   1.403717e+00
2.210400e+00   1.403816e+00
2.210600e+00   1.403915e+00
2.210800e+00   1.404014e+00
2.211000e+00   1.404114e+00
2.211200e+00   1.404213e+00
2.211400e+00   1.404313e+00
2.211600e+00   1.404412e+00
2.211800e+00   1.404511e+00
2.212000e+00   1.404611e+00
2.212200e+00   1.404710e+00
2.212400e+00   1.404810e+00
2.212600e+00   1.404910e+00
2.212800e+00   1.405009e+00
2.213000e+00   1.405109e+00
2.213200e+00   1.405209e+00
2.213400e+00   1.405308e+00
2.213600e+00   1.405408e+00
2.213800e+00   1.405508e+00
2.214000e+00   1.405608e+00
2.214200e+00   1.405708e+00
2.214400e+00   1.405808e+00
2.214600e+00   1.405908e+00
2.214800e+00   1.406008e+00
2.215000e+00   1.406108e+00
2.215200e+00   1.406208e+00
2.215400e+00   1.406308e+00
2.215600e+00   1.406408e+00
2.215800e+00   1.406508e+00
2.216000e+00   1.406608e+00
2.216200e+00   1.406708e+00
2.216400e+00   1.406809e+00
2.216600e+00   1.406909e+00
2.216800e+00   1.407009e+00
2.217000e+00   1.407110e+00
2.217200e+00   1.407210e+00
2.217400e+00   1.407310e+00
2.217600e+00   1.407411e+00
2.217800e+00   1.407511e+00
2.218000e+00   1.407612e+00
2.218200e+00   1.407712e+00
2.218400e+00   1.407813e+00
2.218600e+00   1.407914e+00
2.218800e+00   1.408014e+00
2.219000e+00   1.408115e+00
2.219200e+00   1.408216e+00
2.219400e+00   1.408316e+00
2.219600e+00   1.408417e+00
2.219800e+00   1.408518e+00
2.220000e+00   1.408619e+00
2.220200e+00   1.408720e+00
2.220400e+00   1.408821e+00
2.220600e+00   1.408922e+00
2.220800e+00   1.409023e+00
2.221000e+00   1.409124e+00
2.221200e+00   1.409225e+00
2.221400e+00   1.409326e+00
2.221600e+00   1.409427e+00
2.221800e+00   1.409528e+00
2.222000e+00   1.409629e+00
2.222200e+00   1.409731e+00
2.222400e+00   1.409832e+00
2.222600e+00   1.409933e+00
2.222800e+00   1.410034e+00
2.223000e+00   1.410136e+00
2.223200e+00   1.410237e+00
2.223400e+00   1.410339e+00
2.223600e+00   1.410440e+00
2.223800e+00   1.410542e+00
2.224000e+00   1.410643e+00
2.224200e+00   1.410745e+00
2.224400e+00   1.410846e+00
2.224600e+00   1.410948e+00
2.224800e+00   1.411049e+00
2.225000e+00   1.411151e+00
2.225200e+00   1.411253e+00
2.225400e+00   1.411355e+00
2.225600e+00   1.411456e+00
2.225800e+00   1.411558e+00
2.226000e+00   1.411660e+00
2.226200e+00   1.411762e+00
2.226400e+00   1.411864e+00
2.226600e+00   1.411966e+00
2.226800e+00   1.412068e+00
2.227000e+00   1.412170e+00
2.227200e+00   1.412272e+00
2.227400e+00   1.412374e+00
2.227600e+00   1.412476e+00
2.227800e+00   1.412578e+00
2.228000e+00   1.412681e+00
2.228200e+00   1.412783e+00
2.228400e+00   1.412885e+00
2.228600e+00   1.412987e+00
2.228800e+00   1.413090e+00
2.229000e+00   1.413192e+00
2.229200e+00   1.413294e+00
2.229400e+00   1.413397e+00
2.229600e+00   1.413499e+00
2.229800e+00   1.413602e+00
2.230000e+00   1.413704e+00
2.230200e+00   1.413807e+00
2.230400e+00   1.413909e+00
2.230600e+00   1.414012e+00
2.230800e+00   1.414115e+00
2.231000e+00   1.414217e+00
2.231200e+00   1.414320e+00
2.231400e+00   1.414423e+00
2.231600e+00   1.414525e+00
2.231800e+00   1.414628e+00
2.232000e+00   1.414731e+00
2.232200e+00   1.414834e+00
2.232400e+00   1.414937e+00
2.232600e+00   1.415040e+00
2.232800e+00   1.415143e+00
2.233000e+00   1.415246e+00
2.233200e+00   1.415349e+00
2.233400e+00   1.415452e+00
2.233600e+00   1.415555e+00
2.233800e+00   1.415658e+00
2.234000e+00   1.415761e+00
2.234200e+00   1.415865e+00
2.234400e+00   1.415968e+00
2.234600e+00   1.416071e+00
2.234800e+00   1.416174e+00
2.235000e+00   1.416278e+00
2.235200e+00   1.416381e+00
2.235400e+00   1.416484e+00
2.235600e+00   1.416588e+00
2.235800e+00   1.416691e+00
2.236000e+00   1.416795e+00
2.236200e+00   1.416898e+00
2.236400e+00   1.417002e+00
2.236600e+00   1.417105e+00
2.236800e+00   1.417209e+00
2.237000e+00   1.417313e+00
2.237200e+00   1.417416e+00
2.237400e+00   1.417520e+00
2.237600e+00   1.417624e+00
2.237800e+00   1.417728e+00
2.238000e+00   1.417831e+00
2.238200e+00   1.417935e+00
2.238400e+00   1.418039e+00
2.238600e+00   1.418143e+00
2.238800e+00   1.418247e+00
2.239000e+00   1.418351e+00
2.239200e+00   1.418455e+00
2.239400e+00   1.418559e+00
2.239600e+00   1.418663e+00
2.239800e+00   1.418767e+00
2.240000e+00   1.418871e+00
2.240200e+00   1.418975e+00
2.240400e+00   1.419080e+00
2.240600e+00   1.419184e+00
2.240800e+00   1.419288e+00
2.241000e+00   1.419392e+00
2.241200e+00   1.419497e+00
2.241400e+00   1.419601e+00
2.241600e+00   1.419705e+00
2.241800e+00   1.419810e+00
2.242000e+00   1.419914e+00
2.242200e+00   1.420019e+00
2.242400e+00   1.420123e+00
2.242600e+00   1.420228e+00
2.242800e+00   1.420332e+00
2.243000e+00   1.420437e+00
2.243200e+00   1.420542e+00
2.243400e+00   1.420646e+00
2.243600e+00   1.420751e+00
2.243800e+00   1.420856e+00
2.244000e+00   1.420961e+00
2.244200e+00   1.421065e+00
2.244400e+00   1.421170e+00
2.244600e+00   1.421275e+00
2.244800e+00   1.421380e+00
2.245000e+00   1.421485e+00
2.245200e+00   1.421590e+00
2.245400e+00   1.421695e+00
2.245600e+00   1.421800e+00
2.245800e+00   1.421905e+00
2.246000e+00   1.422010e+00
2.246200e+00   1.422115e+00
2.246400e+00   1.422220e+00
2.246600e+00   1.422325e+00
2.246800e+00   1.422431e+00
2.247000e+00   1.422536e+00
2.247200e+00   1.422641e+00
2.247400e+00   1.422746e+00
2.247600e+00   1.422852e+00
2.247800e+00   1.422957e+00
2.248000e+00   1.423062e+00
2.248200e+00   1.423168e+00
2.248400e+00   1.423273e+00
2.248600e+00   1.423379e+00
2.248800e+00   1.423484e+00
2.249000e+00   1.423590e+00
2.249200e+00   1.423695e+00
2.249400e+00   1.423801e+00
2.249600e+00   1.423907e+00
2.249800e+00   1.424012e+00
2.250000e+00   1.424118e+00
2.250200e+00   1.424224e+00
2.250400e+00   1.424329e+00
2.250600e+00   1.424435e+00
2.250800e+00   1.424541e+00
2.251000e+00   1.424647e+00
2.251200e+00   1.424753e+00
2.251400e+00   1.424859e+00
2.251600e+00   1.424965e+00
2.251800e+00   1.425071e+00
2.252000e+00   1.425177e+00
2.252200e+00   1.425283e+00
2.252400e+00   1.425389e+00
2.252600e+00   1.425495e+00
2.252800e+00   1.425601e+00
2.253000e+00   1.425707e+00
2.253200e+00   1.425813e+00
2.253400e+00   1.425920e+00
2.253600e+00   1.426026e+00
2.253800e+00   1.426132e+00
2.254000e+00   1.426238e+00
2.254200e+00   1.426345e+00
2.254400e+00   1.426451e+00
2.254600e+00   1.426558e+00
2.254800e+00   1.426664e+00
2.255000e+00   1.426770e+00
2.255200e+00   1.426877e+00
2.255400e+00   1.426983e+00
2.255600e+00   1.427090e+00
2.255800e+00   1.427197e+00
2.256000e+00   1.427303e+00
2.256200e+00   1.427410e+00
2.256400e+00   1.427517e+00
2.256600e+00   1.427623e+00
2.256800e+00   1.427730e+00
2.257000e+00   1.427837e+00
2.257200e+00   1.427944e+00
2.257400e+00   1.428050e+00
2.257600e+00   1.428157e+00
2.257800e+00   1.428264e+00
2.258000e+00   1.428371e+00
2.258200e+00   1.428478e+00
2.258400e+00   1.428585e+00
2.258600e+00   1.428692e+00
2.258800e+00   1.428799e+00
2.259000e+00   1.428906e+00
2.259200e+00   1.429013e+00
2.259400e+00   1.429120e+00
2.259600e+00   1.429228e+00
2.259800e+00   1.429335e+00
2.260000e+00   1.429442e+00
2.260200e+00   1.429549e+00
2.260400e+00   1.429657e+00
2.260600e+00   1.429764e+00
2.260800e+00   1.429871e+00
2.261000e+00   1.429979e+00
2.261200e+00   1.430086e+00
2.261400e+00   1.430193e+00
2.261600e+00   1.430301e+00
2.261800e+00   1.430408e+00
2.262000e+00   1.430516e+00
2.262200e+00   1.430623e+00
2.262400e+00   1.430731e+00
2.262600e+00   1.430839e+00
2.262800e+00   1.430946e+00
2.263000e+00   1.431054e+00
2.263200e+00   1.431162e+00
2.263400e+00   1.431269e+00
2.263600e+00   1.431377e+00
2.263800e+00   1.431485e+00
2.264000e+00   1.431593e+00
2.264200e+00   1.431701e+00
2.264400e+00   1.431809e+00
2.264600e+00   1.431916e+00
2.264800e+00   1.432024e+00
2.265000e+00   1.432132e+00
2.265200e+00   1.432240e+00
2.265400e+00   1.432348e+00
2.265600e+00   1.432456e+00
2.265800e+00   1.432565e+00
2.266000e+00   1.432673e+00
2.266200e+00   1.432781e+00
2.266400e+00   1.432889e+00
2.266600e+00   1.432997e+00
2.266800e+00   1.433105e+00
2.267000e+00   1.433214e+00
2.267200e+00   1.433322e+00
2.267400e+00   1.433430e+00
2.267600e+00   1.433539e+00
2.267800e+00   1.433647e+00
2.268000e+00   1.433756e+00
2.268200e+00   1.433864e+00
2.268400e+00   1.433972e+00
2.268600e+00   1.434081e+00
2.268800e+00   1.434189e+00
2.269000e+00   1.434298e+00
2.269200e+00   1.434407e+00
2.269400e+00   1.434515e+00
2.269600e+00   1.434624e+00
2.269800e+00   1.434733e+00
2.270000e+00   1.434841e+00
2.270200e+00   1.434950e+00
2.270400e+00   1.435059e+00
2.270600e+00   1.435168e+00
2.270800e+00   1.435276e+00
2.271000e+00   1.435385e+00
2.271200e+00   1.435494e+00
2.271400e+00   1.435603e+00
2.271600e+00   1.435712e+00
2.271800e+00   1.435821e+00
2.272000e+00   1.435930e+00
2.272200e+00   1.436039e+00
2.272400e+00   1.436148e+00
2.272600e+00   1.436257e+00
2.272800e+00   1.436366e+00
2.273000e+00   1.436475e+00
2.273200e+00   1.436585e+00
2.273400e+00   1.436694e+00
2.273600e+00   1.436803e+00
2.273800e+00   1.436912e+00
2.274000e+00   1.437022e+00
2.274200e+00   1.437131e+00
2.274400e+00   1.437240e+00
2.274600e+00   1.437350e+00
2.274800e+00   1.437459e+00
2.275000e+00   1.437568e+00
2.275200e+00   1.437678e+00
2.275400e+00   1.437787e+00
2.275600e+00   1.437897e+00
2.275800e+00   1.438006e+00
2.276000e+00   1.438116e+00
2.276200e+00   1.438226e+00
2.276400e+00   1.438335e+00
2.276600e+00   1.438445e+00
2.276800e+00   1.438555e+00
2.277000e+00   1.438664e+00
2.277200e+00   1.438774e+00
2.277400e+00   1.438884e+00
2.277600e+00   1.438994e+00
2.277800e+00   1.439103e+00
2.278000e+00   1.439213e+00
2.278200e+00   1.439323e+00
2.278400e+00   1.439433e+00
2.278600e+00   1.439543e+00
2.278800e+00   1.439653e+00
2.279000e+00   1.439763e+00
2.279200e+00   1.439873e+00
2.279400e+00   1.439983e+00
2.279600e+00   1.440093e+00
2.279800e+00   1.440203e+00
2.280000e+00   1.440313e+00
2.280200e+00   1.440424e+00
2.280400e+00   1.440534e+00
2.280600e+00   1.440644e+00
2.280800e+00   1.440754e+00
2.281000e+00   1.440865e+00
2.281200e+00   1.440975e+00
2.281400e+00   1.441085e+00
2.281600e+00   1.441196e+00
2.281800e+00   1.441306e+00
2.282000e+00   1.441416e+00
2.282200e+00   1.441527e+00
2.282400e+00   1.441637e+00
2.282600e+00   1.441748e+00
2.282800e+00   1.441858e+00
2.283000e+00   1.441969e+00
2.283200e+00   1.442080e+00
2.283400e+00   1.442190e+00
2.283600e+00   1.442301e+00
2.283800e+00   1.442412e+00
2.284000e+00   1.442522e+00
2.284200e+00   1.442633e+00
2.284400e+00   1.442744e+00
2.284600e+00   1.442855e+00
2.284800e+00   1.442965e+00
2.285000e+00   1.443076e+00
2.285200e+00   1.443187e+00
2.285400e+00   1.443298e+00
2.285600e+00   1.443409e+00
2.285800e+00   1.443520e+00
2.286000e+00   1.443631e+00
2.286200e+00   1.443742e+00
2.286400e+00   1.443853e+00
2.286600e+00   1.443964e+00
2.286800e+00   1.444075e+00
2.287000e+00   1.444186e+00
2.287200e+00   1.444297e+00
2.287400e+00   1.444408e+00
2.287600e+00   1.444520e+00
2.287800e+00   1.444631e+00
2.288000e+00   1.444742e+00
2.288200e+00   1.444853e+00
2.288400e+00   1.444965e+00
2.288600e+00   1.445076e+00
2.288800e+00   1.445188e+00
2.289000e+00   1.445299e+00
2.289200e+00   1.445410e+00
2.289400e+00   1.445522e+00
2.289600e+00   1.445633e+00
2.289800e+00   1.445745e+00
2.290000e+00   1.445856e+00
2.290200e+00   1.445968e+00
2.290400e+00   1.446079e+00
2.290600e+00   1.446191e+00
2.290800e+00   1.446303e+00
2.291000e+00   1.446414e+00
2.291200e+00   1.446526e+00
2.291400e+00   1.446638e+00
2.291600e+00   1.446750e+00
2.291800e+00   1.446861e+00
2.292000e+00   1.446973e+00
2.292200e+00   1.447085e+00
2.292400e+00   1.447197e+00
2.292600e+00   1.447309e+00
2.292800e+00   1.447421e+00
2.293000e+00   1.447533e+00
2.293200e+00   1.447645e+00
2.293400e+00   1.447757e+00
2.293600e+00   1.447869e+00
2.293800e+00   1.447981e+00
2.294000e+00   1.448093e+00
2.294200e+00   1.448205e+00
2.294400e+00   1.448317e+00
2.294600e+00   1.448429e+00
2.294800e+00   1.448541e+00
2.295000e+00   1.448654e+00
2.295200e+00   1.448766e+00
2.295400e+00   1.448878e+00
2.295600e+00   1.448990e+00
2.295800e+00   1.449103e+00
2.296000e+00   1.449215e+00
2.296200e+00   1.449327e+00
2.296400e+00   1.449440e+00
2.296600e+00   1.449552e+00
2.296800e+00   1.449665e+00
2.297000e+00   1.449777e+00
2.297200e+00   1.449890e+00
2.297400e+00   1.450002e+00
2.297600e+00   1.450115e+00
2.297800e+00   1.450227e+00
2.298000e+00   1.450340e+00
2.298200e+00   1.450453e+00
2.298400e+00   1.450565e+00
2.298600e+00   1.450678e+00
2.298800e+00   1.450791e+00
2.299000e+00   1.450904e+00
2.299200e+00   1.451016e+00
2.299400e+00   1.451129e+00
2.299600e+00   1.451242e+00
2.299800e+00   1.451355e+00
2.300000e+00   1.451468e+00
2.300200e+00   1.451581e+00
2.300400e+00   1.451694e+00
2.300600e+00   1.451806e+00
2.300800e+00   1.451919e+00
2.301000e+00   1.452032e+00
2.301200e+00   1.452146e+00
2.301400e+00   1.452259e+00
2.301600e+00   1.452372e+00
2.301800e+00   1.452485e+00
2.302000e+00   1.452598e+00
2.302200e+00   1.452711e+00
2.302400e+00   1.452824e+00
2.302600e+00   1.452938e+00
2.302800e+00   1.453051e+00
2.303000e+00   1.453164e+00
2.303200e+00   1.453277e+00
2.303400e+00   1.453391e+00
2.303600e+00   1.453504e+00
2.303800e+00   1.453617e+00
2.304000e+00   1.453731e+00
2.304200e+00   1.453844e+00
2.304400e+00   1.453958e+00
2.304600e+00   1.454071e+00
2.304800e+00   1.454185e+00
2.305000e+00   1.454298e+00
2.305200e+00   1.454412e+00
2.305400e+00   1.454525e+00
2.305600e+00   1.454639e+00
2.305800e+00   1.454753e+00
2.306000e+00   1.454866e+00
2.306200e+00   1.454980e+00
2.306400e+00   1.455094e+00
2.306600e+00   1.455208e+00
2.306800e+00   1.455321e+00
2.307000e+00   1.455435e+00
2.307200e+00   1.455549e+00
2.307400e+00   1.455663e+00
2.307600e+00   1.455777e+00
2.307800e+00   1.455891e+00
2.308000e+00   1.456005e+00
2.308200e+00   1.456119e+00
2.308400e+00   1.456232e+00
2.308600e+00   1.456346e+00
2.308800e+00   1.456461e+00
2.309000e+00   1.456575e+00
2.309200e+00   1.456689e+00
2.309400e+00   1.456803e+00
2.309600e+00   1.456917e+00
2.309800e+00   1.457031e+00
2.310000e+00   1.457145e+00
2.310200e+00   1.457259e+00
2.310400e+00   1.457374e+00
2.310600e+00   1.457488e+00
2.310800e+00   1.457602e+00
2.311000e+00   1.457717e+00
2.311200e+00   1.457831e+00
2.311400e+00   1.457945e+00
2.311600e+00   1.458060e+00
2.311800e+00   1.458174e+00
2.312000e+00   1.458289e+00
2.312200e+00   1.458403e+00
2.312400e+00   1.458517e+00
2.312600e+00   1.458632e+00
2.312800e+00   1.458747e+00
2.313000e+00   1.458861e+00
2.313200e+00   1.458976e+00
2.313400e+00   1.459090e+00
2.313600e+00   1.459205e+00
2.313800e+00   1.459320e+00
2.314000e+00   1.459434e+00
2.314200e+00   1.459549e+00
2.314400e+00   1.459664e+00
2.314600e+00   1.459779e+00
2.314800e+00   1.459893e+00
2.315000e+00   1.460008e+00
2.315200e+00   1.460123e+00
2.315400e+00   1.460238e+00
2.315600e+00   1.460353e+00
2.315800e+00   1.460468e+00
2.316000e+00   1.460583e+00
2.316200e+00   1.460698e+00
2.316400e+00   1.460813e+00
2.316600e+00   1.460928e+00
2.316800e+00   1.461043e+00
2.317000e+00   1.461158e+00
2.317200e+00   1.461273e+00
2.317400e+00   1.461388e+00
2.317600e+00   1.461503e+00
2.317800e+00   1.461618e+00
2.318000e+00   1.461733e+00
2.318200e+00   1.461849e+00
2.318400e+00   1.461964e+00
2.318600e+00   1.462079e+00
2.318800e+00   1.462195e+00
2.319000e+00   1.462310e+00
2.319200e+00   1.462425e+00
2.319400e+00   1.462541e+00
2.319600e+00   1.462656e+00
2.319800e+00   1.462771e+00
2.320000e+00   1.462887e+00
2.320200e+00   1.463002e+00
2.320400e+00   1.463118e+00
2.320600e+00   1.463233e+00
2.320800e+00   1.463349e+00
2.321000e+00   1.463464e+00
2.321200e+00   1.463580e+00
2.321400e+00   1.463696e+00
2.321600e+00   1.463811e+00
2.321800e+00   1.463927e+00
2.322000e+00   1.464043e+00
2.322200e+00   1.464158e+00
2.322400e+00   1.464274e+00
2.322600e+00   1.464390e+00
2.322800e+00   1.464506e+00
2.323000e+00   1.464621e+00
2.323200e+00   1.464737e+00
2.323400e+00   1.464853e+00
2.323600e+00   1.464969e+00
2.323800e+00   1.465085e+00
2.324000e+00   1.465201e+00
2.324200e+00   1.465317e+00
2.324400e+00   1.465433e+00
2.324600e+00   1.465549e+00
2.324800e+00   1.465665e+00
2.325000e+00   1.465781e+00
2.325200e+00   1.465897e+00
2.325400e+00   1.466013e+00
2.325600e+00   1.466129e+00
2.325800e+00   1.466245e+00
2.326000e+00   1.466361e+00
2.326200e+00   1.466478e+00
2.326400e+00   1.466594e+00
2.326600e+00   1.466710e+00
2.326800e+00   1.466826e+00
2.327000e+00   1.466943e+00
2.327200e+00   1.467059e+00
2.327400e+00   1.467175e+00
2.327600e+00   1.467292e+00
2.327800e+00   1.467408e+00
2.328000e+00   1.467525e+00
2.328200e+00   1.467641e+00
2.328400e+00   1.467757e+00
2.328600e+00   1.467874e+00
2.328800e+00   1.467990e+00
2.329000e+00   1.468107e+00
2.329200e+00   1.468224e+00
2.329400e+00   1.468340e+00
2.329600e+00   1.468457e+00
2.329800e+00   1.468573e+00
2.330000e+00   1.468690e+00
2.330200e+00   1.468807e+00
2.330400e+00   1.468923e+00
2.330600e+00   1.469040e+00
2.330800e+00   1.469157e+00
2.331000e+00   1.469274e+00
2.331200e+00   1.469390e+00
2.331400e+00   1.469507e+00
2.331600e+00   1.469624e+00
2.331800e+00   1.469741e+00
2.332000e+00   1.469858e+00
2.332200e+00   1.469975e+00
2.332400e+00   1.470092e+00
2.332600e+00   1.470209e+00
2.332800e+00   1.470326e+00
2.333000e+00   1.470443e+00
2.333200e+00   1.470560e+00
2.333400e+00   1.470677e+00
2.333600e+00   1.470794e+00
2.333800e+00   1.470911e+00
2.334000e+00   1.471028e+00
2.334200e+00   1.471145e+00
2.334400e+00   1.471262e+00
2.334600e+00   1.471380e+00
2.334800e+00   1.471497e+00
2.335000e+00   1.471614e+00
2.335200e+00   1.471731e+00
2.335400e+00   1.471849e+00
2.335600e+00   1.471966e+00
2.335800e+00   1.472083e+00
2.336000e+00   1.472201e+00
2.336200e+00   1.472318e+00
2.336400e+00   1.472435e+00
2.336600e+00   1.472553e+00
2.336800e+00   1.472670e+00
2.337000e+00   1.472788e+00
2.337200e+00   1.472905e+00
2.337400e+00   1.473023e+00
2.337600e+00   1.473140e+00
2.337800e+00   1.473258e+00
2.338000e+00   1.473376e+00
2.338200e+00   1.473493e+00
2.338400e+00   1.473611e+00
2.338600e+00   1.473728e+00
2.338800e+00   1.473846e+00
2.339000e+00   1.473964e+00
2.339200e+00   1.474082e+00
2.339400e+00   1.474199e+00
2.339600e+00   1.474317e+00
2.339800e+00   1.474435e+00
2.340000e+00   1.474553e+00
2.340200e+00   1.474671e+00
2.340400e+00   1.474788e+00
2.340600e+00   1.474906e+00
2.340800e+00   1.475024e+00
2.341000e+00   1.475142e+00
2.341200e+00   1.475260e+00
2.341400e+00   1.475378e+00
2.341600e+00   1.475496e+00
2.341800e+00   1.475614e+00
2.342000e+00   1.475732e+00
2.342200e+00   1.475850e+00
2.342400e+00   1.475968e+00
2.342600e+00   1.476086e+00
2.342800e+00   1.476205e+00
2.343000e+00   1.476323e+00
2.343200e+00   1.476441e+00
2.343400e+00   1.476559e+00
2.343600e+00   1.476677e+00
2.343800e+00   1.476796e+00
2.344000e+00   1.476914e+00
2.344200e+00   1.477032e+00
2.344400e+00   1.477150e+00
2.344600e+00   1.477269e+00
2.344800e+00   1.477387e+00
2.345000e+00   1.477506e+00
2.345200e+00   1.477624e+00
2.345400e+00   1.477742e+00
2.345600e+00   1.477861e+00
2.345800e+00   1.477979e+00
2.346000e+00   1.478098e+00
2.346200e+00   1.478216e+00
2.346400e+00   1.478335e+00
2.346600e+00   1.478453e+00
2.346800e+00   1.478572e+00
2.347000e+00   1.478691e+00
2.347200e+00   1.478809e+00
2.347400e+00   1.478928e+00
2.347600e+00   1.479047e+00
2.347800e+00   1.479165e+00
2.348000e+00   1.479284e+00
2.348200e+00   1.479403e+00
2.348400e+00   1.479522e+00
2.348600e+00   1.479640e+00
2.348800e+00   1.479759e+00
2.349000e+00   1.479878e+00
2.349200e+00   1.479997e+00
2.349400e+00   1.480116e+00
2.349600e+00   1.480235e+00
2.349800e+00   1.480354e+00
2.350000e+00   1.480472e+00
2.350200e+00   1.480591e+00
2.350400e+00   1.480710e+00
2.350600e+00   1.480829e+00
2.350800e+00   1.480948e+00
2.351000e+00   1.481068e+00
2.351200e+00   1.481187e+00
2.351400e+00   1.481306e+00
2.351600e+00   1.481425e+00
2.351800e+00   1.481544e+00
2.352000e+00   1.481663e+00
2.352200e+00   1.481782e+00
2.352400e+00   1.481902e+00
2.352600e+00   1.482021e+00
2.352800e+00   1.482140e+00
2.353000e+00   1.482259e+00
2.353200e+00   1.482379e+00
2.353400e+00   1.482498e+00
2.353600e+00   1.482617e+00
2.353800e+00   1.482737e+00
2.354000e+00   1.482856e+00
2.354200e+00   1.482975e+00
2.354400e+00   1.483095e+00
2.354600e+00   1.483214e+00
2.354800e+00   1.483334e+00
2.355000e+00   1.483453e+00
2.355200e+00   1.483573e+00
2.355400e+00   1.483692e+00
2.355600e+00   1.483812e+00
2.355800e+00   1.483931e+00
2.356000e+00   1.484051e+00
2.356200e+00   1.484170e+00
2.356400e+00   1.484290e+00
2.356600e+00   1.484410e+00
2.356800e+00   1.484529e+00
2.357000e+00   1.484649e+00
2.357200e+00   1.484769e+00
2.357400e+00   1.484889e+00
2.357600e+00   1.485008e+00
2.357800e+00   1.485128e+00
2.358000e+00   1.485248e+00
2.358200e+00   1.485368e+00
2.358400e+00   1.485488e+00
2.358600e+00   1.485608e+00
2.358800e+00   1.485727e+00
2.359000e+00   1.485847e+00
2.359200e+00   1.485967e+00
2.359400e+00   1.486087e+00
2.359600e+00   1.486207e+00
2.359800e+00   1.486327e+00
2.360000e+00   1.486447e+00
2.360200e+00   1.486567e+00
2.360400e+00   1.486687e+00
2.360600e+00   1.486807e+00
2.360800e+00   1.486927e+00
2.361000e+00   1.487048e+00
2.361200e+00   1.487168e+00
2.361400e+00   1.487288e+00
2.361600e+00   1.487408e+00
2.361800e+00   1.487528e+00
2.362000e+00   1.487649e+00
2.362200e+00   1.487769e+00
2.362400e+00   1.487889e+00
2.362600e+00   1.488009e+00
2.362800e+00   1.488130e+00
2.363000e+00   1.488250e+00
2.363200e+00   1.488370e+00
2.363400e+00   1.488491e+00
2.363600e+00   1.488611e+00
2.363800e+00   1.488732e+00
2.364000e+00   1.488852e+00
2.364200e+00   1.488972e+00
2.364400e+00   1.489093e+00
2.364600e+00   1.489213e+00
2.364800e+00   1.489334e+00
2.365000e+00   1.489454e+00
2.365200e+00   1.489575e+00
2.365400e+00   1.489696e+00
2.365600e+00   1.489816e+00
2.365800e+00   1.489937e+00
2.366000e+00   1.490057e+00
2.366200e+00   1.490178e+00
2.366400e+00   1.490299e+00
2.366600e+00   1.490419e+00
2.366800e+00   1.490540e+00
2.367000e+00   1.490661e+00
2.367200e+00   1.490782e+00
2.367400e+00   1.490902e+00
2.367600e+00   1.491023e+00
2.367800e+00   1.491144e+00
2.368000e+00   1.491265e+00
2.368200e+00   1.491386e+00
2.368400e+00   1.491507e+00
2.368600e+00   1.491628e+00
2.368800e+00   1.491749e+00
2.369000e+00   1.491869e+00
2.369200e+00   1.491990e+00
2.369400e+00   1.492111e+00
2.369600e+00   1.492232e+00
2.369800e+00   1.492353e+00
2.370000e+00   1.492475e+00
2.370200e+00   1.492596e+00
2.370400e+00   1.492717e+00
2.370600e+00   1.492838e+00
2.370800e+00   1.492959e+00
2.371000e+00   1.493080e+00
2.371200e+00   1.493201e+00
2.371400e+00   1.493322e+00
2.371600e+00   1.493444e+00
2.371800e+00   1.493565e+00
2.372000e+00   1.493686e+00
2.372200e+00   1.493807e+00
2.372400e+00   1.493929e+00
2.372600e+00   1.494050e+00
2.372800e+00   1.494171e+00
2.373000e+00   1.494293e+00
2.373200e+00   1.494414e+00
2.373400e+00   1.494535e+00
2.373600e+00   1.494657e+00
2.373800e+00   1.494778e+00
2.374000e+00   1.494900e+00
2.374200e+00   1.495021e+00
2.374400e+00   1.495143e+00
2.374600e+00   1.495264e+00
2.374800e+00   1.495386e+00
2.375000e+00   1.495507e+00
2.375200e+00   1.495629e+00
2.375400e+00   1.495750e+00
2.375600e+00   1.495872e+00
2.375800e+00   1.495994e+00
2.376000e+00   1.496115e+00
2.376200e+00   1.496237e+00
2.376400e+00   1.496359e+00
2.376600e+00   1.496480e+00
2.376800e+00   1.496602e+00
2.377000e+00   1.496724e+00
2.377200e+00   1.496845e+00
2.377400e+00   1.496967e+00
2.377600e+00   1.497089e+00
2.377800e+00   1.497211e+00
2.378000e+00   1.497333e+00
2.378200e+00   1.497455e+00
2.378400e+00   1.497576e+00
2.378600e+00   1.497698e+00
2.378800e+00   1.497820e+00
2.379000e+00   1.497942e+00
2.379200e+00   1.498064e+00
2.379400e+00   1.498186e+00
2.379600e+00   1.498308e+00
2.379800e+00   1.498430e+00
2.380000e+00   1.498552e+00
2.380200e+00   1.498674e+00
2.380400e+00   1.498796e+00
2.380600e+00   1.498918e+00
2.380800e+00   1.499041e+00
2.381000e+00   1.499163e+00
2.381200e+00   1.499285e+00
2.381400e+00   1.499407e+00
2.381600e+00   1.499529e+00
2.381800e+00   1.499651e+00
2.382000e+00   1.499774e+00
2.382200e+00   1.499896e+00
2.382400e+00   1.500018e+00
2.382600e+00   1.500140e+00
2.382800e+00   1.500263e+00
2.383000e+00   1.500385e+00
2.383200e+00   1.500507e+00
2.383400e+00   1.500630e+00
2.383600e+00   1.500752e+00
2.383800e+00   1.500874e+00
2.384000e+00   1.500997e+00
2.384200e+00   1.501119e+00
2.384400e+00   1.501242e+00
2.384600e+00   1.501364e+00
2.384800e+00   1.501487e+00
2.385000e+00   1.501609e+00
2.385200e+00   1.501732e+00
2.385400e+00   1.501854e+00
2.385600e+00   1.501977e+00
2.385800e+00   1.502099e+00
2.386000e+00   1.502222e+00
2.386200e+00   1.502345e+00
2.386400e+00   1.502467e+00
2.386600e+00   1.502590e+00
2.386800e+00   1.502713e+00
2.387000e+00   1.502835e+00
2.387200e+00   1.502958e+00
2.387400e+00   1.503081e+00
2.387600e+00   1.503203e+00
2.387800e+00   1.503326e+00
2.388000e+00   1.503449e+00
2.388200e+00   1.503572e+00
2.388400e+00   1.503695e+00
2.388600e+00   1.503818e+00
2.388800e+00   1.503940e+00
2.389000e+00   1.504063e+00
2.389200e+00   1.504186e+00
2.389400e+00   1.504309e+00
2.389600e+00   1.504432e+00
2.389800e+00   1.504555e+00
2.390000e+00   1.504678e+00
2.390200e+00   1.504801e+00
2.390400e+00   1.504924e+00
2.390600e+00   1.505047e+00
2.390800e+00   1.505170e+00
2.391000e+00   1.505293e+00
2.391200e+00   1.505416e+00
2.391400e+00   1.505539e+00
2.391600e+00   1.505662e+00
2.391800e+00   1.505785e+00
2.392000e+00   1.505909e+00
2.392200e+00   1.506032e+00
2.392400e+00   1.506155e+00
2.392600e+00   1.506278e+00
2.392800e+00   1.506401e+00
2.393000e+00   1.506525e+00
2.393200e+00   1.506648e+00
2.393400e+00   1.506771e+00
2.393600e+00   1.506895e+00
2.393800e+00   1.507018e+00
2.394000e+00   1.507141e+00
2.394200e+00   1.507265e+00
2.394400e+00   1.507388e+00
2.394600e+00   1.507511e+00
2.394800e+00   1.507635e+00
2.395000e+00   1.507758e+00
2.395200e+00   1.507882e+00
2.395400e+00   1.508005e+00
2.395600e+00   1.508129e+00
2.395800e+00   1.508252e+00
2.396000e+00   1.508376e+00
2.396200e+00   1.508499e+00
2.396400e+00   1.508623e+00
2.396600e+00   1.508746e+00
2.396800e+00   1.508870e+00
2.397000e+00   1.508993e+00
2.397200e+00   1.509117e+00
2.397400e+00   1.509241e+00
2.397600e+00   1.509364e+00
2.397800e+00   1.509488e+00
2.398000e+00   1.509612e+00
2.398200e+00   1.509735e+00
2.398400e+00   1.509859e+00
2.398600e+00   1.509983e+00
2.398800e+00   1.510107e+00
2.399000e+00   1.510230e+00
2.399200e+00   1.510354e+00
2.399400e+00   1.510478e+00
2.399600e+00   1.510602e+00
2.399800e+00   1.510726e+00
2.400000e+00   1.510849e+00
2.400200e+00   1.510973e+00
2.400400e+00   1.511097e+00
2.400600e+00   1.511221e+00
2.400800e+00   1.511345e+00
2.401000e+00   1.511469e+00
2.401200e+00   1.511593e+00
2.401400e+00   1.511717e+00
2.401600e+00   1.511841e+00
2.401800e+00   1.511965e+00
2.402000e+00   1.512089e+00
2.402200e+00   1.512213e+00
2.402400e+00   1.512337e+00
2.402600e+00   1.512461e+00
2.402800e+00   1.512585e+00
2.403000e+00   1.512710e+00
2.403200e+00   1.512834e+00
2.403400e+00   1.512958e+00
2.403600e+00   1.513082e+00
2.403800e+00   1.513206e+00
2.404000e+00   1.513330e+00
2.404200e+00   1.513455e+00
2.404400e+00   1.513579e+00
2.404600e+00   1.513703e+00
2.404800e+00   1.513827e+00
2.405000e+00   1.513952e+00
2.405200e+00   1.514076e+00
2.405400e+00   1.514200e+00
2.405600e+00   1.514325e+00
2.405800e+00   1.514449e+00
2.406000e+00   1.514573e+00
2.406200e+00   1.514698e+00
2.406400e+00   1.514822e+00
2.406600e+00   1.514947e+00
2.406800e+00   1.515071e+00
2.407000e+00   1.515196e+00
2.407200e+00   1.515320e+00
2.407400e+00   1.515445e+00
2.407600e+00   1.515569e+00
2.407800e+00   1.515694e+00
2.408000e+00   1.515818e+00
2.408200e+00   1.515943e+00
2.408400e+00   1.516067e+00
2.408600e+00   1.516192e+00
2.408800e+00   1.516317e+00
2.409000e+00   1.516441e+00
2.409200e+00   1.516566e+00
2.409400e+00   1.516691e+00
2.409600e+00   1.516815e+00
2.409800e+00   1.516940e+00
2.410000e+00   1.517065e+00
2.410200e+00   1.517189e+00
2.410400e+00   1.517314e+00
2.410600e+00   1.517439e+00
2.410800e+00   1.517564e+00
2.411000e+00   1.517688e+00
2.411200e+00   1.517813e+00
2.411400e+00   1.517938e+00
2.411600e+00   1.518063e+00
2.411800e+00   1.518188e+00
2.412000e+00   1.518313e+00
2.412200e+00   1.518438e+00
2.412400e+00   1.518562e+00
2.412600e+00   1.518687e+00
2.412800e+00   1.518812e+00
2.413000e+00   1.518937e+00
2.413200e+00   1.519062e+00
2.413400e+00   1.519187e+00
2.413600e+00   1.519312e+00
2.413800e+00   1.519437e+00
2.414000e+00   1.519562e+00
2.414200e+00   1.519687e+00
2.414400e+00   1.519812e+00
2.414600e+00   1.519938e+00
2.414800e+00   1.520063e+00
2.415000e+00   1.520188e+00
2.415200e+00   1.520313e+00
2.415400e+00   1.520438e+00
2.415600e+00   1.520563e+00
2.415800e+00   1.520688e+00
2.416000e+00   1.520814e+00
2.416200e+00   1.520939e+00
2.416400e+00   1.521064e+00
2.416600e+00   1.521189e+00
2.416800e+00   1.521315e+00
2.417000e+00   1.521440e+00
2.417200e+00   1.521565e+00
2.417400e+00   1.521690e+00
2.417600e+00   1.521816e+00
2.417800e+00   1.521941e+00
2.418000e+00   1.522067e+00
2.418200e+00   1.522192e+00
2.418400e+00   1.522317e+00
2.418600e+00   1.522443e+00
2.418800e+00   1.522568e+00
2.419000e+00   1.522694e+00
2.419200e+00   1.522819e+00
2.419400e+00   1.522945e+00
2.419600e+00   1.523070e+00
2.419800e+00   1.523195e+00
2.420000e+00   1.523321e+00
2.420200e+00   1.523447e+00
2.420400e+00   1.523572e+00
2.420600e+00   1.523698e+00
2.420800e+00   1.523823e+00
2.421000e+00   1.523949e+00
2.421200e+00   1.524074e+00
2.421400e+00   1.524200e+00
2.421600e+00   1.524326e+00
2.421800e+00   1.524451e+00
2.422000e+00   1.524577e+00
2.422200e+00   1.524703e+00
2.422400e+00   1.524828e+00
2.422600e+00   1.524954e+00
2.422800e+00   1.525080e+00
2.423000e+00   1.525206e+00
2.423200e+00   1.525331e+00
2.423400e+00   1.525457e+00
2.423600e+00   1.525583e+00
2.423800e+00   1.525709e+00
2.424000e+00   1.525835e+00
2.424200e+00   1.525960e+00
2.424400e+00   1.526086e+00
2.424600e+00   1.526212e+00
2.424800e+00   1.526338e+00
2.425000e+00   1.526464e+00
2.425200e+00   1.526590e+00
2.425400e+00   1.526716e+00
2.425600e+00   1.526842e+00
2.425800e+00   1.526968e+00
2.426000e+00   1.527094e+00
2.426200e+00   1.527220e+00
2.426400e+00   1.527346e+00
2.426600e+00   1.527472e+00
2.426800e+00   1.527598e+00
2.427000e+00   1.527724e+00
2.427200e+00   1.527850e+00
2.427400e+00   1.527976e+00
2.427600e+00   1.528102e+00
2.427800e+00   1.528228e+00
2.428000e+00   1.528354e+00
2.428200e+00   1.528480e+00
2.428400e+00   1.528607e+00
2.428600e+00   1.528733e+00
2.428800e+00   1.528859e+00
2.429000e+00   1.528985e+00
2.429200e+00   1.529111e+00
2.429400e+00   1.529238e+00
2.429600e+00   1.529364e+00
2.429800e+00   1.529490e+00
2.430000e+00   1.529616e+00
2.430200e+00   1.529743e+00
2.430400e+00   1.529869e+00
2.430600e+00   1.529995e+00
2.430800e+00   1.530122e+00
2.431000e+00   1.530248e+00
2.431200e+00   1.530374e+00
2.431400e+00   1.530501e+00
2.431600e+00   1.530627e+00
2.431800e+00   1.530754e+00
2.432000e+00   1.530880e+00
2.432200e+00   1.531006e+00
2.432400e+00   1.531133e+00
2.432600e+00   1.531259e+00
2.432800e+00   1.531386e+00
2.433000e+00   1.531512e+00
2.433200e+00   1.531639e+00
2.433400e+00   1.531765e+00
2.433600e+00   1.531892e+00
2.433800e+00   1.532019e+00
2.434000e+00   1.532145e+00
2.434200e+00   1.532272e+00
2.434400e+00   1.532398e+00
2.434600e+00   1.532525e+00
2.434800e+00   1.532651e+00
2.435000e+00   1.532778e+00
2.435200e+00   1.532905e+00
2.435400e+00   1.533031e+00
2.435600e+00   1.533158e+00
2.435800e+00   1.533285e+00
2.436000e+00   1.533412e+00
2.436200e+00   1.533538e+00
2.436400e+00   1.533665e+00
2.436600e+00   1.533792e+00
2.436800e+00   1.533919e+00
2.437000e+00   1.534045e+00
2.437200e+00   1.534172e+00
2.437400e+00   1.534299e+00
2.437600e+00   1.534426e+00
2.437800e+00   1.534553e+00
2.438000e+00   1.534679e+00
2.438200e+00   1.534806e+00
2.438400e+00   1.534933e+00
2.438600e+00   1.535060e+00
2.438800e+00   1.535187e+00
2.439000e+00   1.535314e+00
2.439200e+00   1.535441e+00
2.439400e+00   1.535568e+00
2.439600e+00   1.535695e+00
2.439800e+00   1.535822e+00
2.440000e+00   1.535949e+00
2.440200e+00   1.536076e+00
2.440400e+00   1.536203e+00
2.440600e+00   1.536330e+00
2.440800e+00   1.536457e+00
2.441000e+00   1.536584e+00
2.441200e+00   1.536711e+00
2.441400e+00   1.536838e+00
2.441600e+00   1.536965e+00
2.441800e+00   1.537092e+00
2.442000e+00   1.537219e+00
2.442200e+00   1.537347e+00
2.442400e+00   1.537474e+00
2.442600e+00   1.537601e+00
2.442800e+00   1.537728e+00
2.443000e+00   1.537855e+00
2.443200e+00   1.537982e+00
2.443400e+00   1.538110e+00
2.443600e+00   1.538237e+00
2.443800e+00   1.538364e+00
2.444000e+00   1.538491e+00
2.444200e+00   1.538619e+00
2.444400e+00   1.538746e+00
2.444600e+00   1.538873e+00
2.444800e+00   1.539001e+00
2.445000e+00   1.539128e+00
2.445200e+00   1.539255e+00
2.445400e+00   1.539383e+00
2.445600e+00   1.539510e+00
2.445800e+00   1.539637e+00
2.446000e+00   1.539765e+00
2.446200e+00   1.539892e+00
2.446400e+00   1.540020e+00
2.446600e+00   1.540147e+00
2.446800e+00   1.540275e+00
2.447000e+00   1.540402e+00
2.447200e+00   1.540529e+00
2.447400e+00   1.540657e+00
2.447600e+00   1.540784e+00
2.447800e+00   1.540912e+00
2.448000e+00   1.541040e+00
2.448200e+00   1.541167e+00
2.448400e+00   1.541295e+00
2.448600e+00   1.541422e+00
2.448800e+00   1.541550e+00
2.449000e+00   1.541677e+00
2.449200e+00   1.541805e+00
2.449400e+00   1.541933e+00
2.449600e+00   1.542060e+00
2.449800e+00   1.542188e+00
2.450000e+00   1.542316e+00
2.450200e+00   1.542443e+00
2.450400e+00   1.542571e+00
2.450600e+00   1.542699e+00
2.450800e+00   1.542826e+00
2.451000e+00   1.542954e+00
2.451200e+00   1.543082e+00
2.451400e+00   1.543210e+00
2.451600e+00   1.543337e+00
2.451800e+00   1.543465e+00
2.452000e+00   1.543593e+00
2.452200e+00   1.543721e+00
2.452400e+00   1.543848e+00
2.452600e+00   1.543976e+00
2.452800e+00   1.544104e+00
2.453000e+00   1.544232e+00
2.453200e+00   1.544360e+00
2.453400e+00   1.544488e+00
2.453600e+00   1.544616e+00
2.453800e+00   1.544744e+00
2.454000e+00   1.544871e+00
2.454200e+00   1.544999e+00
2.454400e+00   1.545127e+00
2.454600e+00   1.545255e+00
2.454800e+00   1.545383e+00
2.455000e+00   1.545511e+00
2.455200e+00   1.545639e+00
2.455400e+00   1.545767e+00
2.455600e+00   1.545895e+00
2.455800e+00   1.546023e+00
2.456000e+00   1.546151e+00
2.456200e+00   1.546279e+00
2.456400e+00   1.546407e+00
2.456600e+00   1.546535e+00
2.456800e+00   1.546664e+00
2.457000e+00   1.546792e+00
2.457200e+00   1.546920e+00
2.457400e+00   1.547048e+00
2.457600e+00   1.547176e+00
2.457800e+00   1.547304e+00
2.458000e+00   1.547432e+00
2.458200e+00   1.547561e+00
2.458400e+00   1.547689e+00
2.458600e+00   1.547817e+00
2.458800e+00   1.547945e+00
2.459000e+00   1.548073e+00
2.459200e+00   1.548202e+00
2.459400e+00   1.548330e+00
2.459600e+00   1.548458e+00
2.459800e+00   1.548586e+00
2.460000e+00   1.548715e+00
2.460200e+00   1.548843e+00
2.460400e+00   1.548971e+00
2.460600e+00   1.549100e+00
2.460800e+00   1.549228e+00
2.461000e+00   1.549356e+00
2.461200e+00   1.549485e+00
2.461400e+00   1.549613e+00
2.461600e+00   1.549741e+00
2.461800e+00   1.549870e+00
2.462000e+00   1.549998e+00
2.462200e+00   1.550127e+00
2.462400e+00   1.550255e+00
2.462600e+00   1.550383e+00
2.462800e+00   1.550512e+00
2.463000e+00   1.550640e+00
2.463200e+00   1.550769e+00
2.463400e+00   1.550897e+00
2.463600e+00   1.551026e+00
2.463800e+00   1.551154e+00
2.464000e+00   1.551283e+00
2.464200e+00   1.551411e+00
2.464400e+00   1.551540e+00
2.464600e+00   1.551669e+00
2.464800e+00   1.551797e+00
2.465000e+00   1.551926e+00
2.465200e+00   1.552054e+00
2.465400e+00   1.552183e+00
2.465600e+00   1.552311e+00
2.465800e+00   1.552440e+00
2.466000e+00   1.552569e+00
2.466200e+00   1.552697e+00
2.466400e+00   1.552826e+00
2.466600e+00   1.552955e+00
2.466800e+00   1.553083e+00
2.467000e+00   1.553212e+00
2.467200e+00   1.553341e+00
2.467400e+00   1.553470e+00
2.467600e+00   1.553598e+00
2.467800e+00   1.553727e+00
2.468000e+00   1.553856e+00
2.468200e+00   1.553985e+00
2.468400e+00   1.554113e+00
2.468600e+00   1.554242e+00
2.468800e+00   1.554371e+00
2.469000e+00   1.554500e+00
2.469200e+00   1.554629e+00
2.469400e+00   1.554757e+00
2.469600e+00   1.554886e+00
2.469800e+00   1.555015e+00
2.470000e+00   1.555144e+00
2.470200e+00   1.555273e+00
2.470400e+00   1.555402e+00
2.470600e+00   1.555531e+00
2.470800e+00   1.555660e+00
2.471000e+00   1.555788e+00
2.471200e+00   1.555917e+00
2.471400e+00   1.556046e+00
2.471600e+00   1.556175e+00
2.471800e+00   1.556304e+00
2.472000e+00   1.556433e+00
2.472200e+00   1.556562e+00
2.472400e+00   1.556691e+00
2.472600e+00   1.556820e+00
2.472800e+00   1.556949e+00
2.473000e+00   1.557078e+00
2.473200e+00   1.557207e+00
2.473400e+00   1.557336e+00
2.473600e+00   1.557465e+00
2.473800e+00   1.557594e+00
2.474000e+00   1.557724e+00
2.474200e+00   1.557853e+00
2.474400e+00   1.557982e+00
2.474600e+00   1.558111e+00
2.474800e+00   1.558240e+00
2.475000e+00   1.558369e+00
2.475200e+00   1.558498e+00
2.475400e+00   1.558627e+00
2.475600e+00   1.558757e+00
2.475800e+00   1.558886e+00
2.476000e+00   1.559015e+00
2.476200e+00   1.559144e+00
2.476400e+00   1.559273e+00
2.476600e+00   1.559403e+00
2.476800e+00   1.559532e+00
2.477000e+00   1.559661e+00
2.477200e+00   1.559790e+00
2.477400e+00   1.559920e+00
2.477600e+00   1.560049e+00
2.477800e+00   1.560178e+00
2.478000e+00   1.560308e+00
2.478200e+00   1.560437e+00
2.478400e+00   1.560566e+00
2.478600e+00   1.560696e+00
2.478800e+00   1.560825e+00
2.479000e+00   1.560954e+00
2.479200e+00   1.561084e+00
2.479400e+00   1.561213e+00
2.479600e+00   1.561342e+00
2.479800e+00   1.561472e+00
2.480000e+00   1.561601e+00
2.480200e+00   1.561731e+00
2.480400e+00   1.561860e+00
2.480600e+00   1.561989e+00
2.480800e+00   1.562119e+00
2.481000e+00   1.562248e+00
2.481200e+00   1.562378e+00
2.481400e+00   1.562507e+00
2.481600e+00   1.562637e+00
2.481800e+00   1.562766e+00
2.482000e+00   1.562896e+00
2.482200e+00   1.563025e+00
2.482400e+00   1.563155e+00
2.482600e+00   1.563284e+00
2.482800e+00   1.563414e+00
2.483000e+00   1.563543e+00
2.483200e+00   1.563673e+00
2.483400e+00   1.563803e+00
2.483600e+00   1.563932e+00
2.483800e+00   1.564062e+00
2.484000e+00   1.564191e+00
2.484200e+00   1.564321e+00
2.484400e+00   1.564451e+00
2.484600e+00   1.564580e+00
2.484800e+00   1.564710e+00
2.485000e+00   1.564839e+00
2.485200e+00   1.564969e+00
2.485400e+00   1.565099e+00
2.485600e+00   1.565228e+00
2.485800e+00   1.565358e+00
2.486000e+00   1.565488e+00
2.486200e+00   1.565618e+00
2.486400e+00   1.565747e+00
2.486600e+00   1.565877e+00
2.486800e+00   1.566007e+00
2.487000e+00   1.566137e+00
2.487200e+00   1.566266e+00
2.487400e+00   1.566396e+00
2.487600e+00   1.566526e+00
2.487800e+00   1.566656e+00
2.488000e+00   1.566785e+00
2.488200e+00   1.566915e+00
2.488400e+00   1.567045e+00
2.488600e+00   1.567175e+00
2.488800e+00   1.567305e+00
2.489000e+00   1.567435e+00
2.489200e+00   1.567564e+00
2.489400e+00   1.567694e+00
2.489600e+00   1.567824e+00
2.489800e+00   1.567954e+00
2.490000e+00   1.568084e+00
2.490200e+00   1.568214e+00
2.490400e+00   1.568344e+00
2.490600e+00   1.568474e+00
2.490800e+00   1.568604e+00
2.491000e+00   1.568734e+00
2.491200e+00   1.568864e+00
2.491400e+00   1.568994e+00
2.491600e+00   1.569123e+00
2.491800e+00   1.569253e+00
2.492000e+00   1.569383e+00
2.492200e+00   1.569513e+00
2.492400e+00   1.569643e+00
2.492600e+00   1.569773e+00
2.492800e+00   1.569903e+00
2.493000e+00   1.570034e+00
2.493200e+00   1.570164e+00
2.493400e+00   1.570294e+00
2.493600e+00   1.570424e+00
2.493800e+00   1.570554e+00
2.494000e+00   1.570684e+00
2.494200e+00   1.570814e+00
2.494400e+00   1.570944e+00
2.494600e+00   1.571074e+00
2.494800e+00   1.571204e+00
2.495000e+00   1.571334e+00
2.495200e+00   1.571465e+00
2.495400e+00   1.571595e+00
2.495600e+00   1.571725e+00
2.495800e+00   1.571855e+00
2.496000e+00   1.571985e+00
2.496200e+00   1.572115e+00
2.496400e+00   1.572245e+00
2.496600e+00   1.572376e+00
2.496800e+00   1.572506e+00
2.497000e+00   1.572636e+00
2.497200e+00   1.572766e+00
2.497400e+00   1.572897e+00
2.497600e+00   1.573027e+00
2.497800e+00   1.573157e+00
2.498000e+00   1.573287e+00
2.498200e+00   1.573418e+00
2.498400e+00   1.573548e+00
2.498600e+00   1.573678e+00
2.498800e+00   1.573808e+00
2.499000e+00   1.573939e+00
2.499200e+00   1.574069e+00
2.499400e+00   1.574199e+00
2.499600e+00   1.574330e+00
2.499800e+00   1.574460e+00
2.500000e+00   1.574590e+00
2.500200e+00   1.574721e+00
2.500400e+00   1.574851e+00
2.500600e+00   1.574981e+00
2.500800e+00   1.575112e+00
2.501000e+00   1.575242e+00
2.501200e+00   1.575373e+00
2.501400e+00   1.575503e+00
2.501600e+00   1.575633e+00
2.501800e+00   1.575764e+00
2.502000e+00   1.575894e+00
2.502200e+00   1.576025e+00
2.502400e+00   1.576155e+00
2.502600e+00   1.576286e+00
2.502800e+00   1.576416e+00
2.503000e+00   1.576547e+00
2.503200e+00   1.576677e+00
2.503400e+00   1.576808e+00
2.503600e+00   1.576938e+00
2.503800e+00   1.577069e+00
2.504000e+00   1.577199e+00
2.504200e+00   1.577330e+00
2.504400e+00   1.577460e+00
2.504600e+00   1.577591e+00
2.504800e+00   1.577721e+00
2.505000e+00   1.577852e+00
2.505200e+00   1.577982e+00
2.505400e+00   1.578113e+00
2.505600e+00   1.578243e+00
2.505800e+00   1.578374e+00
2.506000e+00   1.578505e+00
2.506200e+00   1.578635e+00
2.506400e+00   1.578766e+00
2.506600e+00   1.578896e+00
2.506800e+00   1.579027e+00
2.507000e+00   1.579158e+00
2.507200e+00   1.579288e+00
2.507400e+00   1.579419e+00
2.507600e+00   1.579550e+00
2.507800e+00   1.579680e+00
2.508000e+00   1.579811e+00
2.508200e+00   1.579942e+00
2.508400e+00   1.580072e+00
2.508600e+00   1.580203e+00
2.508800e+00   1.580334e+00
2.509000e+00   1.580464e+00
2.509200e+00   1.580595e+00
2.509400e+00   1.580726e+00
2.509600e+00   1.580857e+00
2.509800e+00   1.580987e+00
2.510000e+00   1.581118e+00
2.510200e+00   1.581249e+00
2.510400e+00   1.581380e+00
2.510600e+00   1.581510e+00
2.510800e+00   1.581641e+00
2.511000e+00   1.581772e+00
2.511200e+00   1.581903e+00
2.511400e+00   1.582034e+00
2.511600e+00   1.582164e+00
2.511800e+00   1.582295e+00
2.512000e+00   1.582426e+00
2.512200e+00   1.582557e+00
2.512400e+00   1.582688e+00
2.512600e+00   1.582819e+00
2.512800e+00   1.582949e+00
2.513000e+00   1.583080e+00
2.513200e+00   1.583211e+00
2.513400e+00   1.583342e+00
2.513600e+00   1.583473e+00
2.513800e+00   1.583604e+00
2.514000e+00   1.583735e+00
2.514200e+00   1.583866e+00
2.514400e+00   1.583997e+00
2.514600e+00   1.584127e+00
2.514800e+00   1.584258e+00
2.515000e+00   1.584389e+00
2.515200e+00   1.584520e+00
2.515400e+00   1.584651e+00
2.515600e+00   1.584782e+00
2.515800e+00   1.584913e+00
2.516000e+00   1.585044e+00
2.516200e+00   1.585175e+00
2.516400e+00   1.585306e+00
2.516600e+00   1.585437e+00
2.516800e+00   1.585568e+00
2.517000e+00   1.585699e+00
2.517200e+00   1.585830e+00
2.517400e+00   1.585961e+00
2.517600e+00   1.586092e+00
2.517800e+00   1.586223e+00
2.518000e+00   1.586354e+00
2.518200e+00   1.586485e+00
2.518400e+00   1.586616e+00
2.518600e+00   1.586747e+00
2.518800e+00   1.586878e+00
2.519000e+00   1.587010e+00
2.519200e+00   1.587141e+00
2.519400e+00   1.587272e+00
2.519600e+00   1.587403e+00
2.519800e+00   1.587534e+00
2.520000e+00   1.587665e+00
2.520200e+00   1.587796e+00
2.520400e+00   1.587927e+00
2.520600e+00   1.588058e+00
2.520800e+00   1.588190e+00
2.521000e+00   1.588321e+00
2.521200e+00   1.588452e+00
2.521400e+00   1.588583e+00
2.521600e+00   1.588714e+00
2.521800e+00   1.588845e+00
2.522000e+00   1.588977e+00
2.522200e+00   1.589108e+00
2.522400e+00   1.589239e+00
2.522600e+00   1.589370e+00
2.522800e+00   1.589501e+00
2.523000e+00   1.589633e+00
2.523200e+00   1.589764e+00
2.523400e+00   1.589895e+00
2.523600e+00   1.590026e+00
2.523800e+00   1.590157e+00
2.524000e+00   1.590289e+00
2.524200e+00   1.590420e+00
2.524400e+00   1.590551e+00
2.524600e+00   1.590682e+00
2.524800e+00   1.590814e+00
2.525000e+00   1.590945e+00
2.525200e+00   1.591076e+00
2.525400e+00   1.591208e+00
2.525600e+00   1.591339e+00
2.525800e+00   1.591470e+00
2.526000e+00   1.591601e+00
2.526200e+00   1.591733e+00
2.526400e+00   1.591864e+00
2.526600e+00   1.591995e+00
2.526800e+00   1.592127e+00
2.527000e+00   1.592258e+00
2.527200e+00   1.592389e+00
2.527400e+00   1.592521e+00
2.527600e+00   1.592652e+00
2.527800e+00   1.592784e+00
2.528000e+00   1.592915e+00
2.528200e+00   1.593046e+00
2.528400e+00   1.593178e+00
2.528600e+00   1.593309e+00
2.528800e+00   1.593440e+00
2.529000e+00   1.593572e+00
2.529200e+00   1.593703e+00
2.529400e+00   1.593835e+00
2.529600e+00   1.593966e+00
2.529800e+00   1.594098e+00
2.530000e+00   1.594229e+00
2.530200e+00   1.594360e+00
2.530400e+00   1.594492e+00
2.530600e+00   1.594623e+00
2.530800e+00   1.594755e+00
2.531000e+00   1.594886e+00
2.531200e+00   1.595018e+00
2.531400e+00   1.595149e+00
2.531600e+00   1.595281e+00
2.531800e+00   1.595412e+00
2.532000e+00   1.595544e+00
2.532200e+00   1.595675e+00
2.532400e+00   1.595807e+00
2.532600e+00   1.595938e+00
2.532800e+00   1.596070e+00
2.533000e+00   1.596201e+00
2.533200e+00   1.596333e+00
2.533400e+00   1.596464e+00
2.533600e+00   1.596596e+00
2.533800e+00   1.596727e+00
2.534000e+00   1.596859e+00
2.534200e+00   1.596990e+00
2.534400e+00   1.597122e+00
2.534600e+00   1.597254e+00
2.534800e+00   1.597385e+00
2.535000e+00   1.597517e+00
2.535200e+00   1.597648e+00
2.535400e+00   1.597780e+00
2.535600e+00   1.597911e+00
2.535800e+00   1.598043e+00
2.536000e+00   1.598175e+00
2.536200e+00   1.598306e+00
2.536400e+00   1.598438e+00
2.536600e+00   1.598569e+00
2.536800e+00   1.598701e+00
2.537000e+00   1.598833e+00
2.537200e+00   1.598964e+00
2.537400e+00   1.599096e+00
2.537600e+00   1.599228e+00
2.537800e+00   1.599359e+00
2.538000e+00   1.599491e+00
2.538200e+00   1.599623e+00
2.538400e+00   1.599754e+00
2.538600e+00   1.599886e+00
2.538800e+00   1.600018e+00
2.539000e+00   1.600149e+00
2.539200e+00   1.600281e+00
2.539400e+00   1.600413e+00
2.539600e+00   1.600544e+00
2.539800e+00   1.600676e+00
2.540000e+00   1.600808e+00
2.540200e+00   1.600940e+00
2.540400e+00   1.601071e+00
2.540600e+00   1.601203e+00
2.540800e+00   1.601335e+00
2.541000e+00   1.601466e+00
2.541200e+00   1.601598e+00
2.541400e+00   1.601730e+00
2.541600e+00   1.601862e+00
2.541800e+00   1.601993e+00
2.542000e+00   1.602125e+00
2.542200e+00   1.602257e+00
2.542400e+00   1.602389e+00
2.542600e+00   1.602520e+00
2.542800e+00   1.602652e+00
2.543000e+00   1.602784e+00
2.543200e+00   1.602916e+00
2.543400e+00   1.603048e+00
2.543600e+00   1.603179e+00
2.543800e+00   1.603311e+00
2.544000e+00   1.603443e+00
2.544200e+00   1.603575e+00
2.544400e+00   1.603707e+00
2.544600e+00   1.603838e+00
2.544800e+00   1.603970e+00
2.545000e+00   1.604102e+00
2.545200e+00   1.604234e+00
2.545400e+00   1.604366e+00
2.545600e+00   1.604498e+00
2.545800e+00   1.604630e+00
2.546000e+00   1.604761e+00
2.546200e+00   1.604893e+00
2.546400e+00   1.605025e+00
2.546600e+00   1.605157e+00
2.546800e+00   1.605289e+00
2.547000e+00   1.605421e+00
2.547200e+00   1.605553e+00
2.547400e+00   1.605684e+00
2.547600e+00   1.605816e+00
2.547800e+00   1.605948e+00
2.548000e+00   1.606080e+00
2.548200e+00   1.606212e+00
2.548400e+00   1.606344e+00
2.548600e+00   1.606476e+00
2.548800e+00   1.606608e+00
2.549000e+00   1.606740e+00
2.549200e+00   1.606872e+00
2.549400e+00   1.607004e+00
2.549600e+00   1.607136e+00
2.549800e+00   1.607267e+00
2.550000e+00   1.607399e+00
2.550200e+00   1.607531e+00
2.550400e+00   1.607663e+00
2.550600e+00   1.607795e+00
2.550800e+00   1.607927e+00
2.551000e+00   1.608059e+00
2.551200e+00   1.608191e+00
2.551400e+00   1.608323e+00
2.551600e+00   1.608455e+00
2.551800e+00   1.608587e+00
2.552000e+00   1.608719e+00
2.552200e+00   1.608851e+00
2.552400e+00   1.608983e+00
2.552600e+00   1.609115e+00
2.552800e+00   1.609247e+00
2.553000e+00   1.609379e+00
2.553200e+00   1.609511e+00
2.553400e+00   1.609643e+00
2.553600e+00   1.609775e+00
2.553800e+00   1.609907e+00
2.554000e+00   1.610039e+00
2.554200e+00   1.610171e+00
2.554400e+00   1.610303e+00
2.554600e+00   1.610435e+00
2.554800e+00   1.610567e+00
2.555000e+00   1.610699e+00
2.555200e+00   1.610831e+00
2.555400e+00   1.610963e+00
2.555600e+00   1.611095e+00
2.555800e+00   1.611228e+00
2.556000e+00   1.611360e+00
2.556200e+00   1.611492e+00
2.556400e+00   1.611624e+00
2.556600e+00   1.611756e+00
2.556800e+00   1.611888e+00
2.557000e+00   1.612020e+00
2.557200e+00   1.612152e+00
2.557400e+00   1.612284e+00
2.557600e+00   1.612416e+00
2.557800e+00   1.612548e+00
2.558000e+00   1.612680e+00
2.558200e+00   1.612813e+00
2.558400e+00   1.612945e+00
2.558600e+00   1.613077e+00
2.558800e+00   1.613209e+00
2.559000e+00   1.613341e+00
2.559200e+00   1.613473e+00
2.559400e+00   1.613605e+00
2.559600e+00   1.613737e+00
2.559800e+00   1.613870e+00
2.560000e+00   1.614002e+00
2.560200e+00   1.614134e+00
2.560400e+00   1.614266e+00
2.560600e+00   1.614398e+00
2.560800e+00   1.614530e+00
2.561000e+00   1.614662e+00
2.561200e+00   1.614795e+00
2.561400e+00   1.614927e+00
2.561600e+00   1.615059e+00
2.561800e+00   1.615191e+00
2.562000e+00   1.615323e+00
2.562200e+00   1.615455e+00
2.562400e+00   1.615588e+00
2.562600e+00   1.615720e+00
2.562800e+00   1.615852e+00
2.563000e+00   1.615984e+00
2.563200e+00   1.616116e+00
2.563400e+00   1.616248e+00
2.563600e+00   1.616381e+00
2.563800e+00   1.616513e+00
2.564000e+00   1.616645e+00
2.564200e+00   1.616777e+00
2.564400e+00   1.616909e+00
2.564600e+00   1.617042e+00
2.564800e+00   1.617174e+00
2.565000e+00   1.617306e+00
2.565200e+00   1.617438e+00
2.565400e+00   1.617571e+00
2.565600e+00   1.617703e+00
2.565800e+00   1.617835e+00
2.566000e+00   1.617967e+00
2.566200e+00   1.618099e+00
2.566400e+00   1.618232e+00
2.566600e+00   1.618364e+00
2.566800e+00   1.618496e+00
2.567000e+00   1.618628e+00
2.567200e+00   1.618761e+00
2.567400e+00   1.618893e+00
2.567600e+00   1.619025e+00
2.567800e+00   1.619157e+00
2.568000e+00   1.619290e+00
2.568200e+00   1.619422e+00
2.568400e+00   1.619554e+00
2.568600e+00   1.619687e+00
2.568800e+00   1.619819e+00
2.569000e+00   1.619951e+00
2.569200e+00   1.620083e+00
2.569400e+00   1.620216e+00
2.569600e+00   1.620348e+00
2.569800e+00   1.620480e+00
2.570000e+00   1.620612e+00
2.570200e+00   1.620745e+00
2.570400e+00   1.620877e+00
2.570600e+00   1.621009e+00
2.570800e+00   1.621142e+00
2.571000e+00   1.621274e+00
2.571200e+00   1.621406e+00
2.571400e+00   1.621539e+00
2.571600e+00   1.621671e+00
2.571800e+00   1.621803e+00
2.572000e+00   1.621935e+00
2.572200e+00   1.622068e+00
2.572400e+00   1.622200e+00
2.572600e+00   1.622332e+00
2.572800e+00   1.622465e+00
2.573000e+00   1.622597e+00
2.573200e+00   1.622729e+00
2.573400e+00   1.622862e+00
2.573600e+00   1.622994e+00
2.573800e+00   1.623126e+00
2.574000e+00   1.623259e+00
2.574200e+00   1.623391e+00
2.574400e+00   1.623523e+00
2.574600e+00   1.623656e+00
2.574800e+00   1.623788e+00
2.575000e+00   1.623920e+00
2.575200e+00   1.624053e+00
2.575400e+00   1.624185e+00
2.575600e+00   1.624318e+00
2.575800e+00   1.624450e+00
2.576000e+00   1.624582e+00
2.576200e+00   1.624715e+00
2.576400e+00   1.624847e+00
2.576600e+00   1.624979e+00
2.576800e+00   1.625112e+00
2.577000e+00   1.625244e+00
2.577200e+00   1.625376e+00
2.577400e+00   1.625509e+00
2.577600e+00   1.625641e+00
2.577800e+00   1.625774e+00
2.578000e+00   1.625906e+00
2.578200e+00   1.626038e+00
2.578400e+00   1.626171e+00
2.578600e+00   1.626303e+00
2.578800e+00   1.626435e+00
2.579000e+00   1.626568e+00
2.579200e+00   1.626700e+00
2.579400e+00   1.626833e+00
2.579600e+00   1.626965e+00
2.579800e+00   1.627097e+00
2.580000e+00   1.627230e+00
2.580200e+00   1.627362e+00
2.580400e+00   1.627495e+00
2.580600e+00   1.627627e+00
2.580800e+00   1.627759e+00
2.581000e+00   1.627892e+00
2.581200e+00   1.628024e+00
2.581400e+00   1.628157e+00
2.581600e+00   1.628289e+00
2.581800e+00   1.628421e+00
2.582000e+00   1.628554e+00
2.582200e+00   1.628686e+00
2.582400e+00   1.628819e+00
2.582600e+00   1.628951e+00
2.582800e+00   1.629084e+00
2.583000e+00   1.629216e+00
2.583200e+00   1.629348e+00
2.583400e+00   1.629481e+00
2.583600e+00   1.629613e+00
2.583800e+00   1.629746e+00
2.584000e+00   1.629878e+00
2.584200e+00   1.630010e+00
2.584400e+00   1.630143e+00
2.584600e+00   1.630275e+00
2.584800e+00   1.630408e+00
2.585000e+00   1.630540e+00
2.585200e+00   1.630673e+00
2.585400e+00   1.630805e+00
2.585600e+00   1.630938e+00
2.585800e+00   1.631070e+00
2.586000e+00   1.631202e+00
2.586200e+00   1.631335e+00
2.586400e+00   1.631467e+00
2.586600e+00   1.631600e+00
2.586800e+00   1.631732e+00
2.587000e+00   1.631865e+00
2.587200e+00   1.631997e+00
2.587400e+00   1.632130e+00
2.587600e+00   1.632262e+00
2.587800e+00   1.632394e+00
2.588000e+00   1.632527e+00
2.588200e+00   1.632659e+00
2.588400e+00   1.632792e+00
2.588600e+00   1.632924e+00
2.588800e+00   1.633057e+00
2.589000e+00   1.633189e+00
2.589200e+00   1.633322e+00
2.589400e+00   1.633454e+00
2.589600e+00   1.633587e+00
2.589800e+00   1.633719e+00
2.590000e+00   1.633852e+00
2.590200e+00   1.633984e+00
2.590400e+00   1.634116e+00
2.590600e+00   1.634249e+00
2.590800e+00   1.634381e+00
2.591000e+00   1.634514e+00
2.591200e+00   1.634646e+00
2.591400e+00   1.634779e+00
2.591600e+00   1.634911e+00
2.591800e+00   1.635044e+00
2.592000e+00   1.635176e+00
2.592200e+00   1.635309e+00
2.592400e+00   1.635441e+00
2.592600e+00   1.635574e+00
2.592800e+00   1.635706e+00
2.593000e+00   1.635839e+00
2.593200e+00   1.635971e+00
2.593400e+00   1.636104e+00
2.593600e+00   1.636236e+00
2.593800e+00   1.636369e+00
2.594000e+00   1.636501e+00
2.594200e+00   1.636633e+00
2.594400e+00   1.636766e+00
2.594600e+00   1.636898e+00
2.594800e+00   1.637031e+00
2.595000e+00   1.637163e+00
2.595200e+00   1.637296e+00
2.595400e+00   1.637428e+00
2.595600e+00   1.637561e+00
2.595800e+00   1.637693e+00
2.596000e+00   1.637826e+00
2.596200e+00   1.637958e+00
2.596400e+00   1.638091e+00
2.596600e+00   1.638223e+00
2.596800e+00   1.638356e+00
2.597000e+00   1.638488e+00
2.597200e+00   1.638621e+00
2.597400e+00   1.638753e+00
2.597600e+00   1.638886e+00
2.597800e+00   1.639018e+00
2.598000e+00   1.639151e+00
2.598200e+00   1.639283e+00
2.598400e+00   1.639416e+00
2.598600e+00   1.639548e+00
2.598800e+00   1.639681e+00
2.599000e+00   1.639813e+00
2.599200e+00   1.639946e+00
2.599400e+00   1.640078e+00
2.599600e+00   1.640211e+00
2.599800e+00   1.640343e+00
2.600000e+00   1.640476e+00
2.600200e+00   1.640608e+00
2.600400e+00   1.640741e+00
2.600600e+00   1.640873e+00
2.600800e+00   1.641006e+00
2.601000e+00   1.641138e+00
2.601200e+00   1.641271e+00
2.601400e+00   1.641403e+00
2.601600e+00   1.641536e+00
2.601800e+00   1.641668e+00
2.602000e+00   1.641801e+00
2.602200e+00   1.641933e+00
2.602400e+00   1.642066e+00
2.602600e+00   1.642198e+00
2.602800e+00   1.642331e+00
2.603000e+00   1.642463e+00
2.603200e+00   1.642596e+00
2.603400e+00   1.642728e+00
2.603600e+00   1.642860e+00
2.603800e+00   1.642993e+00
2.604000e+00   1.643125e+00
2.604200e+00   1.643258e+00
2.604400e+00   1.643390e+00
2.604600e+00   1.643523e+00
2.604800e+00   1.643655e+00
2.605000e+00   1.643788e+00
2.605200e+00   1.643920e+00
2.605400e+00   1.644053e+00
2.605600e+00   1.644185e+00
2.605800e+00   1.644318e+00
2.606000e+00   1.644450e+00
2.606200e+00   1.644583e+00
2.606400e+00   1.644715e+00
2.606600e+00   1.644848e+00
2.606800e+00   1.644980e+00
2.607000e+00   1.645113e+00
2.607200e+00   1.645245e+00
2.607400e+00   1.645378e+00
2.607600e+00   1.645510e+00
2.607800e+00   1.645643e+00
2.608000e+00   1.645775e+00
2.608200e+00   1.645908e+00
2.608400e+00   1.646040e+00
2.608600e+00   1.646173e+00
2.608800e+00   1.646305e+00
2.609000e+00   1.646438e+00
2.609200e+00   1.646570e+00
2.609400e+00   1.646703e+00
2.609600e+00   1.646835e+00
2.609800e+00   1.646968e+00
2.610000e+00   1.647100e+00
2.610200e+00   1.647233e+00
2.610400e+00   1.647365e+00
2.610600e+00   1.647497e+00
2.610800e+00   1.647630e+00
2.611000e+00   1.647762e+00
2.611200e+00   1.647895e+00
2.611400e+00   1.648027e+00
2.611600e+00   1.648160e+00
2.611800e+00   1.648292e+00
2.612000e+00   1.648425e+00
2.612200e+00   1.648557e+00
2.612400e+00   1.648690e+00
2.612600e+00   1.648822e+00
2.612800e+00   1.648955e+00
2.613000e+00   1.649087e+00
2.613200e+00   1.649220e+00
2.613400e+00   1.649352e+00
2.613600e+00   1.649485e+00
2.613800e+00   1.649617e+00
2.614000e+00   1.649749e+00
2.614200e+00   1.649882e+00
2.614400e+00   1.650014e+00
2.614600e+00   1.650147e+00
2.614800e+00   1.650279e+00
2.615000e+00   1.650412e+00
2.615200e+00   1.650544e+00
2.615400e+00   1.650677e+00
2.615600e+00   1.650809e+00
2.615800e+00   1.650942e+00
2.616000e+00   1.651074e+00
2.616200e+00   1.651207e+00
2.616400e+00   1.651339e+00
2.616600e+00   1.651471e+00
2.616800e+00   1.651604e+00
2.617000e+00   1.651736e+00
2.617200e+00   1.651869e+00
2.617400e+00   1.652001e+00
2.617600e+00   1.652134e+00
2.617800e+00   1.652266e+00
2.618000e+00   1.652399e+00
2.618200e+00   1.652531e+00
2.618400e+00   1.652663e+00
2.618600e+00   1.652796e+00
2.618800e+00   1.652928e+00
2.619000e+00   1.653061e+00
2.619200e+00   1.653193e+00
2.619400e+00   1.653326e+00
2.619600e+00   1.653458e+00
2.619800e+00   1.653590e+00
2.620000e+00   1.653723e+00
2.620200e+00   1.653855e+00
2.620400e+00   1.653988e+00
2.620600e+00   1.654120e+00
2.620800e+00   1.654253e+00
2.621000e+00   1.654385e+00
2.621200e+00   1.654517e+00
2.621400e+00   1.654650e+00
2.621600e+00   1.654782e+00
2.621800e+00   1.654915e+00
2.622000e+00   1.655047e+00
2.622200e+00   1.655179e+00
2.622400e+00   1.655312e+00
2.622600e+00   1.655444e+00
2.622800e+00   1.655577e+00
2.623000e+00   1.655709e+00
2.623200e+00   1.655841e+00
2.623400e+00   1.655974e+00
2.623600e+00   1.656106e+00
2.623800e+00   1.656239e+00
2.624000e+00   1.656371e+00
2.624200e+00   1.656503e+00
2.624400e+00   1.656636e+00
2.624600e+00   1.656768e+00
2.624800e+00   1.656901e+00
2.625000e+00   1.657033e+00
2.625200e+00   1.657165e+00
2.625400e+00   1.657298e+00
2.625600e+00   1.657430e+00
2.625800e+00   1.657562e+00
2.626000e+00   1.657695e+00
2.626200e+00   1.657827e+00
2.626400e+00   1.657960e+00
2.626600e+00   1.658092e+00
2.626800e+00   1.658224e+00
2.627000e+00   1.658357e+00
2.627200e+00   1.658489e+00
2.627400e+00   1.658621e+00
2.627600e+00   1.658754e+00
2.627800e+00   1.658886e+00
2.628000e+00   1.659019e+00
2.628200e+00   1.659151e+00
2.628400e+00   1.659283e+00
2.628600e+00   1.659416e+00
2.628800e+00   1.659548e+00
2.629000e+00   1.659680e+00
2.629200e+00   1.659813e+00
2.629400e+00   1.659945e+00
2.629600e+00   1.660077e+00
2.629800e+00   1.660210e+00
2.630000e+00   1.660342e+00
2.630200e+00   1.660474e+00
2.630400e+00   1.660607e+00
2.630600e+00   1.660739e+00
2.630800e+00   1.660871e+00
2.631000e+00   1.661004e+00
2.631200e+00   1.661136e+00
2.631400e+00   1.661268e+00
2.631600e+00   1.661401e+00
2.631800e+00   1.661533e+00
2.632000e+00   1.661665e+00
2.632200e+00   1.661797e+00
2.632400e+00   1.661930e+00
2.632600e+00   1.662062e+00
2.632800e+00   1.662194e+00
2.633000e+00   1.662327e+00
2.633200e+00   1.662459e+00
2.633400e+00   1.662591e+00
2.633600e+00   1.662724e+00
2.633800e+00   1.662856e+00
2.634000e+00   1.662988e+00
2.634200e+00   1.663120e+00
2.634400e+00   1.663253e+00
2.634600e+00   1.663385e+00
2.634800e+00   1.663517e+00
2.635000e+00   1.663650e+00
2.635200e+00   1.663782e+00
2.635400e+00   1.663914e+00
2.635600e+00   1.664046e+00
2.635800e+00   1.664179e+00
2.636000e+00   1.664311e+00
2.636200e+00   1.664443e+00
2.636400e+00   1.664575e+00
2.636600e+00   1.664708e+00
2.636800e+00   1.664840e+00
2.637000e+00   1.664972e+00
2.637200e+00   1.665104e+00
2.637400e+00   1.665237e+00
2.637600e+00   1.665369e+00
2.637800e+00   1.665501e+00
2.638000e+00   1.665633e+00
2.638200e+00   1.665765e+00
2.638400e+00   1.665898e+00
2.638600e+00   1.666030e+00
2.638800e+00   1.666162e+00
2.639000e+00   1.666294e+00
2.639200e+00   1.666427e+00
2.639400e+00   1.666559e+00
2.639600e+00   1.666691e+00
2.639800e+00   1.666823e+00
2.640000e+00   1.666955e+00
2.640200e+00   1.667088e+00
2.640400e+00   1.667220e+00
2.640600e+00   1.667352e+00
2.640800e+00   1.667484e+00
2.641000e+00   1.667616e+00
2.641200e+00   1.667749e+00
2.641400e+00   1.667881e+00
2.641600e+00   1.668013e+00
2.641800e+00   1.668145e+00
2.642000e+00   1.668277e+00
2.642200e+00   1.668409e+00
2.642400e+00   1.668542e+00
2.642600e+00   1.668674e+00
2.642800e+00   1.668806e+00
2.643000e+00   1.668938e+00
2.643200e+00   1.669070e+00
2.643400e+00   1.669202e+00
2.643600e+00   1.669334e+00
2.643800e+00   1.669467e+00
2.644000e+00   1.669599e+00
2.644200e+00   1.669731e+00
2.644400e+00   1.669863e+00
2.644600e+00   1.669995e+00
2.644800e+00   1.670127e+00
2.645000e+00   1.670259e+00
2.645200e+00   1.670392e+00
2.645400e+00   1.670524e+00
2.645600e+00   1.670656e+00
2.645800e+00   1.670788e+00
2.646000e+00   1.670920e+00
2.646200e+00   1.671052e+00
2.646400e+00   1.671184e+00
2.646600e+00   1.671316e+00
2.646800e+00   1.671448e+00
2.647000e+00   1.671580e+00
2.647200e+00   1.671713e+00
2.647400e+00   1.671845e+00
2.647600e+00   1.671977e+00
2.647800e+00   1.672109e+00
2.648000e+00   1.672241e+00
2.648200e+00   1.672373e+00
2.648400e+00   1.672505e+00
2.648600e+00   1.672637e+00
2.648800e+00   1.672769e+00
2.649000e+00   1.672901e+00
2.649200e+00   1.673033e+00
2.649400e+00   1.673165e+00
2.649600e+00   1.673297e+00
2.649800e+00   1.673429e+00
2.650000e+00   1.673561e+00
2.650200e+00   1.673693e+00
2.650400e+00   1.673825e+00
2.650600e+00   1.673957e+00
2.650800e+00   1.674089e+00
2.651000e+00   1.674221e+00
2.651200e+00   1.674353e+00
2.651400e+00   1.674485e+00
2.651600e+00   1.674617e+00
2.651800e+00   1.674749e+00
2.652000e+00   1.674881e+00
2.652200e+00   1.675013e+00
2.652400e+00   1.675145e+00
2.652600e+00   1.675277e+00
2.652800e+00   1.675409e+00
2.653000e+00   1.675541e+00
2.653200e+00   1.675673e+00
2.653400e+00   1.675805e+00
2.653600e+00   1.675937e+00
2.653800e+00   1.676069e+00
2.654000e+00   1.676201e+00
2.654200e+00   1.676333e+00
2.654400e+00   1.676465e+00
2.654600e+00   1.676597e+00
2.654800e+00   1.676729e+00
2.655000e+00   1.676861e+00
2.655200e+00   1.676993e+00
2.655400e+00   1.677125e+00
2.655600e+00   1.677256e+00
2.655800e+00   1.677388e+00
2.656000e+00   1.677520e+00
2.656200e+00   1.677652e+00
2.656400e+00   1.677784e+00
2.656600e+00   1.677916e+00
2.656800e+00   1.678048e+00
2.657000e+00   1.678180e+00
2.657200e+00   1.678312e+00
2.657400e+00   1.678444e+00
2.657600e+00   1.678575e+00
2.657800e+00   1.678707e+00
2.658000e+00   1.678839e+00
2.658200e+00   1.678971e+00
2.658400e+00   1.679103e+00
2.658600e+00   1.679235e+00
2.658800e+00   1.679367e+00
2.659000e+00   1.679498e+00
2.659200e+00   1.679630e+00
2.659400e+00   1.679762e+00
2.659600e+00   1.679894e+00
2.659800e+00   1.680026e+00
2.660000e+00   1.680158e+00
2.660200e+00   1.680289e+00
2.660400e+00   1.680421e+00
2.660600e+00   1.680553e+00
2.660800e+00   1.680685e+00
2.661000e+00   1.680817e+00
2.661200e+00   1.680948e+00
2.661400e+00   1.681080e+00
2.661600e+00   1.681212e+00
2.661800e+00   1.681344e+00
2.662000e+00   1.681476e+00
2.662200e+00   1.681607e+00
2.662400e+00   1.681739e+00
2.662600e+00   1.681871e+00
2.662800e+00   1.682003e+00
2.663000e+00   1.682134e+00
2.663200e+00   1.682266e+00
2.663400e+00   1.682398e+00
2.663600e+00   1.682530e+00
2.663800e+00   1.682661e+00
2.664000e+00   1.682793e+00
2.664200e+00   1.682925e+00
2.664400e+00   1.683056e+00
2.664600e+00   1.683188e+00
2.664800e+00   1.683320e+00
2.665000e+00   1.683452e+00
2.665200e+00   1.683583e+00
2.665400e+00   1.683715e+00
2.665600e+00   1.683847e+00
2.665800e+00   1.683978e+00
2.666000e+00   1.684110e+00
2.666200e+00   1.684242e+00
2.666400e+00   1.684373e+00
2.666600e+00   1.684505e+00
2.666800e+00   1.684637e+00
2.667000e+00   1.684768e+00
2.667200e+00   1.684900e+00
2.667400e+00   1.685032e+00
2.667600e+00   1.685163e+00
2.667800e+00   1.685295e+00
2.668000e+00   1.685426e+00
2.668200e+00   1.685558e+00
2.668400e+00   1.685690e+00
2.668600e+00   1.685821e+00
2.668800e+00   1.685953e+00
2.669000e+00   1.686084e+00
2.669200e+00   1.686216e+00
2.669400e+00   1.686348e+00
2.669600e+00   1.686479e+00
2.669800e+00   1.686611e+00
2.670000e+00   1.686742e+00
2.670200e+00   1.686874e+00
2.670400e+00   1.687006e+00
2.670600e+00   1.687137e+00
2.670800e+00   1.687269e+00
2.671000e+00   1.687400e+00
2.671200e+00   1.687532e+00
2.671400e+00   1.687663e+00
2.671600e+00   1.687795e+00
2.671800e+00   1.687926e+00
2.672000e+00   1.688058e+00
2.672200e+00   1.688189e+00
2.672400e+00   1.688321e+00
2.672600e+00   1.688452e+00
2.672800e+00   1.688584e+00
2.673000e+00   1.688715e+00
2.673200e+00   1.688847e+00
2.673400e+00   1.688978e+00
2.673600e+00   1.689110e+00
2.673800e+00   1.689241e+00
2.674000e+00   1.689373e+00
2.674200e+00   1.689504e+00
2.674400e+00   1.689636e+00
2.674600e+00   1.689767e+00
2.674800e+00   1.689898e+00
2.675000e+00   1.690030e+00
2.675200e+00   1.690161e+00
2.675400e+00   1.690293e+00
2.675600e+00   1.690424e+00
2.675800e+00   1.690556e+00
2.676000e+00   1.690687e+00
2.676200e+00   1.690818e+00
2.676400e+00   1.690950e+00
2.676600e+00   1.691081e+00
2.676800e+00   1.691213e+00
2.677000e+00   1.691344e+00
2.677200e+00   1.691475e+00
2.677400e+00   1.691607e+00
2.677600e+00   1.691738e+00
2.677800e+00   1.691869e+00
2.678000e+00   1.692001e+00
2.678200e+00   1.692132e+00
2.678400e+00   1.692263e+00
2.678600e+00   1.692395e+00
2.678800e+00   1.692526e+00
2.679000e+00   1.692657e+00
2.679200e+00   1.692789e+00
2.679400e+00   1.692920e+00
2.679600e+00   1.693051e+00
2.679800e+00   1.693183e+00
2.680000e+00   1.693314e+00
2.680200e+00   1.693445e+00
2.680400e+00   1.693576e+00
2.680600e+00   1.693708e+00
2.680800e+00   1.693839e+00
2.681000e+00   1.693970e+00
2.681200e+00   1.694101e+00
2.681400e+00   1.694233e+00
2.681600e+00   1.694364e+00
2.681800e+00   1.694495e+00
2.682000e+00   1.694626e+00
2.682200e+00   1.694758e+00
2.682400e+00   1.694889e+00
2.682600e+00   1.695020e+00
2.682800e+00   1.695151e+00
2.683000e+00   1.695282e+00
2.683200e+00   1.695414e+00
2.683400e+00   1.695545e+00
2.683600e+00   1.695676e+00
2.683800e+00   1.695807e+00
2.684000e+00   1.695938e+00
2.684200e+00   1.696069e+00
2.684400e+00   1.696201e+00
2.684600e+00   1.696332e+00
2.684800e+00   1.696463e+00
2.685000e+00   1.696594e+00
2.685200e+00   1.696725e+00
2.685400e+00   1.696856e+00
2.685600e+00   1.696987e+00
2.685800e+00   1.697118e+00
2.686000e+00   1.697250e+00
2.686200e+00   1.697381e+00
2.686400e+00   1.697512e+00
2.686600e+00   1.697643e+00
2.686800e+00   1.697774e+00
2.687000e+00   1.697905e+00
2.687200e+00   1.698036e+00
2.687400e+00   1.698167e+00
2.687600e+00   1.698298e+00
2.687800e+00   1.698429e+00
2.688000e+00   1.698560e+00
2.688200e+00   1.698691e+00
2.688400e+00   1.698822e+00
2.688600e+00   1.698953e+00
2.688800e+00   1.699084e+00
2.689000e+00   1.699215e+00
2.689200e+00   1.699346e+00
2.689400e+00   1.699477e+00
2.689600e+00   1.699608e+00
2.689800e+00   1.699739e+00
2.690000e+00   1.699870e+00
2.690200e+00   1.700001e+00
2.690400e+00   1.700132e+00
2.690600e+00   1.700263e+00
2.690800e+00   1.700394e+00
2.691000e+00   1.700525e+00
2.691200e+00   1.700656e+00
2.691400e+00   1.700787e+00
2.691600e+00   1.700917e+00
2.691800e+00   1.701048e+00
2.692000e+00   1.701179e+00
2.692200e+00   1.701310e+00
2.692400e+00   1.701441e+00
2.692600e+00   1.701572e+00
2.692800e+00   1.701703e+00
2.693000e+00   1.701834e+00
2.693200e+00   1.701964e+00
2.693400e+00   1.702095e+00
2.693600e+00   1.702226e+00
2.693800e+00   1.702357e+00
2.694000e+00   1.702488e+00
2.694200e+00   1.702619e+00
2.694400e+00   1.702749e+00
2.694600e+00   1.702880e+00
2.694800e+00   1.703011e+00
2.695000e+00   1.703142e+00
2.695200e+00   1.703273e+00
2.695400e+00   1.703403e+00
2.695600e+00   1.703534e+00
2.695800e+00   1.703665e+00
2.696000e+00   1.703796e+00
2.696200e+00   1.703926e+00
2.696400e+00   1.704057e+00
2.696600e+00   1.704188e+00
2.696800e+00   1.704319e+00
2.697000e+00   1.704449e+00
2.697200e+00   1.704580e+00
2.697400e+00   1.704711e+00
2.697600e+00   1.704841e+00
2.697800e+00   1.704972e+00
2.698000e+00   1.705103e+00
2.698200e+00   1.705233e+00
2.698400e+00   1.705364e+00
2.698600e+00   1.705495e+00
2.698800e+00   1.705625e+00
2.699000e+00   1.705756e+00
2.699200e+00   1.705887e+00
2.699400e+00   1.706017e+00
2.699600e+00   1.706148e+00
2.699800e+00   1.706278e+00
2.700000e+00   1.706409e+00
2.700200e+00   1.706540e+00
2.700400e+00   1.706670e+00
2.700600e+00   1.706801e+00
2.700800e+00   1.706931e+00
2.701000e+00   1.707062e+00
2.701200e+00   1.707193e+00
2.701400e+00   1.707323e+00
2.701600e+00   1.707454e+00
2.701800e+00   1.707584e+00
2.702000e+00   1.707715e+00
2.702200e+00   1.707845e+00
2.702400e+00   1.707976e+00
2.702600e+00   1.708106e+00
2.702800e+00   1.708237e+00
2.703000e+00   1.708367e+00
2.703200e+00   1.708498e+00
2.703400e+00   1.708628e+00
2.703600e+00   1.708759e+00
2.703800e+00   1.708889e+00
2.704000e+00   1.709019e+00
2.704200e+00   1.709150e+00
2.704400e+00   1.709280e+00
2.704600e+00   1.709411e+00
2.704800e+00   1.709541e+00
2.705000e+00   1.709672e+00
2.705200e+00   1.709802e+00
2.705400e+00   1.709932e+00
2.705600e+00   1.710063e+00
2.705800e+00   1.710193e+00
2.706000e+00   1.710324e+00
2.706200e+00   1.710454e+00
2.706400e+00   1.710584e+00
2.706600e+00   1.710715e+00
2.706800e+00   1.710845e+00
2.707000e+00   1.710975e+00
2.707200e+00   1.711106e+00
2.707400e+00   1.711236e+00
2.707600e+00   1.711366e+00
2.707800e+00   1.711496e+00
2.708000e+00   1.711627e+00
2.708200e+00   1.711757e+00
2.708400e+00   1.711887e+00
2.708600e+00   1.712018e+00
2.708800e+00   1.712148e+00
2.709000e+00   1.712278e+00
2.709200e+00   1.712408e+00
2.709400e+00   1.712538e+00
2.709600e+00   1.712669e+00
2.709800e+00   1.712799e+00
2.710000e+00   1.712929e+00
2.710200e+00   1.713059e+00
2.710400e+00   1.713190e+00
2.710600e+00   1.713320e+00
2.710800e+00   1.713450e+00
2.711000e+00   1.713580e+00
2.711200e+00   1.713710e+00
2.711400e+00   1.713840e+00
2.711600e+00   1.713970e+00
2.711800e+00   1.714101e+00
2.712000e+00   1.714231e+00
2.712200e+00   1.714361e+00
2.712400e+00   1.714491e+00
2.712600e+00   1.714621e+00
2.712800e+00   1.714751e+00
2.713000e+00   1.714881e+00
2.713200e+00   1.715011e+00
2.713400e+00   1.715141e+00
2.713600e+00   1.715271e+00
2.713800e+00   1.715401e+00
2.714000e+00   1.715531e+00
2.714200e+00   1.715661e+00
2.714400e+00   1.715791e+00
2.714600e+00   1.715921e+00
2.714800e+00   1.716051e+00
2.715000e+00   1.716181e+00
2.715200e+00   1.716311e+00
2.715400e+00   1.716441e+00
2.715600e+00   1.716571e+00
2.715800e+00   1.716701e+00
2.716000e+00   1.716831e+00
2.716200e+00   1.716961e+00
2.716400e+00   1.717091e+00
2.716600e+00   1.717221e+00
2.716800e+00   1.717351e+00
2.717000e+00   1.717481e+00
2.717200e+00   1.717611e+00
2.717400e+00   1.717741e+00
2.717600e+00   1.717871e+00
2.717800e+00   1.718000e+00
2.718000e+00   1.718130e+00
2.718200e+00   1.718260e+00
2.718400e+00   1.718390e+00
2.718600e+00   1.718520e+00
2.718800e+00   1.718650e+00
2.719000e+00   1.718779e+00
2.719200e+00   1.718909e+00
2.719400e+00   1.719039e+00
2.719600e+00   1.719169e+00
2.719800e+00   1.719299e+00
2.720000e+00   1.719428e+00
2.720200e+00   1.719558e+00
2.720400e+00   1.719688e+00
2.720600e+00   1.719818e+00
2.720800e+00   1.719947e+00
2.721000e+00   1.720077e+00
2.721200e+00   1.720207e+00
2.721400e+00   1.720337e+00
2.721600e+00   1.720466e+00
2.721800e+00   1.720596e+00
2.722000e+00   1.720726e+00
2.722200e+00   1.720855e+00
2.722400e+00   1.720985e+00
2.722600e+00   1.721115e+00
2.722800e+00   1.721244e+00
2.723000e+00   1.721374e+00
2.723200e+00   1.721503e+00
2.723400e+00   1.721633e+00
2.723600e+00   1.721763e+00
2.723800e+00   1.721892e+00
2.724000e+00   1.722022e+00
2.724200e+00   1.722151e+00
2.724400e+00   1.722281e+00
2.724600e+00   1.722411e+00
2.724800e+00   1.722540e+00
2.725000e+00   1.722670e+00
2.725200e+00   1.722799e+00
2.725400e+00   1.722929e+00
2.725600e+00   1.723058e+00
2.725800e+00   1.723188e+00
2.726000e+00   1.723317e+00
2.726200e+00   1.723447e+00
2.726400e+00   1.723576e+00
2.726600e+00   1.723706e+00
2.726800e+00   1.723835e+00
2.727000e+00   1.723964e+00
2.727200e+00   1.724094e+00
2.727400e+00   1.724223e+00
2.727600e+00   1.724353e+00
2.727800e+00   1.724482e+00
2.728000e+00   1.724612e+00
2.728200e+00   1.724741e+00
2.728400e+00   1.724870e+00
2.728600e+00   1.725000e+00
2.728800e+00   1.725129e+00
2.729000e+00   1.725258e+00
2.729200e+00   1.725388e+00
2.729400e+00   1.725517e+00
2.729600e+00   1.725646e+00
2.729800e+00   1.725776e+00
2.730000e+00   1.725905e+00
2.730200e+00   1.726034e+00
2.730400e+00   1.726164e+00
2.730600e+00   1.726293e+00
2.730800e+00   1.726422e+00
2.731000e+00   1.726551e+00
2.731200e+00   1.726681e+00
2.731400e+00   1.726810e+00
2.731600e+00   1.726939e+00
2.731800e+00   1.727068e+00
2.732000e+00   1.727197e+00
2.732200e+00   1.727327e+00
2.732400e+00   1.727456e+00
2.732600e+00   1.727585e+00
2.732800e+00   1.727714e+00
2.733000e+00   1.727843e+00
2.733200e+00   1.727972e+00
2.733400e+00   1.728102e+00
2.733600e+00   1.728231e+00
2.733800e+00   1.728360e+00
2.734000e+00   1.728489e+00
2.734200e+00   1.728618e+00
2.734400e+00   1.728747e+00
2.734600e+00   1.728876e+00
2.734800e+00   1.729005e+00
2.735000e+00   1.729134e+00
2.735200e+00   1.729263e+00
2.735400e+00   1.729392e+00
2.735600e+00   1.729521e+00
2.735800e+00   1.729650e+00
2.736000e+00   1.729779e+00
2.736200e+00   1.729908e+00
2.736400e+00   1.730037e+00
2.736600e+00   1.730166e+00
2.736800e+00   1.730295e+00
2.737000e+00   1.730424e+00
2.737200e+00   1.730553e+00
2.737400e+00   1.730682e+00
2.737600e+00   1.730811e+00
2.737800e+00   1.730940e+00
2.738000e+00   1.731069e+00
2.738200e+00   1.731198e+00
2.738400e+00   1.731327e+00
2.738600e+00   1.731455e+00
2.738800e+00   1.731584e+00
2.739000e+00   1.731713e+00
2.739200e+00   1.731842e+00
2.739400e+00   1.731971e+00
2.739600e+00   1.732100e+00
2.739800e+00   1.732228e+00
2.740000e+00   1.732357e+00
2.740200e+00   1.732486e+00
2.740400e+00   1.732615e+00
2.740600e+00   1.732744e+00
2.740800e+00   1.732872e+00
2.741000e+00   1.733001e+00
2.741200e+00   1.733130e+00
2.741400e+00   1.733258e+00
2.741600e+00   1.733387e+00
2.741800e+00   1.733516e+00
2.742000e+00   1.733645e+00
2.742200e+00   1.733773e+00
2.742400e+00   1.733902e+00
2.742600e+00   1.734031e+00
2.742800e+00   1.734159e+00
2.743000e+00   1.734288e+00
2.743200e+00   1.734416e+00
2.743400e+00   1.734545e+00
2.743600e+00   1.734674e+00
2.743800e+00   1.734802e+00
2.744000e+00   1.734931e+00
2.744200e+00   1.735059e+00
2.744400e+00   1.735188e+00
2.744600e+00   1.735317e+00
2.744800e+00   1.735445e+00
2.745000e+00   1.735574e+00
2.745200e+00   1.735702e+00
2.745400e+00   1.735831e+00
2.745600e+00   1.735959e+00
2.745800e+00   1.736088e+00
2.746000e+00   1.736216e+00
2.746200e+00   1.736345e+00
2.746400e+00   1.736473e+00
2.746600e+00   1.736601e+00
2.746800e+00   1.736730e+00
2.747000e+00   1.736858e+00
2.747200e+00   1.736987e+00
2.747400e+00   1.737115e+00
2.747600e+00   1.737243e+00
2.747800e+00   1.737372e+00
2.748000e+00   1.737500e+00
2.748200e+00   1.737629e+00
2.748400e+00   1.737757e+00
2.748600e+00   1.737885e+00
2.748800e+00   1.738014e+00
2.749000e+00   1.738142e+00
2.749200e+00   1.738270e+00
2.749400e+00   1.738398e+00
2.749600e+00   1.738527e+00
2.749800e+00   1.738655e+00
2.750000e+00   1.738783e+00
2.750200e+00   1.738911e+00
2.750400e+00   1.739040e+00
2.750600e+00   1.739168e+00
2.750800e+00   1.739296e+00
2.751000e+00   1.739424e+00
2.751200e+00   1.739552e+00
2.751400e+00   1.739681e+00
2.751600e+00   1.739809e+00
2.751800e+00   1.739937e+00
2.752000e+00   1.740065e+00
2.752200e+00   1.740193e+00
2.752400e+00   1.740321e+00
2.752600e+00   1.740449e+00
2.752800e+00   1.740578e+00
2.753000e+00   1.740706e+00
2.753200e+00   1.740834e+00
2.753400e+00   1.740962e+00
2.753600e+00   1.741090e+00
2.753800e+00   1.741218e+00
2.754000e+00   1.741346e+00
2.754200e+00   1.741474e+00
2.754400e+00   1.741602e+00
2.754600e+00   1.741730e+00
2.754800e+00   1.741858e+00
2.755000e+00   1.741986e+00
2.755200e+00   1.742114e+00
2.755400e+00   1.742242e+00
2.755600e+00   1.742370e+00
2.755800e+00   1.742498e+00
2.756000e+00   1.742626e+00
2.756200e+00   1.742753e+00
2.756400e+00   1.742881e+00
2.756600e+00   1.743009e+00
2.756800e+00   1.743137e+00
2.757000e+00   1.743265e+00
2.757200e+00   1.743393e+00
2.757400e+00   1.743521e+00
2.757600e+00   1.743648e+00
2.757800e+00   1.743776e+00
2.758000e+00   1.743904e+00
2.758200e+00   1.744032e+00
2.758400e+00   1.744160e+00
2.758600e+00   1.744287e+00
2.758800e+00   1.744415e+00
2.759000e+00   1.744543e+00
2.759200e+00   1.744670e+00
2.759400e+00   1.744798e+00
2.759600e+00   1.744926e+00
2.759800e+00   1.745054e+00
2.760000e+00   1.745181e+00
2.760200e+00   1.745309e+00
2.760400e+00   1.745437e+00
2.760600e+00   1.745564e+00
2.760800e+00   1.745692e+00
2.761000e+00   1.745819e+00
2.761200e+00   1.745947e+00
2.761400e+00   1.746075e+00
2.761600e+00   1.746202e+00
2.761800e+00   1.746330e+00
2.762000e+00   1.746457e+00
2.762200e+00   1.746585e+00
2.762400e+00   1.746712e+00
2.762600e+00   1.746840e+00
2.762800e+00   1.746967e+00
2.763000e+00   1.747095e+00
2.763200e+00   1.747222e+00
2.763400e+00   1.747350e+00
2.763600e+00   1.747477e+00
2.763800e+00   1.747605e+00
2.764000e+00   1.747732e+00
2.764200e+00   1.747860e+00
2.764400e+00   1.747987e+00
2.764600e+00   1.748115e+00
2.764800e+00   1.748242e+00
2.765000e+00   1.748369e+00
2.765200e+00   1.748497e+00
2.765400e+00   1.748624e+00
2.765600e+00   1.748751e+00
2.765800e+00   1.748879e+00
2.766000e+00   1.749006e+00
2.766200e+00   1.749133e+00
2.766400e+00   1.749261e+00
2.766600e+00   1.749388e+00
2.766800e+00   1.749515e+00
2.767000e+00   1.749642e+00
2.767200e+00   1.749770e+00
2.767400e+00   1.749897e+00
2.767600e+00   1.750024e+00
2.767800e+00   1.750151e+00
2.768000e+00   1.750278e+00
2.768200e+00   1.750406e+00
2.768400e+00   1.750533e+00
2.768600e+00   1.750660e+00
2.768800e+00   1.750787e+00
2.769000e+00   1.750914e+00
2.769200e+00   1.751041e+00
2.769400e+00   1.751168e+00
2.769600e+00   1.751296e+00
2.769800e+00   1.751423e+00
2.770000e+00   1.751550e+00
2.770200e+00   1.751677e+00
2.770400e+00   1.751804e+00
2.770600e+00   1.751931e+00
2.770800e+00   1.752058e+00
2.771000e+00   1.752185e+00
2.771200e+00   1.752312e+00
2.771400e+00   1.752439e+00
2.771600e+00   1.752566e+00
2.771800e+00   1.752693e+00
2.772000e+00   1.752820e+00
2.772200e+00   1.752947e+00
2.772400e+00   1.753073e+00
2.772600e+00   1.753200e+00
2.772800e+00   1.753327e+00
2.773000e+00   1.753454e+00
2.773200e+00   1.753581e+00
2.773400e+00   1.753708e+00
2.773600e+00   1.753835e+00
2.773800e+00   1.753962e+00
2.774000e+00   1.754088e+00
2.774200e+00   1.754215e+00
2.774400e+00   1.754342e+00
2.774600e+00   1.754469e+00
2.774800e+00   1.754595e+00
2.775000e+00   1.754722e+00
2.775200e+00   1.754849e+00
2.775400e+00   1.754976e+00
2.775600e+00   1.755102e+00
2.775800e+00   1.755229e+00
2.776000e+00   1.755356e+00
2.776200e+00   1.755482e+00
2.776400e+00   1.755609e+00
2.776600e+00   1.755736e+00
2.776800e+00   1.755862e+00
2.777000e+00   1.755989e+00
2.777200e+00   1.756116e+00
2.777400e+00   1.756242e+00
2.777600e+00   1.756369e+00
2.777800e+00   1.756495e+00
2.778000e+00   1.756622e+00
2.778200e+00   1.756748e+00
2.778400e+00   1.756875e+00
2.778600e+00   1.757001e+00
2.778800e+00   1.757128e+00
2.779000e+00   1.757254e+00
2.779200e+00   1.757381e+00
2.779400e+00   1.757507e+00
2.779600e+00   1.757634e+00
2.779800e+00   1.757760e+00
2.780000e+00   1.757887e+00
2.780200e+00   1.758013e+00
2.780400e+00   1.758140e+00
2.780600e+00   1.758266e+00
2.780800e+00   1.758392e+00
2.781000e+00   1.758519e+00
2.781200e+00   1.758645e+00
2.781400e+00   1.758771e+00
2.781600e+00   1.758898e+00
2.781800e+00   1.759024e+00
2.782000e+00   1.759150e+00
2.782200e+00   1.759276e+00
2.782400e+00   1.759403e+00
2.782600e+00   1.759529e+00
2.782800e+00   1.759655e+00
2.783000e+00   1.759781e+00
2.783200e+00   1.759908e+00
2.783400e+00   1.760034e+00
2.783600e+00   1.760160e+00
2.783800e+00   1.760286e+00
2.784000e+00   1.760412e+00
2.784200e+00   1.760538e+00
2.784400e+00   1.760665e+00
2.784600e+00   1.760791e+00
2.784800e+00   1.760917e+00
2.785000e+00   1.761043e+00
2.785200e+00   1.761169e+00
2.785400e+00   1.761295e+00
2.785600e+00   1.761421e+00
2.785800e+00   1.761547e+00
2.786000e+00   1.761673e+00
2.786200e+00   1.761799e+00
2.786400e+00   1.761925e+00
2.786600e+00   1.762051e+00
2.786800e+00   1.762177e+00
2.787000e+00   1.762303e+00
2.787200e+00   1.762429e+00
2.787400e+00   1.762555e+00
2.787600e+00   1.762681e+00
2.787800e+00   1.762807e+00
2.788000e+00   1.762933e+00
2.788200e+00   1.763058e+00
2.788400e+00   1.763184e+00
2.788600e+00   1.763310e+00
2.788800e+00   1.763436e+00
2.789000e+00   1.763562e+00
2.789200e+00   1.763688e+00
2.789400e+00   1.763813e+00
2.789600e+00   1.763939e+00
2.789800e+00   1.764065e+00
2.790000e+00   1.764191e+00
2.790200e+00   1.764316e+00
2.790400e+00   1.764442e+00
2.790600e+00   1.764568e+00
2.790800e+00   1.764693e+00
2.791000e+00   1.764819e+00
2.791200e+00   1.764945e+00
2.791400e+00   1.765070e+00
2.791600e+00   1.765196e+00
2.791800e+00   1.765322e+00
2.792000e+00   1.765447e+00
2.792200e+00   1.765573e+00
2.792400e+00   1.765699e+00
2.792600e+00   1.765824e+00
2.792800e+00   1.765950e+00
2.793000e+00   1.766075e+00
2.793200e+00   1.766201e+00
2.793400e+00   1.766326e+00
2.793600e+00   1.766452e+00
2.793800e+00   1.766577e+00
2.794000e+00   1.766703e+00
2.794200e+00   1.766828e+00
2.794400e+00   1.766953e+00
2.794600e+00   1.767079e+00
2.794800e+00   1.767204e+00
2.795000e+00   1.767330e+00
2.795200e+00   1.767455e+00
2.795400e+00   1.767580e+00
2.795600e+00   1.767706e+00
2.795800e+00   1.767831e+00
2.796000e+00   1.767956e+00
2.796200e+00   1.768082e+00
2.796400e+00   1.768207e+00
2.796600e+00   1.768332e+00
2.796800e+00   1.768458e+00
2.797000e+00   1.768583e+00
2.797200e+00   1.768708e+00
2.797400e+00   1.768833e+00
2.797600e+00   1.768959e+00
2.797800e+00   1.769084e+00
2.798000e+00   1.769209e+00
2.798200e+00   1.769334e+00
2.798400e+00   1.769459e+00
2.798600e+00   1.769584e+00
2.798800e+00   1.769709e+00
2.799000e+00   1.769835e+00
2.799200e+00   1.769960e+00
2.799400e+00   1.770085e+00
2.799600e+00   1.770210e+00
2.799800e+00   1.770335e+00
2.800000e+00   1.770460e+00
2.800200e+00   1.770585e+00
2.800400e+00   1.770710e+00
2.800600e+00   1.770835e+00
2.800800e+00   1.770960e+00
2.801000e+00   1.771085e+00
2.801200e+00   1.771210e+00
2.801400e+00   1.771335e+00
2.801600e+00   1.771460e+00
2.801800e+00   1.771585e+00
2.802000e+00   1.771709e+00
2.802200e+00   1.771834e+00
2.802400e+00   1.771959e+00
2.802600e+00   1.772084e+00
2.802800e+00   1.772209e+00
2.803000e+00   1.772334e+00
2.803200e+00   1.772458e+00
2.803400e+00   1.772583e+00
2.803600e+00   1.772708e+00
2.803800e+00   1.772833e+00
2.804000e+00   1.772957e+00
2.804200e+00   1.773082e+00
2.804400e+00   1.773207e+00
2.804600e+00   1.773332e+00
2.804800e+00   1.773456e+00
2.805000e+00   1.773581e+00
2.805200e+00   1.773706e+00
2.805400e+00   1.773830e+00
2.805600e+00   1.773955e+00
2.805800e+00   1.774079e+00
2.806000e+00   1.774204e+00
2.806200e+00   1.774329e+00
2.806400e+00   1.774453e+00
2.806600e+00   1.774578e+00
2.806800e+00   1.774702e+00
2.807000e+00   1.774827e+00
2.807200e+00   1.774951e+00
2.807400e+00   1.775076e+00
2.807600e+00   1.775200e+00
2.807800e+00   1.775325e+00
2.808000e+00   1.775449e+00
2.808200e+00   1.775574e+00
2.808400e+00   1.775698e+00
2.808600e+00   1.775822e+00
2.808800e+00   1.775947e+00
2.809000e+00   1.776071e+00
2.809200e+00   1.776195e+00
2.809400e+00   1.776320e+00
2.809600e+00   1.776444e+00
2.809800e+00   1.776568e+00
2.810000e+00   1.776693e+00
2.810200e+00   1.776817e+00
2.810400e+00   1.776941e+00
2.810600e+00   1.777065e+00
2.810800e+00   1.777190e+00
2.811000e+00   1.777314e+00
2.811200e+00   1.777438e+00
2.811400e+00   1.777562e+00
2.811600e+00   1.777686e+00
2.811800e+00   1.777811e+00
2.812000e+00   1.777935e+00
2.812200e+00   1.778059e+00
2.812400e+00   1.778183e+00
2.812600e+00   1.778307e+00
2.812800e+00   1.778431e+00
2.813000e+00   1.778555e+00
2.813200e+00   1.778679e+00
2.813400e+00   1.778803e+00
2.813600e+00   1.778927e+00
2.813800e+00   1.779051e+00
2.814000e+00   1.779175e+00
2.814200e+00   1.779299e+00
2.814400e+00   1.779423e+00
2.814600e+00   1.779547e+00
2.814800e+00   1.779671e+00
2.815000e+00   1.779795e+00
2.815200e+00   1.779919e+00
2.815400e+00   1.780043e+00
2.815600e+00   1.780167e+00
2.815800e+00   1.780290e+00
2.816000e+00   1.780414e+00
2.816200e+00   1.780538e+00
2.816400e+00   1.780662e+00
2.816600e+00   1.780786e+00
2.816800e+00   1.780909e+00
2.817000e+00   1.781033e+00
2.817200e+00   1.781157e+00
2.817400e+00   1.781281e+00
2.817600e+00   1.781404e+00
2.817800e+00   1.781528e+00
2.818000e+00   1.781652e+00
2.818200e+00   1.781775e+00
2.818400e+00   1.781899e+00
2.818600e+00   1.782023e+00
2.818800e+00   1.782146e+00
2.819000e+00   1.782270e+00
2.819200e+00   1.782393e+00
2.819400e+00   1.782517e+00
2.819600e+00   1.782640e+00
2.819800e+00   1.782764e+00
2.820000e+00   1.782888e+00
2.820200e+00   1.783011e+00
2.820400e+00   1.783135e+00
2.820600e+00   1.783258e+00
2.820800e+00   1.783381e+00
2.821000e+00   1.783505e+00
2.821200e+00   1.783628e+00
2.821400e+00   1.783752e+00
2.821600e+00   1.783875e+00
2.821800e+00   1.783998e+00
2.822000e+00   1.784122e+00
2.822200e+00   1.784245e+00
2.822400e+00   1.784368e+00
2.822600e+00   1.784492e+00
2.822800e+00   1.784615e+00
2.823000e+00   1.784738e+00
2.823200e+00   1.784862e+00
2.823400e+00   1.784985e+00
2.823600e+00   1.785108e+00
2.823800e+00   1.785231e+00
2.824000e+00   1.785354e+00
2.824200e+00   1.785478e+00
2.824400e+00   1.785601e+00
2.824600e+00   1.785724e+00
2.824800e+00   1.785847e+00
2.825000e+00   1.785970e+00
2.825200e+00   1.786093e+00
2.825400e+00   1.786216e+00
2.825600e+00   1.786339e+00
2.825800e+00   1.786462e+00
2.826000e+00   1.786585e+00
2.826200e+00   1.786709e+00
2.826400e+00   1.786832e+00
2.826600e+00   1.786954e+00
2.826800e+00   1.787077e+00
2.827000e+00   1.787200e+00
2.827200e+00   1.787323e+00
2.827400e+00   1.787446e+00
2.827600e+00   1.787569e+00
2.827800e+00   1.787692e+00
2.828000e+00   1.787815e+00
2.828200e+00   1.787938e+00
2.828400e+00   1.788061e+00
2.828600e+00   1.788183e+00
2.828800e+00   1.788306e+00
2.829000e+00   1.788429e+00
2.829200e+00   1.788552e+00
2.829400e+00   1.788675e+00
2.829600e+00   1.788797e+00
2.829800e+00   1.788920e+00
2.830000e+00   1.789043e+00
2.830200e+00   1.789165e+00
2.830400e+00   1.789288e+00
2.830600e+00   1.789411e+00
2.830800e+00   1.789533e+00
2.831000e+00   1.789656e+00
2.831200e+00   1.789779e+00
2.831400e+00   1.789901e+00
2.831600e+00   1.790024e+00
2.831800e+00   1.790146e+00
2.832000e+00   1.790269e+00
2.832200e+00   1.790391e+00
2.832400e+00   1.790514e+00
2.832600e+00   1.790636e+00
2.832800e+00   1.790759e+00
2.833000e+00   1.790881e+00
2.833200e+00   1.791004e+00
2.833400e+00   1.791126e+00
2.833600e+00   1.791249e+00
2.833800e+00   1.791371e+00
2.834000e+00   1.791493e+00
2.834200e+00   1.791616e+00
2.834400e+00   1.791738e+00
2.834600e+00   1.791860e+00
2.834800e+00   1.791983e+00
2.835000e+00   1.792105e+00
2.835200e+00   1.792227e+00
2.835400e+00   1.792349e+00
2.835600e+00   1.792472e+00
2.835800e+00   1.792594e+00
2.836000e+00   1.792716e+00
2.836200e+00   1.792838e+00
2.836400e+00   1.792961e+00
2.836600e+00   1.793083e+00
2.836800e+00   1.793205e+00
2.837000e+00   1.793327e+00
2.837200e+00   1.793449e+00
2.837400e+00   1.793571e+00
2.837600e+00   1.793693e+00
2.837800e+00   1.793815e+00
2.838000e+00   1.793937e+00
2.838200e+00   1.794059e+00
2.838400e+00   1.794181e+00
2.838600e+00   1.794303e+00
2.838800e+00   1.794425e+00
2.839000e+00   1.794547e+00
2.839200e+00   1.794669e+00
2.839400e+00   1.794791e+00
2.839600e+00   1.794913e+00
2.839800e+00   1.795035e+00
2.840000e+00   1.795157e+00
2.840200e+00   1.795279e+00
2.840400e+00   1.795400e+00
2.840600e+00   1.795522e+00
2.840800e+00   1.795644e+00
2.841000e+00   1.795766e+00
2.841200e+00   1.795888e+00
2.841400e+00   1.796009e+00
2.841600e+00   1.796131e+00
2.841800e+00   1.796253e+00
2.842000e+00   1.796374e+00
2.842200e+00   1.796496e+00
2.842400e+00   1.796618e+00
2.842600e+00   1.796739e+00
2.842800e+00   1.796861e+00
2.843000e+00   1.796983e+00
2.843200e+00   1.797104e+00
2.843400e+00   1.797226e+00
2.843600e+00   1.797347e+00
2.843800e+00   1.797469e+00
2.844000e+00   1.797590e+00
2.844200e+00   1.797712e+00
2.844400e+00   1.797833e+00
2.844600e+00   1.797955e+00
2.844800e+00   1.798076e+00
2.845000e+00   1.798198e+00
2.845200e+00   1.798319e+00
2.845400e+00   1.798441e+00
2.845600e+00   1.798562e+00
2.845800e+00   1.798683e+00
2.846000e+00   1.798805e+00
2.846200e+00   1.798926e+00
2.846400e+00   1.799047e+00
2.846600e+00   1.799169e+00
2.846800e+00   1.799290e+00
2.847000e+00   1.799411e+00
2.847200e+00   1.799532e+00
2.847400e+00   1.799654e+00
2.847600e+00   1.799775e+00
2.847800e+00   1.799896e+00
2.848000e+00   1.800017e+00
2.848200e+00   1.800138e+00
2.848400e+00   1.800259e+00
2.848600e+00   1.800381e+00
2.848800e+00   1.800502e+00
2.849000e+00   1.800623e+00
2.849200e+00   1.800744e+00
2.849400e+00   1.800865e+00
2.849600e+00   1.800986e+00
2.849800e+00   1.801107e+00
2.850000e+00   1.801228e+00
2.850200e+00   1.801349e+00
2.850400e+00   1.801470e+00
2.850600e+00   1.801591e+00
2.850800e+00   1.801712e+00
2.851000e+00   1.801833e+00
2.851200e+00   1.801953e+00
2.851400e+00   1.802074e+00
2.851600e+00   1.802195e+00
2.851800e+00   1.802316e+00
2.852000e+00   1.802437e+00
2.852200e+00   1.802558e+00
2.852400e+00   1.802678e+00
2.852600e+00   1.802799e+00
2.852800e+00   1.802920e+00
2.853000e+00   1.803041e+00
2.853200e+00   1.803161e+00
2.853400e+00   1.803282e+00
2.853600e+00   1.803403e+00
2.853800e+00   1.803523e+00
2.854000e+00   1.803644e+00
2.854200e+00   1.803765e+00
2.854400e+00   1.803885e+00
2.854600e+00   1.804006e+00
2.854800e+00   1.804126e+00
2.855000e+00   1.804247e+00
2.855200e+00   1.804367e+00
2.855400e+00   1.804488e+00
2.855600e+00   1.804609e+00
2.855800e+00   1.804729e+00
2.856000e+00   1.804849e+00
2.856200e+00   1.804970e+00
2.856400e+00   1.805090e+00
2.856600e+00   1.805211e+00
2.856800e+00   1.805331e+00
2.857000e+00   1.805451e+00
2.857200e+00   1.805572e+00
2.857400e+00   1.805692e+00
2.857600e+00   1.805812e+00
2.857800e+00   1.805933e+00
2.858000e+00   1.806053e+00
2.858200e+00   1.806173e+00
2.858400e+00   1.806294e+00
2.858600e+00   1.806414e+00
2.858800e+00   1.806534e+00
2.859000e+00   1.806654e+00
2.859200e+00   1.806774e+00
2.859400e+00   1.806894e+00
2.859600e+00   1.807015e+00
2.859800e+00   1.807135e+00
2.860000e+00   1.807255e+00
2.860200e+00   1.807375e+00
2.860400e+00   1.807495e+00
2.860600e+00   1.807615e+00
2.860800e+00   1.807735e+00
2.861000e+00   1.807855e+00
2.861200e+00   1.807975e+00
2.861400e+00   1.808095e+00
2.861600e+00   1.808215e+00
2.861800e+00   1.808335e+00
2.862000e+00   1.808455e+00
2.862200e+00   1.808575e+00
2.862400e+00   1.808694e+00
2.862600e+00   1.808814e+00
2.862800e+00   1.808934e+00
2.863000e+00   1.809054e+00
2.863200e+00   1.809174e+00
2.863400e+00   1.809294e+00
2.863600e+00   1.809413e+00
2.863800e+00   1.809533e+00
2.864000e+00   1.809653e+00
2.864200e+00   1.809772e+00
2.864400e+00   1.809892e+00
2.864600e+00   1.810012e+00
2.864800e+00   1.810131e+00
2.865000e+00   1.810251e+00
2.865200e+00   1.810371e+00
2.865400e+00   1.810490e+00
2.865600e+00   1.810610e+00
2.865800e+00   1.810729e+00
2.866000e+00   1.810849e+00
2.866200e+00   1.810969e+00
2.866400e+00   1.811088e+00
2.866600e+00   1.811207e+00
2.866800e+00   1.811327e+00
2.867000e+00   1.811446e+00
2.867200e+00   1.811566e+00
2.867400e+00   1.811685e+00
2.867600e+00   1.811805e+00
2.867800e+00   1.811924e+00
2.868000e+00   1.812043e+00
2.868200e+00   1.812163e+00
2.868400e+00   1.812282e+00
2.868600e+00   1.812401e+00
2.868800e+00   1.812521e+00
2.869000e+00   1.812640e+00
2.869200e+00   1.812759e+00
2.869400e+00   1.812878e+00
2.869600e+00   1.812997e+00
2.869800e+00   1.813117e+00
2.870000e+00   1.813236e+00
2.870200e+00   1.813355e+00
2.870400e+00   1.813474e+00
2.870600e+00   1.813593e+00
2.870800e+00   1.813712e+00
2.871000e+00   1.813831e+00
2.871200e+00   1.813950e+00
2.871400e+00   1.814069e+00
2.871600e+00   1.814188e+00
2.871800e+00   1.814307e+00
2.872000e+00   1.814426e+00
2.872200e+00   1.814545e+00
2.872400e+00   1.814664e+00
2.872600e+00   1.814783e+00
2.872800e+00   1.814902e+00
2.873000e+00   1.815021e+00
2.873200e+00   1.815140e+00
2.873400e+00   1.815259e+00
2.873600e+00   1.815377e+00
2.873800e+00   1.815496e+00
2.874000e+00   1.815615e+00
2.874200e+00   1.815734e+00
2.874400e+00   1.815853e+00
2.874600e+00   1.815971e+00
2.874800e+00   1.816090e+00
2.875000e+00   1.816209e+00
2.875200e+00   1.816327e+00
2.875400e+00   1.816446e+00
2.875600e+00   1.816565e+00
2.875800e+00   1.816683e+00
2.876000e+00   1.816802e+00
2.876200e+00   1.816920e+00
2.876400e+00   1.817039e+00
2.876600e+00   1.817157e+00
2.876800e+00   1.817276e+00
2.877000e+00   1.817394e+00
2.877200e+00   1.817513e+00
2.877400e+00   1.817631e+00
2.877600e+00   1.817750e+00
2.877800e+00   1.817868e+00
2.878000e+00   1.817987e+00
2.878200e+00   1.818105e+00
2.878400e+00   1.818223e+00
2.878600e+00   1.818342e+00
2.878800e+00   1.818460e+00
2.879000e+00   1.818578e+00
2.879200e+00   1.818697e+00
2.879400e+00   1.818815e+00
2.879600e+00   1.818933e+00
2.879800e+00   1.819051e+00
2.880000e+00   1.819169e+00
2.880200e+00   1.819288e+00
2.880400e+00   1.819406e+00
2.880600e+00   1.819524e+00
2.880800e+00   1.819642e+00
2.881000e+00   1.819760e+00
2.881200e+00   1.819878e+00
2.881400e+00   1.819996e+00
2.881600e+00   1.820114e+00
2.881800e+00   1.820232e+00
2.882000e+00   1.820350e+00
2.882200e+00   1.820468e+00
2.882400e+00   1.820586e+00
2.882600e+00   1.820704e+00
2.882800e+00   1.820822e+00
2.883000e+00   1.820940e+00
2.883200e+00   1.821058e+00
2.883400e+00   1.821176e+00
2.883600e+00   1.821294e+00
2.883800e+00   1.821412e+00
2.884000e+00   1.821529e+00
2.884200e+00   1.821647e+00
2.884400e+00   1.821765e+00
2.884600e+00   1.821883e+00
2.884800e+00   1.822000e+00
2.885000e+00   1.822118e+00
2.885200e+00   1.822236e+00
2.885400e+00   1.822353e+00
2.885600e+00   1.822471e+00
2.885800e+00   1.822589e+00
2.886000e+00   1.822706e+00
2.886200e+00   1.822824e+00
2.886400e+00   1.822942e+00
2.886600e+00   1.823059e+00
2.886800e+00   1.823177e+00
2.887000e+00   1.823294e+00
2.887200e+00   1.823412e+00
2.887400e+00   1.823529e+00
2.887600e+00   1.823646e+00
2.887800e+00   1.823764e+00
2.888000e+00   1.823881e+00
2.888200e+00   1.823999e+00
2.888400e+00   1.824116e+00
2.888600e+00   1.824233e+00
2.888800e+00   1.824351e+00
2.889000e+00   1.824468e+00
2.889200e+00   1.824585e+00
2.889400e+00   1.824703e+00
2.889600e+00   1.824820e+00
2.889800e+00   1.824937e+00
2.890000e+00   1.825054e+00
2.890200e+00   1.825172e+00
2.890400e+00   1.825289e+00
2.890600e+00   1.825406e+00
2.890800e+00   1.825523e+00
2.891000e+00   1.825640e+00
2.891200e+00   1.825757e+00
2.891400e+00   1.825874e+00
2.891600e+00   1.825991e+00
2.891800e+00   1.826108e+00
2.892000e+00   1.826225e+00
2.892200e+00   1.826342e+00
2.892400e+00   1.826459e+00
2.892600e+00   1.826576e+00
2.892800e+00   1.826693e+00
2.893000e+00   1.826810e+00
2.893200e+00   1.826927e+00
2.893400e+00   1.827044e+00
2.893600e+00   1.827161e+00
2.893800e+00   1.827277e+00
2.894000e+00   1.827394e+00
2.894200e+00   1.827511e+00
2.894400e+00   1.827628e+00
2.894600e+00   1.827745e+00
2.894800e+00   1.827861e+00
2.895000e+00   1.827978e+00
2.895200e+00   1.828095e+00
2.895400e+00   1.828211e+00
2.895600e+00   1.828328e+00
2.895800e+00   1.828445e+00
2.896000e+00   1.828561e+00
2.896200e+00   1.828678e+00
2.896400e+00   1.828794e+00
2.896600e+00   1.828911e+00
2.896800e+00   1.829027e+00
2.897000e+00   1.829144e+00
2.897200e+00   1.829260e+00
2.897400e+00   1.829377e+00
2.897600e+00   1.829493e+00
2.897800e+00   1.829610e+00
2.898000e+00   1.829726e+00
2.898200e+00   1.829842e+00
2.898400e+00   1.829959e+00
2.898600e+00   1.830075e+00
2.898800e+00   1.830191e+00
2.899000e+00   1.830308e+00
2.899200e+00   1.830424e+00
2.899400e+00   1.830540e+00
2.899600e+00   1.830656e+00
2.899800e+00   1.830773e+00
2.900000e+00   1.830889e+00
2.900200e+00   1.831005e+00
2.900400e+00   1.831121e+00
2.900600e+00   1.831237e+00
2.900800e+00   1.831353e+00
2.901000e+00   1.831470e+00
2.901200e+00   1.831586e+00
2.901400e+00   1.831702e+00
2.901600e+00   1.831818e+00
2.901800e+00   1.831934e+00
2.902000e+00   1.832050e+00
2.902200e+00   1.832166e+00
2.902400e+00   1.832282e+00
2.902600e+00   1.832397e+00
2.902800e+00   1.832513e+00
2.903000e+00   1.832629e+00
2.903200e+00   1.832745e+00
2.903400e+00   1.832861e+00
2.903600e+00   1.832977e+00
2.903800e+00   1.833093e+00
2.904000e+00   1.833208e+00
2.904200e+00   1.833324e+00
2.904400e+00   1.833440e+00
2.904600e+00   1.833555e+00
2.904800e+00   1.833671e+00
2.905000e+00   1.833787e+00
2.905200e+00   1.833902e+00
2.905400e+00   1.834018e+00
2.905600e+00   1.834134e+00
2.905800e+00   1.834249e+00
2.906000e+00   1.834365e+00
2.906200e+00   1.834480e+00
2.906400e+00   1.834596e+00
2.906600e+00   1.834711e+00
2.906800e+00   1.834827e+00
2.907000e+00   1.834942e+00
2.907200e+00   1.835058e+00
2.907400e+00   1.835173e+00
2.907600e+00   1.835289e+00
2.907800e+00   1.835404e+00
2.908000e+00   1.835519e+00
2.908200e+00   1.835635e+00
2.908400e+00   1.835750e+00
2.908600e+00   1.835865e+00
2.908800e+00   1.835981e+00
2.909000e+00   1.836096e+00
2.909200e+00   1.836211e+00
2.909400e+00   1.836326e+00
2.909600e+00   1.836441e+00
2.909800e+00   1.836557e+00
2.910000e+00   1.836672e+00
2.910200e+00   1.836787e+00
2.910400e+00   1.836902e+00
2.910600e+00   1.837017e+00
2.910800e+00   1.837132e+00
2.911000e+00   1.837247e+00
2.911200e+00   1.837362e+00
2.911400e+00   1.837477e+00
2.911600e+00   1.837592e+00
2.911800e+00   1.837707e+00
2.912000e+00   1.837822e+00
2.912200e+00   1.837937e+00
2.912400e+00   1.838052e+00
2.912600e+00   1.838167e+00
2.912800e+00   1.838281e+00
2.913000e+00   1.838396e+00
2.913200e+00   1.838511e+00
2.913400e+00   1.838626e+00
2.913600e+00   1.838741e+00
2.913800e+00   1.838855e+00
2.914000e+00   1.838970e+00
2.914200e+00   1.839085e+00
2.914400e+00   1.839199e+00
2.914600e+00   1.839314e+00
2.914800e+00   1.839429e+00
2.915000e+00   1.839543e+00
2.915200e+00   1.839658e+00
2.915400e+00   1.839772e+00
2.915600e+00   1.839887e+00
2.915800e+00   1.840001e+00
2.916000e+00   1.840116e+00
2.916200e+00   1.840230e+00
2.916400e+00   1.840345e+00
2.916600e+00   1.840459e+00
2.916800e+00   1.840574e+00
2.917000e+00   1.840688e+00
2.917200e+00   1.840803e+00
2.917400e+00   1.840917e+00
2.917600e+00   1.841031e+00
2.917800e+00   1.841145e+00
2.918000e+00   1.841260e+00
2.918200e+00   1.841374e+00
2.918400e+00   1.841488e+00
2.918600e+00   1.841602e+00
2.918800e+00   1.841717e+00
2.919000e+00   1.841831e+00
2.919200e+00   1.841945e+00
2.919400e+00   1.842059e+00
2.919600e+00   1.842173e+00
2.919800e+00   1.842287e+00
2.920000e+00   1.842401e+00
2.920200e+00   1.842515e+00
2.920400e+00   1.842629e+00
2.920600e+00   1.842743e+00
2.920800e+00   1.842857e+00
2.921000e+00   1.842971e+00
2.921200e+00   1.843085e+00
2.921400e+00   1.843199e+00
2.921600e+00   1.843313e+00
2.921800e+00   1.843427e+00
2.922000e+00   1.843541e+00
2.922200e+00   1.843655e+00
2.922400e+00   1.843768e+00
2.922600e+00   1.843882e+00
2.922800e+00   1.843996e+00
2.923000e+00   1.844110e+00
2.923200e+00   1.844223e+00
2.923400e+00   1.844337e+00
2.923600e+00   1.844451e+00
2.923800e+00   1.844564e+00
2.924000e+00   1.844678e+00
2.924200e+00   1.844792e+00
2.924400e+00   1.844905e+00
2.924600e+00   1.845019e+00
2.924800e+00   1.845132e+00
2.925000e+00   1.845246e+00
2.925200e+00   1.845359e+00
2.925400e+00   1.845473e+00
2.925600e+00   1.845586e+00
2.925800e+00   1.845700e+00
2.926000e+00   1.845813e+00
2.926200e+00   1.845926e+00
2.926400e+00   1.846040e+00
2.926600e+00   1.846153e+00
2.926800e+00   1.846266e+00
2.927000e+00   1.846380e+00
2.927200e+00   1.846493e+00
2.927400e+00   1.846606e+00
2.927600e+00   1.846720e+00
2.927800e+00   1.846833e+00
2.928000e+00   1.846946e+00
2.928200e+00   1.847059e+00
2.928400e+00   1.847172e+00
2.928600e+00   1.847285e+00
2.928800e+00   1.847398e+00
2.929000e+00   1.847511e+00
2.929200e+00   1.847625e+00
2.929400e+00   1.847738e+00
2.929600e+00   1.847851e+00
2.929800e+00   1.847964e+00
2.930000e+00   1.848076e+00
2.930200e+00   1.848189e+00
2.930400e+00   1.848302e+00
2.930600e+00   1.848415e+00
2.930800e+00   1.848528e+00
2.931000e+00   1.848641e+00
2.931200e+00   1.848754e+00
2.931400e+00   1.848867e+00
2.931600e+00   1.848979e+00
2.931800e+00   1.849092e+00
2.932000e+00   1.849205e+00
2.932200e+00   1.849318e+00
2.932400e+00   1.849430e+00
2.932600e+00   1.849543e+00
2.932800e+00   1.849656e+00
2.933000e+00   1.849768e+00
2.933200e+00   1.849881e+00
2.933400e+00   1.849993e+00
2.933600e+00   1.850106e+00
2.933800e+00   1.850218e+00
2.934000e+00   1.850331e+00
2.934200e+00   1.850443e+00
2.934400e+00   1.850556e+00
2.934600e+00   1.850668e+00
2.934800e+00   1.850781e+00
2.935000e+00   1.850893e+00
2.935200e+00   1.851006e+00
2.935400e+00   1.851118e+00
2.935600e+00   1.851230e+00
2.935800e+00   1.851343e+00
2.936000e+00   1.851455e+00
2.936200e+00   1.851567e+00
2.936400e+00   1.851679e+00
2.936600e+00   1.851792e+00
2.936800e+00   1.851904e+00
2.937000e+00   1.852016e+00
2.937200e+00   1.852128e+00
2.937400e+00   1.852240e+00
2.937600e+00   1.852352e+00
2.937800e+00   1.852464e+00
2.938000e+00   1.852576e+00
2.938200e+00   1.852688e+00
2.938400e+00   1.852800e+00
2.938600e+00   1.852912e+00
2.938800e+00   1.853024e+00
2.939000e+00   1.853136e+00
2.939200e+00   1.853248e+00
2.939400e+00   1.853360e+00
2.939600e+00   1.853472e+00
2.939800e+00   1.853584e+00
2.940000e+00   1.853696e+00
2.940200e+00   1.853807e+00
2.940400e+00   1.853919e+00
2.940600e+00   1.854031e+00
2.940800e+00   1.854143e+00
2.941000e+00   1.854254e+00
2.941200e+00   1.854366e+00
2.941400e+00   1.854478e+00
2.941600e+00   1.854589e+00
2.941800e+00   1.854701e+00
2.942000e+00   1.854813e+00
2.942200e+00   1.854924e+00
2.942400e+00   1.855036e+00
2.942600e+00   1.855147e+00
2.942800e+00   1.855259e+00
2.943000e+00   1.855370e+00
2.943200e+00   1.855482e+00
2.943400e+00   1.855593e+00
2.943600e+00   1.855705e+00
2.943800e+00   1.855816e+00
2.944000e+00   1.855927e+00
2.944200e+00   1.856039e+00
2.944400e+00   1.856150e+00
2.944600e+00   1.856261e+00
2.944800e+00   1.856373e+00
2.945000e+00   1.856484e+00
2.945200e+00   1.856595e+00
2.945400e+00   1.856706e+00
2.945600e+00   1.856817e+00
2.945800e+00   1.856929e+00
2.946000e+00   1.857040e+00
2.946200e+00   1.857151e+00
2.946400e+00   1.857262e+00
2.946600e+00   1.857373e+00
2.946800e+00   1.857484e+00
2.947000e+00   1.857595e+00
2.947200e+00   1.857706e+00
2.947400e+00   1.857817e+00
2.947600e+00   1.857928e+00
2.947800e+00   1.858039e+00
2.948000e+00   1.858150e+00
2.948200e+00   1.858261e+00
2.948400e+00   1.858372e+00
2.948600e+00   1.858482e+00
2.948800e+00   1.858593e+00
2.949000e+00   1.858704e+00
2.949200e+00   1.858815e+00
2.949400e+00   1.858925e+00
2.949600e+00   1.859036e+00
2.949800e+00   1.859147e+00
2.950000e+00   1.859258e+00
2.950200e+00   1.859368e+00
2.950400e+00   1.859479e+00
2.950600e+00   1.859589e+00
2.950800e+00   1.859700e+00
2.951000e+00   1.859811e+00
2.951200e+00   1.859921e+00
2.951400e+00   1.860032e+00
2.951600e+00   1.860142e+00
2.951800e+00   1.860253e+00
2.952000e+00   1.860363e+00
2.952200e+00   1.860473e+00
2.952400e+00   1.860584e+00
2.952600e+00   1.860694e+00
2.952800e+00   1.860804e+00
2.953000e+00   1.860915e+00
2.953200e+00   1.861025e+00
2.953400e+00   1.861135e+00
2.953600e+00   1.861246e+00
2.953800e+00   1.861356e+00
2.954000e+00   1.861466e+00
2.954200e+00   1.861576e+00
2.954400e+00   1.861686e+00
2.954600e+00   1.861796e+00
2.954800e+00   1.861907e+00
2.955000e+00   1.862017e+00
2.955200e+00   1.862127e+00
2.955400e+00   1.862237e+00
2.955600e+00   1.862347e+00
2.955800e+00   1.862457e+00
2.956000e+00   1.862567e+00
2.956200e+00   1.862677e+00
2.956400e+00   1.862786e+00
2.956600e+00   1.862896e+00
2.956800e+00   1.863006e+00
2.957000e+00   1.863116e+00
2.957200e+00   1.863226e+00
2.957400e+00   1.863336e+00
2.957600e+00   1.863445e+00
2.957800e+00   1.863555e+00
2.958000e+00   1.863665e+00
2.958200e+00   1.863775e+00
2.958400e+00   1.863884e+00
2.958600e+00   1.863994e+00
2.958800e+00   1.864104e+00
2.959000e+00   1.864213e+00
2.959200e+00   1.864323e+00
2.959400e+00   1.864432e+00
2.959600e+00   1.864542e+00
2.959800e+00   1.864651e+00
2.960000e+00   1.864761e+00
2.960200e+00   1.864870e+00
2.960400e+00   1.864980e+00
2.960600e+00   1.865089e+00
2.960800e+00   1.865199e+00
2.961000e+00   1.865308e+00
2.961200e+00   1.865417e+00
2.961400e+00   1.865527e+00
2.961600e+00   1.865636e+00
2.961800e+00   1.865745e+00
2.962000e+00   1.865854e+00
2.962200e+00   1.865964e+00
2.962400e+00   1.866073e+00
2.962600e+00   1.866182e+00
2.962800e+00   1.866291e+00
2.963000e+00   1.866400e+00
2.963200e+00   1.866509e+00
2.963400e+00   1.866618e+00
2.963600e+00   1.866727e+00
2.963800e+00   1.866836e+00
2.964000e+00   1.866945e+00
2.964200e+00   1.867054e+00
2.964400e+00   1.867163e+00
2.964600e+00   1.867272e+00
2.964800e+00   1.867381e+00
2.965000e+00   1.867490e+00
2.965200e+00   1.867599e+00
2.965400e+00   1.867708e+00
2.965600e+00   1.867817e+00
2.965800e+00   1.867925e+00
2.966000e+00   1.868034e+00
2.966200e+00   1.868143e+00
2.966400e+00   1.868252e+00
2.966600e+00   1.868360e+00
2.966800e+00   1.868469e+00
2.967000e+00   1.868578e+00
2.967200e+00   1.868686e+00
2.967400e+00   1.868795e+00
2.967600e+00   1.868903e+00
2.967800e+00   1.869012e+00
2.968000e+00   1.869120e+00
2.968200e+00   1.869229e+00
2.968400e+00   1.869337e+00
2.968600e+00   1.869446e+00
2.968800e+00   1.869554e+00
2.969000e+00   1.869663e+00
2.969200e+00   1.869771e+00
2.969400e+00   1.869879e+00
2.969600e+00   1.869988e+00
2.969800e+00   1.870096e+00
2.970000e+00   1.870204e+00
2.970200e+00   1.870312e+00
2.970400e+00   1.870421e+00
2.970600e+00   1.870529e+00
2.970800e+00   1.870637e+00
2.971000e+00   1.870745e+00
2.971200e+00   1.870853e+00
2.971400e+00   1.870961e+00
2.971600e+00   1.871069e+00
2.971800e+00   1.871178e+00
2.972000e+00   1.871286e+00
2.972200e+00   1.871394e+00
2.972400e+00   1.871502e+00
2.972600e+00   1.871609e+00
2.972800e+00   1.871717e+00
2.973000e+00   1.871825e+00
2.973200e+00   1.871933e+00
2.973400e+00   1.872041e+00
2.973600e+00   1.872149e+00
2.973800e+00   1.872257e+00
2.974000e+00   1.872364e+00
2.974200e+00   1.872472e+00
2.974400e+00   1.872580e+00
2.974600e+00   1.872688e+00
2.974800e+00   1.872795e+00
2.975000e+00   1.872903e+00
2.975200e+00   1.873011e+00
2.975400e+00   1.873118e+00
2.975600e+00   1.873226e+00
2.975800e+00   1.873333e+00
2.976000e+00   1.873441e+00
2.976200e+00   1.873548e+00
2.976400e+00   1.873656e+00
2.976600e+00   1.873763e+00
2.976800e+00   1.873871e+00
2.977000e+00   1.873978e+00
2.977200e+00   1.874086e+00
2.977400e+00   1.874193e+00
2.977600e+00   1.874300e+00
2.977800e+00   1.874408e+00
2.978000e+00   1.874515e+00
2.978200e+00   1.874622e+00
2.978400e+00   1.874729e+00
2.978600e+00   1.874837e+00
2.978800e+00   1.874944e+00
2.979000e+00   1.875051e+00
2.979200e+00   1.875158e+00
2.979400e+00   1.875265e+00
2.979600e+00   1.875372e+00
2.979800e+00   1.875479e+00
2.980000e+00   1.875586e+00
2.980200e+00   1.875693e+00
2.980400e+00   1.875800e+00
2.980600e+00   1.875907e+00
2.980800e+00   1.876014e+00
2.981000e+00   1.876121e+00
2.981200e+00   1.876228e+00
2.981400e+00   1.876335e+00
2.981600e+00   1.876442e+00
2.981800e+00   1.876548e+00
2.982000e+00   1.876655e+00
2.982200e+00   1.876762e+00
2.982400e+00   1.876869e+00
2.982600e+00   1.876975e+00
2.982800e+00   1.877082e+00
2.983000e+00   1.877189e+00
2.983200e+00   1.877295e+00
2.983400e+00   1.877402e+00
2.983600e+00   1.877509e+00
2.983800e+00   1.877615e+00
2.984000e+00   1.877722e+00
2.984200e+00   1.877828e+00
2.984400e+00   1.877935e+00
2.984600e+00   1.878041e+00
2.984800e+00   1.878148e+00
2.985000e+00   1.878254e+00
2.985200e+00   1.878360e+00
2.985400e+00   1.878467e+00
2.985600e+00   1.878573e+00
2.985800e+00   1.878679e+00
2.986000e+00   1.878786e+00
2.986200e+00   1.878892e+00
2.986400e+00   1.878998e+00
2.986600e+00   1.879104e+00
2.986800e+00   1.879211e+00
2.987000e+00   1.879317e+00
2.987200e+00   1.879423e+00
2.987400e+00   1.879529e+00
2.987600e+00   1.879635e+00
2.987800e+00   1.879741e+00
2.988000e+00   1.879847e+00
2.988200e+00   1.879953e+00
2.988400e+00   1.880059e+00
2.988600e+00   1.880165e+00
2.988800e+00   1.880271e+00
2.989000e+00   1.880377e+00
2.989200e+00   1.880483e+00
2.989400e+00   1.880589e+00
2.989600e+00   1.880694e+00
2.989800e+00   1.880800e+00
2.990000e+00   1.880906e+00
2.990200e+00   1.881012e+00
2.990400e+00   1.881117e+00
2.990600e+00   1.881223e+00
2.990800e+00   1.881329e+00
2.991000e+00   1.881434e+00
2.991200e+00   1.881540e+00
2.991400e+00   1.881646e+00
2.991600e+00   1.881751e+00
2.991800e+00   1.881857e+00
2.992000e+00   1.881962e+00
2.992200e+00   1.882068e+00
2.992400e+00   1.882173e+00
2.992600e+00   1.882279e+00
2.992800e+00   1.882384e+00
2.993000e+00   1.882489e+00
2.993200e+00   1.882595e+00
2.993400e+00   1.882700e+00
2.993600e+00   1.882805e+00
2.993800e+00   1.882911e+00
2.994000e+00   1.883016e+00
2.994200e+00   1.883121e+00
2.994400e+00   1.883226e+00
2.994600e+00   1.883332e+00
2.994800e+00   1.883437e+00
2.995000e+00   1.883542e+00
2.995200e+00   1.883647e+00
2.995400e+00   1.883752e+00
2.995600e+00   1.883857e+00
2.995800e+00   1.883962e+00
2.996000e+00   1.884067e+00
2.996200e+00   1.884172e+00
2.996400e+00   1.884277e+00
2.996600e+00   1.884382e+00
2.996800e+00   1.884487e+00
2.997000e+00   1.884592e+00
2.997200e+00   1.884697e+00
2.997400e+00   1.884801e+00
2.997600e+00   1.884906e+00
2.997800e+00   1.885011e+00
2.998000e+00   1.885116e+00
2.998200e+00   1.885221e+00
2.998400e+00   1.885325e+00
2.998600e+00   1.885430e+00
2.998800e+00   1.885535e+00
2.999000e+00   1.885639e+00
2.999200e+00   1.885744e+00
2.999400e+00   1.885848e+00
2.999600e+00   1.885953e+00
2.999800e+00   1.886057e+00
3.000000e+00   1.886162e+00
3.000200e+00   1.886266e+00
3.000400e+00   1.886371e+00
3.000600e+00   1.886475e+00
3.000800e+00   1.886579e+00
3.001000e+00   1.886684e+00
3.001200e+00   1.886788e+00
3.001400e+00   1.886892e+00
3.001600e+00   1.886997e+00
3.001800e+00   1.887101e+00
3.002000e+00   1.887205e+00
3.002200e+00   1.887309e+00
3.002400e+00   1.887414e+00
3.002600e+00   1.887518e+00
3.002800e+00   1.887622e+00
3.003000e+00   1.887726e+00
3.003200e+00   1.887830e+00
3.003400e+00   1.887934e+00
3.003600e+00   1.888038e+00
3.003800e+00   1.888142e+00
3.004000e+00   1.888246e+00
3.004200e+00   1.888350e+00
3.004400e+00   1.888454e+00
3.004600e+00   1.888558e+00
3.004800e+00   1.888662e+00
3.005000e+00   1.888765e+00
3.005200e+00   1.888869e+00
3.005400e+00   1.888973e+00
3.005600e+00   1.889077e+00
3.005800e+00   1.889181e+00
3.006000e+00   1.889284e+00
3.006200e+00   1.889388e+00
3.006400e+00   1.889492e+00
3.006600e+00   1.889595e+00
3.006800e+00   1.889699e+00
3.007000e+00   1.889802e+00
3.007200e+00   1.889906e+00
3.007400e+00   1.890009e+00
3.007600e+00   1.890113e+00
3.007800e+00   1.890216e+00
3.008000e+00   1.890320e+00
3.008200e+00   1.890423e+00
3.008400e+00   1.890527e+00
3.008600e+00   1.890630e+00
3.008800e+00   1.890733e+00
3.009000e+00   1.890837e+00
3.009200e+00   1.890940e+00
3.009400e+00   1.891043e+00
3.009600e+00   1.891146e+00
3.009800e+00   1.891250e+00
3.010000e+00   1.891353e+00
3.010200e+00   1.891456e+00
3.010400e+00   1.891559e+00
3.010600e+00   1.891662e+00
3.010800e+00   1.891765e+00
3.011000e+00   1.891868e+00
3.011200e+00   1.891971e+00
3.011400e+00   1.892074e+00
3.011600e+00   1.892177e+00
3.011800e+00   1.892280e+00
3.012000e+00   1.892383e+00
3.012200e+00   1.892486e+00
3.012400e+00   1.892589e+00
3.012600e+00   1.892692e+00
3.012800e+00   1.892794e+00
3.013000e+00   1.892897e+00
3.013200e+00   1.893000e+00
3.013400e+00   1.893103e+00
3.013600e+00   1.893205e+00
3.013800e+00   1.893308e+00
3.014000e+00   1.893411e+00
3.014200e+00   1.893513e+00
3.014400e+00   1.893616e+00
3.014600e+00   1.893718e+00
3.014800e+00   1.893821e+00
3.015000e+00   1.893923e+00
3.015200e+00   1.894026e+00
3.015400e+00   1.894128e+00
3.015600e+00   1.894231e+00
3.015800e+00   1.894333e+00
3.016000e+00   1.894436e+00
3.016200e+00   1.894538e+00
3.016400e+00   1.894640e+00
3.016600e+00   1.894743e+00
3.016800e+00   1.894845e+00
3.017000e+00   1.894947e+00
3.017200e+00   1.895049e+00
3.017400e+00   1.895151e+00
3.017600e+00   1.895254e+00
3.017800e+00   1.895356e+00
3.018000e+00   1.895458e+00
3.018200e+00   1.895560e+00
3.018400e+00   1.895662e+00
3.018600e+00   1.895764e+00
3.018800e+00   1.895866e+00
3.019000e+00   1.895968e+00
3.019200e+00   1.896070e+00
3.019400e+00   1.896172e+00
3.019600e+00   1.896274e+00
3.019800e+00   1.896376e+00
3.020000e+00   1.896477e+00
3.020200e+00   1.896579e+00
3.020400e+00   1.896681e+00
3.020600e+00   1.896783e+00
3.020800e+00   1.896884e+00
3.021000e+00   1.896986e+00
3.021200e+00   1.897088e+00
3.021400e+00   1.897190e+00
3.021600e+00   1.897291e+00
3.021800e+00   1.897393e+00
3.022000e+00   1.897494e+00
3.022200e+00   1.897596e+00
3.022400e+00   1.897697e+00
3.022600e+00   1.897799e+00
3.022800e+00   1.897900e+00
3.023000e+00   1.898002e+00
3.023200e+00   1.898103e+00
3.023400e+00   1.898205e+00
3.023600e+00   1.898306e+00
3.023800e+00   1.898407e+00
3.024000e+00   1.898508e+00
3.024200e+00   1.898610e+00
3.024400e+00   1.898711e+00
3.024600e+00   1.898812e+00
3.024800e+00   1.898913e+00
3.025000e+00   1.899015e+00
3.025200e+00   1.899116e+00
3.025400e+00   1.899217e+00
3.025600e+00   1.899318e+00
3.025800e+00   1.899419e+00
3.026000e+00   1.899520e+00
3.026200e+00   1.899621e+00
3.026400e+00   1.899722e+00
3.026600e+00   1.899823e+00
3.026800e+00   1.899924e+00
3.027000e+00   1.900025e+00
3.027200e+00   1.900126e+00
3.027400e+00   1.900226e+00
3.027600e+00   1.900327e+00
3.027800e+00   1.900428e+00
3.028000e+00   1.900529e+00
3.028200e+00   1.900629e+00
3.028400e+00   1.900730e+00
3.028600e+00   1.900831e+00
3.028800e+00   1.900931e+00
3.029000e+00   1.901032e+00
3.029200e+00   1.901133e+00
3.029400e+00   1.901233e+00
3.029600e+00   1.901334e+00
3.029800e+00   1.901434e+00
3.030000e+00   1.901535e+00
3.030200e+00   1.901635e+00
3.030400e+00   1.901736e+00
3.030600e+00   1.901836e+00
3.030800e+00   1.901936e+00
3.031000e+00   1.902037e+00
3.031200e+00   1.902137e+00
3.031400e+00   1.902237e+00
3.031600e+00   1.902338e+00
3.031800e+00   1.902438e+00
3.032000e+00   1.902538e+00
3.032200e+00   1.902638e+00
3.032400e+00   1.902738e+00
3.032600e+00   1.902838e+00
3.032800e+00   1.902939e+00
3.033000e+00   1.903039e+00
3.033200e+00   1.903139e+00
3.033400e+00   1.903239e+00
3.033600e+00   1.903339e+00
3.033800e+00   1.903439e+00
3.034000e+00   1.903539e+00
3.034200e+00   1.903638e+00
3.034400e+00   1.903738e+00
3.034600e+00   1.903838e+00
3.034800e+00   1.903938e+00
3.035000e+00   1.904038e+00
3.035200e+00   1.904138e+00
3.035400e+00   1.904237e+00
3.035600e+00   1.904337e+00
3.035800e+00   1.904437e+00
3.036000e+00   1.904536e+00
3.036200e+00   1.904636e+00
3.036400e+00   1.904736e+00
3.036600e+00   1.904835e+00
3.036800e+00   1.904935e+00
3.037000e+00   1.905034e+00
3.037200e+00   1.905134e+00
3.037400e+00   1.905233e+00
3.037600e+00   1.905333e+00
3.037800e+00   1.905432e+00
3.038000e+00   1.905531e+00
3.038200e+00   1.905631e+00
3.038400e+00   1.905730e+00
3.038600e+00   1.905829e+00
3.038800e+00   1.905929e+00
3.039000e+00   1.906028e+00
3.039200e+00   1.906127e+00
3.039400e+00   1.906226e+00
3.039600e+00   1.906325e+00
3.039800e+00   1.906424e+00
3.040000e+00   1.906524e+00
3.040200e+00   1.906623e+00
3.040400e+00   1.906722e+00
3.040600e+00   1.906821e+00
3.040800e+00   1.906920e+00
3.041000e+00   1.907019e+00
3.041200e+00   1.907118e+00
3.041400e+00   1.907216e+00
3.041600e+00   1.907315e+00
3.041800e+00   1.907414e+00
3.042000e+00   1.907513e+00
3.042200e+00   1.907612e+00
3.042400e+00   1.907711e+00
3.042600e+00   1.907809e+00
3.042800e+00   1.907908e+00
3.043000e+00   1.908007e+00
3.043200e+00   1.908105e+00
3.043400e+00   1.908204e+00
3.043600e+00   1.908303e+00
3.043800e+00   1.908401e+00
3.044000e+00   1.908500e+00
3.044200e+00   1.908598e+00
3.044400e+00   1.908697e+00
3.044600e+00   1.908795e+00
3.044800e+00   1.908893e+00
3.045000e+00   1.908992e+00
3.045200e+00   1.909090e+00
3.045400e+00   1.909189e+00
3.045600e+00   1.909287e+00
3.045800e+00   1.909385e+00
3.046000e+00   1.909483e+00
3.046200e+00   1.909582e+00
3.046400e+00   1.909680e+00
3.046600e+00   1.909778e+00
3.046800e+00   1.909876e+00
3.047000e+00   1.909974e+00
3.047200e+00   1.910072e+00
3.047400e+00   1.910170e+00
3.047600e+00   1.910268e+00
3.047800e+00   1.910367e+00
3.048000e+00   1.910464e+00
3.048200e+00   1.910562e+00
3.048400e+00   1.910660e+00
3.048600e+00   1.910758e+00
3.048800e+00   1.910856e+00
3.049000e+00   1.910954e+00
3.049200e+00   1.911052e+00
3.049400e+00   1.911150e+00
3.049600e+00   1.911247e+00
3.049800e+00   1.911345e+00
3.050000e+00   1.911443e+00
3.050200e+00   1.911540e+00
3.050400e+00   1.911638e+00
3.050600e+00   1.911736e+00
3.050800e+00   1.911833e+00
3.051000e+00   1.911931e+00
3.051200e+00   1.912028e+00
3.051400e+00   1.912126e+00
3.051600e+00   1.912223e+00
3.051800e+00   1.912321e+00
3.052000e+00   1.912418e+00
3.052200e+00   1.912515e+00
3.052400e+00   1.912613e+00
3.052600e+00   1.912710e+00
3.052800e+00   1.912807e+00
3.053000e+00   1.912905e+00
3.053200e+00   1.913002e+00
3.053400e+00   1.913099e+00
3.053600e+00   1.913196e+00
3.053800e+00   1.913293e+00
3.054000e+00   1.913391e+00
3.054200e+00   1.913488e+00
3.054400e+00   1.913585e+00
3.054600e+00   1.913682e+00
3.054800e+00   1.913779e+00
3.055000e+00   1.913876e+00
3.055200e+00   1.913973e+00
3.055400e+00   1.914070e+00
3.055600e+00   1.914167e+00
3.055800e+00   1.914263e+00
3.056000e+00   1.914360e+00
3.056200e+00   1.914457e+00
3.056400e+00   1.914554e+00
3.056600e+00   1.914651e+00
3.056800e+00   1.914747e+00
3.057000e+00   1.914844e+00
3.057200e+00   1.914941e+00
3.057400e+00   1.915037e+00
3.057600e+00   1.915134e+00
3.057800e+00   1.915230e+00
3.058000e+00   1.915327e+00
3.058200e+00   1.915424e+00
3.058400e+00   1.915520e+00
3.058600e+00   1.915617e+00
3.058800e+00   1.915713e+00
3.059000e+00   1.915809e+00
3.059200e+00   1.915906e+00
3.059400e+00   1.916002e+00
3.059600e+00   1.916098e+00
3.059800e+00   1.916195e+00
3.060000e+00   1.916291e+00
3.060200e+00   1.916387e+00
3.060400e+00   1.916483e+00
3.060600e+00   1.916580e+00
3.060800e+00   1.916676e+00
3.061000e+00   1.916772e+00
3.061200e+00   1.916868e+00
3.061400e+00   1.916964e+00
3.061600e+00   1.917060e+00
3.061800e+00   1.917156e+00
3.062000e+00   1.917252e+00
3.062200e+00   1.917348e+00
3.062400e+00   1.917444e+00
3.062600e+00   1.917540e+00
3.062800e+00   1.917636e+00
3.063000e+00   1.917732e+00
3.063200e+00   1.917827e+00
3.063400e+00   1.917923e+00
3.063600e+00   1.918019e+00
3.063800e+00   1.918115e+00
3.064000e+00   1.918210e+00
3.064200e+00   1.918306e+00
3.064400e+00   1.918402e+00
3.064600e+00   1.918497e+00
3.064800e+00   1.918593e+00
3.065000e+00   1.918688e+00
3.065200e+00   1.918784e+00
3.065400e+00   1.918879e+00
3.065600e+00   1.918975e+00
3.065800e+00   1.919070e+00
3.066000e+00   1.919166e+00
3.066200e+00   1.919261e+00
3.066400e+00   1.919356e+00
3.066600e+00   1.919452e+00
3.066800e+00   1.919547e+00
3.067000e+00   1.919642e+00
3.067200e+00   1.919737e+00
3.067400e+00   1.919833e+00
3.067600e+00   1.919928e+00
3.067800e+00   1.920023e+00
3.068000e+00   1.920118e+00
3.068200e+00   1.920213e+00
3.068400e+00   1.920308e+00
3.068600e+00   1.920403e+00
3.068800e+00   1.920498e+00
3.069000e+00   1.920593e+00
3.069200e+00   1.920688e+00
3.069400e+00   1.920783e+00
3.069600e+00   1.920878e+00
3.069800e+00   1.920973e+00
3.070000e+00   1.921067e+00
3.070200e+00   1.921162e+00
3.070400e+00   1.921257e+00
3.070600e+00   1.921352e+00
3.070800e+00   1.921446e+00
3.071000e+00   1.921541e+00
3.071200e+00   1.921636e+00
3.071400e+00   1.921730e+00
3.071600e+00   1.921825e+00
3.071800e+00   1.921919e+00
3.072000e+00   1.922014e+00
3.072200e+00   1.922108e+00
3.072400e+00   1.922203e+00
3.072600e+00   1.922297e+00
3.072800e+00   1.922392e+00
3.073000e+00   1.922486e+00
3.073200e+00   1.922580e+00
3.073400e+00   1.922675e+00
3.073600e+00   1.922769e+00
3.073800e+00   1.922863e+00
3.074000e+00   1.922958e+00
3.074200e+00   1.923052e+00
3.074400e+00   1.923146e+00
3.074600e+00   1.923240e+00
3.074800e+00   1.923334e+00
3.075000e+00   1.923428e+00
3.075200e+00   1.923522e+00
3.075400e+00   1.923616e+00
3.075600e+00   1.923710e+00
3.075800e+00   1.923804e+00
3.076000e+00   1.923898e+00
3.076200e+00   1.923992e+00
3.076400e+00   1.924086e+00
3.076600e+00   1.924180e+00
3.076800e+00   1.924274e+00
3.077000e+00   1.924368e+00
3.077200e+00   1.924461e+00
3.077400e+00   1.924555e+00
3.077600e+00   1.924649e+00
3.077800e+00   1.924742e+00
3.078000e+00   1.924836e+00
3.078200e+00   1.924930e+00
3.078400e+00   1.925023e+00
3.078600e+00   1.925117e+00
3.078800e+00   1.925210e+00
3.079000e+00   1.925304e+00
3.079200e+00   1.925397e+00
3.079400e+00   1.925491e+00
3.079600e+00   1.925584e+00
3.079800e+00   1.925677e+00
3.080000e+00   1.925771e+00
3.080200e+00   1.925864e+00
3.080400e+00   1.925957e+00
3.080600e+00   1.926051e+00
3.080800e+00   1.926144e+00
3.081000e+00   1.926237e+00
3.081200e+00   1.926330e+00
3.081400e+00   1.926423e+00
3.081600e+00   1.926517e+00
3.081800e+00   1.926610e+00
3.082000e+00   1.926703e+00
3.082200e+00   1.926796e+00
3.082400e+00   1.926889e+00
3.082600e+00   1.926982e+00
3.082800e+00   1.927075e+00
3.083000e+00   1.927167e+00
3.083200e+00   1.927260e+00
3.083400e+00   1.927353e+00
3.083600e+00   1.927446e+00
3.083800e+00   1.927539e+00
3.084000e+00   1.927632e+00
3.084200e+00   1.927724e+00
3.084400e+00   1.927817e+00
3.084600e+00   1.927910e+00
3.084800e+00   1.928002e+00
3.085000e+00   1.928095e+00
3.085200e+00   1.928187e+00
3.085400e+00   1.928280e+00
3.085600e+00   1.928372e+00
3.085800e+00   1.928465e+00
3.086000e+00   1.928557e+00
3.086200e+00   1.928650e+00
3.086400e+00   1.928742e+00
3.086600e+00   1.928835e+00
3.086800e+00   1.928927e+00
3.087000e+00   1.929019e+00
3.087200e+00   1.929111e+00
3.087400e+00   1.929204e+00
3.087600e+00   1.929296e+00
3.087800e+00   1.929388e+00
3.088000e+00   1.929480e+00
3.088200e+00   1.929572e+00
3.088400e+00   1.929665e+00
3.088600e+00   1.929757e+00
3.088800e+00   1.929849e+00
3.089000e+00   1.929941e+00
3.089200e+00   1.930033e+00
3.089400e+00   1.930125e+00
3.089600e+00   1.930216e+00
3.089800e+00   1.930308e+00
3.090000e+00   1.930400e+00
3.090200e+00   1.930492e+00
3.090400e+00   1.930584e+00
3.090600e+00   1.930676e+00
3.090800e+00   1.930767e+00
3.091000e+00   1.930859e+00
3.091200e+00   1.930951e+00
3.091400e+00   1.931042e+00
3.091600e+00   1.931134e+00
3.091800e+00   1.931226e+00
3.092000e+00   1.931317e+00
3.092200e+00   1.931409e+00
3.092400e+00   1.931500e+00
3.092600e+00   1.931592e+00
3.092800e+00   1.931683e+00
3.093000e+00   1.931774e+00
3.093200e+00   1.931866e+00
3.093400e+00   1.931957e+00
3.093600e+00   1.932048e+00
3.093800e+00   1.932140e+00
3.094000e+00   1.932231e+00
3.094200e+00   1.932322e+00
3.094400e+00   1.932413e+00
3.094600e+00   1.932505e+00
3.094800e+00   1.932596e+00
3.095000e+00   1.932687e+00
3.095200e+00   1.932778e+00
3.095400e+00   1.932869e+00
3.095600e+00   1.932960e+00
3.095800e+00   1.933051e+00
3.096000e+00   1.933142e+00
3.096200e+00   1.933233e+00
3.096400e+00   1.933324e+00
3.096600e+00   1.933415e+00
3.096800e+00   1.933505e+00
3.097000e+00   1.933596e+00
3.097200e+00   1.933687e+00
3.097400e+00   1.933778e+00
3.097600e+00   1.933868e+00
3.097800e+00   1.933959e+00
3.098000e+00   1.934050e+00
3.098200e+00   1.934140e+00
3.098400e+00   1.934231e+00
3.098600e+00   1.934321e+00
3.098800e+00   1.934412e+00
3.099000e+00   1.934502e+00
3.099200e+00   1.934593e+00
3.099400e+00   1.934683e+00
3.099600e+00   1.934774e+00
3.099800e+00   1.934864e+00
3.100000e+00   1.934954e+00
3.100200e+00   1.935045e+00
3.100400e+00   1.935135e+00
3.100600e+00   1.935225e+00
3.100800e+00   1.935316e+00
3.101000e+00   1.935406e+00
3.101200e+00   1.935496e+00
3.101400e+00   1.935586e+00
3.101600e+00   1.935676e+00
3.101800e+00   1.935766e+00
3.102000e+00   1.935856e+00
3.102200e+00   1.935946e+00
3.102400e+00   1.936036e+00
3.102600e+00   1.936126e+00
3.102800e+00   1.936216e+00
3.103000e+00   1.936306e+00
3.103200e+00   1.936396e+00
3.103400e+00   1.936486e+00
3.103600e+00   1.936575e+00
3.103800e+00   1.936665e+00
3.104000e+00   1.936755e+00
3.104200e+00   1.936845e+00
3.104400e+00   1.936934e+00
3.104600e+00   1.937024e+00
3.104800e+00   1.937114e+00
3.105000e+00   1.937203e+00
3.105200e+00   1.937293e+00
3.105400e+00   1.937382e+00
3.105600e+00   1.937472e+00
3.105800e+00   1.937561e+00
3.106000e+00   1.937651e+00
3.106200e+00   1.937740e+00
3.106400e+00   1.937829e+00
3.106600e+00   1.937919e+00
3.106800e+00   1.938008e+00
3.107000e+00   1.938097e+00
3.107200e+00   1.938186e+00
3.107400e+00   1.938276e+00
3.107600e+00   1.938365e+00
3.107800e+00   1.938454e+00
3.108000e+00   1.938543e+00
3.108200e+00   1.938632e+00
3.108400e+00   1.938721e+00
3.108600e+00   1.938810e+00
3.108800e+00   1.938899e+00
3.109000e+00   1.938988e+00
3.109200e+00   1.939077e+00
3.109400e+00   1.939166e+00
3.109600e+00   1.939255e+00
3.109800e+00   1.939344e+00
3.110000e+00   1.939433e+00
3.110200e+00   1.939521e+00
3.110400e+00   1.939610e+00
3.110600e+00   1.939699e+00
3.110800e+00   1.939788e+00
3.111000e+00   1.939876e+00
3.111200e+00   1.939965e+00
3.111400e+00   1.940053e+00
3.111600e+00   1.940142e+00
3.111800e+00   1.940231e+00
3.112000e+00   1.940319e+00
3.112200e+00   1.940408e+00
3.112400e+00   1.940496e+00
3.112600e+00   1.940584e+00
3.112800e+00   1.940673e+00
3.113000e+00   1.940761e+00
3.113200e+00   1.940849e+00
3.113400e+00   1.940938e+00
3.113600e+00   1.941026e+00
3.113800e+00   1.941114e+00
3.114000e+00   1.941202e+00
3.114200e+00   1.941291e+00
3.114400e+00   1.941379e+00
3.114600e+00   1.941467e+00
3.114800e+00   1.941555e+00
3.115000e+00   1.941643e+00
3.115200e+00   1.941731e+00
3.115400e+00   1.941819e+00
3.115600e+00   1.941907e+00
3.115800e+00   1.941995e+00
3.116000e+00   1.942083e+00
3.116200e+00   1.942170e+00
3.116400e+00   1.942258e+00
3.116600e+00   1.942346e+00
3.116800e+00   1.942434e+00
3.117000e+00   1.942522e+00
3.117200e+00   1.942609e+00
3.117400e+00   1.942697e+00
3.117600e+00   1.942785e+00
3.117800e+00   1.942872e+00
3.118000e+00   1.942960e+00
3.118200e+00   1.943047e+00
3.118400e+00   1.943135e+00
3.118600e+00   1.943222e+00
3.118800e+00   1.943310e+00
3.119000e+00   1.943397e+00
3.119200e+00   1.943485e+00
3.119400e+00   1.943572e+00
3.119600e+00   1.943659e+00
3.119800e+00   1.943746e+00
3.120000e+00   1.943834e+00
3.120200e+00   1.943921e+00
3.120400e+00   1.944008e+00
3.120600e+00   1.944095e+00
3.120800e+00   1.944182e+00
3.121000e+00   1.944270e+00
3.121200e+00   1.944357e+00
3.121400e+00   1.944444e+00
3.121600e+00   1.944531e+00
3.121800e+00   1.944618e+00
3.122000e+00   1.944705e+00
3.122200e+00   1.944792e+00
3.122400e+00   1.944878e+00
3.122600e+00   1.944965e+00
3.122800e+00   1.945052e+00
3.123000e+00   1.945139e+00
3.123200e+00   1.945226e+00
3.123400e+00   1.945312e+00
3.123600e+00   1.945399e+00
3.123800e+00   1.945486e+00
3.124000e+00   1.945572e+00
3.124200e+00   1.945659e+00
3.124400e+00   1.945746e+00
3.124600e+00   1.945832e+00
3.124800e+00   1.945919e+00
3.125000e+00   1.946005e+00
3.125200e+00   1.946091e+00
3.125400e+00   1.946178e+00
3.125600e+00   1.946264e+00
3.125800e+00   1.946351e+00
3.126000e+00   1.946437e+00
3.126200e+00   1.946523e+00
3.126400e+00   1.946610e+00
3.126600e+00   1.946696e+00
3.126800e+00   1.946782e+00
3.127000e+00   1.946868e+00
3.127200e+00   1.946954e+00
3.127400e+00   1.947040e+00
3.127600e+00   1.947126e+00
3.127800e+00   1.947212e+00
3.128000e+00   1.947298e+00
3.128200e+00   1.947384e+00
3.128400e+00   1.947470e+00
3.128600e+00   1.947556e+00
3.128800e+00   1.947642e+00
3.129000e+00   1.947728e+00
3.129200e+00   1.947814e+00
3.129400e+00   1.947900e+00
3.129600e+00   1.947985e+00
3.129800e+00   1.948071e+00
3.130000e+00   1.948157e+00
3.130200e+00   1.948242e+00
3.130400e+00   1.948328e+00
3.130600e+00   1.948414e+00
3.130800e+00   1.948499e+00
3.131000e+00   1.948585e+00
3.131200e+00   1.948670e+00
3.131400e+00   1.948756e+00
3.131600e+00   1.948841e+00
3.131800e+00   1.948927e+00
3.132000e+00   1.949012e+00
3.132200e+00   1.949097e+00
3.132400e+00   1.949183e+00
3.132600e+00   1.949268e+00
3.132800e+00   1.949353e+00
3.133000e+00   1.949438e+00
3.133200e+00   1.949523e+00
3.133400e+00   1.949609e+00
3.133600e+00   1.949694e+00
3.133800e+00   1.949779e+00
3.134000e+00   1.949864e+00
3.134200e+00   1.949949e+00
3.134400e+00   1.950034e+00
3.134600e+00   1.950119e+00
3.134800e+00   1.950204e+00
3.135000e+00   1.950289e+00
3.135200e+00   1.950374e+00
3.135400e+00   1.950458e+00
3.135600e+00   1.950543e+00
3.135800e+00   1.950628e+00
3.136000e+00   1.950713e+00
3.136200e+00   1.950797e+00
3.136400e+00   1.950882e+00
3.136600e+00   1.950967e+00
3.136800e+00   1.951051e+00
3.137000e+00   1.951136e+00
3.137200e+00   1.951220e+00
3.137400e+00   1.951305e+00
3.137600e+00   1.951389e+00
3.137800e+00   1.951474e+00
3.138000e+00   1.951558e+00
3.138200e+00   1.951643e+00
3.138400e+00   1.951727e+00
3.138600e+00   1.951811e+00
3.138800e+00   1.951896e+00
3.139000e+00   1.951980e+00
3.139200e+00   1.952064e+00
3.139400e+00   1.952148e+00
3.139600e+00   1.952232e+00
3.139800e+00   1.952317e+00
3.140000e+00   1.952401e+00
3.140200e+00   1.952485e+00
3.140400e+00   1.952569e+00
3.140600e+00   1.952653e+00
3.140800e+00   1.952737e+00
3.141000e+00   1.952821e+00
3.141200e+00   1.952905e+00
3.141400e+00   1.952988e+00
3.141600e+00   1.953072e+00
3.141800e+00   1.953156e+00
3.142000e+00   1.953240e+00
3.142200e+00   1.953324e+00
3.142400e+00   1.953407e+00
3.142600e+00   1.953491e+00
3.142800e+00   1.953575e+00
3.143000e+00   1.953658e+00
3.143200e+00   1.953742e+00
3.143400e+00   1.953825e+00
3.143600e+00   1.953909e+00
3.143800e+00   1.953992e+00
3.144000e+00   1.954076e+00
3.144200e+00   1.954159e+00
3.144400e+00   1.954243e+00
3.144600e+00   1.954326e+00
3.144800e+00   1.954409e+00
3.145000e+00   1.954493e+00
3.145200e+00   1.954576e+00
3.145400e+00   1.954659e+00
3.145600e+00   1.954742e+00
3.145800e+00   1.954826e+00
3.146000e+00   1.954909e+00
3.146200e+00   1.954992e+00
3.146400e+00   1.955075e+00
3.146600e+00   1.955158e+00
3.146800e+00   1.955241e+00
3.147000e+00   1.955324e+00
3.147200e+00   1.955407e+00
3.147400e+00   1.955490e+00
3.147600e+00   1.955573e+00
3.147800e+00   1.955656e+00
3.148000e+00   1.955738e+00
3.148200e+00   1.955821e+00
3.148400e+00   1.955904e+00
3.148600e+00   1.955987e+00
3.148800e+00   1.956069e+00
3.149000e+00   1.956152e+00
3.149200e+00   1.956235e+00
3.149400e+00   1.956317e+00
3.149600e+00   1.956400e+00
3.149800e+00   1.956482e+00
3.150000e+00   1.956565e+00
3.150200e+00   1.956647e+00
3.150400e+00   1.956730e+00
3.150600e+00   1.956812e+00
3.150800e+00   1.956894e+00
3.151000e+00   1.956977e+00
3.151200e+00   1.957059e+00
3.151400e+00   1.957141e+00
3.151600e+00   1.957223e+00
3.151800e+00   1.957306e+00
3.152000e+00   1.957388e+00
3.152200e+00   1.957470e+00
3.152400e+00   1.957552e+00
3.152600e+00   1.957634e+00
3.152800e+00   1.957716e+00
3.153000e+00   1.957798e+00
3.153200e+00   1.957880e+00
3.153400e+00   1.957962e+00
3.153600e+00   1.958044e+00
3.153800e+00   1.958126e+00
3.154000e+00   1.958208e+00
3.154200e+00   1.958290e+00
3.154400e+00   1.958371e+00
3.154600e+00   1.958453e+00
3.154800e+00   1.958535e+00
3.155000e+00   1.958616e+00
3.155200e+00   1.958698e+00
3.155400e+00   1.958780e+00
3.155600e+00   1.958861e+00
3.155800e+00   1.958943e+00
3.156000e+00   1.959024e+00
3.156200e+00   1.959106e+00
3.156400e+00   1.959187e+00
3.156600e+00   1.959269e+00
3.156800e+00   1.959350e+00
3.157000e+00   1.959431e+00
3.157200e+00   1.959513e+00
3.157400e+00   1.959594e+00
3.157600e+00   1.959675e+00
3.157800e+00   1.959757e+00
3.158000e+00   1.959838e+00
3.158200e+00   1.959919e+00
3.158400e+00   1.960000e+00
3.158600e+00   1.960081e+00
3.158800e+00   1.960162e+00
3.159000e+00   1.960243e+00
3.159200e+00   1.960324e+00
3.159400e+00   1.960405e+00
3.159600e+00   1.960486e+00
3.159800e+00   1.960567e+00
3.160000e+00   1.960648e+00
3.160200e+00   1.960729e+00
3.160400e+00   1.960809e+00
3.160600e+00   1.960890e+00
3.160800e+00   1.960971e+00
3.161000e+00   1.961052e+00
3.161200e+00   1.961132e+00
3.161400e+00   1.961213e+00
3.161600e+00   1.961294e+00
3.161800e+00   1.961374e+00
3.162000e+00   1.961455e+00
3.162200e+00   1.961535e+00
3.162400e+00   1.961616e+00
3.162600e+00   1.961696e+00
3.162800e+00   1.961776e+00
3.163000e+00   1.961857e+00
3.163200e+00   1.961937e+00
3.163400e+00   1.962017e+00
3.163600e+00   1.962098e+00
3.163800e+00   1.962178e+00
3.164000e+00   1.962258e+00
3.164200e+00   1.962338e+00
3.164400e+00   1.962419e+00
3.164600e+00   1.962499e+00
3.164800e+00   1.962579e+00
3.165000e+00   1.962659e+00
3.165200e+00   1.962739e+00
3.165400e+00   1.962819e+00
3.165600e+00   1.962899e+00
3.165800e+00   1.962979e+00
3.166000e+00   1.963058e+00
3.166200e+00   1.963138e+00
3.166400e+00   1.963218e+00
3.166600e+00   1.963298e+00
3.166800e+00   1.963378e+00
3.167000e+00   1.963457e+00
3.167200e+00   1.963537e+00
3.167400e+00   1.963617e+00
3.167600e+00   1.963696e+00
3.167800e+00   1.963776e+00
3.168000e+00   1.963855e+00
3.168200e+00   1.963935e+00
3.168400e+00   1.964014e+00
3.168600e+00   1.964094e+00
3.168800e+00   1.964173e+00
3.169000e+00   1.964253e+00
3.169200e+00   1.964332e+00
3.169400e+00   1.964411e+00
3.169600e+00   1.964491e+00
3.169800e+00   1.964570e+00
3.170000e+00   1.964649e+00
3.170200e+00   1.964728e+00
3.170400e+00   1.964808e+00
3.170600e+00   1.964887e+00
3.170800e+00   1.964966e+00
3.171000e+00   1.965045e+00
3.171200e+00   1.965124e+00
3.171400e+00   1.965203e+00
3.171600e+00   1.965282e+00
3.171800e+00   1.965361e+00
3.172000e+00   1.965440e+00
3.172200e+00   1.965518e+00
3.172400e+00   1.965597e+00
3.172600e+00   1.965676e+00
3.172800e+00   1.965755e+00
3.173000e+00   1.965833e+00
3.173200e+00   1.965912e+00
3.173400e+00   1.965991e+00
3.173600e+00   1.966069e+00
3.173800e+00   1.966148e+00
3.174000e+00   1.966227e+00
3.174200e+00   1.966305e+00
3.174400e+00   1.966384e+00
3.174600e+00   1.966462e+00
3.174800e+00   1.966541e+00
3.175000e+00   1.966619e+00
3.175200e+00   1.966697e+00
3.175400e+00   1.966776e+00
3.175600e+00   1.966854e+00
3.175800e+00   1.966932e+00
3.176000e+00   1.967010e+00
3.176200e+00   1.967089e+00
3.176400e+00   1.967167e+00
3.176600e+00   1.967245e+00
3.176800e+00   1.967323e+00
3.177000e+00   1.967401e+00
3.177200e+00   1.967479e+00
3.177400e+00   1.967557e+00
3.177600e+00   1.967635e+00
3.177800e+00   1.967713e+00
3.178000e+00   1.967791e+00
3.178200e+00   1.967869e+00
3.178400e+00   1.967946e+00
3.178600e+00   1.968024e+00
3.178800e+00   1.968102e+00
3.179000e+00   1.968180e+00
3.179200e+00   1.968257e+00
3.179400e+00   1.968335e+00
3.179600e+00   1.968413e+00
3.179800e+00   1.968490e+00
3.180000e+00   1.968568e+00
3.180200e+00   1.968645e+00
3.180400e+00   1.968723e+00
3.180600e+00   1.968800e+00
3.180800e+00   1.968878e+00
3.181000e+00   1.968955e+00
3.181200e+00   1.969033e+00
3.181400e+00   1.969110e+00
3.181600e+00   1.969187e+00
3.181800e+00   1.969264e+00
3.182000e+00   1.969342e+00
3.182200e+00   1.969419e+00
3.182400e+00   1.969496e+00
3.182600e+00   1.969573e+00
3.182800e+00   1.969650e+00
3.183000e+00   1.969727e+00
3.183200e+00   1.969804e+00
3.183400e+00   1.969881e+00
3.183600e+00   1.969958e+00
3.183800e+00   1.970035e+00
3.184000e+00   1.970112e+00
3.184200e+00   1.970189e+00
3.184400e+00   1.970266e+00
3.184600e+00   1.970342e+00
3.184800e+00   1.970419e+00
3.185000e+00   1.970496e+00
3.185200e+00   1.970573e+00
3.185400e+00   1.970649e+00
3.185600e+00   1.970726e+00
3.185800e+00   1.970803e+00
3.186000e+00   1.970879e+00
3.186200e+00   1.970956e+00
3.186400e+00   1.971032e+00
3.186600e+00   1.971109e+00
3.186800e+00   1.971185e+00
3.187000e+00   1.971261e+00
3.187200e+00   1.971338e+00
3.187400e+00   1.971414e+00
3.187600e+00   1.971490e+00
3.187800e+00   1.971567e+00
3.188000e+00   1.971643e+00
3.188200e+00   1.971719e+00
3.188400e+00   1.971795e+00
3.188600e+00   1.971871e+00
3.188800e+00   1.971947e+00
3.189000e+00   1.972023e+00
3.189200e+00   1.972099e+00
3.189400e+00   1.972175e+00
3.189600e+00   1.972251e+00
3.189800e+00   1.972327e+00
3.190000e+00   1.972403e+00
3.190200e+00   1.972479e+00
3.190400e+00   1.972555e+00
3.190600e+00   1.972631e+00
3.190800e+00   1.972706e+00
3.191000e+00   1.972782e+00
3.191200e+00   1.972858e+00
3.191400e+00   1.972933e+00
3.191600e+00   1.973009e+00
3.191800e+00   1.973084e+00
3.192000e+00   1.973160e+00
3.192200e+00   1.973236e+00
3.192400e+00   1.973311e+00
3.192600e+00   1.973386e+00
3.192800e+00   1.973462e+00
3.193000e+00   1.973537e+00
3.193200e+00   1.973613e+00
3.193400e+00   1.973688e+00
3.193600e+00   1.973763e+00
3.193800e+00   1.973838e+00
3.194000e+00   1.973914e+00
3.194200e+00   1.973989e+00
3.194400e+00   1.974064e+00
3.194600e+00   1.974139e+00
3.194800e+00   1.974214e+00
3.195000e+00   1.974289e+00
3.195200e+00   1.974364e+00
3.195400e+00   1.974439e+00
3.195600e+00   1.974514e+00
3.195800e+00   1.974589e+00
3.196000e+00   1.974664e+00
3.196200e+00   1.974739e+00
3.196400e+00   1.974813e+00
3.196600e+00   1.974888e+00
3.196800e+00   1.974963e+00
3.197000e+00   1.975038e+00
3.197200e+00   1.975112e+00
3.197400e+00   1.975187e+00
3.197600e+00   1.975261e+00
3.197800e+00   1.975336e+00
3.198000e+00   1.975411e+00
3.198200e+00   1.975485e+00
3.198400e+00   1.975560e+00
3.198600e+00   1.975634e+00
3.198800e+00   1.975708e+00
3.199000e+00   1.975783e+00
3.199200e+00   1.975857e+00
3.199400e+00   1.975931e+00
3.199600e+00   1.976006e+00
3.199800e+00   1.976080e+00
3.200000e+00   1.976154e+00
3.200200e+00   1.976228e+00
3.200400e+00   1.976302e+00
3.200600e+00   1.976376e+00
3.200800e+00   1.976450e+00
3.201000e+00   1.976524e+00
3.201200e+00   1.976598e+00
3.201400e+00   1.976672e+00
3.201600e+00   1.976746e+00
3.201800e+00   1.976820e+00
3.202000e+00   1.976894e+00
3.202200e+00   1.976968e+00
3.202400e+00   1.977042e+00
3.202600e+00   1.977115e+00
3.202800e+00   1.977189e+00
3.203000e+00   1.977263e+00
3.203200e+00   1.977336e+00
3.203400e+00   1.977410e+00
3.203600e+00   1.977483e+00
3.203800e+00   1.977557e+00
3.204000e+00   1.977631e+00
3.204200e+00   1.977704e+00
3.204400e+00   1.977777e+00
3.204600e+00   1.977851e+00
3.204800e+00   1.977924e+00
3.205000e+00   1.977998e+00
3.205200e+00   1.978071e+00
3.205400e+00   1.978144e+00
3.205600e+00   1.978217e+00
3.205800e+00   1.978291e+00
3.206000e+00   1.978364e+00
3.206200e+00   1.978437e+00
3.206400e+00   1.978510e+00
3.206600e+00   1.978583e+00
3.206800e+00   1.978656e+00
3.207000e+00   1.978729e+00
3.207200e+00   1.978802e+00
3.207400e+00   1.978875e+00
3.207600e+00   1.978948e+00
3.207800e+00   1.979021e+00
3.208000e+00   1.979093e+00
3.208200e+00   1.979166e+00
3.208400e+00   1.979239e+00
3.208600e+00   1.979312e+00
3.208800e+00   1.979384e+00
3.209000e+00   1.979457e+00
3.209200e+00   1.979530e+00
3.209400e+00   1.979602e+00
3.209600e+00   1.979675e+00
3.209800e+00   1.979747e+00
3.210000e+00   1.979820e+00
3.210200e+00   1.979892e+00
3.210400e+00   1.979965e+00
3.210600e+00   1.980037e+00
3.210800e+00   1.980109e+00
3.211000e+00   1.980182e+00
3.211200e+00   1.980254e+00
3.211400e+00   1.980326e+00
3.211600e+00   1.980398e+00
3.211800e+00   1.980470e+00
3.212000e+00   1.980543e+00
3.212200e+00   1.980615e+00
3.212400e+00   1.980687e+00
3.212600e+00   1.980759e+00
3.212800e+00   1.980831e+00
3.213000e+00   1.980903e+00
3.213200e+00   1.980975e+00
3.213400e+00   1.981047e+00
3.213600e+00   1.981118e+00
3.213800e+00   1.981190e+00
3.214000e+00   1.981262e+00
3.214200e+00   1.981334e+00
3.214400e+00   1.981405e+00
3.214600e+00   1.981477e+00
3.214800e+00   1.981549e+00
3.215000e+00   1.981620e+00
3.215200e+00   1.981692e+00
3.215400e+00   1.981764e+00
3.215600e+00   1.981835e+00
3.215800e+00   1.981907e+00
3.216000e+00   1.981978e+00
3.216200e+00   1.982049e+00
3.216400e+00   1.982121e+00
3.216600e+00   1.982192e+00
3.216800e+00   1.982263e+00
3.217000e+00   1.982335e+00
3.217200e+00   1.982406e+00
3.217400e+00   1.982477e+00
3.217600e+00   1.982548e+00
3.217800e+00   1.982619e+00
3.218000e+00   1.982691e+00
3.218200e+00   1.982762e+00
3.218400e+00   1.982833e+00
3.218600e+00   1.982904e+00
3.218800e+00   1.982975e+00
3.219000e+00   1.983045e+00
3.219200e+00   1.983116e+00
3.219400e+00   1.983187e+00
3.219600e+00   1.983258e+00
3.219800e+00   1.983329e+00
3.220000e+00   1.983400e+00
3.220200e+00   1.983470e+00
3.220400e+00   1.983541e+00
3.220600e+00   1.983612e+00
3.220800e+00   1.983682e+00
3.221000e+00   1.983753e+00
3.221200e+00   1.983823e+00
3.221400e+00   1.983894e+00
3.221600e+00   1.983964e+00
3.221800e+00   1.984035e+00
3.222000e+00   1.984105e+00
3.222200e+00   1.984176e+00
3.222400e+00   1.984246e+00
3.222600e+00   1.984316e+00
3.222800e+00   1.984386e+00
3.223000e+00   1.984457e+00
3.223200e+00   1.984527e+00
3.223400e+00   1.984597e+00
3.223600e+00   1.984667e+00
3.223800e+00   1.984737e+00
3.224000e+00   1.984807e+00
3.224200e+00   1.984877e+00
3.224400e+00   1.984947e+00
3.224600e+00   1.985017e+00
3.224800e+00   1.985087e+00
3.225000e+00   1.985157e+00
3.225200e+00   1.985227e+00
3.225400e+00   1.985297e+00
3.225600e+00   1.985366e+00
3.225800e+00   1.985436e+00
3.226000e+00   1.985506e+00
3.226200e+00   1.985576e+00
3.226400e+00   1.985645e+00
3.226600e+00   1.985715e+00
3.226800e+00   1.985784e+00
3.227000e+00   1.985854e+00
3.227200e+00   1.985923e+00
3.227400e+00   1.985993e+00
3.227600e+00   1.986062e+00
3.227800e+00   1.986132e+00
3.228000e+00   1.986201e+00
3.228200e+00   1.986270e+00
3.228400e+00   1.986340e+00
3.228600e+00   1.986409e+00
3.228800e+00   1.986478e+00
3.229000e+00   1.986547e+00
3.229200e+00   1.986616e+00
3.229400e+00   1.986686e+00
3.229600e+00   1.986755e+00
3.229800e+00   1.986824e+00
3.230000e+00   1.986893e+00
3.230200e+00   1.986962e+00
3.230400e+00   1.987031e+00
3.230600e+00   1.987100e+00
3.230800e+00   1.987168e+00
3.231000e+00   1.987237e+00
3.231200e+00   1.987306e+00
3.231400e+00   1.987375e+00
3.231600e+00   1.987444e+00
3.231800e+00   1.987512e+00
3.232000e+00   1.987581e+00
3.232200e+00   1.987650e+00
3.232400e+00   1.987718e+00
3.232600e+00   1.987787e+00
3.232800e+00   1.987855e+00
3.233000e+00   1.987924e+00
3.233200e+00   1.987992e+00
3.233400e+00   1.988061e+00
3.233600e+00   1.988129e+00
3.233800e+00   1.988197e+00
3.234000e+00   1.988266e+00
3.234200e+00   1.988334e+00
3.234400e+00   1.988402e+00
3.234600e+00   1.988470e+00
3.234800e+00   1.988538e+00
3.235000e+00   1.988607e+00
3.235200e+00   1.988675e+00
3.235400e+00   1.988743e+00
3.235600e+00   1.988811e+00
3.235800e+00   1.988879e+00
3.236000e+00   1.988947e+00
3.236200e+00   1.989015e+00
3.236400e+00   1.989083e+00
3.236600e+00   1.989150e+00
3.236800e+00   1.989218e+00
3.237000e+00   1.989286e+00
3.237200e+00   1.989354e+00
3.237400e+00   1.989421e+00
3.237600e+00   1.989489e+00
3.237800e+00   1.989557e+00
3.238000e+00   1.989624e+00
3.238200e+00   1.989692e+00
3.238400e+00   1.989759e+00
3.238600e+00   1.989827e+00
3.238800e+00   1.989894e+00
3.239000e+00   1.989962e+00
3.239200e+00   1.990029e+00
3.239400e+00   1.990097e+00
3.239600e+00   1.990164e+00
3.239800e+00   1.990231e+00
3.240000e+00   1.990298e+00
3.240200e+00   1.990366e+00
3.240400e+00   1.990433e+00
3.240600e+00   1.990500e+00
3.240800e+00   1.990567e+00
3.241000e+00   1.990634e+00
3.241200e+00   1.990701e+00
3.241400e+00   1.990768e+00
3.241600e+00   1.990835e+00
3.241800e+00   1.990902e+00
3.242000e+00   1.990969e+00
3.242200e+00   1.991036e+00
3.242400e+00   1.991103e+00
3.242600e+00   1.991170e+00
3.242800e+00   1.991236e+00
3.243000e+00   1.991303e+00
3.243200e+00   1.991370e+00
3.243400e+00   1.991436e+00
3.243600e+00   1.991503e+00
3.243800e+00   1.991570e+00
3.244000e+00   1.991636e+00
3.244200e+00   1.991703e+00
3.244400e+00   1.991769e+00
3.244600e+00   1.991836e+00
3.244800e+00   1.991902e+00
3.245000e+00   1.991968e+00
3.245200e+00   1.992035e+00
3.245400e+00   1.992101e+00
3.245600e+00   1.992167e+00
3.245800e+00   1.992233e+00
3.246000e+00   1.992300e+00
3.246200e+00   1.992366e+00
3.246400e+00   1.992432e+00
3.246600e+00   1.992498e+00
3.246800e+00   1.992564e+00
3.247000e+00   1.992630e+00
3.247200e+00   1.992696e+00
3.247400e+00   1.992762e+00
3.247600e+00   1.992828e+00
3.247800e+00   1.992894e+00
3.248000e+00   1.992960e+00
3.248200e+00   1.993025e+00
3.248400e+00   1.993091e+00
3.248600e+00   1.993157e+00
3.248800e+00   1.993223e+00
3.249000e+00   1.993288e+00
3.249200e+00   1.993354e+00
3.249400e+00   1.993419e+00
3.249600e+00   1.993485e+00
3.249800e+00   1.993551e+00
3.250000e+00   1.993616e+00
3.250200e+00   1.993681e+00
3.250400e+00   1.993747e+00
3.250600e+00   1.993812e+00
3.250800e+00   1.993878e+00
3.251000e+00   1.993943e+00
3.251200e+00   1.994008e+00
3.251400e+00   1.994073e+00
3.251600e+00   1.994139e+00
3.251800e+00   1.994204e+00
3.252000e+00   1.994269e+00
3.252200e+00   1.994334e+00
3.252400e+00   1.994399e+00
3.252600e+00   1.994464e+00
3.252800e+00   1.994529e+00
3.253000e+00   1.994594e+00
3.253200e+00   1.994659e+00
3.253400e+00   1.994724e+00
3.253600e+00   1.994789e+00
3.253800e+00   1.994853e+00
3.254000e+00   1.994918e+00
3.254200e+00   1.994983e+00
3.254400e+00   1.995048e+00
3.254600e+00   1.995112e+00
3.254800e+00   1.995177e+00
3.255000e+00   1.995242e+00
3.255200e+00   1.995306e+00
3.255400e+00   1.995371e+00
3.255600e+00   1.995435e+00
3.255800e+00   1.995500e+00
3.256000e+00   1.995564e+00
3.256200e+00   1.995628e+00
3.256400e+00   1.995693e+00
3.256600e+00   1.995757e+00
3.256800e+00   1.995821e+00
3.257000e+00   1.995885e+00
3.257200e+00   1.995950e+00
3.257400e+00   1.996014e+00
3.257600e+00   1.996078e+00
3.257800e+00   1.996142e+00
3.258000e+00   1.996206e+00
3.258200e+00   1.996270e+00
3.258400e+00   1.996334e+00
3.258600e+00   1.996398e+00
3.258800e+00   1.996462e+00
3.259000e+00   1.996526e+00
3.259200e+00   1.996590e+00
3.259400e+00   1.996654e+00
3.259600e+00   1.996717e+00
3.259800e+00   1.996781e+00
3.260000e+00   1.996845e+00
3.260200e+00   1.996908e+00
3.260400e+00   1.996972e+00
3.260600e+00   1.997036e+00
3.260800e+00   1.997099e+00
3.261000e+00   1.997163e+00
3.261200e+00   1.997226e+00
3.261400e+00   1.997290e+00
3.261600e+00   1.997353e+00
3.261800e+00   1.997416e+00
3.262000e+00   1.997480e+00
3.262200e+00   1.997543e+00
3.262400e+00   1.997606e+00
3.262600e+00   1.997670e+00
3.262800e+00   1.997733e+00
3.263000e+00   1.997796e+00
3.263200e+00   1.997859e+00
3.263400e+00   1.997922e+00
3.263600e+00   1.997985e+00
3.263800e+00   1.998048e+00
3.264000e+00   1.998111e+00
3.264200e+00   1.998174e+00
3.264400e+00   1.998237e+00
3.264600e+00   1.998300e+00
3.264800e+00   1.998363e+00
3.265000e+00   1.998426e+00
3.265200e+00   1.998488e+00
3.265400e+00   1.998551e+00
3.265600e+00   1.998614e+00
3.265800e+00   1.998676e+00
3.266000e+00   1.998739e+00
3.266200e+00   1.998802e+00
3.266400e+00   1.998864e+00
3.266600e+00   1.998927e+00
3.266800e+00   1.998989e+00
3.267000e+00   1.999052e+00
3.267200e+00   1.999114e+00
3.267400e+00   1.999176e+00
3.267600e+00   1.999239e+00
3.267800e+00   1.999301e+00
3.268000e+00   1.999363e+00
3.268200e+00   1.999425e+00
3.268400e+00   1.999488e+00
3.268600e+00   1.999550e+00
3.268800e+00   1.999612e+00
3.269000e+00   1.999674e+00
3.269200e+00   1.999736e+00
3.269400e+00   1.999798e+00
3.269600e+00   1.999860e+00
3.269800e+00   1.999922e+00
3.270000e+00   1.999984e+00
3.270200e+00   2.000046e+00
3.270400e+00   2.000108e+00
3.270600e+00   2.000169e+00
3.270800e+00   2.000231e+00
3.271000e+00   2.000293e+00
3.271200e+00   2.000355e+00
3.271400e+00   2.000416e+00
3.271600e+00   2.000478e+00
3.271800e+00   2.000539e+00
3.272000e+00   2.000601e+00
3.272200e+00   2.000662e+00
3.272400e+00   2.000724e+00
3.272600e+00   2.000785e+00
3.272800e+00   2.000847e+00
3.273000e+00   2.000908e+00
3.273200e+00   2.000969e+00
3.273400e+00   2.001031e+00
3.273600e+00   2.001092e+00
3.273800e+00   2.001153e+00
3.274000e+00   2.001214e+00
3.274200e+00   2.001275e+00
3.274400e+00   2.001337e+00
3.274600e+00   2.001398e+00
3.274800e+00   2.001459e+00
3.275000e+00   2.001520e+00
3.275200e+00   2.001581e+00
3.275400e+00   2.001642e+00
3.275600e+00   2.001702e+00
3.275800e+00   2.001763e+00
3.276000e+00   2.001824e+00
3.276200e+00   2.001885e+00
3.276400e+00   2.001946e+00
3.276600e+00   2.002006e+00
3.276800e+00   2.002067e+00
3.277000e+00   2.002128e+00
3.277200e+00   2.002188e+00
3.277400e+00   2.002249e+00
3.277600e+00   2.002309e+00
3.277800e+00   2.002370e+00
3.278000e+00   2.002430e+00
3.278200e+00   2.002491e+00
3.278400e+00   2.002551e+00
3.278600e+00   2.002611e+00
3.278800e+00   2.002672e+00
3.279000e+00   2.002732e+00
3.279200e+00   2.002792e+00
3.279400e+00   2.002852e+00
3.279600e+00   2.002913e+00
3.279800e+00   2.002973e+00
3.280000e+00   2.003033e+00
3.280200e+00   2.003093e+00
3.280400e+00   2.003153e+00
3.280600e+00   2.003213e+00
3.280800e+00   2.003273e+00
3.281000e+00   2.003333e+00
3.281200e+00   2.003393e+00
3.281400e+00   2.003452e+00
3.281600e+00   2.003512e+00
3.281800e+00   2.003572e+00
3.282000e+00   2.003632e+00
3.282200e+00   2.003691e+00
3.282400e+00   2.003751e+00
3.282600e+00   2.003811e+00
3.282800e+00   2.003870e+00
3.283000e+00   2.003930e+00
3.283200e+00   2.003989e+00
3.283400e+00   2.004049e+00
3.283600e+00   2.004108e+00
3.283800e+00   2.004168e+00
3.284000e+00   2.004227e+00
3.284200e+00   2.004286e+00
3.284400e+00   2.004346e+00
3.284600e+00   2.004405e+00
3.284800e+00   2.004464e+00
3.285000e+00   2.004523e+00
3.285200e+00   2.004582e+00
3.285400e+00   2.004642e+00
3.285600e+00   2.004701e+00
3.285800e+00   2.004760e+00
3.286000e+00   2.004819e+00
3.286200e+00   2.004878e+00
3.286400e+00   2.004937e+00
3.286600e+00   2.004995e+00
3.286800e+00   2.005054e+00
3.287000e+00   2.005113e+00
3.287200e+00   2.005172e+00
3.287400e+00   2.005231e+00
3.287600e+00   2.005289e+00
3.287800e+00   2.005348e+00
3.288000e+00   2.005407e+00
3.288200e+00   2.005465e+00
3.288400e+00   2.005524e+00
3.288600e+00   2.005582e+00
3.288800e+00   2.005641e+00
3.289000e+00   2.005699e+00
3.289200e+00   2.005758e+00
3.289400e+00   2.005816e+00
3.289600e+00   2.005874e+00
3.289800e+00   2.005933e+00
3.290000e+00   2.005991e+00
3.290200e+00   2.006049e+00
3.290400e+00   2.006107e+00
3.290600e+00   2.006166e+00
3.290800e+00   2.006224e+00
3.291000e+00   2.006282e+00
3.291200e+00   2.006340e+00
3.291400e+00   2.006398e+00
3.291600e+00   2.006456e+00
3.291800e+00   2.006514e+00
3.292000e+00   2.006572e+00
3.292200e+00   2.006630e+00
3.292400e+00   2.006687e+00
3.292600e+00   2.006745e+00
3.292800e+00   2.006803e+00
3.293000e+00   2.006861e+00
3.293200e+00   2.006918e+00
3.293400e+00   2.006976e+00
3.293600e+00   2.007034e+00
3.293800e+00   2.007091e+00
3.294000e+00   2.007149e+00
3.294200e+00   2.007206e+00
3.294400e+00   2.007264e+00
3.294600e+00   2.007321e+00
3.294800e+00   2.007378e+00
3.295000e+00   2.007436e+00
3.295200e+00   2.007493e+00
3.295400e+00   2.007550e+00
3.295600e+00   2.007608e+00
3.295800e+00   2.007665e+00
3.296000e+00   2.007722e+00
3.296200e+00   2.007779e+00
3.296400e+00   2.007836e+00
3.296600e+00   2.007893e+00
3.296800e+00   2.007950e+00
3.297000e+00   2.008007e+00
3.297200e+00   2.008064e+00
3.297400e+00   2.008121e+00
3.297600e+00   2.008178e+00
3.297800e+00   2.008235e+00
3.298000e+00   2.008292e+00
3.298200e+00   2.008348e+00
3.298400e+00   2.008405e+00
3.298600e+00   2.008462e+00
3.298800e+00   2.008518e+00
3.299000e+00   2.008575e+00
3.299200e+00   2.008632e+00
3.299400e+00   2.008688e+00
3.299600e+00   2.008745e+00
3.299800e+00   2.008801e+00
3.300000e+00   2.008858e+00
3.300200e+00   2.008914e+00
3.300400e+00   2.008970e+00
3.300600e+00   2.009027e+00
3.300800e+00   2.009083e+00
3.301000e+00   2.009139e+00
3.301200e+00   2.009195e+00
3.301400e+00   2.009252e+00
3.301600e+00   2.009308e+00
3.301800e+00   2.009364e+00
3.302000e+00   2.009420e+00
3.302200e+00   2.009476e+00
3.302400e+00   2.009532e+00
3.302600e+00   2.009588e+00
3.302800e+00   2.009644e+00
3.303000e+00   2.009700e+00
3.303200e+00   2.009756e+00
3.303400e+00   2.009811e+00
3.303600e+00   2.009867e+00
3.303800e+00   2.009923e+00
3.304000e+00   2.009979e+00
3.304200e+00   2.010034e+00
3.304400e+00   2.010090e+00
3.304600e+00   2.010145e+00
3.304800e+00   2.010201e+00
3.305000e+00   2.010256e+00
3.305200e+00   2.010312e+00
3.305400e+00   2.010367e+00
3.305600e+00   2.010423e+00
3.305800e+00   2.010478e+00
3.306000e+00   2.010533e+00
3.306200e+00   2.010589e+00
3.306400e+00   2.010644e+00
3.306600e+00   2.010699e+00
3.306800e+00   2.010754e+00
3.307000e+00   2.010810e+00
3.307200e+00   2.010865e+00
3.307400e+00   2.010920e+00
3.307600e+00   2.010975e+00
3.307800e+00   2.011030e+00
3.308000e+00   2.011085e+00
3.308200e+00   2.011140e+00
3.308400e+00   2.011194e+00
3.308600e+00   2.011249e+00
3.308800e+00   2.011304e+00
3.309000e+00   2.011359e+00
3.309200e+00   2.011414e+00
3.309400e+00   2.011468e+00
3.309600e+00   2.011523e+00
3.309800e+00   2.011578e+00
3.310000e+00   2.011632e+00
3.310200e+00   2.011687e+00
3.310400e+00   2.011741e+00
3.310600e+00   2.011796e+00
3.310800e+00   2.011850e+00
3.311000e+00   2.011905e+00
3.311200e+00   2.011959e+00
3.311400e+00   2.012013e+00
3.311600e+00   2.012068e+00
3.311800e+00   2.012122e+00
3.312000e+00   2.012176e+00
3.312200e+00   2.012230e+00
3.312400e+00   2.012284e+00
3.312600e+00   2.012338e+00
3.312800e+00   2.012392e+00
3.313000e+00   2.012447e+00
3.313200e+00   2.012501e+00
3.313400e+00   2.012554e+00
3.313600e+00   2.012608e+00
3.313800e+00   2.012662e+00
3.314000e+00   2.012716e+00
3.314200e+00   2.012770e+00
3.314400e+00   2.012824e+00
3.314600e+00   2.012877e+00
3.314800e+00   2.012931e+00
3.315000e+00   2.012985e+00
3.315200e+00   2.013038e+00
3.315400e+00   2.013092e+00
3.315600e+00   2.013146e+00
3.315800e+00   2.013199e+00
3.316000e+00   2.013253e+00
3.316200e+00   2.013306e+00
3.316400e+00   2.013359e+00
3.316600e+00   2.013413e+00
3.316800e+00   2.013466e+00
3.317000e+00   2.013519e+00
3.317200e+00   2.013573e+00
3.317400e+00   2.013626e+00
3.317600e+00   2.013679e+00
3.317800e+00   2.013732e+00
3.318000e+00   2.013785e+00
3.318200e+00   2.013838e+00
3.318400e+00   2.013891e+00
3.318600e+00   2.013944e+00
3.318800e+00   2.013997e+00
3.319000e+00   2.014050e+00
3.319200e+00   2.014103e+00
3.319400e+00   2.014156e+00
3.319600e+00   2.014209e+00
3.319800e+00   2.014261e+00
3.320000e+00   2.014314e+00
3.320200e+00   2.014367e+00
3.320400e+00   2.014419e+00
3.320600e+00   2.014472e+00
3.320800e+00   2.014525e+00
3.321000e+00   2.014577e+00
3.321200e+00   2.014630e+00
3.321400e+00   2.014682e+00
3.321600e+00   2.014735e+00
3.321800e+00   2.014787e+00
3.322000e+00   2.014839e+00
3.322200e+00   2.014892e+00
3.322400e+00   2.014944e+00
3.322600e+00   2.014996e+00
3.322800e+00   2.015048e+00
3.323000e+00   2.015101e+00
3.323200e+00   2.015153e+00
3.323400e+00   2.015205e+00
3.323600e+00   2.015257e+00
3.323800e+00   2.015309e+00
3.324000e+00   2.015361e+00
3.324200e+00   2.015413e+00
3.324400e+00   2.015465e+00
3.324600e+00   2.015517e+00
3.324800e+00   2.015568e+00
3.325000e+00   2.015620e+00
3.325200e+00   2.015672e+00
3.325400e+00   2.015724e+00
3.325600e+00   2.015775e+00
3.325800e+00   2.015827e+00
3.326000e+00   2.015879e+00
3.326200e+00   2.015930e+00
3.326400e+00   2.015982e+00
3.326600e+00   2.016033e+00
3.326800e+00   2.016085e+00
3.327000e+00   2.016136e+00
3.327200e+00   2.016187e+00
3.327400e+00   2.016239e+00
3.327600e+00   2.016290e+00
3.327800e+00   2.016341e+00
3.328000e+00   2.016393e+00
3.328200e+00   2.016444e+00
3.328400e+00   2.016495e+00
3.328600e+00   2.016546e+00
3.328800e+00   2.016597e+00
3.329000e+00   2.016648e+00
3.329200e+00   2.016699e+00
3.329400e+00   2.016750e+00
3.329600e+00   2.016801e+00
3.329800e+00   2.016852e+00
3.330000e+00   2.016903e+00
3.330200e+00   2.016954e+00
3.330400e+00   2.017004e+00
3.330600e+00   2.017055e+00
3.330800e+00   2.017106e+00
3.331000e+00   2.017157e+00
3.331200e+00   2.017207e+00
3.331400e+00   2.017258e+00
3.331600e+00   2.017308e+00
3.331800e+00   2.017359e+00
3.332000e+00   2.017409e+00
3.332200e+00   2.017460e+00
3.332400e+00   2.017510e+00
3.332600e+00   2.017561e+00
3.332800e+00   2.017611e+00
3.333000e+00   2.017661e+00
3.333200e+00   2.017711e+00
3.333400e+00   2.017762e+00
3.333600e+00   2.017812e+00
3.333800e+00   2.017862e+00
3.334000e+00   2.017912e+00
3.334200e+00   2.017962e+00
3.334400e+00   2.018012e+00
3.334600e+00   2.018062e+00
3.334800e+00   2.018112e+00
3.335000e+00   2.018162e+00
3.335200e+00   2.018212e+00
3.335400e+00   2.018262e+00
3.335600e+00   2.018312e+00
3.335800e+00   2.018361e+00
3.336000e+00   2.018411e+00
3.336200e+00   2.018461e+00
3.336400e+00   2.018510e+00
3.336600e+00   2.018560e+00
3.336800e+00   2.018610e+00
3.337000e+00   2.018659e+00
3.337200e+00   2.018709e+00
3.337400e+00   2.018758e+00
3.337600e+00   2.018808e+00
3.337800e+00   2.018857e+00
3.338000e+00   2.018906e+00
3.338200e+00   2.018956e+00
3.338400e+00   2.019005e+00
3.338600e+00   2.019054e+00
3.338800e+00   2.019103e+00
3.339000e+00   2.019153e+00
3.339200e+00   2.019202e+00
3.339400e+00   2.019251e+00
3.339600e+00   2.019300e+00
3.339800e+00   2.019349e+00
3.340000e+00   2.019398e+00
3.340200e+00   2.019447e+00
3.340400e+00   2.019496e+00
3.340600e+00   2.019545e+00
3.340800e+00   2.019593e+00
3.341000e+00   2.019642e+00
3.341200e+00   2.019691e+00
3.341400e+00   2.019740e+00
3.341600e+00   2.019788e+00
3.341800e+00   2.019837e+00
3.342000e+00   2.019886e+00
3.342200e+00   2.019934e+00
3.342400e+00   2.019983e+00
3.342600e+00   2.020031e+00
3.342800e+00   2.020080e+00
3.343000e+00   2.020128e+00
3.343200e+00   2.020176e+00
3.343400e+00   2.020225e+00
3.343600e+00   2.020273e+00
3.343800e+00   2.020321e+00
3.344000e+00   2.020369e+00
3.344200e+00   2.020418e+00
3.344400e+00   2.020466e+00
3.344600e+00   2.020514e+00
3.344800e+00   2.020562e+00
3.345000e+00   2.020610e+00
3.345200e+00   2.020658e+00
3.345400e+00   2.020706e+00
3.345600e+00   2.020754e+00
3.345800e+00   2.020802e+00
3.346000e+00   2.020850e+00
3.346200e+00   2.020897e+00
3.346400e+00   2.020945e+00
3.346600e+00   2.020993e+00
3.346800e+00   2.021041e+00
3.347000e+00   2.021088e+00
3.347200e+00   2.021136e+00
3.347400e+00   2.021183e+00
3.347600e+00   2.021231e+00
3.347800e+00   2.021278e+00
3.348000e+00   2.021326e+00
3.348200e+00   2.021373e+00
3.348400e+00   2.021421e+00
3.348600e+00   2.021468e+00
3.348800e+00   2.021515e+00
3.349000e+00   2.021563e+00
3.349200e+00   2.021610e+00
3.349400e+00   2.021657e+00
3.349600e+00   2.021704e+00
3.349800e+00   2.021751e+00
3.350000e+00   2.021799e+00
3.350200e+00   2.021846e+00
3.350400e+00   2.021893e+00
3.350600e+00   2.021940e+00
3.350800e+00   2.021986e+00
3.351000e+00   2.022033e+00
3.351200e+00   2.022080e+00
3.351400e+00   2.022127e+00
3.351600e+00   2.022174e+00
3.351800e+00   2.022221e+00
3.352000e+00   2.022267e+00
3.352200e+00   2.022314e+00
3.352400e+00   2.022361e+00
3.352600e+00   2.022407e+00
3.352800e+00   2.022454e+00
3.353000e+00   2.022500e+00
3.353200e+00   2.022547e+00
3.353400e+00   2.022593e+00
3.353600e+00   2.022640e+00
3.353800e+00   2.022686e+00
3.354000e+00   2.022732e+00
3.354200e+00   2.022779e+00
3.354400e+00   2.022825e+00
3.354600e+00   2.022871e+00
3.354800e+00   2.022917e+00
3.355000e+00   2.022963e+00
3.355200e+00   2.023009e+00
3.355400e+00   2.023056e+00
3.355600e+00   2.023102e+00
3.355800e+00   2.023148e+00
3.356000e+00   2.023194e+00
3.356200e+00   2.023239e+00
3.356400e+00   2.023285e+00
3.356600e+00   2.023331e+00
3.356800e+00   2.023377e+00
3.357000e+00   2.023423e+00
3.357200e+00   2.023468e+00
3.357400e+00   2.023514e+00
3.357600e+00   2.023560e+00
3.357800e+00   2.023605e+00
3.358000e+00   2.023651e+00
3.358200e+00   2.023696e+00
3.358400e+00   2.023742e+00
3.358600e+00   2.023787e+00
3.358800e+00   2.023833e+00
3.359000e+00   2.023878e+00
3.359200e+00   2.023924e+00
3.359400e+00   2.023969e+00
3.359600e+00   2.024014e+00
3.359800e+00   2.024059e+00
3.360000e+00   2.024104e+00
3.360200e+00   2.024150e+00
3.360400e+00   2.024195e+00
3.360600e+00   2.024240e+00
3.360800e+00   2.024285e+00
3.361000e+00   2.024330e+00
3.361200e+00   2.024375e+00
3.361400e+00   2.024420e+00
3.361600e+00   2.024465e+00
3.361800e+00   2.024509e+00
3.362000e+00   2.024554e+00
3.362200e+00   2.024599e+00
3.362400e+00   2.024644e+00
3.362600e+00   2.024688e+00
3.362800e+00   2.024733e+00
3.363000e+00   2.024778e+00
3.363200e+00   2.024822e+00
3.363400e+00   2.024867e+00
3.363600e+00   2.024911e+00
3.363800e+00   2.024956e+00
3.364000e+00   2.025000e+00
3.364200e+00   2.025045e+00
3.364400e+00   2.025089e+00
3.364600e+00   2.025133e+00
3.364800e+00   2.025178e+00
3.365000e+00   2.025222e+00
3.365200e+00   2.025266e+00
3.365400e+00   2.025310e+00
3.365600e+00   2.025354e+00
3.365800e+00   2.025398e+00
3.366000e+00   2.025442e+00
3.366200e+00   2.025486e+00
3.366400e+00   2.025530e+00
3.366600e+00   2.025574e+00
3.366800e+00   2.025618e+00
3.367000e+00   2.025662e+00
3.367200e+00   2.025706e+00
3.367400e+00   2.025750e+00
3.367600e+00   2.025793e+00
3.367800e+00   2.025837e+00
3.368000e+00   2.025881e+00
3.368200e+00   2.025924e+00
3.368400e+00   2.025968e+00
3.368600e+00   2.026011e+00
3.368800e+00   2.026055e+00
3.369000e+00   2.026098e+00
3.369200e+00   2.026142e+00
3.369400e+00   2.026185e+00
3.369600e+00   2.026229e+00
3.369800e+00   2.026272e+00
3.370000e+00   2.026315e+00
3.370200e+00   2.026358e+00
3.370400e+00   2.026402e+00
3.370600e+00   2.026445e+00
3.370800e+00   2.026488e+00
3.371000e+00   2.026531e+00
3.371200e+00   2.026574e+00
3.371400e+00   2.026617e+00
3.371600e+00   2.026660e+00
3.371800e+00   2.026703e+00
3.372000e+00   2.026746e+00
3.372200e+00   2.026789e+00
3.372400e+00   2.026832e+00
3.372600e+00   2.026874e+00
3.372800e+00   2.026917e+00
3.373000e+00   2.026960e+00
3.373200e+00   2.027002e+00
3.373400e+00   2.027045e+00
3.373600e+00   2.027088e+00
3.373800e+00   2.027130e+00
3.374000e+00   2.027173e+00
3.374200e+00   2.027215e+00
3.374400e+00   2.027258e+00
3.374600e+00   2.027300e+00
3.374800e+00   2.027342e+00
3.375000e+00   2.027385e+00
3.375200e+00   2.027427e+00
3.375400e+00   2.027469e+00
3.375600e+00   2.027511e+00
3.375800e+00   2.027554e+00
3.376000e+00   2.027596e+00
3.376200e+00   2.027638e+00
3.376400e+00   2.027680e+00
3.376600e+00   2.027722e+00
3.376800e+00   2.027764e+00
3.377000e+00   2.027806e+00
3.377200e+00   2.027848e+00
3.377400e+00   2.027890e+00
3.377600e+00   2.027931e+00
3.377800e+00   2.027973e+00
3.378000e+00   2.028015e+00
3.378200e+00   2.028057e+00
3.378400e+00   2.028098e+00
3.378600e+00   2.028140e+00
3.378800e+00   2.028181e+00
3.379000e+00   2.028223e+00
3.379200e+00   2.028265e+00
3.379400e+00   2.028306e+00
3.379600e+00   2.028347e+00
3.379800e+00   2.028389e+00
3.380000e+00   2.028430e+00
3.380200e+00   2.028472e+00
3.380400e+00   2.028513e+00
3.380600e+00   2.028554e+00
3.380800e+00   2.028595e+00
3.381000e+00   2.028636e+00
3.381200e+00   2.028678e+00
3.381400e+00   2.028719e+00
3.381600e+00   2.028760e+00
3.381800e+00   2.028801e+00
3.382000e+00   2.028842e+00
3.382200e+00   2.028883e+00
3.382400e+00   2.028924e+00
3.382600e+00   2.028964e+00
3.382800e+00   2.029005e+00
3.383000e+00   2.029046e+00
3.383200e+00   2.029087e+00
3.383400e+00   2.029127e+00
3.383600e+00   2.029168e+00
3.383800e+00   2.029209e+00
3.384000e+00   2.029249e+00
3.384200e+00   2.029290e+00
3.384400e+00   2.029330e+00
3.384600e+00   2.029371e+00
3.384800e+00   2.029411e+00
3.385000e+00   2.029452e+00
3.385200e+00   2.029492e+00
3.385400e+00   2.029532e+00
3.385600e+00   2.029573e+00
3.385800e+00   2.029613e+00
3.386000e+00   2.029653e+00
3.386200e+00   2.029693e+00
3.386400e+00   2.029733e+00
3.386600e+00   2.029774e+00
3.386800e+00   2.029814e+00
3.387000e+00   2.029854e+00
3.387200e+00   2.029894e+00
3.387400e+00   2.029933e+00
3.387600e+00   2.029973e+00
3.387800e+00   2.030013e+00
3.388000e+00   2.030053e+00
3.388200e+00   2.030093e+00
3.388400e+00   2.030133e+00
3.388600e+00   2.030172e+00
3.388800e+00   2.030212e+00
3.389000e+00   2.030252e+00
3.389200e+00   2.030291e+00
3.389400e+00   2.030331e+00
3.389600e+00   2.030370e+00
3.389800e+00   2.030410e+00
3.390000e+00   2.030449e+00
3.390200e+00   2.030489e+00
3.390400e+00   2.030528e+00
3.390600e+00   2.030567e+00
3.390800e+00   2.030606e+00
3.391000e+00   2.030646e+00
3.391200e+00   2.030685e+00
3.391400e+00   2.030724e+00
3.391600e+00   2.030763e+00
3.391800e+00   2.030802e+00
3.392000e+00   2.030841e+00
3.392200e+00   2.030880e+00
3.392400e+00   2.030919e+00
3.392600e+00   2.030958e+00
3.392800e+00   2.030997e+00
3.393000e+00   2.031036e+00
3.393200e+00   2.031075e+00
3.393400e+00   2.031114e+00
3.393600e+00   2.031152e+00
3.393800e+00   2.031191e+00
3.394000e+00   2.031230e+00
3.394200e+00   2.031268e+00
3.394400e+00   2.031307e+00
3.394600e+00   2.031345e+00
3.394800e+00   2.031384e+00
3.395000e+00   2.031422e+00
3.395200e+00   2.031461e+00
3.395400e+00   2.031499e+00
3.395600e+00   2.031538e+00
3.395800e+00   2.031576e+00
3.396000e+00   2.031614e+00
3.396200e+00   2.031652e+00
3.396400e+00   2.031691e+00
3.396600e+00   2.031729e+00
3.396800e+00   2.031767e+00
3.397000e+00   2.031805e+00
3.397200e+00   2.031843e+00
3.397400e+00   2.031881e+00
3.397600e+00   2.031919e+00
3.397800e+00   2.031957e+00
3.398000e+00   2.031995e+00
3.398200e+00   2.032033e+00
3.398400e+00   2.032070e+00
3.398600e+00   2.032108e+00
3.398800e+00   2.032146e+00
3.399000e+00   2.032184e+00
3.399200e+00   2.032221e+00
3.399400e+00   2.032259e+00
3.399600e+00   2.032296e+00
3.399800e+00   2.032334e+00
3.400000e+00   2.032371e+00
3.400200e+00   2.032409e+00
3.400400e+00   2.032446e+00
3.400600e+00   2.032484e+00
3.400800e+00   2.032521e+00
3.401000e+00   2.032558e+00
3.401200e+00   2.032596e+00
3.401400e+00   2.032633e+00
3.401600e+00   2.032670e+00
3.401800e+00   2.032707e+00
3.402000e+00   2.032744e+00
3.402200e+00   2.032781e+00
3.402400e+00   2.032818e+00
3.402600e+00   2.032855e+00
3.402800e+00   2.032892e+00
3.403000e+00   2.032929e+00
3.403200e+00   2.032966e+00
3.403400e+00   2.033003e+00
3.403600e+00   2.033040e+00
3.403800e+00   2.033077e+00
3.404000e+00   2.033113e+00
3.404200e+00   2.033150e+00
3.404400e+00   2.033187e+00
3.404600e+00   2.033223e+00
3.404800e+00   2.033260e+00
3.405000e+00   2.033296e+00
3.405200e+00   2.033333e+00
3.405400e+00   2.033369e+00
3.405600e+00   2.033406e+00
3.405800e+00   2.033442e+00
3.406000e+00   2.033478e+00
3.406200e+00   2.033515e+00
3.406400e+00   2.033551e+00
3.406600e+00   2.033587e+00
3.406800e+00   2.033623e+00
3.407000e+00   2.033659e+00
3.407200e+00   2.033696e+00
3.407400e+00   2.033732e+00
3.407600e+00   2.033768e+00
3.407800e+00   2.033804e+00
3.408000e+00   2.033840e+00
3.408200e+00   2.033875e+00
3.408400e+00   2.033911e+00
3.408600e+00   2.033947e+00
3.408800e+00   2.033983e+00
3.409000e+00   2.034019e+00
3.409200e+00   2.034054e+00
3.409400e+00   2.034090e+00
3.409600e+00   2.034126e+00
3.409800e+00   2.034161e+00
3.410000e+00   2.034197e+00
3.410200e+00   2.034232e+00
3.410400e+00   2.034268e+00
3.410600e+00   2.034303e+00
3.410800e+00   2.034339e+00
3.411000e+00   2.034374e+00
3.411200e+00   2.034409e+00
3.411400e+00   2.034445e+00
3.411600e+00   2.034480e+00
3.411800e+00   2.034515e+00
3.412000e+00   2.034550e+00
3.412200e+00   2.034585e+00
3.412400e+00   2.034621e+00
3.412600e+00   2.034656e+00
3.412800e+00   2.034691e+00
3.413000e+00   2.034726e+00
3.413200e+00   2.034760e+00
3.413400e+00   2.034795e+00
3.413600e+00   2.034830e+00
3.413800e+00   2.034865e+00
3.414000e+00   2.034900e+00
3.414200e+00   2.034935e+00
3.414400e+00   2.034969e+00
3.414600e+00   2.035004e+00
3.414800e+00   2.035039e+00
3.415000e+00   2.035073e+00
3.415200e+00   2.035108e+00
3.415400e+00   2.035142e+00
3.415600e+00   2.035177e+00
3.415800e+00   2.035211e+00
3.416000e+00   2.035245e+00
3.416200e+00   2.035280e+00
3.416400e+00   2.035314e+00
3.416600e+00   2.035348e+00
3.416800e+00   2.035383e+00
3.417000e+00   2.035417e+00
3.417200e+00   2.035451e+00
3.417400e+00   2.035485e+00
3.417600e+00   2.035519e+00
3.417800e+00   2.035553e+00
3.418000e+00   2.035587e+00
3.418200e+00   2.035621e+00
3.418400e+00   2.035655e+00
3.418600e+00   2.035689e+00
3.418800e+00   2.035723e+00
3.419000e+00   2.035757e+00
3.419200e+00   2.035790e+00
3.419400e+00   2.035824e+00
3.419600e+00   2.035858e+00
3.419800e+00   2.035891e+00
3.420000e+00   2.035925e+00
3.420200e+00   2.035959e+00
3.420400e+00   2.035992e+00
3.420600e+00   2.036026e+00
3.420800e+00   2.036059e+00
3.421000e+00   2.036092e+00
3.421200e+00   2.036126e+00
3.421400e+00   2.036159e+00
3.421600e+00   2.036192e+00
3.421800e+00   2.036226e+00
3.422000e+00   2.036259e+00
3.422200e+00   2.036292e+00
3.422400e+00   2.036325e+00
3.422600e+00   2.036358e+00
3.422800e+00   2.036391e+00
3.423000e+00   2.036424e+00
3.423200e+00   2.036457e+00
3.423400e+00   2.036490e+00
3.423600e+00   2.036523e+00
3.423800e+00   2.036556e+00
3.424000e+00   2.036589e+00
3.424200e+00   2.036622e+00
3.424400e+00   2.036654e+00
3.424600e+00   2.036687e+00
3.424800e+00   2.036720e+00
3.425000e+00   2.036752e+00
3.425200e+00   2.036785e+00
3.425400e+00   2.036818e+00
3.425600e+00   2.036850e+00
3.425800e+00   2.036883e+00
3.426000e+00   2.036915e+00
3.426200e+00   2.036947e+00
3.426400e+00   2.036980e+00
3.426600e+00   2.037012e+00
3.426800e+00   2.037044e+00
3.427000e+00   2.037077e+00
3.427200e+00   2.037109e+00
3.427400e+00   2.037141e+00
3.427600e+00   2.037173e+00
3.427800e+00   2.037205e+00
3.428000e+00   2.037237e+00
3.428200e+00   2.037269e+00
3.428400e+00   2.037301e+00
3.428600e+00   2.037333e+00
3.428800e+00   2.037365e+00
3.429000e+00   2.037397e+00
3.429200e+00   2.037429e+00
3.429400e+00   2.037460e+00
3.429600e+00   2.037492e+00
3.429800e+00   2.037524e+00
3.430000e+00   2.037555e+00
3.430200e+00   2.037587e+00
3.430400e+00   2.037619e+00
3.430600e+00   2.037650e+00
3.430800e+00   2.037682e+00
3.431000e+00   2.037713e+00
3.431200e+00   2.037745e+00
3.431400e+00   2.037776e+00
3.431600e+00   2.037807e+00
3.431800e+00   2.037839e+00
3.432000e+00   2.037870e+00
3.432200e+00   2.037901e+00
3.432400e+00   2.037932e+00
3.432600e+00   2.037963e+00
3.432800e+00   2.037994e+00
3.433000e+00   2.038025e+00
3.433200e+00   2.038057e+00
3.433400e+00   2.038087e+00
3.433600e+00   2.038118e+00
3.433800e+00   2.038149e+00
3.434000e+00   2.038180e+00
3.434200e+00   2.038211e+00
3.434400e+00   2.038242e+00
3.434600e+00   2.038273e+00
3.434800e+00   2.038303e+00
3.435000e+00   2.038334e+00
3.435200e+00   2.038365e+00
3.435400e+00   2.038395e+00
3.435600e+00   2.038426e+00
3.435800e+00   2.038456e+00
3.436000e+00   2.038487e+00
3.436200e+00   2.038517e+00
3.436400e+00   2.038548e+00
3.436600e+00   2.038578e+00
3.436800e+00   2.038608e+00
3.437000e+00   2.038638e+00
3.437200e+00   2.038669e+00
3.437400e+00   2.038699e+00
3.437600e+00   2.038729e+00
3.437800e+00   2.038759e+00
3.438000e+00   2.038789e+00
3.438200e+00   2.038819e+00
3.438400e+00   2.038849e+00
3.438600e+00   2.038879e+00
3.438800e+00   2.038909e+00
3.439000e+00   2.038939e+00
3.439200e+00   2.038969e+00
3.439400e+00   2.038999e+00
3.439600e+00   2.039028e+00
3.439800e+00   2.039058e+00
3.440000e+00   2.039088e+00
3.440200e+00   2.039118e+00
3.440400e+00   2.039147e+00
3.440600e+00   2.039177e+00
3.440800e+00   2.039206e+00
3.441000e+00   2.039236e+00
3.441200e+00   2.039265e+00
3.441400e+00   2.039295e+00
3.441600e+00   2.039324e+00
3.441800e+00   2.039353e+00
3.442000e+00   2.039383e+00
3.442200e+00   2.039412e+00
3.442400e+00   2.039441e+00
3.442600e+00   2.039470e+00
3.442800e+00   2.039499e+00
3.443000e+00   2.039528e+00
3.443200e+00   2.039558e+00
3.443400e+00   2.039587e+00
3.443600e+00   2.039616e+00
3.443800e+00   2.039644e+00
3.444000e+00   2.039673e+00
3.444200e+00   2.039702e+00
3.444400e+00   2.039731e+00
3.444600e+00   2.039760e+00
3.444800e+00   2.039789e+00
3.445000e+00   2.039817e+00
3.445200e+00   2.039846e+00
3.445400e+00   2.039875e+00
3.445600e+00   2.039903e+00
3.445800e+00   2.039932e+00
3.446000e+00   2.039960e+00
3.446200e+00   2.039989e+00
3.446400e+00   2.040017e+00
3.446600e+00   2.040045e+00
3.446800e+00   2.040074e+00
3.447000e+00   2.040102e+00
3.447200e+00   2.040130e+00
3.447400e+00   2.040159e+00
3.447600e+00   2.040187e+00
3.447800e+00   2.040215e+00
3.448000e+00   2.040243e+00
3.448200e+00   2.040271e+00
3.448400e+00   2.040299e+00
3.448600e+00   2.040327e+00
3.448800e+00   2.040355e+00
3.449000e+00   2.040383e+00
3.449200e+00   2.040411e+00
3.449400e+00   2.040439e+00
3.449600e+00   2.040467e+00
3.449800e+00   2.040494e+00
3.450000e+00   2.040522e+00
3.450200e+00   2.040550e+00
3.450400e+00   2.040577e+00
3.450600e+00   2.040605e+00
3.450800e+00   2.040633e+00
3.451000e+00   2.040660e+00
3.451200e+00   2.040688e+00
3.451400e+00   2.040715e+00
3.451600e+00   2.040742e+00
3.451800e+00   2.040770e+00
3.452000e+00   2.040797e+00
3.452200e+00   2.040824e+00
3.452400e+00   2.040852e+00
3.452600e+00   2.040879e+00
3.452800e+00   2.040906e+00
3.453000e+00   2.040933e+00
3.453200e+00   2.040960e+00
3.453400e+00   2.040987e+00
3.453600e+00   2.041014e+00
3.453800e+00   2.041041e+00
3.454000e+00   2.041068e+00
3.454200e+00   2.041095e+00
3.454400e+00   2.041122e+00
3.454600e+00   2.041149e+00
3.454800e+00   2.041175e+00
3.455000e+00   2.041202e+00
3.455200e+00   2.041229e+00
3.455400e+00   2.041256e+00
3.455600e+00   2.041282e+00
3.455800e+00   2.041309e+00
3.456000e+00   2.041335e+00
3.456200e+00   2.041362e+00
3.456400e+00   2.041388e+00
3.456600e+00   2.041415e+00
3.456800e+00   2.041441e+00
3.457000e+00   2.041467e+00
3.457200e+00   2.041494e+00
3.457400e+00   2.041520e+00
3.457600e+00   2.041546e+00
3.457800e+00   2.041572e+00
3.458000e+00   2.041598e+00
3.458200e+00   2.041624e+00
3.458400e+00   2.041651e+00
3.458600e+00   2.041677e+00
3.458800e+00   2.041703e+00
3.459000e+00   2.041728e+00
3.459200e+00   2.041754e+00
3.459400e+00   2.041780e+00
3.459600e+00   2.041806e+00
3.459800e+00   2.041832e+00
3.460000e+00   2.041858e+00
3.460200e+00   2.041883e+00
3.460400e+00   2.041909e+00
3.460600e+00   2.041935e+00
3.460800e+00   2.041960e+00
3.461000e+00   2.041986e+00
3.461200e+00   2.042011e+00
3.461400e+00   2.042037e+00
3.461600e+00   2.042062e+00
3.461800e+00   2.042088e+00
3.462000e+00   2.042113e+00
3.462200e+00   2.042138e+00
3.462400e+00   2.042163e+00
3.462600e+00   2.042189e+00
3.462800e+00   2.042214e+00
3.463000e+00   2.042239e+00
3.463200e+00   2.042264e+00
3.463400e+00   2.042289e+00
3.463600e+00   2.042314e+00
3.463800e+00   2.042339e+00
3.464000e+00   2.042364e+00
3.464200e+00   2.042389e+00
3.464400e+00   2.042414e+00
3.464600e+00   2.042439e+00
3.464800e+00   2.042464e+00
3.465000e+00   2.042488e+00
3.465200e+00   2.042513e+00
3.465400e+00   2.042538e+00
3.465600e+00   2.042562e+00
3.465800e+00   2.042587e+00
3.466000e+00   2.042611e+00
3.466200e+00   2.042636e+00
3.466400e+00   2.042660e+00
3.466600e+00   2.042685e+00
3.466800e+00   2.042709e+00
3.467000e+00   2.042734e+00
3.467200e+00   2.042758e+00
3.467400e+00   2.042782e+00
3.467600e+00   2.042807e+00
3.467800e+00   2.042831e+00
3.468000e+00   2.042855e+00
3.468200e+00   2.042879e+00
3.468400e+00   2.042903e+00
3.468600e+00   2.042927e+00
3.468800e+00   2.042951e+00
3.469000e+00   2.042975e+00
3.469200e+00   2.042999e+00
3.469400e+00   2.043023e+00
3.469600e+00   2.043047e+00
3.469800e+00   2.043071e+00
3.470000e+00   2.043094e+00
3.470200e+00   2.043118e+00
3.470400e+00   2.043142e+00
3.470600e+00   2.043165e+00
3.470800e+00   2.043189e+00
3.471000e+00   2.043213e+00
3.471200e+00   2.043236e+00
3.471400e+00   2.043260e+00
3.471600e+00   2.043283e+00
3.471800e+00   2.043306e+00
3.472000e+00   2.043330e+00
3.472200e+00   2.043353e+00
3.472400e+00   2.043376e+00
3.472600e+00   2.043400e+00
3.472800e+00   2.043423e+00
3.473000e+00   2.043446e+00
3.473200e+00   2.043469e+00
3.473400e+00   2.043492e+00
3.473600e+00   2.043515e+00
3.473800e+00   2.043538e+00
3.474000e+00   2.043561e+00
3.474200e+00   2.043584e+00
3.474400e+00   2.043607e+00
3.474600e+00   2.043630e+00
3.474800e+00   2.043653e+00
3.475000e+00   2.043675e+00
3.475200e+00   2.043698e+00
3.475400e+00   2.043721e+00
3.475600e+00   2.043744e+00
3.475800e+00   2.043766e+00
3.476000e+00   2.043789e+00
3.476200e+00   2.043811e+00
3.476400e+00   2.043834e+00
3.476600e+00   2.043856e+00
3.476800e+00   2.043879e+00
3.477000e+00   2.043901e+00
3.477200e+00   2.043923e+00
3.477400e+00   2.043946e+00
3.477600e+00   2.043968e+00
3.477800e+00   2.043990e+00
3.478000e+00   2.044012e+00
3.478200e+00   2.044034e+00
3.478400e+00   2.044057e+00
3.478600e+00   2.044079e+00
3.478800e+00   2.044101e+00
3.479000e+00   2.044123e+00
3.479200e+00   2.044145e+00
3.479400e+00   2.044166e+00
3.479600e+00   2.044188e+00
3.479800e+00   2.044210e+00
3.480000e+00   2.044232e+00
3.480200e+00   2.044254e+00
3.480400e+00   2.044275e+00
3.480600e+00   2.044297e+00
3.480800e+00   2.044319e+00
3.481000e+00   2.044340e+00
3.481200e+00   2.044362e+00
3.481400e+00   2.044383e+00
3.481600e+00   2.044405e+00
3.481800e+00   2.044426e+00
3.482000e+00   2.044447e+00
3.482200e+00   2.044469e+00
3.482400e+00   2.044490e+00
3.482600e+00   2.044511e+00
3.482800e+00   2.044533e+00
3.483000e+00   2.044554e+00
3.483200e+00   2.044575e+00
3.483400e+00   2.044596e+00
3.483600e+00   2.044617e+00
3.483800e+00   2.044638e+00
3.484000e+00   2.044659e+00
3.484200e+00   2.044680e+00
3.484400e+00   2.044701e+00
3.484600e+00   2.044722e+00
3.484800e+00   2.044743e+00
3.485000e+00   2.044763e+00
3.485200e+00   2.044784e+00
3.485400e+00   2.044805e+00
3.485600e+00   2.044826e+00
3.485800e+00   2.044846e+00
3.486000e+00   2.044867e+00
3.486200e+00   2.044887e+00
3.486400e+00   2.044908e+00
3.486600e+00   2.044928e+00
3.486800e+00   2.044949e+00
3.487000e+00   2.044969e+00
3.487200e+00   2.044989e+00
3.487400e+00   2.045010e+00
3.487600e+00   2.045030e+00
3.487800e+00   2.045050e+00
3.488000e+00   2.045070e+00
3.488200e+00   2.045091e+00
3.488400e+00   2.045111e+00
3.488600e+00   2.045131e+00
3.488800e+00   2.045151e+00
3.489000e+00   2.045171e+00
3.489200e+00   2.045191e+00
3.489400e+00   2.045211e+00
3.489600e+00   2.045230e+00
3.489800e+00   2.045250e+00
3.490000e+00   2.045270e+00
3.490200e+00   2.045290e+00
3.490400e+00   2.045310e+00
3.490600e+00   2.045329e+00
3.490800e+00   2.045349e+00
3.491000e+00   2.045368e+00
3.491200e+00   2.045388e+00
3.491400e+00   2.045407e+00
3.491600e+00   2.045427e+00
3.491800e+00   2.045446e+00
3.492000e+00   2.045466e+00
3.492200e+00   2.045485e+00
3.492400e+00   2.045504e+00
3.492600e+00   2.045524e+00
3.492800e+00   2.045543e+00
3.493000e+00   2.045562e+00
3.493200e+00   2.045581e+00
3.493400e+00   2.045600e+00
3.493600e+00   2.045619e+00
3.493800e+00   2.045639e+00
3.494000e+00   2.045658e+00
3.494200e+00   2.045676e+00
3.494400e+00   2.045695e+00
3.494600e+00   2.045714e+00
3.494800e+00   2.045733e+00
3.495000e+00   2.045752e+00
3.495200e+00   2.045771e+00
3.495400e+00   2.045789e+00
3.495600e+00   2.045808e+00
3.495800e+00   2.045827e+00
3.496000e+00   2.045845e+00
3.496200e+00   2.045864e+00
3.496400e+00   2.045882e+00
3.496600e+00   2.045901e+00
3.496800e+00   2.045919e+00
3.497000e+00   2.045938e+00
3.497200e+00   2.045956e+00
3.497400e+00   2.045974e+00
3.497600e+00   2.045993e+00
3.497800e+00   2.046011e+00
3.498000e+00   2.046029e+00
3.498200e+00   2.046047e+00
3.498400e+00   2.046065e+00
3.498600e+00   2.046083e+00
3.498800e+00   2.046101e+00
3.499000e+00   2.046119e+00
3.499200e+00   2.046137e+00
3.499400e+00   2.046155e+00
3.499600e+00   2.046173e+00
3.499800e+00   2.046191e+00
3.500000e+00   2.046209e+00
3.500200e+00   2.046227e+00
3.500400e+00   2.046244e+00
3.500600e+00   2.046262e+00
3.500800e+00   2.046280e+00
3.501000e+00   2.046297e+00
3.501200e+00   2.046315e+00
3.501400e+00   2.046332e+00
3.501600e+00   2.046350e+00
3.501800e+00   2.046367e+00
3.502000e+00   2.046385e+00
3.502200e+00   2.046402e+00
3.502400e+00   2.046419e+00
3.502600e+00   2.046436e+00
3.502800e+00   2.046454e+00
3.503000e+00   2.046471e+00
3.503200e+00   2.046488e+00
3.503400e+00   2.046505e+00
3.503600e+00   2.046522e+00
3.503800e+00   2.046539e+00
3.504000e+00   2.046556e+00
3.504200e+00   2.046573e+00
3.504400e+00   2.046590e+00
3.504600e+00   2.046607e+00
3.504800e+00   2.046624e+00
3.505000e+00   2.046641e+00
3.505200e+00   2.046657e+00
3.505400e+00   2.046674e+00
3.505600e+00   2.046691e+00
3.505800e+00   2.046707e+00
3.506000e+00   2.046724e+00
3.506200e+00   2.046741e+00
3.506400e+00   2.046757e+00
3.506600e+00   2.046774e+00
3.506800e+00   2.046790e+00
3.507000e+00   2.046806e+00
3.507200e+00   2.046823e+00
3.507400e+00   2.046839e+00
3.507600e+00   2.046855e+00
3.507800e+00   2.046872e+00
3.508000e+00   2.046888e+00
3.508200e+00   2.046904e+00
3.508400e+00   2.046920e+00
3.508600e+00   2.046936e+00
3.508800e+00   2.046952e+00
3.509000e+00   2.046968e+00
3.509200e+00   2.046984e+00
3.509400e+00   2.047000e+00
3.509600e+00   2.047016e+00
3.509800e+00   2.047032e+00
3.510000e+00   2.047048e+00
3.510200e+00   2.047063e+00
3.510400e+00   2.047079e+00
3.510600e+00   2.047095e+00
3.510800e+00   2.047110e+00
3.511000e+00   2.047126e+00
3.511200e+00   2.047142e+00
3.511400e+00   2.047157e+00
3.511600e+00   2.047173e+00
3.511800e+00   2.047188e+00
3.512000e+00   2.047203e+00
3.512200e+00   2.047219e+00
3.512400e+00   2.047234e+00
3.512600e+00   2.047249e+00
3.512800e+00   2.047265e+00
3.513000e+00   2.047280e+00
3.513200e+00   2.047295e+00
3.513400e+00   2.047310e+00
3.513600e+00   2.047325e+00
3.513800e+00   2.047340e+00
3.514000e+00   2.047355e+00
3.514200e+00   2.047370e+00
3.514400e+00   2.047385e+00
3.514600e+00   2.047400e+00
3.514800e+00   2.047415e+00
3.515000e+00   2.047430e+00
3.515200e+00   2.047444e+00
3.515400e+00   2.047459e+00
3.515600e+00   2.047474e+00
3.515800e+00   2.047488e+00
3.516000e+00   2.047503e+00
3.516200e+00   2.047518e+00
3.516400e+00   2.047532e+00
3.516600e+00   2.047547e+00
3.516800e+00   2.047561e+00
3.517000e+00   2.047575e+00
3.517200e+00   2.047590e+00
3.517400e+00   2.047604e+00
3.517600e+00   2.047618e+00
3.517800e+00   2.047633e+00
3.518000e+00   2.047647e+00
3.518200e+00   2.047661e+00
3.518400e+00   2.047675e+00
3.518600e+00   2.047689e+00
3.518800e+00   2.047703e+00
3.519000e+00   2.047717e+00
3.519200e+00   2.047731e+00
3.519400e+00   2.047745e+00
3.519600e+00   2.047759e+00
3.519800e+00   2.047773e+00
3.520000e+00   2.047787e+00
3.520200e+00   2.047800e+00
3.520400e+00   2.047814e+00
3.520600e+00   2.047828e+00
3.520800e+00   2.047841e+00
3.521000e+00   2.047855e+00
3.521200e+00   2.047869e+00
3.521400e+00   2.047882e+00
3.521600e+00   2.047896e+00
3.521800e+00   2.047909e+00
3.522000e+00   2.047922e+00
3.522200e+00   2.047936e+00
3.522400e+00   2.047949e+00
3.522600e+00   2.047962e+00
3.522800e+00   2.047976e+00
3.523000e+00   2.047989e+00
3.523200e+00   2.048002e+00
3.523400e+00   2.048015e+00
3.523600e+00   2.048028e+00
3.523800e+00   2.048041e+00
3.524000e+00   2.048054e+00
3.524200e+00   2.048067e+00
3.524400e+00   2.048080e+00
3.524600e+00   2.048093e+00
3.524800e+00   2.048106e+00
3.525000e+00   2.048119e+00
3.525200e+00   2.048131e+00
3.525400e+00   2.048144e+00
3.525600e+00   2.048157e+00
3.525800e+00   2.048169e+00
3.526000e+00   2.048182e+00
3.526200e+00   2.048195e+00
3.526400e+00   2.048207e+00
3.526600e+00   2.048220e+00
3.526800e+00   2.048232e+00
3.527000e+00   2.048244e+00
3.527200e+00   2.048257e+00
3.527400e+00   2.048269e+00
3.527600e+00   2.048281e+00
3.527800e+00   2.048294e+00
3.528000e+00   2.048306e+00
3.528200e+00   2.048318e+00
3.528400e+00   2.048330e+00
3.528600e+00   2.048342e+00
3.528800e+00   2.048354e+00
3.529000e+00   2.048366e+00
3.529200e+00   2.048378e+00
3.529400e+00   2.048390e+00
3.529600e+00   2.048402e+00
3.529800e+00   2.048414e+00
3.530000e+00   2.048426e+00
3.530200e+00   2.048437e+00
3.530400e+00   2.048449e+00
3.530600e+00   2.048461e+00
3.530800e+00   2.048472e+00
3.531000e+00   2.048484e+00
3.531200e+00   2.048496e+00
3.531400e+00   2.048507e+00
3.531600e+00   2.048519e+00
3.531800e+00   2.048530e+00
3.532000e+00   2.048541e+00
3.532200e+00   2.048553e+00
3.532400e+00   2.048564e+00
3.532600e+00   2.048575e+00
3.532800e+00   2.048587e+00
3.533000e+00   2.048598e+00
3.533200e+00   2.048609e+00
3.533400e+00   2.048620e+00
3.533600e+00   2.048631e+00
3.533800e+00   2.048642e+00
3.534000e+00   2.048653e+00
3.534200e+00   2.048664e+00
3.534400e+00   2.048675e+00
3.534600e+00   2.048686e+00
3.534800e+00   2.048697e+00
3.535000e+00   2.048708e+00
3.535200e+00   2.048718e+00
3.535400e+00   2.048729e+00
3.535600e+00   2.048740e+00
3.535800e+00   2.048750e+00
3.536000e+00   2.048761e+00
3.536200e+00   2.048771e+00
3.536400e+00   2.048782e+00
3.536600e+00   2.048792e+00
3.536800e+00   2.048803e+00
3.537000e+00   2.048813e+00
3.537200e+00   2.048824e+00
3.537400e+00   2.048834e+00
3.537600e+00   2.048844e+00
3.537800e+00   2.048854e+00
3.538000e+00   2.048865e+00
3.538200e+00   2.048875e+00
3.538400e+00   2.048885e+00
3.538600e+00   2.048895e+00
3.538800e+00   2.048905e+00
3.539000e+00   2.048915e+00
3.539200e+00   2.048925e+00
3.539400e+00   2.048935e+00
3.539600e+00   2.048945e+00
3.539800e+00   2.048955e+00
3.540000e+00   2.048964e+00
3.540200e+00   2.048974e+00
3.540400e+00   2.048984e+00
3.540600e+00   2.048994e+00
3.540800e+00   2.049003e+00
3.541000e+00   2.049013e+00
3.541200e+00   2.049022e+00
3.541400e+00   2.049032e+00
3.541600e+00   2.049041e+00
3.541800e+00   2.049051e+00
3.542000e+00   2.049060e+00
3.542200e+00   2.049069e+00
3.542400e+00   2.049079e+00
3.542600e+00   2.049088e+00
3.542800e+00   2.049097e+00
3.543000e+00   2.049106e+00
3.543200e+00   2.049116e+00
3.543400e+00   2.049125e+00
3.543600e+00   2.049134e+00
3.543800e+00   2.049143e+00
3.544000e+00   2.049152e+00
3.544200e+00   2.049161e+00
3.544400e+00   2.049170e+00
3.544600e+00   2.049179e+00
3.544800e+00   2.049187e+00
3.545000e+00   2.049196e+00
3.545200e+00   2.049205e+00
3.545400e+00   2.049214e+00
3.545600e+00   2.049222e+00
3.545800e+00   2.049231e+00
3.546000e+00   2.049240e+00
3.546200e+00   2.049248e+00
3.546400e+00   2.049257e+00
3.546600e+00   2.049265e+00
3.546800e+00   2.049274e+00
3.547000e+00   2.049282e+00
3.547200e+00   2.049290e+00
3.547400e+00   2.049299e+00
3.547600e+00   2.049307e+00
3.547800e+00   2.049315e+00
3.548000e+00   2.049323e+00
3.548200e+00   2.049331e+00
3.548400e+00   2.049339e+00
3.548600e+00   2.049348e+00
3.548800e+00   2.049356e+00
3.549000e+00   2.049364e+00
3.549200e+00   2.049372e+00
3.549400e+00   2.049379e+00
3.549600e+00   2.049387e+00
3.549800e+00   2.049395e+00
3.550000e+00   2.049403e+00
3.550200e+00   2.049411e+00
3.550400e+00   2.049418e+00
3.550600e+00   2.049426e+00
3.550800e+00   2.049434e+00
3.551000e+00   2.049441e+00
3.551200e+00   2.049449e+00
3.551400e+00   2.049456e+00
3.551600e+00   2.049464e+00
3.551800e+00   2.049471e+00
3.552000e+00   2.049479e+00
3.552200e+00   2.049486e+00
3.552400e+00   2.049493e+00
3.552600e+00   2.049500e+00
3.552800e+00   2.049508e+00
3.553000e+00   2.049515e+00
3.553200e+00   2.049522e+00
3.553400e+00   2.049529e+00
3.553600e+00   2.049536e+00
3.553800e+00   2.049543e+00
3.554000e+00   2.049550e+00
3.554200e+00   2.049557e+00
3.554400e+00   2.049564e+00
3.554600e+00   2.049571e+00
3.554800e+00   2.049578e+00
3.555000e+00   2.049585e+00
3.555200e+00   2.049591e+00
3.555400e+00   2.049598e+00
3.555600e+00   2.049605e+00
3.555800e+00   2.049611e+00
3.556000e+00   2.049618e+00
3.556200e+00   2.049624e+00
3.556400e+00   2.049631e+00
3.556600e+00   2.049637e+00
3.556800e+00   2.049644e+00
3.557000e+00   2.049650e+00
3.557200e+00   2.049656e+00
3.557400e+00   2.049663e+00
3.557600e+00   2.049669e+00
3.557800e+00   2.049675e+00
3.558000e+00   2.049681e+00
3.558200e+00   2.049688e+00
3.558400e+00   2.049694e+00
3.558600e+00   2.049700e+00
3.558800e+00   2.049706e+00
3.559000e+00   2.049712e+00
3.559200e+00   2.049718e+00
3.559400e+00   2.049724e+00
3.559600e+00   2.049729e+00
3.559800e+00   2.049735e+00
3.560000e+00   2.049741e+00
3.560200e+00   2.049747e+00
3.560400e+00   2.049752e+00
3.560600e+00   2.049758e+00
3.560800e+00   2.049764e+00
3.561000e+00   2.049769e+00
3.561200e+00   2.049775e+00
3.561400e+00   2.049780e+00
3.561600e+00   2.049786e+00
3.561800e+00   2.049791e+00
3.562000e+00   2.049797e+00
3.562200e+00   2.049802e+00
3.562400e+00   2.049807e+00
3.562600e+00   2.049812e+00
3.562800e+00   2.049818e+00
3.563000e+00   2.049823e+00
3.563200e+00   2.049828e+00
3.563400e+00   2.049833e+00
3.563600e+00   2.049838e+00
3.563800e+00   2.049843e+00
3.564000e+00   2.049848e+00
3.564200e+00   2.049853e+00
3.564400e+00   2.049858e+00
3.564600e+00   2.049863e+00
3.564800e+00   2.049868e+00
3.565000e+00   2.049872e+00
3.565200e+00   2.049877e+00
3.565400e+00   2.049882e+00
3.565600e+00   2.049886e+00
3.565800e+00   2.049891e+00
3.566000e+00   2.049896e+00
3.566200e+00   2.049900e+00
3.566400e+00   2.049905e+00
3.566600e+00   2.049909e+00
3.566800e+00   2.049914e+00
3.567000e+00   2.049918e+00
3.567200e+00   2.049922e+00
3.567400e+00   2.049927e+00
3.567600e+00   2.049931e+00
3.567800e+00   2.049935e+00
3.568000e+00   2.049939e+00
3.568200e+00   2.049943e+00
3.568400e+00   2.049947e+00
3.568600e+00   2.049951e+00
3.568800e+00   2.049955e+00
3.569000e+00   2.049959e+00
3.569200e+00   2.049963e+00
3.569400e+00   2.049967e+00
3.569600e+00   2.049971e+00
3.569800e+00   2.049975e+00
3.570000e+00   2.049979e+00
3.570200e+00   2.049982e+00
3.570400e+00   2.049986e+00
3.570600e+00   2.049990e+00
3.570800e+00   2.049993e+00
3.571000e+00   2.049997e+00
3.571200e+00   2.050000e+00
3.571400e+00   2.050004e+00
3.571600e+00   2.050007e+00
3.571800e+00   2.050011e+00
3.572000e+00   2.050014e+00
3.572200e+00   2.050017e+00
3.572400e+00   2.050021e+00
3.572600e+00   2.050024e+00
3.572800e+00   2.050027e+00
3.573000e+00   2.050030e+00
3.573200e+00   2.050033e+00
3.573400e+00   2.050037e+00
3.573600e+00   2.050040e+00
3.573800e+00   2.050043e+00
3.574000e+00   2.050046e+00
3.574200e+00   2.050049e+00
3.574400e+00   2.050051e+00
3.574600e+00   2.050054e+00
3.574800e+00   2.050057e+00
3.575000e+00   2.050060e+00
3.575200e+00   2.050063e+00
3.575400e+00   2.050065e+00
3.575600e+00   2.050068e+00
3.575800e+00   2.050070e+00
3.576000e+00   2.050073e+00
3.576200e+00   2.050076e+00
3.576400e+00   2.050078e+00
3.576600e+00   2.050080e+00
3.576800e+00   2.050083e+00
3.577000e+00   2.050085e+00
3.577200e+00   2.050088e+00
3.577400e+00   2.050090e+00
3.577600e+00   2.050092e+00
3.577800e+00   2.050094e+00
3.578000e+00   2.050096e+00
3.578200e+00   2.050099e+00
3.578400e+00   2.050101e+00
3.578600e+00   2.050103e+00
3.578800e+00   2.050105e+00
3.579000e+00   2.050107e+00
3.579200e+00   2.050109e+00
3.579400e+00   2.050110e+00
3.579600e+00   2.050112e+00
3.579800e+00   2.050114e+00
3.580000e+00   2.050116e+00
3.580200e+00   2.050118e+00
3.580400e+00   2.050119e+00
3.580600e+00   2.050121e+00
3.580800e+00   2.050122e+00
3.581000e+00   2.050124e+00
3.581200e+00   2.050126e+00
3.581400e+00   2.050127e+00
3.581600e+00   2.050128e+00
3.581800e+00   2.050130e+00
3.582000e+00   2.050131e+00
3.582200e+00   2.050133e+00
3.582400e+00   2.050134e+00
3.582600e+00   2.050135e+00
3.582800e+00   2.050136e+00
3.583000e+00   2.050137e+00
3.583200e+00   2.050138e+00
3.583400e+00   2.050140e+00
3.583600e+00   2.050141e+00
3.583800e+00   2.050142e+00
3.584000e+00   2.050143e+00
3.584200e+00   2.050143e+00
3.584400e+00   2.050144e+00
3.584600e+00   2.050145e+00
3.584800e+00   2.050146e+00
3.585000e+00   2.050147e+00
3.585200e+00   2.050147e+00
3.585400e+00   2.050148e+00
3.585600e+00   2.050149e+00
3.585800e+00   2.050149e+00
3.586000e+00   2.050150e+00
3.586200e+00   2.050150e+00
3.586400e+00   2.050151e+00
3.586600e+00   2.050151e+00
3.586800e+00   2.050152e+00
3.587000e+00   2.050152e+00
3.587200e+00   2.050152e+00
3.587400e+00   2.050153e+00
3.587600e+00   2.050153e+00
3.587800e+00   2.050153e+00
3.588000e+00   2.050153e+00
3.588200e+00   2.050153e+00
3.588400e+00   2.050153e+00
3.588600e+00   2.050153e+00
3.588800e+00   2.050153e+00
3.589000e+00   2.050153e+00
3.589200e+00   2.050153e+00
3.589400e+00   2.050153e+00
3.589600e+00   2.050153e+00
3.589800e+00   2.050153e+00
3.590000e+00   2.050152e+00
3.590200e+00   2.050152e+00
3.590400e+00   2.050152e+00
3.590600e+00   2.050151e+00
3.590800e+00   2.050151e+00
3.591000e+00   2.050151e+00
3.591200e+00   2.050150e+00
3.591400e+00   2.050150e+00
3.591600e+00   2.050149e+00
3.591800e+00   2.050148e+00
3.592000e+00   2.050148e+00
3.592200e+00   2.050147e+00
3.592400e+00   2.050146e+00
3.592600e+00   2.050146e+00
3.592800e+00   2.050145e+00
3.593000e+00   2.050144e+00
3.593200e+00   2.050143e+00
3.593400e+00   2.050142e+00
3.593600e+00   2.050141e+00
3.593800e+00   2.050140e+00
3.594000e+00   2.050139e+00
3.594200e+00   2.050138e+00
3.594400e+00   2.050137e+00
3.594600e+00   2.050136e+00
3.594800e+00   2.050134e+00
3.595000e+00   2.050133e+00
3.595200e+00   2.050132e+00
3.595400e+00   2.050130e+00
3.595600e+00   2.050129e+00
3.595800e+00   2.050128e+00
3.596000e+00   2.050126e+00
3.596200e+00   2.050125e+00
3.596400e+00   2.050123e+00
3.596600e+00   2.050122e+00
3.596800e+00   2.050120e+00
3.597000e+00   2.050118e+00
3.597200e+00   2.050117e+00
3.597400e+00   2.050115e+00
3.597600e+00   2.050113e+00
3.597800e+00   2.050111e+00
3.598000e+00   2.050109e+00
3.598200e+00   2.050108e+00
3.598400e+00   2.050106e+00
3.598600e+00   2.050104e+00
3.598800e+00   2.050102e+00
3.599000e+00   2.050100e+00
3.599200e+00   2.050097e+00
3.599400e+00   2.050095e+00
3.599600e+00   2.050093e+00
3.599800e+00   2.050091e+00
3.600000e+00   2.050089e+00
3.600200e+00   2.050086e+00
3.600400e+00   2.050084e+00
3.600600e+00   2.050082e+00
3.600800e+00   2.050079e+00
3.601000e+00   2.050077e+00
3.601200e+00   2.050074e+00
3.601400e+00   2.050072e+00
3.601600e+00   2.050069e+00
3.601800e+00   2.050066e+00
3.602000e+00   2.050064e+00
3.602200e+00   2.050061e+00
3.602400e+00   2.050058e+00
3.602600e+00   2.050056e+00
3.602800e+00   2.050053e+00
3.603000e+00   2.050050e+00
3.603200e+00   2.050047e+00
3.603400e+00   2.050044e+00
3.603600e+00   2.050041e+00
3.603800e+00   2.050038e+00
3.604000e+00   2.050035e+00
3.604200e+00   2.050032e+00
3.604400e+00   2.050029e+00
3.604600e+00   2.050025e+00
3.604800e+00   2.050022e+00
3.605000e+00   2.050019e+00
3.605200e+00   2.050016e+00
3.605400e+00   2.050012e+00
3.605600e+00   2.050009e+00
3.605800e+00   2.050006e+00
3.606000e+00   2.050002e+00
3.606200e+00   2.049999e+00
3.606400e+00   2.049995e+00
3.606600e+00   2.049991e+00
3.606800e+00   2.049988e+00
3.607000e+00   2.049984e+00
3.607200e+00   2.049980e+00
3.607400e+00   2.049977e+00
3.607600e+00   2.049973e+00
3.607800e+00   2.049969e+00
3.608000e+00   2.049965e+00
3.608200e+00   2.049961e+00
3.608400e+00   2.049957e+00
3.608600e+00   2.049953e+00
3.608800e+00   2.049949e+00
3.609000e+00   2.049945e+00
3.609200e+00   2.049941e+00
3.609400e+00   2.049937e+00
3.609600e+00   2.049933e+00
3.609800e+00   2.049929e+00
3.610000e+00   2.049924e+00
3.610200e+00   2.049920e+00
3.610400e+00   2.049916e+00
3.610600e+00   2.049911e+00
3.610800e+00   2.049907e+00
3.611000e+00   2.049902e+00
3.611200e+00   2.049898e+00
3.611400e+00   2.049893e+00
3.611600e+00   2.049889e+00
3.611800e+00   2.049884e+00
3.612000e+00   2.049879e+00
3.612200e+00   2.049875e+00
3.612400e+00   2.049870e+00
3.612600e+00   2.049865e+00
3.612800e+00   2.049860e+00
3.613000e+00   2.049855e+00
3.613200e+00   2.049850e+00
3.613400e+00   2.049845e+00
3.613600e+00   2.049840e+00
3.613800e+00   2.049835e+00
3.614000e+00   2.049830e+00
3.614200e+00   2.049825e+00
3.614400e+00   2.049820e+00
3.614600e+00   2.049815e+00
3.614800e+00   2.049810e+00
3.615000e+00   2.049804e+00
3.615200e+00   2.049799e+00
3.615400e+00   2.049794e+00
3.615600e+00   2.049788e+00
3.615800e+00   2.049783e+00
3.616000e+00   2.049777e+00
3.616200e+00   2.049772e+00
3.616400e+00   2.049766e+00
3.616600e+00   2.049761e+00
3.616800e+00   2.049755e+00
3.617000e+00   2.049749e+00
3.617200e+00   2.049744e+00
3.617400e+00   2.049738e+00
3.617600e+00   2.049732e+00
3.617800e+00   2.049726e+00
3.618000e+00   2.049720e+00
3.618200e+00   2.049714e+00
3.618400e+00   2.049709e+00
3.618600e+00   2.049703e+00
3.618800e+00   2.049696e+00
3.619000e+00   2.049690e+00
3.619200e+00   2.049684e+00
3.619400e+00   2.049678e+00
3.619600e+00   2.049672e+00
3.619800e+00   2.049666e+00
3.620000e+00   2.049659e+00
3.620200e+00   2.049653e+00
3.620400e+00   2.049647e+00
3.620600e+00   2.049640e+00
3.620800e+00   2.049634e+00
3.621000e+00   2.049627e+00
3.621200e+00   2.049621e+00
3.621400e+00   2.049614e+00
3.621600e+00   2.049608e+00
3.621800e+00   2.049601e+00
3.622000e+00   2.049594e+00
3.622200e+00   2.049588e+00
3.622400e+00   2.049581e+00
3.622600e+00   2.049574e+00
3.622800e+00   2.049567e+00
3.623000e+00   2.049560e+00
3.623200e+00   2.049553e+00
3.623400e+00   2.049546e+00
3.623600e+00   2.049539e+00
3.623800e+00   2.049532e+00
3.624000e+00   2.049525e+00
3.624200e+00   2.049518e+00
3.624400e+00   2.049511e+00
3.624600e+00   2.049504e+00
3.624800e+00   2.049497e+00
3.625000e+00   2.049489e+00
3.625200e+00   2.049482e+00
3.625400e+00   2.049475e+00
3.625600e+00   2.049467e+00
3.625800e+00   2.049460e+00
3.626000e+00   2.049452e+00
3.626200e+00   2.049445e+00
3.626400e+00   2.049437e+00
3.626600e+00   2.049430e+00
3.626800e+00   2.049422e+00
3.627000e+00   2.049414e+00
3.627200e+00   2.049407e+00
3.627400e+00   2.049399e+00
3.627600e+00   2.049391e+00
3.627800e+00   2.049383e+00
3.628000e+00   2.049375e+00
3.628200e+00   2.049367e+00
3.628400e+00   2.049359e+00
3.628600e+00   2.049351e+00
3.628800e+00   2.049343e+00
3.629000e+00   2.049335e+00
3.629200e+00   2.049327e+00
3.629400e+00   2.049319e+00
3.629600e+00   2.049311e+00
3.629800e+00   2.049302e+00
3.630000e+00   2.049294e+00
3.630200e+00   2.049286e+00
3.630400e+00   2.049277e+00
3.630600e+00   2.049269e+00
3.630800e+00   2.049261e+00
3.631000e+00   2.049252e+00
3.631200e+00   2.049244e+00
3.631400e+00   2.049235e+00
3.631600e+00   2.049226e+00
3.631800e+00   2.049218e+00
3.632000e+00   2.049209e+00
3.632200e+00   2.049200e+00
3.632400e+00   2.049192e+00
3.632600e+00   2.049183e+00
3.632800e+00   2.049174e+00
3.633000e+00   2.049165e+00
3.633200e+00   2.049156e+00
3.633400e+00   2.049147e+00
3.633600e+00   2.049138e+00
3.633800e+00   2.049129e+00
3.634000e+00   2.049120e+00
3.634200e+00   2.049111e+00
3.634400e+00   2.049102e+00
3.634600e+00   2.049092e+00
3.634800e+00   2.049083e+00
3.635000e+00   2.049074e+00
3.635200e+00   2.049065e+00
3.635400e+00   2.049055e+00
3.635600e+00   2.049046e+00
3.635800e+00   2.049036e+00
3.636000e+00   2.049027e+00
3.636200e+00   2.049017e+00
3.636400e+00   2.049008e+00
3.636600e+00   2.048998e+00
3.636800e+00   2.048989e+00
3.637000e+00   2.048979e+00
3.637200e+00   2.048969e+00
3.637400e+00   2.048959e+00
3.637600e+00   2.048949e+00
3.637800e+00   2.048940e+00
3.638000e+00   2.048930e+00
3.638200e+00   2.048920e+00
3.638400e+00   2.048910e+00
3.638600e+00   2.048900e+00
3.638800e+00   2.048890e+00
3.639000e+00   2.048880e+00
3.639200e+00   2.048870e+00
3.639400e+00   2.048859e+00
3.639600e+00   2.048849e+00
3.639800e+00   2.048839e+00
3.640000e+00   2.048829e+00
3.640200e+00   2.048818e+00
3.640400e+00   2.048808e+00
3.640600e+00   2.048797e+00
3.640800e+00   2.048787e+00
3.641000e+00   2.048777e+00
3.641200e+00   2.048766e+00
3.641400e+00   2.048755e+00
3.641600e+00   2.048745e+00
3.641800e+00   2.048734e+00
3.642000e+00   2.048723e+00
3.642200e+00   2.048713e+00
3.642400e+00   2.048702e+00
3.642600e+00   2.048691e+00
3.642800e+00   2.048680e+00
3.643000e+00   2.048669e+00
3.643200e+00   2.048658e+00
3.643400e+00   2.048647e+00
3.643600e+00   2.048636e+00
3.643800e+00   2.048625e+00
3.644000e+00   2.048614e+00
3.644200e+00   2.048603e+00
3.644400e+00   2.048592e+00
3.644600e+00   2.048581e+00
3.644800e+00   2.048570e+00
3.645000e+00   2.048558e+00
3.645200e+00   2.048547e+00
3.645400e+00   2.048536e+00
3.645600e+00   2.048524e+00
3.645800e+00   2.048513e+00
3.646000e+00   2.048501e+00
3.646200e+00   2.048490e+00
3.646400e+00   2.048478e+00
3.646600e+00   2.048466e+00
3.646800e+00   2.048455e+00
3.647000e+00   2.048443e+00
3.647200e+00   2.048431e+00
3.647400e+00   2.048420e+00
3.647600e+00   2.048408e+00
3.647800e+00   2.048396e+00
3.648000e+00   2.048384e+00
3.648200e+00   2.048372e+00
3.648400e+00   2.048360e+00
3.648600e+00   2.048348e+00
3.648800e+00   2.048336e+00
3.649000e+00   2.048324e+00
3.649200e+00   2.048312e+00
3.649400e+00   2.048300e+00
3.649600e+00   2.048287e+00
3.649800e+00   2.048275e+00
3.650000e+00   2.048263e+00
3.650200e+00   2.048250e+00
3.650400e+00   2.048238e+00
3.650600e+00   2.048226e+00
3.650800e+00   2.048213e+00
3.651000e+00   2.048201e+00
3.651200e+00   2.048188e+00
3.651400e+00   2.048176e+00
3.651600e+00   2.048163e+00
3.651800e+00   2.048150e+00
3.652000e+00   2.048138e+00
3.652200e+00   2.048125e+00
3.652400e+00   2.048112e+00
3.652600e+00   2.048099e+00
3.652800e+00   2.048086e+00
3.653000e+00   2.048074e+00
3.653200e+00   2.048061e+00
3.653400e+00   2.048048e+00
3.653600e+00   2.048035e+00
3.653800e+00   2.048022e+00
3.654000e+00   2.048008e+00
3.654200e+00   2.047995e+00
3.654400e+00   2.047982e+00
3.654600e+00   2.047969e+00
3.654800e+00   2.047956e+00
3.655000e+00   2.047942e+00
3.655200e+00   2.047929e+00
3.655400e+00   2.047916e+00
3.655600e+00   2.047902e+00
3.655800e+00   2.047889e+00
3.656000e+00   2.047875e+00
3.656200e+00   2.047862e+00
3.656400e+00   2.047848e+00
3.656600e+00   2.047835e+00
3.656800e+00   2.047821e+00
3.657000e+00   2.047807e+00
3.657200e+00   2.047793e+00
3.657400e+00   2.047780e+00
3.657600e+00   2.047766e+00
3.657800e+00   2.047752e+00
3.658000e+00   2.047738e+00
3.658200e+00   2.047724e+00
3.658400e+00   2.047710e+00
3.658600e+00   2.047696e+00
3.658800e+00   2.047682e+00
3.659000e+00   2.047668e+00
3.659200e+00   2.047654e+00
3.659400e+00   2.047640e+00
3.659600e+00   2.047625e+00
3.659800e+00   2.047611e+00
3.660000e+00   2.047597e+00
3.660200e+00   2.047583e+00
3.660400e+00   2.047568e+00
3.660600e+00   2.047554e+00
3.660800e+00   2.047539e+00
3.661000e+00   2.047525e+00
3.661200e+00   2.047510e+00
3.661400e+00   2.047496e+00
3.661600e+00   2.047481e+00
3.661800e+00   2.047466e+00
3.662000e+00   2.047452e+00
3.662200e+00   2.047437e+00
3.662400e+00   2.047422e+00
3.662600e+00   2.047407e+00
3.662800e+00   2.047393e+00
3.663000e+00   2.047378e+00
3.663200e+00   2.047363e+00
3.663400e+00   2.047348e+00
3.663600e+00   2.047333e+00
3.663800e+00   2.047318e+00
3.664000e+00   2.047303e+00
3.664200e+00   2.047287e+00
3.664400e+00   2.047272e+00
3.664600e+00   2.047257e+00
3.664800e+00   2.047242e+00
3.665000e+00   2.047226e+00
3.665200e+00   2.047211e+00
3.665400e+00   2.047196e+00
3.665600e+00   2.047180e+00
3.665800e+00   2.047165e+00
3.666000e+00   2.047149e+00
3.666200e+00   2.047134e+00
3.666400e+00   2.047118e+00
3.666600e+00   2.047103e+00
3.666800e+00   2.047087e+00
3.667000e+00   2.047071e+00
3.667200e+00   2.047056e+00
3.667400e+00   2.047040e+00
3.667600e+00   2.047024e+00
3.667800e+00   2.047008e+00
3.668000e+00   2.046992e+00
3.668200e+00   2.046976e+00
3.668400e+00   2.046960e+00
3.668600e+00   2.046944e+00
3.668800e+00   2.046928e+00
3.669000e+00   2.046912e+00
3.669200e+00   2.046896e+00
3.669400e+00   2.046880e+00
3.669600e+00   2.046864e+00
3.669800e+00   2.046847e+00
3.670000e+00   2.046831e+00
3.670200e+00   2.046815e+00
3.670400e+00   2.046798e+00
3.670600e+00   2.046782e+00
3.670800e+00   2.046765e+00
3.671000e+00   2.046749e+00
3.671200e+00   2.046732e+00
3.671400e+00   2.046716e+00
3.671600e+00   2.046699e+00
3.671800e+00   2.046683e+00
3.672000e+00   2.046666e+00
3.672200e+00   2.046649e+00
3.672400e+00   2.046632e+00
3.672600e+00   2.046616e+00
3.672800e+00   2.046599e+00
3.673000e+00   2.046582e+00
3.673200e+00   2.046565e+00
3.673400e+00   2.046548e+00
3.673600e+00   2.046531e+00
3.673800e+00   2.046514e+00
3.674000e+00   2.046497e+00
3.674200e+00   2.046480e+00
3.674400e+00   2.046462e+00
3.674600e+00   2.046445e+00
3.674800e+00   2.046428e+00
3.675000e+00   2.046411e+00
3.675200e+00   2.046393e+00
3.675400e+00   2.046376e+00
3.675600e+00   2.046359e+00
3.675800e+00   2.046341e+00
3.676000e+00   2.046324e+00
3.676200e+00   2.046306e+00
3.676400e+00   2.046288e+00
3.676600e+00   2.046271e+00
3.676800e+00   2.046253e+00
3.677000e+00   2.046236e+00
3.677200e+00   2.046218e+00
3.677400e+00   2.046200e+00
3.677600e+00   2.046182e+00
3.677800e+00   2.046164e+00
3.678000e+00   2.046146e+00
3.678200e+00   2.046129e+00
3.678400e+00   2.046111e+00
3.678600e+00   2.046093e+00
3.678800e+00   2.046074e+00
3.679000e+00   2.046056e+00
3.679200e+00   2.046038e+00
3.679400e+00   2.046020e+00
3.679600e+00   2.046002e+00
3.679800e+00   2.045984e+00
3.680000e+00   2.045965e+00
3.680200e+00   2.045947e+00
3.680400e+00   2.045929e+00
3.680600e+00   2.045910e+00
3.680800e+00   2.045892e+00
3.681000e+00   2.045873e+00
3.681200e+00   2.045855e+00
3.681400e+00   2.045836e+00
3.681600e+00   2.045818e+00
3.681800e+00   2.045799e+00
3.682000e+00   2.045780e+00
3.682200e+00   2.045761e+00
3.682400e+00   2.045743e+00
3.682600e+00   2.045724e+00
3.682800e+00   2.045705e+00
3.683000e+00   2.045686e+00
3.683200e+00   2.045667e+00
3.683400e+00   2.045648e+00
3.683600e+00   2.045629e+00
3.683800e+00   2.045610e+00
3.684000e+00   2.045591e+00
3.684200e+00   2.045572e+00
3.684400e+00   2.045553e+00
3.684600e+00   2.045534e+00
3.684800e+00   2.045514e+00
3.685000e+00   2.045495e+00
3.685200e+00   2.045476e+00
3.685400e+00   2.045456e+00
3.685600e+00   2.045437e+00
3.685800e+00   2.045418e+00
3.686000e+00   2.045398e+00
3.686200e+00   2.045379e+00
3.686400e+00   2.045359e+00
3.686600e+00   2.045339e+00
3.686800e+00   2.045320e+00
3.687000e+00   2.045300e+00
3.687200e+00   2.045280e+00
3.687400e+00   2.045261e+00
3.687600e+00   2.045241e+00
3.687800e+00   2.045221e+00
3.688000e+00   2.045201e+00
3.688200e+00   2.045181e+00
3.688400e+00   2.045161e+00
3.688600e+00   2.045141e+00
3.688800e+00   2.045121e+00
3.689000e+00   2.045101e+00
3.689200e+00   2.045081e+00
3.689400e+00   2.045061e+00
3.689600e+00   2.045041e+00
3.689800e+00   2.045020e+00
3.690000e+00   2.045000e+00
3.690200e+00   2.044980e+00
3.690400e+00   2.044959e+00
3.690600e+00   2.044939e+00
3.690800e+00   2.044918e+00
3.691000e+00   2.044898e+00
3.691200e+00   2.044877e+00
3.691400e+00   2.044857e+00
3.691600e+00   2.044836e+00
3.691800e+00   2.044816e+00
3.692000e+00   2.044795e+00
3.692200e+00   2.044774e+00
3.692400e+00   2.044754e+00
3.692600e+00   2.044733e+00
3.692800e+00   2.044712e+00
3.693000e+00   2.044691e+00
3.693200e+00   2.044670e+00
3.693400e+00   2.044649e+00
3.693600e+00   2.044628e+00
3.693800e+00   2.044607e+00
3.694000e+00   2.044586e+00
3.694200e+00   2.044565e+00
3.694400e+00   2.044544e+00
3.694600e+00   2.044523e+00
3.694800e+00   2.044501e+00
3.695000e+00   2.044480e+00
3.695200e+00   2.044459e+00
3.695400e+00   2.044437e+00
3.695600e+00   2.044416e+00
3.695800e+00   2.044395e+00
3.696000e+00   2.044373e+00
3.696200e+00   2.044352e+00
3.696400e+00   2.044330e+00
3.696600e+00   2.044308e+00
3.696800e+00   2.044287e+00
3.697000e+00   2.044265e+00
3.697200e+00   2.044243e+00
3.697400e+00   2.044222e+00
3.697600e+00   2.044200e+00
3.697800e+00   2.044178e+00
3.698000e+00   2.044156e+00
3.698200e+00   2.044134e+00
3.698400e+00   2.044112e+00
3.698600e+00   2.044090e+00
3.698800e+00   2.044068e+00
3.699000e+00   2.044046e+00
3.699200e+00   2.044024e+00
3.699400e+00   2.044002e+00
3.699600e+00   2.043980e+00
3.699800e+00   2.043957e+00
3.700000e+00   2.043935e+00
3.700200e+00   2.043913e+00
3.700400e+00   2.043891e+00
3.700600e+00   2.043868e+00
3.700800e+00   2.043846e+00
3.701000e+00   2.043823e+00
3.701200e+00   2.043801e+00
3.701400e+00   2.043778e+00
3.701600e+00   2.043756e+00
3.701800e+00   2.043733e+00
3.702000e+00   2.043710e+00
3.702200e+00   2.043688e+00
3.702400e+00   2.043665e+00
3.702600e+00   2.043642e+00
3.702800e+00   2.043619e+00
3.703000e+00   2.043596e+00
3.703200e+00   2.043574e+00
3.703400e+00   2.043551e+00
3.703600e+00   2.043528e+00
3.703800e+00   2.043505e+00
3.704000e+00   2.043482e+00
3.704200e+00   2.043458e+00
3.704400e+00   2.043435e+00
3.704600e+00   2.043412e+00
3.704800e+00   2.043389e+00
3.705000e+00   2.043366e+00
3.705200e+00   2.043342e+00
3.705400e+00   2.043319e+00
3.705600e+00   2.043296e+00
3.705800e+00   2.043272e+00
3.706000e+00   2.043249e+00
3.706200e+00   2.043225e+00
3.706400e+00   2.043202e+00
3.706600e+00   2.043178e+00
3.706800e+00   2.043154e+00
3.707000e+00   2.043131e+00
3.707200e+00   2.043107e+00
3.707400e+00   2.043083e+00
3.707600e+00   2.043060e+00
3.707800e+00   2.043036e+00
3.708000e+00   2.043012e+00
3.708200e+00   2.042988e+00
3.708400e+00   2.042964e+00
3.708600e+00   2.042940e+00
3.708800e+00   2.042916e+00
3.709000e+00   2.042892e+00
3.709200e+00   2.042868e+00
3.709400e+00   2.042844e+00
3.709600e+00   2.042820e+00
3.709800e+00   2.042795e+00
3.710000e+00   2.042771e+00
3.710200e+00   2.042747e+00
3.710400e+00   2.042723e+00
3.710600e+00   2.042698e+00
3.710800e+00   2.042674e+00
3.711000e+00   2.042649e+00
3.711200e+00   2.042625e+00
3.711400e+00   2.042600e+00
3.711600e+00   2.042576e+00
3.711800e+00   2.042551e+00
3.712000e+00   2.042527e+00
3.712200e+00   2.042502e+00
3.712400e+00   2.042477e+00
3.712600e+00   2.042452e+00
3.712800e+00   2.042428e+00
3.713000e+00   2.042403e+00
3.713200e+00   2.042378e+00
3.713400e+00   2.042353e+00
3.713600e+00   2.042328e+00
3.713800e+00   2.042303e+00
3.714000e+00   2.042278e+00
3.714200e+00   2.042253e+00
3.714400e+00   2.042228e+00
3.714600e+00   2.042203e+00
3.714800e+00   2.042177e+00
3.715000e+00   2.042152e+00
3.715200e+00   2.042127e+00
3.715400e+00   2.042102e+00
3.715600e+00   2.042076e+00
3.715800e+00   2.042051e+00
3.716000e+00   2.042025e+00
3.716200e+00   2.042000e+00
3.716400e+00   2.041974e+00
3.716600e+00   2.041949e+00
3.716800e+00   2.041923e+00
3.717000e+00   2.041898e+00
3.717200e+00   2.041872e+00
3.717400e+00   2.041846e+00
3.717600e+00   2.041820e+00
3.717800e+00   2.041795e+00
3.718000e+00   2.041769e+00
3.718200e+00   2.041743e+00
3.718400e+00   2.041717e+00
3.718600e+00   2.041691e+00
3.718800e+00   2.041665e+00
3.719000e+00   2.041639e+00
3.719200e+00   2.041613e+00
3.719400e+00   2.041587e+00
3.719600e+00   2.041561e+00
3.719800e+00   2.041535e+00
3.720000e+00   2.041508e+00
3.720200e+00   2.041482e+00
3.720400e+00   2.041456e+00
3.720600e+00   2.041429e+00
3.720800e+00   2.041403e+00
3.721000e+00   2.041377e+00
3.721200e+00   2.041350e+00
3.721400e+00   2.041324e+00
3.721600e+00   2.041297e+00
3.721800e+00   2.041270e+00
3.722000e+00   2.041244e+00
3.722200e+00   2.041217e+00
3.722400e+00   2.041190e+00
3.722600e+00   2.041164e+00
3.722800e+00   2.041137e+00
3.723000e+00   2.041110e+00
3.723200e+00   2.041083e+00
3.723400e+00   2.041056e+00
3.723600e+00   2.041029e+00
3.723800e+00   2.041002e+00
3.724000e+00   2.040975e+00
3.724200e+00   2.040948e+00
3.724400e+00   2.040921e+00
3.724600e+00   2.040894e+00
3.724800e+00   2.040867e+00
3.725000e+00   2.040840e+00
3.725200e+00   2.040813e+00
3.725400e+00   2.040785e+00
3.725600e+00   2.040758e+00
3.725800e+00   2.040731e+00
3.726000e+00   2.040703e+00
3.726200e+00   2.040676e+00
3.726400e+00   2.040648e+00
3.726600e+00   2.040621e+00
3.726800e+00   2.040593e+00
3.727000e+00   2.040565e+00
3.727200e+00   2.040538e+00
3.727400e+00   2.040510e+00
3.727600e+00   2.040482e+00
3.727800e+00   2.040455e+00
3.728000e+00   2.040427e+00
3.728200e+00   2.040399e+00
3.728400e+00   2.040371e+00
3.728600e+00   2.040343e+00
3.728800e+00   2.040315e+00
3.729000e+00   2.040287e+00
3.729200e+00   2.040259e+00
3.729400e+00   2.040231e+00
3.729600e+00   2.040203e+00
3.729800e+00   2.040175e+00
3.730000e+00   2.040147e+00
3.730200e+00   2.040118e+00
3.730400e+00   2.040090e+00
3.730600e+00   2.040062e+00
3.730800e+00   2.040033e+00
3.731000e+00   2.040005e+00
3.731200e+00   2.039977e+00
3.731400e+00   2.039948e+00
3.731600e+00   2.039920e+00
3.731800e+00   2.039891e+00
3.732000e+00   2.039862e+00
3.732200e+00   2.039834e+00
3.732400e+00   2.039805e+00
3.732600e+00   2.039776e+00
3.732800e+00   2.039748e+00
3.733000e+00   2.039719e+00
3.733200e+00   2.039690e+00
3.733400e+00   2.039661e+00
3.733600e+00   2.039632e+00
3.733800e+00   2.039603e+00
3.734000e+00   2.039574e+00
3.734200e+00   2.039545e+00
3.734400e+00   2.039516e+00
3.734600e+00   2.039487e+00
3.734800e+00   2.039458e+00
3.735000e+00   2.039429e+00
3.735200e+00   2.039400e+00
3.735400e+00   2.039370e+00
3.735600e+00   2.039341e+00
3.735800e+00   2.039312e+00
3.736000e+00   2.039282e+00
3.736200e+00   2.039253e+00
3.736400e+00   2.039223e+00
3.736600e+00   2.039194e+00
3.736800e+00   2.039164e+00
3.737000e+00   2.039135e+00
3.737200e+00   2.039105e+00
3.737400e+00   2.039076e+00
3.737600e+00   2.039046e+00
3.737800e+00   2.039016e+00
3.738000e+00   2.038986e+00
3.738200e+00   2.038957e+00
3.738400e+00   2.038927e+00
3.738600e+00   2.038897e+00
3.738800e+00   2.038867e+00
3.739000e+00   2.038837e+00
3.739200e+00   2.038807e+00
3.739400e+00   2.038777e+00
3.739600e+00   2.038747e+00
3.739800e+00   2.038717e+00
3.740000e+00   2.038687e+00
3.740200e+00   2.038656e+00
3.740400e+00   2.038626e+00
3.740600e+00   2.038596e+00
3.740800e+00   2.038565e+00
3.741000e+00   2.038535e+00
3.741200e+00   2.038505e+00
3.741400e+00   2.038474e+00
3.741600e+00   2.038444e+00
3.741800e+00   2.038413e+00
3.742000e+00   2.038383e+00
3.742200e+00   2.038352e+00
3.742400e+00   2.038322e+00
3.742600e+00   2.038291e+00
3.742800e+00   2.038260e+00
3.743000e+00   2.038229e+00
3.743200e+00   2.038199e+00
3.743400e+00   2.038168e+00
3.743600e+00   2.038137e+00
3.743800e+00   2.038106e+00
3.744000e+00   2.038075e+00
3.744200e+00   2.038044e+00
3.744400e+00   2.038013e+00
3.744600e+00   2.037982e+00
3.744800e+00   2.037951e+00
3.745000e+00   2.037920e+00
3.745200e+00   2.037889e+00
3.745400e+00   2.037857e+00
3.745600e+00   2.037826e+00
3.745800e+00   2.037795e+00
3.746000e+00   2.037763e+00
3.746200e+00   2.037732e+00
3.746400e+00   2.037701e+00
3.746600e+00   2.037669e+00
3.746800e+00   2.037638e+00
3.747000e+00   2.037606e+00
3.747200e+00   2.037575e+00
3.747400e+00   2.037543e+00
3.747600e+00   2.037511e+00
3.747800e+00   2.037480e+00
3.748000e+00   2.037448e+00
3.748200e+00   2.037416e+00
3.748400e+00   2.037384e+00
3.748600e+00   2.037352e+00
3.748800e+00   2.037320e+00
3.749000e+00   2.037289e+00
3.749200e+00   2.037257e+00
3.749400e+00   2.037225e+00
3.749600e+00   2.037193e+00
3.749800e+00   2.037160e+00
3.750000e+00   2.037128e+00
3.750200e+00   2.037096e+00
3.750400e+00   2.037064e+00
3.750600e+00   2.037032e+00
3.750800e+00   2.036999e+00
3.751000e+00   2.036967e+00
3.751200e+00   2.036935e+00
3.751400e+00   2.036902e+00
3.751600e+00   2.036870e+00
3.751800e+00   2.036837e+00
3.752000e+00   2.036805e+00
3.752200e+00   2.036772e+00
3.752400e+00   2.036740e+00
3.752600e+00   2.036707e+00
3.752800e+00   2.036674e+00
3.753000e+00   2.036642e+00
3.753200e+00   2.036609e+00
3.753400e+00   2.036576e+00
3.753600e+00   2.036543e+00
3.753800e+00   2.036511e+00
3.754000e+00   2.036478e+00
3.754200e+00   2.036445e+00
3.754400e+00   2.036412e+00
3.754600e+00   2.036379e+00
3.754800e+00   2.036346e+00
3.755000e+00   2.036313e+00
3.755200e+00   2.036279e+00
3.755400e+00   2.036246e+00
3.755600e+00   2.036213e+00
3.755800e+00   2.036180e+00
3.756000e+00   2.036146e+00
3.756200e+00   2.036113e+00
3.756400e+00   2.036080e+00
3.756600e+00   2.036046e+00
3.756800e+00   2.036013e+00
3.757000e+00   2.035979e+00
3.757200e+00   2.035946e+00
3.757400e+00   2.035912e+00
3.757600e+00   2.035879e+00
3.757800e+00   2.035845e+00
3.758000e+00   2.035811e+00
3.758200e+00   2.035778e+00
3.758400e+00   2.035744e+00
3.758600e+00   2.035710e+00
3.758800e+00   2.035676e+00
3.759000e+00   2.035642e+00
3.759200e+00   2.035608e+00
3.759400e+00   2.035574e+00
3.759600e+00   2.035540e+00
3.759800e+00   2.035506e+00
3.760000e+00   2.035472e+00
3.760200e+00   2.035438e+00
3.760400e+00   2.035404e+00
3.760600e+00   2.035370e+00
3.760800e+00   2.035336e+00
3.761000e+00   2.035301e+00
3.761200e+00   2.035267e+00
3.761400e+00   2.035233e+00
3.761600e+00   2.035198e+00
3.761800e+00   2.035164e+00
3.762000e+00   2.035129e+00
3.762200e+00   2.035095e+00
3.762400e+00   2.035060e+00
3.762600e+00   2.035026e+00
3.762800e+00   2.034991e+00
3.763000e+00   2.034956e+00
3.763200e+00   2.034922e+00
3.763400e+00   2.034887e+00
3.763600e+00   2.034852e+00
3.763800e+00   2.034817e+00
3.764000e+00   2.034783e+00
3.764200e+00   2.034748e+00
3.764400e+00   2.034713e+00
3.764600e+00   2.034678e+00
3.764800e+00   2.034643e+00
3.765000e+00   2.034608e+00
3.765200e+00   2.034573e+00
3.765400e+00   2.034538e+00
3.765600e+00   2.034502e+00
3.765800e+00   2.034467e+00
3.766000e+00   2.034432e+00
3.766200e+00   2.034397e+00
3.766400e+00   2.034361e+00
3.766600e+00   2.034326e+00
3.766800e+00   2.034291e+00
3.767000e+00   2.034255e+00
3.767200e+00   2.034220e+00
3.767400e+00   2.034184e+00
3.767600e+00   2.034149e+00
3.767800e+00   2.034113e+00
3.768000e+00   2.034077e+00
3.768200e+00   2.034042e+00
3.768400e+00   2.034006e+00
3.768600e+00   2.033970e+00
3.768800e+00   2.033934e+00
3.769000e+00   2.033899e+00
3.769200e+00   2.033863e+00
3.769400e+00   2.033827e+00
3.769600e+00   2.033791e+00
3.769800e+00   2.033755e+00
3.770000e+00   2.033719e+00
3.770200e+00   2.033683e+00
3.770400e+00   2.033647e+00
3.770600e+00   2.033611e+00
3.770800e+00   2.033574e+00
3.771000e+00   2.033538e+00
3.771200e+00   2.033502e+00
3.771400e+00   2.033466e+00
3.771600e+00   2.033429e+00
3.771800e+00   2.033393e+00
3.772000e+00   2.033356e+00
3.772200e+00   2.033320e+00
3.772400e+00   2.033284e+00
3.772600e+00   2.033247e+00
3.772800e+00   2.033210e+00
3.773000e+00   2.033174e+00
3.773200e+00   2.033137e+00
3.773400e+00   2.033101e+00
3.773600e+00   2.033064e+00
3.773800e+00   2.033027e+00
3.774000e+00   2.032990e+00
3.774200e+00   2.032953e+00
3.774400e+00   2.032917e+00
3.774600e+00   2.032880e+00
3.774800e+00   2.032843e+00
3.775000e+00   2.032806e+00
3.775200e+00   2.032769e+00
3.775400e+00   2.032732e+00
3.775600e+00   2.032694e+00
3.775800e+00   2.032657e+00
3.776000e+00   2.032620e+00
3.776200e+00   2.032583e+00
3.776400e+00   2.032546e+00
3.776600e+00   2.032508e+00
3.776800e+00   2.032471e+00
3.777000e+00   2.032434e+00
3.777200e+00   2.032396e+00
3.777400e+00   2.032359e+00
3.777600e+00   2.032321e+00
3.777800e+00   2.032284e+00
3.778000e+00   2.032246e+00
3.778200e+00   2.032209e+00
3.778400e+00   2.032171e+00
3.778600e+00   2.032133e+00
3.778800e+00   2.032095e+00
3.779000e+00   2.032058e+00
3.779200e+00   2.032020e+00
3.779400e+00   2.031982e+00
3.779600e+00   2.031944e+00
3.779800e+00   2.031906e+00
3.780000e+00   2.031868e+00
3.780200e+00   2.031830e+00
3.780400e+00   2.031792e+00
3.780600e+00   2.031754e+00
3.780800e+00   2.031716e+00
3.781000e+00   2.031678e+00
3.781200e+00   2.031640e+00
3.781400e+00   2.031601e+00
3.781600e+00   2.031563e+00
3.781800e+00   2.031525e+00
3.782000e+00   2.031487e+00
3.782200e+00   2.031448e+00
3.782400e+00   2.031410e+00
3.782600e+00   2.031371e+00
3.782800e+00   2.031333e+00
3.783000e+00   2.031294e+00
3.783200e+00   2.031256e+00
3.783400e+00   2.031217e+00
3.783600e+00   2.031178e+00
3.783800e+00   2.031140e+00
3.784000e+00   2.031101e+00
3.784200e+00   2.031062e+00
3.784400e+00   2.031023e+00
3.784600e+00   2.030985e+00
3.784800e+00   2.030946e+00
3.785000e+00   2.030907e+00
3.785200e+00   2.030868e+00
3.785400e+00   2.030829e+00
3.785600e+00   2.030790e+00
3.785800e+00   2.030751e+00
3.786000e+00   2.030711e+00
3.786200e+00   2.030672e+00
3.786400e+00   2.030633e+00
3.786600e+00   2.030594e+00
3.786800e+00   2.030555e+00
3.787000e+00   2.030515e+00
3.787200e+00   2.030476e+00
3.787400e+00   2.030437e+00
3.787600e+00   2.030397e+00
3.787800e+00   2.030358e+00
3.788000e+00   2.030318e+00
3.788200e+00   2.030279e+00
3.788400e+00   2.030239e+00
3.788600e+00   2.030199e+00
3.788800e+00   2.030160e+00
3.789000e+00   2.030120e+00
3.789200e+00   2.030080e+00
3.789400e+00   2.030041e+00
3.789600e+00   2.030001e+00
3.789800e+00   2.029961e+00
3.790000e+00   2.029921e+00
3.790200e+00   2.029881e+00
3.790400e+00   2.029841e+00
3.790600e+00   2.029801e+00
3.790800e+00   2.029761e+00
3.791000e+00   2.029721e+00
3.791200e+00   2.029681e+00
3.791400e+00   2.029641e+00
3.791600e+00   2.029600e+00
3.791800e+00   2.029560e+00
3.792000e+00   2.029520e+00
3.792200e+00   2.029480e+00
3.792400e+00   2.029439e+00
3.792600e+00   2.029399e+00
3.792800e+00   2.029358e+00
3.793000e+00   2.029318e+00
3.793200e+00   2.029278e+00
3.793400e+00   2.029237e+00
3.793600e+00   2.029196e+00
3.793800e+00   2.029156e+00
3.794000e+00   2.029115e+00
3.794200e+00   2.029074e+00
3.794400e+00   2.029034e+00
3.794600e+00   2.028993e+00
3.794800e+00   2.028952e+00
3.795000e+00   2.028911e+00
3.795200e+00   2.028870e+00
3.795400e+00   2.028829e+00
3.795600e+00   2.028788e+00
3.795800e+00   2.028747e+00
3.796000e+00   2.028706e+00
3.796200e+00   2.028665e+00
3.796400e+00   2.028624e+00
3.796600e+00   2.028583e+00
3.796800e+00   2.028542e+00
3.797000e+00   2.028501e+00
3.797200e+00   2.028459e+00
3.797400e+00   2.028418e+00
3.797600e+00   2.028377e+00
3.797800e+00   2.028335e+00
3.798000e+00   2.028294e+00
3.798200e+00   2.028252e+00
3.798400e+00   2.028211e+00
3.798600e+00   2.028169e+00
3.798800e+00   2.028128e+00
3.799000e+00   2.028086e+00
3.799200e+00   2.028044e+00
3.799400e+00   2.028003e+00
3.799600e+00   2.027961e+00
3.799800e+00   2.027919e+00
3.800000e+00   2.027877e+00
3.800200e+00   2.027836e+00
3.800400e+00   2.027794e+00
3.800600e+00   2.027752e+00
3.800800e+00   2.027710e+00
3.801000e+00   2.027668e+00
3.801200e+00   2.027626e+00
3.801400e+00   2.027584e+00
3.801600e+00   2.027542e+00
3.801800e+00   2.027499e+00
3.802000e+00   2.027457e+00
3.802200e+00   2.027415e+00
3.802400e+00   2.027373e+00
3.802600e+00   2.027330e+00
3.802800e+00   2.027288e+00
3.803000e+00   2.027246e+00
3.803200e+00   2.027203e+00
3.803400e+00   2.027161e+00
3.803600e+00   2.027118e+00
3.803800e+00   2.027076e+00
3.804000e+00   2.027033e+00
3.804200e+00   2.026991e+00
3.804400e+00   2.026948e+00
3.804600e+00   2.026905e+00
3.804800e+00   2.026862e+00
3.805000e+00   2.026820e+00
3.805200e+00   2.026777e+00
3.805400e+00   2.026734e+00
3.805600e+00   2.026691e+00
3.805800e+00   2.026648e+00
3.806000e+00   2.026605e+00
3.806200e+00   2.026562e+00
3.806400e+00   2.026519e+00
3.806600e+00   2.026476e+00
3.806800e+00   2.026433e+00
3.807000e+00   2.026390e+00
3.807200e+00   2.026347e+00
3.807400e+00   2.026303e+00
3.807600e+00   2.026260e+00
3.807800e+00   2.026217e+00
3.808000e+00   2.026174e+00
3.808200e+00   2.026130e+00
3.808400e+00   2.026087e+00
3.808600e+00   2.026043e+00
3.808800e+00   2.026000e+00
3.809000e+00   2.025956e+00
3.809200e+00   2.025913e+00
3.809400e+00   2.025869e+00
3.809600e+00   2.025825e+00
3.809800e+00   2.025782e+00
3.810000e+00   2.025738e+00
3.810200e+00   2.025694e+00
3.810400e+00   2.025650e+00
3.810600e+00   2.025607e+00
3.810800e+00   2.025563e+00
3.811000e+00   2.025519e+00
3.811200e+00   2.025475e+00
3.811400e+00   2.025431e+00
3.811600e+00   2.025387e+00
3.811800e+00   2.025343e+00
3.812000e+00   2.025299e+00
3.812200e+00   2.025254e+00
3.812400e+00   2.025210e+00
3.812600e+00   2.025166e+00
3.812800e+00   2.025122e+00
3.813000e+00   2.025078e+00
3.813200e+00   2.025033e+00
3.813400e+00   2.024989e+00
3.813600e+00   2.024944e+00
3.813800e+00   2.024900e+00
3.814000e+00   2.024855e+00
3.814200e+00   2.024811e+00
3.814400e+00   2.024766e+00
3.814600e+00   2.024722e+00
3.814800e+00   2.024677e+00
3.815000e+00   2.024632e+00
3.815200e+00   2.024588e+00
3.815400e+00   2.024543e+00
3.815600e+00   2.024498e+00
3.815800e+00   2.024453e+00
3.816000e+00   2.024408e+00
3.816200e+00   2.024364e+00
3.816400e+00   2.024319e+00
3.816600e+00   2.024274e+00
3.816800e+00   2.024229e+00
3.817000e+00   2.024184e+00
3.817200e+00   2.024138e+00
3.817400e+00   2.024093e+00
3.817600e+00   2.024048e+00
3.817800e+00   2.024003e+00
3.818000e+00   2.023958e+00
3.818200e+00   2.023912e+00
3.818400e+00   2.023867e+00
3.818600e+00   2.023822e+00
3.818800e+00   2.023776e+00
3.819000e+00   2.023731e+00
3.819200e+00   2.023685e+00
3.819400e+00   2.023640e+00
3.819600e+00   2.023594e+00
3.819800e+00   2.023549e+00
3.820000e+00   2.023503e+00
3.820200e+00   2.023457e+00
3.820400e+00   2.023412e+00
3.820600e+00   2.023366e+00
3.820800e+00   2.023320e+00
3.821000e+00   2.023274e+00
3.821200e+00   2.023229e+00
3.821400e+00   2.023183e+00
3.821600e+00   2.023137e+00
3.821800e+00   2.023091e+00
3.822000e+00   2.023045e+00
3.822200e+00   2.022999e+00
3.822400e+00   2.022953e+00
3.822600e+00   2.022906e+00
3.822800e+00   2.022860e+00
3.823000e+00   2.022814e+00
3.823200e+00   2.022768e+00
3.823400e+00   2.022722e+00
3.823600e+00   2.022675e+00
3.823800e+00   2.022629e+00
3.824000e+00   2.022583e+00
3.824200e+00   2.022536e+00
3.824400e+00   2.022490e+00
3.824600e+00   2.022443e+00
3.824800e+00   2.022397e+00
3.825000e+00   2.022350e+00
3.825200e+00   2.022303e+00
3.825400e+00   2.022257e+00
3.825600e+00   2.022210e+00
3.825800e+00   2.022163e+00
3.826000e+00   2.022117e+00
3.826200e+00   2.022070e+00
3.826400e+00   2.022023e+00
3.826600e+00   2.021976e+00
3.826800e+00   2.021929e+00
3.827000e+00   2.021882e+00
3.827200e+00   2.021835e+00
3.827400e+00   2.021788e+00
3.827600e+00   2.021741e+00
3.827800e+00   2.021694e+00
3.828000e+00   2.021647e+00
3.828200e+00   2.021600e+00
3.828400e+00   2.021552e+00
3.828600e+00   2.021505e+00
3.828800e+00   2.021458e+00
3.829000e+00   2.021410e+00
3.829200e+00   2.021363e+00
3.829400e+00   2.021316e+00
3.829600e+00   2.021268e+00
3.829800e+00   2.021221e+00
3.830000e+00   2.021173e+00
3.830200e+00   2.021126e+00
3.830400e+00   2.021078e+00
3.830600e+00   2.021030e+00
3.830800e+00   2.020983e+00
3.831000e+00   2.020935e+00
3.831200e+00   2.020887e+00
3.831400e+00   2.020839e+00
3.831600e+00   2.020792e+00
3.831800e+00   2.020744e+00
3.832000e+00   2.020696e+00
3.832200e+00   2.020648e+00
3.832400e+00   2.020600e+00
3.832600e+00   2.020552e+00
3.832800e+00   2.020504e+00
3.833000e+00   2.020456e+00
3.833200e+00   2.020408e+00
3.833400e+00   2.020360e+00
3.833600e+00   2.020311e+00
3.833800e+00   2.020263e+00
3.834000e+00   2.020215e+00
3.834200e+00   2.020166e+00
3.834400e+00   2.020118e+00
3.834600e+00   2.020070e+00
3.834800e+00   2.020021e+00
3.835000e+00   2.019973e+00
3.835200e+00   2.019924e+00
3.835400e+00   2.019876e+00
3.835600e+00   2.019827e+00
3.835800e+00   2.019779e+00
3.836000e+00   2.019730e+00
3.836200e+00   2.019681e+00
3.836400e+00   2.019633e+00
3.836600e+00   2.019584e+00
3.836800e+00   2.019535e+00
3.837000e+00   2.019486e+00
3.837200e+00   2.019437e+00
3.837400e+00   2.019388e+00
3.837600e+00   2.019339e+00
3.837800e+00   2.019290e+00
3.838000e+00   2.019241e+00
3.838200e+00   2.019192e+00
3.838400e+00   2.019143e+00
3.838600e+00   2.019094e+00
3.838800e+00   2.019045e+00
3.839000e+00   2.018996e+00
3.839200e+00   2.018946e+00
3.839400e+00   2.018897e+00
3.839600e+00   2.018848e+00
3.839800e+00   2.018798e+00
3.840000e+00   2.018749e+00
3.840200e+00   2.018699e+00
3.840400e+00   2.018650e+00
3.840600e+00   2.018600e+00
3.840800e+00   2.018551e+00
3.841000e+00   2.018501e+00
3.841200e+00   2.018452e+00
3.841400e+00   2.018402e+00
3.841600e+00   2.018352e+00
3.841800e+00   2.018303e+00
3.842000e+00   2.018253e+00
3.842200e+00   2.018203e+00
3.842400e+00   2.018153e+00
3.842600e+00   2.018103e+00
3.842800e+00   2.018053e+00
3.843000e+00   2.018003e+00
3.843200e+00   2.017953e+00
3.843400e+00   2.017903e+00
3.843600e+00   2.017853e+00
3.843800e+00   2.017803e+00
3.844000e+00   2.017753e+00
3.844200e+00   2.017703e+00
3.844400e+00   2.017652e+00
3.844600e+00   2.017602e+00
3.844800e+00   2.017552e+00
3.845000e+00   2.017501e+00
3.845200e+00   2.017451e+00
3.845400e+00   2.017401e+00
3.845600e+00   2.017350e+00
3.845800e+00   2.017300e+00
3.846000e+00   2.017249e+00
3.846200e+00   2.017199e+00
3.846400e+00   2.017148e+00
3.846600e+00   2.017097e+00
3.846800e+00   2.017047e+00
3.847000e+00   2.016996e+00
3.847200e+00   2.016945e+00
3.847400e+00   2.016894e+00
3.847600e+00   2.016844e+00
3.847800e+00   2.016793e+00
3.848000e+00   2.016742e+00
3.848200e+00   2.016691e+00
3.848400e+00   2.016640e+00
3.848600e+00   2.016589e+00
3.848800e+00   2.016538e+00
3.849000e+00   2.016487e+00
3.849200e+00   2.016435e+00
3.849400e+00   2.016384e+00
3.849600e+00   2.016333e+00
3.849800e+00   2.016282e+00
3.850000e+00   2.016231e+00
3.850200e+00   2.016179e+00
3.850400e+00   2.016128e+00
3.850600e+00   2.016077e+00
3.850800e+00   2.016025e+00
3.851000e+00   2.015974e+00
3.851200e+00   2.015922e+00
3.851400e+00   2.015871e+00
3.851600e+00   2.015819e+00
3.851800e+00   2.015767e+00
3.852000e+00   2.015716e+00
3.852200e+00   2.015664e+00
3.852400e+00   2.015612e+00
3.852600e+00   2.015560e+00
3.852800e+00   2.015509e+00
3.853000e+00   2.015457e+00
3.853200e+00   2.015405e+00
3.853400e+00   2.015353e+00
3.853600e+00   2.015301e+00
3.853800e+00   2.015249e+00
3.854000e+00   2.015197e+00
3.854200e+00   2.015145e+00
3.854400e+00   2.015093e+00
3.854600e+00   2.015041e+00
3.854800e+00   2.014989e+00
3.855000e+00   2.014936e+00
3.855200e+00   2.014884e+00
3.855400e+00   2.014832e+00
3.855600e+00   2.014779e+00
3.855800e+00   2.014727e+00
3.856000e+00   2.014675e+00
3.856200e+00   2.014622e+00
3.856400e+00   2.014570e+00
3.856600e+00   2.014517e+00
3.856800e+00   2.014465e+00
3.857000e+00   2.014412e+00
3.857200e+00   2.014360e+00
3.857400e+00   2.014307e+00
3.857600e+00   2.014254e+00
3.857800e+00   2.014201e+00
3.858000e+00   2.014149e+00
3.858200e+00   2.014096e+00
3.858400e+00   2.014043e+00
3.858600e+00   2.013990e+00
3.858800e+00   2.013937e+00
3.859000e+00   2.013884e+00
3.859200e+00   2.013831e+00
3.859400e+00   2.013778e+00
3.859600e+00   2.013725e+00
3.859800e+00   2.013672e+00
3.860000e+00   2.013619e+00
3.860200e+00   2.013566e+00
3.860400e+00   2.013512e+00
3.860600e+00   2.013459e+00
3.860800e+00   2.013406e+00
3.861000e+00   2.013353e+00
3.861200e+00   2.013299e+00
3.861400e+00   2.013246e+00
3.861600e+00   2.013192e+00
3.861800e+00   2.013139e+00
3.862000e+00   2.013085e+00
3.862200e+00   2.013032e+00
3.862400e+00   2.012978e+00
3.862600e+00   2.012925e+00
3.862800e+00   2.012871e+00
3.863000e+00   2.012817e+00
3.863200e+00   2.012763e+00
3.863400e+00   2.012710e+00
3.863600e+00   2.012656e+00
3.863800e+00   2.012602e+00
3.864000e+00   2.012548e+00
3.864200e+00   2.012494e+00
3.864400e+00   2.012440e+00
3.864600e+00   2.012386e+00
3.864800e+00   2.012332e+00
3.865000e+00   2.012278e+00
3.865200e+00   2.012224e+00
3.865400e+00   2.012170e+00
3.865600e+00   2.012116e+00
3.865800e+00   2.012061e+00
3.866000e+00   2.012007e+00
3.866200e+00   2.011953e+00
3.866400e+00   2.011899e+00
3.866600e+00   2.011844e+00
3.866800e+00   2.011790e+00
3.867000e+00   2.011735e+00
3.867200e+00   2.011681e+00
3.867400e+00   2.011626e+00
3.867600e+00   2.011572e+00
3.867800e+00   2.011517e+00
3.868000e+00   2.011463e+00
3.868200e+00   2.011408e+00
3.868400e+00   2.011353e+00
3.868600e+00   2.011298e+00
3.868800e+00   2.011244e+00
3.869000e+00   2.011189e+00
3.869200e+00   2.011134e+00
3.869400e+00   2.011079e+00
3.869600e+00   2.011024e+00
3.869800e+00   2.010969e+00
3.870000e+00   2.010914e+00
3.870200e+00   2.010859e+00
3.870400e+00   2.010804e+00
3.870600e+00   2.010749e+00
3.870800e+00   2.010694e+00
3.871000e+00   2.010639e+00
3.871200e+00   2.010583e+00
3.871400e+00   2.010528e+00
3.871600e+00   2.010473e+00
3.871800e+00   2.010418e+00
3.872000e+00   2.010362e+00
3.872200e+00   2.010307e+00
3.872400e+00   2.010251e+00
3.872600e+00   2.010196e+00
3.872800e+00   2.010140e+00
3.873000e+00   2.010085e+00
3.873200e+00   2.010029e+00
3.873400e+00   2.009974e+00
3.873600e+00   2.009918e+00
3.873800e+00   2.009862e+00
3.874000e+00   2.009806e+00
3.874200e+00   2.009751e+00
3.874400e+00   2.009695e+00
3.874600e+00   2.009639e+00
3.874800e+00   2.009583e+00
3.875000e+00   2.009527e+00
3.875200e+00   2.009471e+00
3.875400e+00   2.009415e+00
3.875600e+00   2.009359e+00
3.875800e+00   2.009303e+00
3.876000e+00   2.009247e+00
3.876200e+00   2.009191e+00
3.876400e+00   2.009135e+00
3.876600e+00   2.009079e+00
3.876800e+00   2.009022e+00
3.877000e+00   2.008966e+00
3.877200e+00   2.008910e+00
3.877400e+00   2.008853e+00
3.877600e+00   2.008797e+00
3.877800e+00   2.008740e+00
3.878000e+00   2.008684e+00
3.878200e+00   2.008627e+00
3.878400e+00   2.008571e+00
3.878600e+00   2.008514e+00
3.878800e+00   2.008458e+00
3.879000e+00   2.008401e+00
3.879200e+00   2.008344e+00
3.879400e+00   2.008288e+00
3.879600e+00   2.008231e+00
3.879800e+00   2.008174e+00
3.880000e+00   2.008117e+00
3.880200e+00   2.008060e+00
3.880400e+00   2.008003e+00
3.880600e+00   2.007946e+00
3.880800e+00   2.007890e+00
3.881000e+00   2.007832e+00
3.881200e+00   2.007775e+00
3.881400e+00   2.007718e+00
3.881600e+00   2.007661e+00
3.881800e+00   2.007604e+00
3.882000e+00   2.007547e+00
3.882200e+00   2.007490e+00
3.882400e+00   2.007432e+00
3.882600e+00   2.007375e+00
3.882800e+00   2.007318e+00
3.883000e+00   2.007260e+00
3.883200e+00   2.007203e+00
3.883400e+00   2.007145e+00
3.883600e+00   2.007088e+00
3.883800e+00   2.007030e+00
3.884000e+00   2.006973e+00
3.884200e+00   2.006915e+00
3.884400e+00   2.006857e+00
3.884600e+00   2.006800e+00
3.884800e+00   2.006742e+00
3.885000e+00   2.006684e+00
3.885200e+00   2.006627e+00
3.885400e+00   2.006569e+00
3.885600e+00   2.006511e+00
3.885800e+00   2.006453e+00
3.886000e+00   2.006395e+00
3.886200e+00   2.006337e+00
3.886400e+00   2.006279e+00
3.886600e+00   2.006221e+00
3.886800e+00   2.006163e+00
3.887000e+00   2.006105e+00
3.887200e+00   2.006047e+00
3.887400e+00   2.005988e+00
3.887600e+00   2.005930e+00
3.887800e+00   2.005872e+00
3.888000e+00   2.005814e+00
3.888200e+00   2.005755e+00
3.888400e+00   2.005697e+00
3.888600e+00   2.005638e+00
3.888800e+00   2.005580e+00
3.889000e+00   2.005522e+00
3.889200e+00   2.005463e+00
3.889400e+00   2.005404e+00
3.889600e+00   2.005346e+00
3.889800e+00   2.005287e+00
3.890000e+00   2.005229e+00
3.890200e+00   2.005170e+00
3.890400e+00   2.005111e+00
3.890600e+00   2.005052e+00
3.890800e+00   2.004993e+00
3.891000e+00   2.004935e+00
3.891200e+00   2.004876e+00
3.891400e+00   2.004817e+00
3.891600e+00   2.004758e+00
3.891800e+00   2.004699e+00
3.892000e+00   2.004640e+00
3.892200e+00   2.004581e+00
3.892400e+00   2.004522e+00
3.892600e+00   2.004463e+00
3.892800e+00   2.004403e+00
3.893000e+00   2.004344e+00
3.893200e+00   2.004285e+00
3.893400e+00   2.004226e+00
3.893600e+00   2.004166e+00
3.893800e+00   2.004107e+00
3.894000e+00   2.004048e+00
3.894200e+00   2.003988e+00
3.894400e+00   2.003929e+00
3.894600e+00   2.003869e+00
3.894800e+00   2.003810e+00
3.895000e+00   2.003750e+00
3.895200e+00   2.003690e+00
3.895400e+00   2.003631e+00
3.895600e+00   2.003571e+00
3.895800e+00   2.003511e+00
3.896000e+00   2.003452e+00
3.896200e+00   2.003392e+00
3.896400e+00   2.003332e+00
3.896600e+00   2.003272e+00
3.896800e+00   2.003212e+00
3.897000e+00   2.003152e+00
3.897200e+00   2.003092e+00
3.897400e+00   2.003032e+00
3.897600e+00   2.002972e+00
3.897800e+00   2.002912e+00
3.898000e+00   2.002852e+00
3.898200e+00   2.002792e+00
3.898400e+00   2.002732e+00
3.898600e+00   2.002671e+00
3.898800e+00   2.002611e+00
3.899000e+00   2.002551e+00
3.899200e+00   2.002490e+00
3.899400e+00   2.002430e+00
3.899600e+00   2.002370e+00
3.899800e+00   2.002309e+00
3.900000e+00   2.002249e+00
3.900200e+00   2.002188e+00
3.900400e+00   2.002128e+00
3.900600e+00   2.002067e+00
3.900800e+00   2.002006e+00
3.901000e+00   2.001946e+00
3.901200e+00   2.001885e+00
3.901400e+00   2.001824e+00
3.901600e+00   2.001764e+00
3.901800e+00   2.001703e+00
3.902000e+00   2.001642e+00
3.902200e+00   2.001581e+00
3.902400e+00   2.001520e+00
3.902600e+00   2.001459e+00
3.902800e+00   2.001398e+00
3.903000e+00   2.001337e+00
3.903200e+00   2.001276e+00
3.903400e+00   2.001215e+00
3.903600e+00   2.001154e+00
3.903800e+00   2.001093e+00
3.904000e+00   2.001031e+00
3.904200e+00   2.000970e+00
3.904400e+00   2.000909e+00
3.904600e+00   2.000848e+00
3.904800e+00   2.000786e+00
3.905000e+00   2.000725e+00
3.905200e+00   2.000663e+00
3.905400e+00   2.000602e+00
3.905600e+00   2.000540e+00
3.905800e+00   2.000479e+00
3.906000e+00   2.000417e+00
3.906200e+00   2.000356e+00
3.906400e+00   2.000294e+00
3.906600e+00   2.000232e+00
3.906800e+00   2.000171e+00
3.907000e+00   2.000109e+00
3.907200e+00   2.000047e+00
3.907400e+00   1.999985e+00
3.907600e+00   1.999923e+00
3.907800e+00   1.999862e+00
3.908000e+00   1.999800e+00
3.908200e+00   1.999738e+00
3.908400e+00   1.999676e+00
3.908600e+00   1.999614e+00
3.908800e+00   1.999552e+00
3.909000e+00   1.999489e+00
3.909200e+00   1.999427e+00
3.909400e+00   1.999365e+00
3.909600e+00   1.999303e+00
3.909800e+00   1.999241e+00
3.910000e+00   1.999178e+00
3.910200e+00   1.999116e+00
3.910400e+00   1.999054e+00
3.910600e+00   1.998991e+00
3.910800e+00   1.998929e+00
3.911000e+00   1.998866e+00
3.911200e+00   1.998804e+00
3.911400e+00   1.998741e+00
3.911600e+00   1.998679e+00
3.911800e+00   1.998616e+00
3.912000e+00   1.998554e+00
3.912200e+00   1.998491e+00
3.912400e+00   1.998428e+00
3.912600e+00   1.998365e+00
3.912800e+00   1.998303e+00
3.913000e+00   1.998240e+00
3.913200e+00   1.998177e+00
3.913400e+00   1.998114e+00
3.913600e+00   1.998051e+00
3.913800e+00   1.997988e+00
3.914000e+00   1.997925e+00
3.914200e+00   1.997862e+00
3.914400e+00   1.997799e+00
3.914600e+00   1.997736e+00
3.914800e+00   1.997673e+00
3.915000e+00   1.997610e+00
3.915200e+00   1.997546e+00
3.915400e+00   1.997483e+00
3.915600e+00   1.997420e+00
3.915800e+00   1.997356e+00
3.916000e+00   1.997293e+00
3.916200e+00   1.997230e+00
3.916400e+00   1.997166e+00
3.916600e+00   1.997103e+00
3.916800e+00   1.997039e+00
3.917000e+00   1.996976e+00
3.917200e+00   1.996912e+00
3.917400e+00   1.996848e+00
3.917600e+00   1.996785e+00
3.917800e+00   1.996721e+00
3.918000e+00   1.996657e+00
3.918200e+00   1.996594e+00
3.918400e+00   1.996530e+00
3.918600e+00   1.996466e+00
3.918800e+00   1.996402e+00
3.919000e+00   1.996338e+00
3.919200e+00   1.996274e+00
3.919400e+00   1.996210e+00
3.919600e+00   1.996146e+00
3.919800e+00   1.996082e+00
3.920000e+00   1.996018e+00
3.920200e+00   1.995954e+00
3.920400e+00   1.995890e+00
3.920600e+00   1.995826e+00
3.920800e+00   1.995762e+00
3.921000e+00   1.995697e+00
3.921200e+00   1.995633e+00
3.921400e+00   1.995569e+00
3.921600e+00   1.995504e+00
3.921800e+00   1.995440e+00
3.922000e+00   1.995375e+00
3.922200e+00   1.995311e+00
3.922400e+00   1.995247e+00
3.922600e+00   1.995182e+00
3.922800e+00   1.995117e+00
3.923000e+00   1.995053e+00
3.923200e+00   1.994988e+00
3.923400e+00   1.994923e+00
3.923600e+00   1.994859e+00
3.923800e+00   1.994794e+00
3.924000e+00   1.994729e+00
3.924200e+00   1.994664e+00
3.924400e+00   1.994599e+00
3.924600e+00   1.994535e+00
3.924800e+00   1.994470e+00
3.925000e+00   1.994405e+00
3.925200e+00   1.994340e+00
3.925400e+00   1.994275e+00
3.925600e+00   1.994210e+00
3.925800e+00   1.994144e+00
3.926000e+00   1.994079e+00
3.926200e+00   1.994014e+00
3.926400e+00   1.993949e+00
3.926600e+00   1.993884e+00
3.926800e+00   1.993818e+00
3.927000e+00   1.993753e+00
3.927200e+00   1.993688e+00
3.927400e+00   1.993622e+00
3.927600e+00   1.993557e+00
3.927800e+00   1.993491e+00
3.928000e+00   1.993426e+00
3.928200e+00   1.993360e+00
3.928400e+00   1.993295e+00
3.928600e+00   1.993229e+00
3.928800e+00   1.993164e+00
3.929000e+00   1.993098e+00
3.929200e+00   1.993032e+00
3.929400e+00   1.992966e+00
3.929600e+00   1.992901e+00
3.929800e+00   1.992835e+00
3.930000e+00   1.992769e+00
3.930200e+00   1.992703e+00
3.930400e+00   1.992637e+00
3.930600e+00   1.992571e+00
3.930800e+00   1.992505e+00
3.931000e+00   1.992439e+00
3.931200e+00   1.992373e+00
3.931400e+00   1.992307e+00
3.931600e+00   1.992241e+00
3.931800e+00   1.992175e+00
3.932000e+00   1.992108e+00
3.932200e+00   1.992042e+00
3.932400e+00   1.991976e+00
3.932600e+00   1.991910e+00
3.932800e+00   1.991843e+00
3.933000e+00   1.991777e+00
3.933200e+00   1.991710e+00
3.933400e+00   1.991644e+00
3.933600e+00   1.991577e+00
3.933800e+00   1.991511e+00
3.934000e+00   1.991444e+00
3.934200e+00   1.991378e+00
3.934400e+00   1.991311e+00
3.934600e+00   1.991244e+00
3.934800e+00   1.991178e+00
3.935000e+00   1.991111e+00
3.935200e+00   1.991044e+00
3.935400e+00   1.990977e+00
3.935600e+00   1.990911e+00
3.935800e+00   1.990844e+00
3.936000e+00   1.990777e+00
3.936200e+00   1.990710e+00
3.936400e+00   1.990643e+00
3.936600e+00   1.990576e+00
3.936800e+00   1.990509e+00
3.937000e+00   1.990442e+00
3.937200e+00   1.990375e+00
3.937400e+00   1.990307e+00
3.937600e+00   1.990240e+00
3.937800e+00   1.990173e+00
3.938000e+00   1.990106e+00
3.938200e+00   1.990038e+00
3.938400e+00   1.989971e+00
3.938600e+00   1.989904e+00
3.938800e+00   1.989836e+00
3.939000e+00   1.989769e+00
3.939200e+00   1.989701e+00
3.939400e+00   1.989634e+00
3.939600e+00   1.989566e+00
3.939800e+00   1.989499e+00
3.940000e+00   1.989431e+00
3.940200e+00   1.989363e+00
3.940400e+00   1.989296e+00
3.940600e+00   1.989228e+00
3.940800e+00   1.989160e+00
3.941000e+00   1.989092e+00
3.941200e+00   1.989025e+00
3.941400e+00   1.988957e+00
3.941600e+00   1.988889e+00
3.941800e+00   1.988821e+00
3.942000e+00   1.988753e+00
3.942200e+00   1.988685e+00
3.942400e+00   1.988617e+00
3.942600e+00   1.988549e+00
3.942800e+00   1.988481e+00
3.943000e+00   1.988413e+00
3.943200e+00   1.988344e+00
3.943400e+00   1.988276e+00
3.943600e+00   1.988208e+00
3.943800e+00   1.988140e+00
3.944000e+00   1.988071e+00
3.944200e+00   1.988003e+00
3.944400e+00   1.987935e+00
3.944600e+00   1.987866e+00
3.944800e+00   1.987798e+00
3.945000e+00   1.987729e+00
3.945200e+00   1.987661e+00
3.945400e+00   1.987592e+00
3.945600e+00   1.987524e+00
3.945800e+00   1.987455e+00
3.946000e+00   1.987386e+00
3.946200e+00   1.987318e+00
3.946400e+00   1.987249e+00
3.946600e+00   1.987180e+00
3.946800e+00   1.987111e+00
3.947000e+00   1.987042e+00
3.947200e+00   1.986974e+00
3.947400e+00   1.986905e+00
3.947600e+00   1.986836e+00
3.947800e+00   1.986767e+00
3.948000e+00   1.986698e+00
3.948200e+00   1.986629e+00
3.948400e+00   1.986560e+00
3.948600e+00   1.986490e+00
3.948800e+00   1.986421e+00
3.949000e+00   1.986352e+00
3.949200e+00   1.986283e+00
3.949400e+00   1.986214e+00
3.949600e+00   1.986144e+00
3.949800e+00   1.986075e+00
3.950000e+00   1.986006e+00
3.950200e+00   1.985936e+00
3.950400e+00   1.985867e+00
3.950600e+00   1.985797e+00
3.950800e+00   1.985728e+00
3.951000e+00   1.985658e+00
3.951200e+00   1.985589e+00
3.951400e+00   1.985519e+00
3.951600e+00   1.985449e+00
3.951800e+00   1.985380e+00
3.952000e+00   1.985310e+00
3.952200e+00   1.985240e+00
3.952400e+00   1.985170e+00
3.952600e+00   1.985101e+00
3.952800e+00   1.985031e+00
3.953000e+00   1.984961e+00
3.953200e+00   1.984891e+00
3.953400e+00   1.984821e+00
3.953600e+00   1.984751e+00
3.953800e+00   1.984681e+00
3.954000e+00   1.984611e+00
3.954200e+00   1.984541e+00
3.954400e+00   1.984471e+00
3.954600e+00   1.984401e+00
3.954800e+00   1.984330e+00
3.955000e+00   1.984260e+00
3.955200e+00   1.984190e+00
3.955400e+00   1.984120e+00
3.955600e+00   1.984049e+00
3.955800e+00   1.983979e+00
3.956000e+00   1.983908e+00
3.956200e+00   1.983838e+00
3.956400e+00   1.983767e+00
3.956600e+00   1.983697e+00
3.956800e+00   1.983626e+00
3.957000e+00   1.983556e+00
3.957200e+00   1.983485e+00
3.957400e+00   1.983415e+00
3.957600e+00   1.983344e+00
3.957800e+00   1.983273e+00
3.958000e+00   1.983202e+00
3.958200e+00   1.983132e+00
3.958400e+00   1.983061e+00
3.958600e+00   1.982990e+00
3.958800e+00   1.982919e+00
3.959000e+00   1.982848e+00
3.959200e+00   1.982777e+00
3.959400e+00   1.982706e+00
3.959600e+00   1.982635e+00
3.959800e+00   1.982564e+00
3.960000e+00   1.982493e+00
3.960200e+00   1.982422e+00
3.960400e+00   1.982351e+00
3.960600e+00   1.982279e+00
3.960800e+00   1.982208e+00
3.961000e+00   1.982137e+00
3.961200e+00   1.982066e+00
3.961400e+00   1.981994e+00
3.961600e+00   1.981923e+00
3.961800e+00   1.981852e+00
3.962000e+00   1.981780e+00
3.962200e+00   1.981709e+00
3.962400e+00   1.981637e+00
3.962600e+00   1.981566e+00
3.962800e+00   1.981494e+00
3.963000e+00   1.981422e+00
3.963200e+00   1.981351e+00
3.963400e+00   1.981279e+00
3.963600e+00   1.981207e+00
3.963800e+00   1.981136e+00
3.964000e+00   1.981064e+00
3.964200e+00   1.980992e+00
3.964400e+00   1.980920e+00
3.964600e+00   1.980848e+00
3.964800e+00   1.980776e+00
3.965000e+00   1.980704e+00
3.965200e+00   1.980632e+00
3.965400e+00   1.980560e+00
3.965600e+00   1.980488e+00
3.965800e+00   1.980416e+00
3.966000e+00   1.980344e+00
3.966200e+00   1.980272e+00
3.966400e+00   1.980200e+00
3.966600e+00   1.980127e+00
3.966800e+00   1.980055e+00
3.967000e+00   1.979983e+00
3.967200e+00   1.979910e+00
3.967400e+00   1.979838e+00
3.967600e+00   1.979766e+00
3.967800e+00   1.979693e+00
3.968000e+00   1.979621e+00
3.968200e+00   1.979548e+00
3.968400e+00   1.979476e+00
3.968600e+00   1.979403e+00
3.968800e+00   1.979331e+00
3.969000e+00   1.979258e+00
3.969200e+00   1.979185e+00
3.969400e+00   1.979112e+00
3.969600e+00   1.979040e+00
3.969800e+00   1.978967e+00
3.970000e+00   1.978894e+00
3.970200e+00   1.978821e+00
3.970400e+00   1.978748e+00
3.970600e+00   1.978675e+00
3.970800e+00   1.978603e+00
3.971000e+00   1.978530e+00
3.971200e+00   1.978456e+00
3.971400e+00   1.978383e+00
3.971600e+00   1.978310e+00
3.971800e+00   1.978237e+00
3.972000e+00   1.978164e+00
3.972200e+00   1.978091e+00
3.972400e+00   1.978018e+00
3.972600e+00   1.977944e+00
3.972800e+00   1.977871e+00
3.973000e+00   1.977798e+00
3.973200e+00   1.977724e+00
3.973400e+00   1.977651e+00
3.973600e+00   1.977578e+00
3.973800e+00   1.977504e+00
3.974000e+00   1.977431e+00
3.974200e+00   1.977357e+00
3.974400e+00   1.977283e+00
3.974600e+00   1.977210e+00
3.974800e+00   1.977136e+00
3.975000e+00   1.977063e+00
3.975200e+00   1.976989e+00
3.975400e+00   1.976915e+00
3.975600e+00   1.976841e+00
3.975800e+00   1.976768e+00
3.976000e+00   1.976694e+00
3.976200e+00   1.976620e+00
3.976400e+00   1.976546e+00
3.976600e+00   1.976472e+00
3.976800e+00   1.976398e+00
3.977000e+00   1.976324e+00
3.977200e+00   1.976250e+00
3.977400e+00   1.976176e+00
3.977600e+00   1.976102e+00
3.977800e+00   1.976028e+00
3.978000e+00   1.975953e+00
3.978200e+00   1.975879e+00
3.978400e+00   1.975805e+00
3.978600e+00   1.975731e+00
3.978800e+00   1.975656e+00
3.979000e+00   1.975582e+00
3.979200e+00   1.975508e+00
3.979400e+00   1.975433e+00
3.979600e+00   1.975359e+00
3.979800e+00   1.975284e+00
3.980000e+00   1.975210e+00
3.980200e+00   1.975135e+00
3.980400e+00   1.975061e+00
3.980600e+00   1.974986e+00
3.980800e+00   1.974911e+00
3.981000e+00   1.974837e+00
3.981200e+00   1.974762e+00
3.981400e+00   1.974687e+00
3.981600e+00   1.974612e+00
3.981800e+00   1.974538e+00
3.982000e+00   1.974463e+00
3.982200e+00   1.974388e+00
3.982400e+00   1.974313e+00
3.982600e+00   1.974238e+00
3.982800e+00   1.974163e+00
3.983000e+00   1.974088e+00
3.983200e+00   1.974013e+00
3.983400e+00   1.973938e+00
3.983600e+00   1.973863e+00
3.983800e+00   1.973787e+00
3.984000e+00   1.973712e+00
3.984200e+00   1.973637e+00
3.984400e+00   1.973562e+00
3.984600e+00   1.973486e+00
3.984800e+00   1.973411e+00
3.985000e+00   1.973336e+00
3.985200e+00   1.973260e+00
3.985400e+00   1.973185e+00
3.985600e+00   1.973109e+00
3.985800e+00   1.973034e+00
3.986000e+00   1.972958e+00
3.986200e+00   1.972883e+00
3.986400e+00   1.972807e+00
3.986600e+00   1.972732e+00
3.986800e+00   1.972656e+00
3.987000e+00   1.972580e+00
3.987200e+00   1.972505e+00
3.987400e+00   1.972429e+00
3.987600e+00   1.972353e+00
3.987800e+00   1.972277e+00
3.988000e+00   1.972201e+00
3.988200e+00   1.972125e+00
3.988400e+00   1.972049e+00
3.988600e+00   1.971973e+00
3.988800e+00   1.971897e+00
3.989000e+00   1.971821e+00
3.989200e+00   1.971745e+00
3.989400e+00   1.971669e+00
3.989600e+00   1.971593e+00
3.989800e+00   1.971517e+00
3.990000e+00   1.971441e+00
3.990200e+00   1.971364e+00
3.990400e+00   1.971288e+00
3.990600e+00   1.971212e+00
3.990800e+00   1.971136e+00
3.991000e+00   1.971059e+00
3.991200e+00   1.970983e+00
3.991400e+00   1.970906e+00
3.991600e+00   1.970830e+00
3.991800e+00   1.970753e+00
3.992000e+00   1.970677e+00
3.992200e+00   1.970600e+00
3.992400e+00   1.970524e+00
3.992600e+00   1.970447e+00
3.992800e+00   1.970370e+00
3.993000e+00   1.970294e+00
3.993200e+00   1.970217e+00
3.993400e+00   1.970140e+00
3.993600e+00   1.970063e+00
3.993800e+00   1.969986e+00
3.994000e+00   1.969910e+00
3.994200e+00   1.969833e+00
3.994400e+00   1.969756e+00
3.994600e+00   1.969679e+00
3.994800e+00   1.969602e+00
3.995000e+00   1.969525e+00
3.995200e+00   1.969448e+00
3.995400e+00   1.969370e+00
3.995600e+00   1.969293e+00
3.995800e+00   1.969216e+00
3.996000e+00   1.969139e+00
3.996200e+00   1.969062e+00
3.996400e+00   1.968984e+00
3.996600e+00   1.968907e+00
3.996800e+00   1.968830e+00
3.997000e+00   1.968752e+00
3.997200e+00   1.968675e+00
3.997400e+00   1.968598e+00
3.997600e+00   1.968520e+00
3.997800e+00   1.968443e+00
3.998000e+00   1.968365e+00
3.998200e+00   1.968287e+00
3.998400e+00   1.968210e+00
3.998600e+00   1.968132e+00
3.998800e+00   1.968055e+00
3.999000e+00   1.967977e+00
3.999200e+00   1.967899e+00
3.999400e+00   1.967821e+00
3.999600e+00   1.967744e+00
3.999800e+00   1.967666e+00
4.000000e+00   1.967588e+00
4.000200e+00   1.967510e+00
4.000400e+00   1.967432e+00
4.000600e+00   1.967354e+00
4.000800e+00   1.967276e+00
4.001000e+00   1.967198e+00
4.001200e+00   1.967120e+00
4.001400e+00   1.967042e+00
4.001600e+00   1.966964e+00
4.001800e+00   1.966885e+00
4.002000e+00   1.966807e+00
4.002200e+00   1.966729e+00
4.002400e+00   1.966651e+00
4.002600e+00   1.966572e+00
4.002800e+00   1.966494e+00
4.003000e+00   1.966416e+00
4.003200e+00   1.966337e+00
4.003400e+00   1.966259e+00
4.003600e+00   1.966180e+00
4.003800e+00   1.966102e+00
4.004000e+00   1.966023e+00
4.004200e+00   1.965945e+00
4.004400e+00   1.965866e+00
4.004600e+00   1.965787e+00
4.004800e+00   1.965709e+00
4.005000e+00   1.965630e+00
4.005200e+00   1.965551e+00
4.005400e+00   1.965473e+00
4.005600e+00   1.965394e+00
4.005800e+00   1.965315e+00
4.006000e+00   1.965236e+00
4.006200e+00   1.965157e+00
4.006400e+00   1.965078e+00
4.006600e+00   1.964999e+00
4.006800e+00   1.964920e+00
4.007000e+00   1.964841e+00
4.007200e+00   1.964762e+00
4.007400e+00   1.964683e+00
4.007600e+00   1.964604e+00
4.007800e+00   1.964525e+00
4.008000e+00   1.964446e+00
4.008200e+00   1.964366e+00
4.008400e+00   1.964287e+00
4.008600e+00   1.964208e+00
4.008800e+00   1.964128e+00
4.009000e+00   1.964049e+00
4.009200e+00   1.963970e+00
4.009400e+00   1.963890e+00
4.009600e+00   1.963811e+00
4.009800e+00   1.963731e+00
4.010000e+00   1.963652e+00
4.010200e+00   1.963572e+00
4.010400e+00   1.963493e+00
4.010600e+00   1.963413e+00
4.010800e+00   1.963333e+00
4.011000e+00   1.963254e+00
4.011200e+00   1.963174e+00
4.011400e+00   1.963094e+00
4.011600e+00   1.963014e+00
4.011800e+00   1.962935e+00
4.012000e+00   1.962855e+00
4.012200e+00   1.962775e+00
4.012400e+00   1.962695e+00
4.012600e+00   1.962615e+00
4.012800e+00   1.962535e+00
4.013000e+00   1.962455e+00
4.013200e+00   1.962375e+00
4.013400e+00   1.962295e+00
4.013600e+00   1.962215e+00
4.013800e+00   1.962135e+00
4.014000e+00   1.962054e+00
4.014200e+00   1.961974e+00
4.014400e+00   1.961894e+00
4.014600e+00   1.961814e+00
4.014800e+00   1.961733e+00
4.015000e+00   1.961653e+00
4.015200e+00   1.961573e+00
4.015400e+00   1.961492e+00
4.015600e+00   1.961412e+00
4.015800e+00   1.961331e+00
4.016000e+00   1.961251e+00
4.016200e+00   1.961170e+00
4.016400e+00   1.961090e+00
4.016600e+00   1.961009e+00
4.016800e+00   1.960928e+00
4.017000e+00   1.960848e+00
4.017200e+00   1.960767e+00
4.017400e+00   1.960686e+00
4.017600e+00   1.960605e+00
4.017800e+00   1.960525e+00
4.018000e+00   1.960444e+00
4.018200e+00   1.960363e+00
4.018400e+00   1.960282e+00
4.018600e+00   1.960201e+00
4.018800e+00   1.960120e+00
4.019000e+00   1.960039e+00
4.019200e+00   1.959958e+00
4.019400e+00   1.959877e+00
4.019600e+00   1.959796e+00
4.019800e+00   1.959715e+00
4.020000e+00   1.959634e+00
4.020200e+00   1.959552e+00
4.020400e+00   1.959471e+00
4.020600e+00   1.959390e+00
4.020800e+00   1.959309e+00
4.021000e+00   1.959227e+00
4.021200e+00   1.959146e+00
4.021400e+00   1.959065e+00
4.021600e+00   1.958983e+00
4.021800e+00   1.958902e+00
4.022000e+00   1.958820e+00
4.022200e+00   1.958739e+00
4.022400e+00   1.958657e+00
4.022600e+00   1.958576e+00
4.022800e+00   1.958494e+00
4.023000e+00   1.958412e+00
4.023200e+00   1.958331e+00
4.023400e+00   1.958249e+00
4.023600e+00   1.958167e+00
4.023800e+00   1.958085e+00
4.024000e+00   1.958004e+00
4.024200e+00   1.957922e+00
4.024400e+00   1.957840e+00
4.024600e+00   1.957758e+00
4.024800e+00   1.957676e+00
4.025000e+00   1.957594e+00
4.025200e+00   1.957512e+00
4.025400e+00   1.957430e+00
4.025600e+00   1.957348e+00
4.025800e+00   1.957266e+00
4.026000e+00   1.957184e+00
4.026200e+00   1.957102e+00
4.026400e+00   1.957019e+00
4.026600e+00   1.956937e+00
4.026800e+00   1.956855e+00
4.027000e+00   1.956773e+00
4.027200e+00   1.956690e+00
4.027400e+00   1.956608e+00
4.027600e+00   1.956525e+00
4.027800e+00   1.956443e+00
4.028000e+00   1.956361e+00
4.028200e+00   1.956278e+00
4.028400e+00   1.956196e+00
4.028600e+00   1.956113e+00
4.028800e+00   1.956030e+00
4.029000e+00   1.955948e+00
4.029200e+00   1.955865e+00
4.029400e+00   1.955782e+00
4.029600e+00   1.955700e+00
4.029800e+00   1.955617e+00
4.030000e+00   1.955534e+00
4.030200e+00   1.955451e+00
4.030400e+00   1.955369e+00
4.030600e+00   1.955286e+00
4.030800e+00   1.955203e+00
4.031000e+00   1.955120e+00
4.031200e+00   1.955037e+00
4.031400e+00   1.954954e+00
4.031600e+00   1.954871e+00
4.031800e+00   1.954788e+00
4.032000e+00   1.954705e+00
4.032200e+00   1.954621e+00
4.032400e+00   1.954538e+00
4.032600e+00   1.954455e+00
4.032800e+00   1.954372e+00
4.033000e+00   1.954289e+00
4.033200e+00   1.954205e+00
4.033400e+00   1.954122e+00
4.033600e+00   1.954039e+00
4.033800e+00   1.953955e+00
4.034000e+00   1.953872e+00
4.034200e+00   1.953788e+00
4.034400e+00   1.953705e+00
4.034600e+00   1.953621e+00
4.034800e+00   1.953538e+00
4.035000e+00   1.953454e+00
4.035200e+00   1.953371e+00
4.035400e+00   1.953287e+00
4.035600e+00   1.953203e+00
4.035800e+00   1.953120e+00
4.036000e+00   1.953036e+00
4.036200e+00   1.952952e+00
4.036400e+00   1.952868e+00
4.036600e+00   1.952784e+00
4.036800e+00   1.952701e+00
4.037000e+00   1.952617e+00
4.037200e+00   1.952533e+00
4.037400e+00   1.952449e+00
4.037600e+00   1.952365e+00
4.037800e+00   1.952281e+00
4.038000e+00   1.952197e+00
4.038200e+00   1.952113e+00
4.038400e+00   1.952028e+00
4.038600e+00   1.951944e+00
4.038800e+00   1.951860e+00
4.039000e+00   1.951776e+00
4.039200e+00   1.951692e+00
4.039400e+00   1.951607e+00
4.039600e+00   1.951523e+00
4.039800e+00   1.951439e+00
4.040000e+00   1.951354e+00
4.040200e+00   1.951270e+00
4.040400e+00   1.951185e+00
4.040600e+00   1.951101e+00
4.040800e+00   1.951016e+00
4.041000e+00   1.950932e+00
4.041200e+00   1.950847e+00
4.041400e+00   1.950763e+00
4.041600e+00   1.950678e+00
4.041800e+00   1.950593e+00
4.042000e+00   1.950509e+00
4.042200e+00   1.950424e+00
4.042400e+00   1.950339e+00
4.042600e+00   1.950254e+00
4.042800e+00   1.950170e+00
4.043000e+00   1.950085e+00
4.043200e+00   1.950000e+00
4.043400e+00   1.949915e+00
4.043600e+00   1.949830e+00
4.043800e+00   1.949745e+00
4.044000e+00   1.949660e+00
4.044200e+00   1.949575e+00
4.044400e+00   1.949490e+00
4.044600e+00   1.949405e+00
4.044800e+00   1.949320e+00
4.045000e+00   1.949235e+00
4.045200e+00   1.949149e+00
4.045400e+00   1.949064e+00
4.045600e+00   1.948979e+00
4.045800e+00   1.948894e+00
4.046000e+00   1.948808e+00
4.046200e+00   1.948723e+00
4.046400e+00   1.948637e+00
4.046600e+00   1.948552e+00
4.046800e+00   1.948467e+00
4.047000e+00   1.948381e+00
4.047200e+00   1.948296e+00
4.047400e+00   1.948210e+00
4.047600e+00   1.948124e+00
4.047800e+00   1.948039e+00
4.048000e+00   1.947953e+00
4.048200e+00   1.947867e+00
4.048400e+00   1.947782e+00
4.048600e+00   1.947696e+00
4.048800e+00   1.947610e+00
4.049000e+00   1.947524e+00
4.049200e+00   1.947439e+00
4.049400e+00   1.947353e+00
4.049600e+00   1.947267e+00
4.049800e+00   1.947181e+00
4.050000e+00   1.947095e+00
4.050200e+00   1.947009e+00
4.050400e+00   1.946923e+00
4.050600e+00   1.946837e+00
4.050800e+00   1.946751e+00
4.051000e+00   1.946665e+00
4.051200e+00   1.946579e+00
4.051400e+00   1.946492e+00
4.051600e+00   1.946406e+00
4.051800e+00   1.946320e+00
4.052000e+00   1.946234e+00
4.052200e+00   1.946147e+00
4.052400e+00   1.946061e+00
4.052600e+00   1.945975e+00
4.052800e+00   1.945888e+00
4.053000e+00   1.945802e+00
4.053200e+00   1.945715e+00
4.053400e+00   1.945629e+00
4.053600e+00   1.945542e+00
4.053800e+00   1.945456e+00
4.054000e+00   1.945369e+00
4.054200e+00   1.945283e+00
4.054400e+00   1.945196e+00
4.054600e+00   1.945109e+00
4.054800e+00   1.945023e+00
4.055000e+00   1.944936e+00
4.055200e+00   1.944849e+00
4.055400e+00   1.944762e+00
4.055600e+00   1.944675e+00
4.055800e+00   1.944588e+00
4.056000e+00   1.944502e+00
4.056200e+00   1.944415e+00
4.056400e+00   1.944328e+00
4.056600e+00   1.944241e+00
4.056800e+00   1.944154e+00
4.057000e+00   1.944067e+00
4.057200e+00   1.943980e+00
4.057400e+00   1.943892e+00
4.057600e+00   1.943805e+00
4.057800e+00   1.943718e+00
4.058000e+00   1.943631e+00
4.058200e+00   1.943544e+00
4.058400e+00   1.943456e+00
4.058600e+00   1.943369e+00
4.058800e+00   1.943282e+00
4.059000e+00   1.943194e+00
4.059200e+00   1.943107e+00
4.059400e+00   1.943020e+00
4.059600e+00   1.942932e+00
4.059800e+00   1.942845e+00
4.060000e+00   1.942757e+00
4.060200e+00   1.942670e+00
4.060400e+00   1.942582e+00
4.060600e+00   1.942494e+00
4.060800e+00   1.942407e+00
4.061000e+00   1.942319e+00
4.061200e+00   1.942231e+00
4.061400e+00   1.942144e+00
4.061600e+00   1.942056e+00
4.061800e+00   1.941968e+00
4.062000e+00   1.941880e+00
4.062200e+00   1.941792e+00
4.062400e+00   1.941704e+00
4.062600e+00   1.941616e+00
4.062800e+00   1.941529e+00
4.063000e+00   1.941441e+00
4.063200e+00   1.941353e+00
4.063400e+00   1.941264e+00
4.063600e+00   1.941176e+00
4.063800e+00   1.941088e+00
4.064000e+00   1.941000e+00
4.064200e+00   1.940912e+00
4.064400e+00   1.940824e+00
4.064600e+00   1.940736e+00
4.064800e+00   1.940647e+00
4.065000e+00   1.940559e+00
4.065200e+00   1.940471e+00
4.065400e+00   1.940382e+00
4.065600e+00   1.940294e+00
4.065800e+00   1.940205e+00
4.066000e+00   1.940117e+00
4.066200e+00   1.940029e+00
4.066400e+00   1.939940e+00
4.066600e+00   1.939851e+00
4.066800e+00   1.939763e+00
4.067000e+00   1.939674e+00
4.067200e+00   1.939586e+00
4.067400e+00   1.939497e+00
4.067600e+00   1.939408e+00
4.067800e+00   1.939320e+00
4.068000e+00   1.939231e+00
4.068200e+00   1.939142e+00
4.068400e+00   1.939053e+00
4.068600e+00   1.938964e+00
4.068800e+00   1.938876e+00
4.069000e+00   1.938787e+00
4.069200e+00   1.938698e+00
4.069400e+00   1.938609e+00
4.069600e+00   1.938520e+00
4.069800e+00   1.938431e+00
4.070000e+00   1.938342e+00
4.070200e+00   1.938252e+00
4.070400e+00   1.938163e+00
4.070600e+00   1.938074e+00
4.070800e+00   1.937985e+00
4.071000e+00   1.937896e+00
4.071200e+00   1.937807e+00
4.071400e+00   1.937717e+00
4.071600e+00   1.937628e+00
4.071800e+00   1.937539e+00
4.072000e+00   1.937449e+00
4.072200e+00   1.937360e+00
4.072400e+00   1.937270e+00
4.072600e+00   1.937181e+00
4.072800e+00   1.937091e+00
4.073000e+00   1.937002e+00
4.073200e+00   1.936912e+00
4.073400e+00   1.936823e+00
4.073600e+00   1.936733e+00
4.073800e+00   1.936644e+00
4.074000e+00   1.936554e+00
4.074200e+00   1.936464e+00
4.074400e+00   1.936374e+00
4.074600e+00   1.936285e+00
4.074800e+00   1.936195e+00
4.075000e+00   1.936105e+00
4.075200e+00   1.936015e+00
4.075400e+00   1.935925e+00
4.075600e+00   1.935835e+00
4.075800e+00   1.935745e+00
4.076000e+00   1.935655e+00
4.076200e+00   1.935565e+00
4.076400e+00   1.935475e+00
4.076600e+00   1.935385e+00
4.076800e+00   1.935295e+00
4.077000e+00   1.935205e+00
4.077200e+00   1.935115e+00
4.077400e+00   1.935025e+00
4.077600e+00   1.934935e+00
4.077800e+00   1.934844e+00
4.078000e+00   1.934754e+00
4.078200e+00   1.934664e+00
4.078400e+00   1.934573e+00
4.078600e+00   1.934483e+00
4.078800e+00   1.934393e+00
4.079000e+00   1.934302e+00
4.079200e+00   1.934212e+00
4.079400e+00   1.934121e+00
4.079600e+00   1.934031e+00
4.079800e+00   1.933940e+00
4.080000e+00   1.933850e+00
4.080200e+00   1.933759e+00
4.080400e+00   1.933668e+00
4.080600e+00   1.933578e+00
4.080800e+00   1.933487e+00
4.081000e+00   1.933396e+00
4.081200e+00   1.933305e+00
4.081400e+00   1.933215e+00
4.081600e+00   1.933124e+00
4.081800e+00   1.933033e+00
4.082000e+00   1.932942e+00
4.082200e+00   1.932851e+00
4.082400e+00   1.932760e+00
4.082600e+00   1.932669e+00
4.082800e+00   1.932578e+00
4.083000e+00   1.932487e+00
4.083200e+00   1.932396e+00
4.083400e+00   1.932305e+00
4.083600e+00   1.932214e+00
4.083800e+00   1.932123e+00
4.084000e+00   1.932031e+00
4.084200e+00   1.931940e+00
4.084400e+00   1.931849e+00
4.084600e+00   1.931758e+00
4.084800e+00   1.931666e+00
4.085000e+00   1.931575e+00
4.085200e+00   1.931484e+00
4.085400e+00   1.931392e+00
4.085600e+00   1.931301e+00
4.085800e+00   1.931209e+00
4.086000e+00   1.931118e+00
4.086200e+00   1.931026e+00
4.086400e+00   1.930935e+00
4.086600e+00   1.930843e+00
4.086800e+00   1.930752e+00
4.087000e+00   1.930660e+00
4.087200e+00   1.930568e+00
4.087400e+00   1.930477e+00
4.087600e+00   1.930385e+00
4.087800e+00   1.930293e+00
4.088000e+00   1.930201e+00
4.088200e+00   1.930110e+00
4.088400e+00   1.930018e+00
4.088600e+00   1.929926e+00
4.088800e+00   1.929834e+00
4.089000e+00   1.929742e+00
4.089200e+00   1.929650e+00
4.089400e+00   1.929558e+00
4.089600e+00   1.929466e+00
4.089800e+00   1.929374e+00
4.090000e+00   1.929282e+00
4.090200e+00   1.929190e+00
4.090400e+00   1.929098e+00
4.090600e+00   1.929005e+00
4.090800e+00   1.928913e+00
4.091000e+00   1.928821e+00
4.091200e+00   1.928729e+00
4.091400e+00   1.928636e+00
4.091600e+00   1.928544e+00
4.091800e+00   1.928452e+00
4.092000e+00   1.928359e+00
4.092200e+00   1.928267e+00
4.092400e+00   1.928174e+00
4.092600e+00   1.928082e+00
4.092800e+00   1.927989e+00
4.093000e+00   1.927897e+00
4.093200e+00   1.927804e+00
4.093400e+00   1.927712e+00
4.093600e+00   1.927619e+00
4.093800e+00   1.927527e+00
4.094000e+00   1.927434e+00
4.094200e+00   1.927341e+00
4.094400e+00   1.927248e+00
4.094600e+00   1.927156e+00
4.094800e+00   1.927063e+00
4.095000e+00   1.926970e+00
4.095200e+00   1.926877e+00
4.095400e+00   1.926784e+00
4.095600e+00   1.926691e+00
4.095800e+00   1.926598e+00
4.096000e+00   1.926505e+00
4.096200e+00   1.926412e+00
4.096400e+00   1.926319e+00
4.096600e+00   1.926226e+00
4.096800e+00   1.926133e+00
4.097000e+00   1.926040e+00
4.097200e+00   1.925947e+00
4.097400e+00   1.925854e+00
4.097600e+00   1.925760e+00
4.097800e+00   1.925667e+00
4.098000e+00   1.925574e+00
4.098200e+00   1.925481e+00
4.098400e+00   1.925387e+00
4.098600e+00   1.925294e+00
4.098800e+00   1.925201e+00
4.099000e+00   1.925107e+00
4.099200e+00   1.925014e+00
4.099400e+00   1.924920e+00
4.099600e+00   1.924827e+00
4.099800e+00   1.924733e+00
4.100000e+00   1.924640e+00
4.100200e+00   1.924546e+00
4.100400e+00   1.924452e+00
4.100600e+00   1.924359e+00
4.100800e+00   1.924265e+00
4.101000e+00   1.924171e+00
4.101200e+00   1.924078e+00
4.101400e+00   1.923984e+00
4.101600e+00   1.923890e+00
4.101800e+00   1.923796e+00
4.102000e+00   1.923702e+00
4.102200e+00   1.923608e+00
4.102400e+00   1.923514e+00
4.102600e+00   1.923421e+00
4.102800e+00   1.923327e+00
4.103000e+00   1.923233e+00
4.103200e+00   1.923139e+00
4.103400e+00   1.923044e+00
4.103600e+00   1.922950e+00
4.103800e+00   1.922856e+00
4.104000e+00   1.922762e+00
4.104200e+00   1.922668e+00
4.104400e+00   1.922574e+00
4.104600e+00   1.922479e+00
4.104800e+00   1.922385e+00
4.105000e+00   1.922291e+00
4.105200e+00   1.922197e+00
4.105400e+00   1.922102e+00
4.105600e+00   1.922008e+00
4.105800e+00   1.921913e+00
4.106000e+00   1.921819e+00
4.106200e+00   1.921724e+00
4.106400e+00   1.921630e+00
4.106600e+00   1.921535e+00
4.106800e+00   1.921441e+00
4.107000e+00   1.921346e+00
4.107200e+00   1.921252e+00
4.107400e+00   1.921157e+00
4.107600e+00   1.921062e+00
4.107800e+00   1.920968e+00
4.108000e+00   1.920873e+00
4.108200e+00   1.920778e+00
4.108400e+00   1.920683e+00
4.108600e+00   1.920588e+00
4.108800e+00   1.920494e+00
4.109000e+00   1.920399e+00
4.109200e+00   1.920304e+00
4.109400e+00   1.920209e+00
4.109600e+00   1.920114e+00
4.109800e+00   1.920019e+00
4.110000e+00   1.919924e+00
4.110200e+00   1.919829e+00
4.110400e+00   1.919734e+00
4.110600e+00   1.919639e+00
4.110800e+00   1.919543e+00
4.111000e+00   1.919448e+00
4.111200e+00   1.919353e+00
4.111400e+00   1.919258e+00
4.111600e+00   1.919163e+00
4.111800e+00   1.919067e+00
4.112000e+00   1.918972e+00
4.112200e+00   1.918877e+00
4.112400e+00   1.918781e+00
4.112600e+00   1.918686e+00
4.112800e+00   1.918590e+00
4.113000e+00   1.918495e+00
4.113200e+00   1.918399e+00
4.113400e+00   1.918304e+00
4.113600e+00   1.918208e+00
4.113800e+00   1.918113e+00
4.114000e+00   1.918017e+00
4.114200e+00   1.917922e+00
4.114400e+00   1.917826e+00
4.114600e+00   1.917730e+00
4.114800e+00   1.917634e+00
4.115000e+00   1.917539e+00
4.115200e+00   1.917443e+00
4.115400e+00   1.917347e+00
4.115600e+00   1.917251e+00
4.115800e+00   1.917155e+00
4.116000e+00   1.917060e+00
4.116200e+00   1.916964e+00
4.116400e+00   1.916868e+00
4.116600e+00   1.916772e+00
4.116800e+00   1.916676e+00
4.117000e+00   1.916580e+00
4.117200e+00   1.916484e+00
4.117400e+00   1.916387e+00
4.117600e+00   1.916291e+00
4.117800e+00   1.916195e+00
4.118000e+00   1.916099e+00
4.118200e+00   1.916003e+00
4.118400e+00   1.915907e+00
4.118600e+00   1.915810e+00
4.118800e+00   1.915714e+00
4.119000e+00   1.915618e+00
4.119200e+00   1.915521e+00
4.119400e+00   1.915425e+00
4.119600e+00   1.915329e+00
4.119800e+00   1.915232e+00
4.120000e+00   1.915136e+00
4.120200e+00   1.915039e+00
4.120400e+00   1.914943e+00
4.120600e+00   1.914846e+00
4.120800e+00   1.914750e+00
4.121000e+00   1.914653e+00
4.121200e+00   1.914556e+00
4.121400e+00   1.914460e+00
4.121600e+00   1.914363e+00
4.121800e+00   1.914266e+00
4.122000e+00   1.914169e+00
4.122200e+00   1.914073e+00
4.122400e+00   1.913976e+00
4.122600e+00   1.913879e+00
4.122800e+00   1.913782e+00
4.123000e+00   1.913685e+00
4.123200e+00   1.913588e+00
4.123400e+00   1.913491e+00
4.123600e+00   1.913394e+00
4.123800e+00   1.913297e+00
4.124000e+00   1.913200e+00
4.124200e+00   1.913103e+00
4.124400e+00   1.913006e+00
4.124600e+00   1.912909e+00
4.124800e+00   1.912812e+00
4.125000e+00   1.912715e+00
4.125200e+00   1.912618e+00
4.125400e+00   1.912520e+00
4.125600e+00   1.912423e+00
4.125800e+00   1.912326e+00
4.126000e+00   1.912228e+00
4.126200e+00   1.912131e+00
4.126400e+00   1.912034e+00
4.126600e+00   1.911936e+00
4.126800e+00   1.911839e+00
4.127000e+00   1.911741e+00
4.127200e+00   1.911644e+00
4.127400e+00   1.911546e+00
4.127600e+00   1.911449e+00
4.127800e+00   1.911351e+00
4.128000e+00   1.911254e+00
4.128200e+00   1.911156e+00
4.128400e+00   1.911058e+00
4.128600e+00   1.910961e+00
4.128800e+00   1.910863e+00
4.129000e+00   1.910765e+00
4.129200e+00   1.910667e+00
4.129400e+00   1.910570e+00
4.129600e+00   1.910472e+00
4.129800e+00   1.910374e+00
4.130000e+00   1.910276e+00
4.130200e+00   1.910178e+00
4.130400e+00   1.910080e+00
4.130600e+00   1.909982e+00
4.130800e+00   1.909884e+00
4.131000e+00   1.909786e+00
4.131200e+00   1.909688e+00
4.131400e+00   1.909590e+00
4.131600e+00   1.909492e+00
4.131800e+00   1.909394e+00
4.132000e+00   1.909296e+00
4.132200e+00   1.909198e+00
4.132400e+00   1.909099e+00
4.132600e+00   1.909001e+00
4.132800e+00   1.908903e+00
4.133000e+00   1.908804e+00
4.133200e+00   1.908706e+00
4.133400e+00   1.908608e+00
4.133600e+00   1.908509e+00
4.133800e+00   1.908411e+00
4.134000e+00   1.908313e+00
4.134200e+00   1.908214e+00
4.134400e+00   1.908116e+00
4.134600e+00   1.908017e+00
4.134800e+00   1.907918e+00
4.135000e+00   1.907820e+00
4.135200e+00   1.907721e+00
4.135400e+00   1.907623e+00
4.135600e+00   1.907524e+00
4.135800e+00   1.907425e+00
4.136000e+00   1.907327e+00
4.136200e+00   1.907228e+00
4.136400e+00   1.907129e+00
4.136600e+00   1.907030e+00
4.136800e+00   1.906931e+00
4.137000e+00   1.906833e+00
4.137200e+00   1.906734e+00
4.137400e+00   1.906635e+00
4.137600e+00   1.906536e+00
4.137800e+00   1.906437e+00
4.138000e+00   1.906338e+00
4.138200e+00   1.906239e+00
4.138400e+00   1.906140e+00
4.138600e+00   1.906041e+00
4.138800e+00   1.905942e+00
4.139000e+00   1.905842e+00
4.139200e+00   1.905743e+00
4.139400e+00   1.905644e+00
4.139600e+00   1.905545e+00
4.139800e+00   1.905446e+00
4.140000e+00   1.905346e+00
4.140200e+00   1.905247e+00
4.140400e+00   1.905148e+00
4.140600e+00   1.905048e+00
4.140800e+00   1.904949e+00
4.141000e+00   1.904849e+00
4.141200e+00   1.904750e+00
4.141400e+00   1.904651e+00
4.141600e+00   1.904551e+00
4.141800e+00   1.904452e+00
4.142000e+00   1.904352e+00
4.142200e+00   1.904252e+00
4.142400e+00   1.904153e+00
4.142600e+00   1.904053e+00
4.142800e+00   1.903953e+00
4.143000e+00   1.903854e+00
4.143200e+00   1.903754e+00
4.143400e+00   1.903654e+00
4.143600e+00   1.903555e+00
4.143800e+00   1.903455e+00
4.144000e+00   1.903355e+00
4.144200e+00   1.903255e+00
4.144400e+00   1.903155e+00
4.144600e+00   1.903055e+00
4.144800e+00   1.902955e+00
4.145000e+00   1.902855e+00
4.145200e+00   1.902755e+00
4.145400e+00   1.902655e+00
4.145600e+00   1.902555e+00
4.145800e+00   1.902455e+00
4.146000e+00   1.902355e+00
4.146200e+00   1.902255e+00
4.146400e+00   1.902155e+00
4.146600e+00   1.902055e+00
4.146800e+00   1.901954e+00
4.147000e+00   1.901854e+00
4.147200e+00   1.901754e+00
4.147400e+00   1.901654e+00
4.147600e+00   1.901553e+00
4.147800e+00   1.901453e+00
4.148000e+00   1.901353e+00
4.148200e+00   1.901252e+00
4.148400e+00   1.901152e+00
4.148600e+00   1.901051e+00
4.148800e+00   1.900951e+00
4.149000e+00   1.900850e+00
4.149200e+00   1.900750e+00
4.149400e+00   1.900649e+00
4.149600e+00   1.900549e+00
4.149800e+00   1.900448e+00
4.150000e+00   1.900347e+00
4.150200e+00   1.900247e+00
4.150400e+00   1.900146e+00
4.150600e+00   1.900045e+00
4.150800e+00   1.899944e+00
4.151000e+00   1.899844e+00
4.151200e+00   1.899743e+00
4.151400e+00   1.899642e+00
4.151600e+00   1.899541e+00
4.151800e+00   1.899440e+00
4.152000e+00   1.899339e+00
4.152200e+00   1.899238e+00
4.152400e+00   1.899137e+00
4.152600e+00   1.899036e+00
4.152800e+00   1.898935e+00
4.153000e+00   1.898834e+00
4.153200e+00   1.898733e+00
4.153400e+00   1.898632e+00
4.153600e+00   1.898531e+00
4.153800e+00   1.898430e+00
4.154000e+00   1.898329e+00
4.154200e+00   1.898227e+00
4.154400e+00   1.898126e+00
4.154600e+00   1.898025e+00
4.154800e+00   1.897924e+00
4.155000e+00   1.897822e+00
4.155200e+00   1.897721e+00
4.155400e+00   1.897620e+00
4.155600e+00   1.897518e+00
4.155800e+00   1.897417e+00
4.156000e+00   1.897315e+00
4.156200e+00   1.897214e+00
4.156400e+00   1.897112e+00
4.156600e+00   1.897011e+00
4.156800e+00   1.896909e+00
4.157000e+00   1.896808e+00
4.157200e+00   1.896706e+00
4.157400e+00   1.896604e+00
4.157600e+00   1.896503e+00
4.157800e+00   1.896401e+00
4.158000e+00   1.896299e+00
4.158200e+00   1.896197e+00
4.158400e+00   1.896096e+00
4.158600e+00   1.895994e+00
4.158800e+00   1.895892e+00
4.159000e+00   1.895790e+00
4.159200e+00   1.895688e+00
4.159400e+00   1.895586e+00
4.159600e+00   1.895484e+00
4.159800e+00   1.895382e+00
4.160000e+00   1.895280e+00
4.160200e+00   1.895178e+00
4.160400e+00   1.895076e+00
4.160600e+00   1.894974e+00
4.160800e+00   1.894872e+00
4.161000e+00   1.894770e+00
4.161200e+00   1.894668e+00
4.161400e+00   1.894566e+00
4.161600e+00   1.894463e+00
4.161800e+00   1.894361e+00
4.162000e+00   1.894259e+00
4.162200e+00   1.894157e+00
4.162400e+00   1.894054e+00
4.162600e+00   1.893952e+00
4.162800e+00   1.893850e+00
4.163000e+00   1.893747e+00
4.163200e+00   1.893645e+00
4.163400e+00   1.893542e+00
4.163600e+00   1.893440e+00
4.163800e+00   1.893337e+00
4.164000e+00   1.893235e+00
4.164200e+00   1.893132e+00
4.164400e+00   1.893030e+00
4.164600e+00   1.892927e+00
4.164800e+00   1.892824e+00
4.165000e+00   1.892722e+00
4.165200e+00   1.892619e+00
4.165400e+00   1.892516e+00
4.165600e+00   1.892414e+00
4.165800e+00   1.892311e+00
4.166000e+00   1.892208e+00
4.166200e+00   1.892105e+00
4.166400e+00   1.892002e+00
4.166600e+00   1.891900e+00
4.166800e+00   1.891797e+00
4.167000e+00   1.891694e+00
4.167200e+00   1.891591e+00
4.167400e+00   1.891488e+00
4.167600e+00   1.891385e+00
4.167800e+00   1.891282e+00
4.168000e+00   1.891179e+00
4.168200e+00   1.891076e+00
4.168400e+00   1.890972e+00
4.168600e+00   1.890869e+00
4.168800e+00   1.890766e+00
4.169000e+00   1.890663e+00
4.169200e+00   1.890560e+00
4.169400e+00   1.890457e+00
4.169600e+00   1.890353e+00
4.169800e+00   1.890250e+00
4.170000e+00   1.890147e+00
4.170200e+00   1.890043e+00
4.170400e+00   1.889940e+00
4.170600e+00   1.889836e+00
4.170800e+00   1.889733e+00
4.171000e+00   1.889630e+00
4.171200e+00   1.889526e+00
4.171400e+00   1.889423e+00
4.171600e+00   1.889319e+00
4.171800e+00   1.889216e+00
4.172000e+00   1.889112e+00
4.172200e+00   1.889008e+00
4.172400e+00   1.888905e+00
4.172600e+00   1.888801e+00
4.172800e+00   1.888697e+00
4.173000e+00   1.888594e+00
4.173200e+00   1.888490e+00
4.173400e+00   1.888386e+00
4.173600e+00   1.888282e+00
4.173800e+00   1.888179e+00
4.174000e+00   1.888075e+00
4.174200e+00   1.887971e+00
4.174400e+00   1.887867e+00
4.174600e+00   1.887763e+00
4.174800e+00   1.887659e+00
4.175000e+00   1.887555e+00
4.175200e+00   1.887451e+00
4.175400e+00   1.887347e+00
4.175600e+00   1.887243e+00
4.175800e+00   1.887139e+00
4.176000e+00   1.887035e+00
4.176200e+00   1.886931e+00
4.176400e+00   1.886827e+00
4.176600e+00   1.886722e+00
4.176800e+00   1.886618e+00
4.177000e+00   1.886514e+00
4.177200e+00   1.886410e+00
4.177400e+00   1.886305e+00
4.177600e+00   1.886201e+00
4.177800e+00   1.886097e+00
4.178000e+00   1.885992e+00
4.178200e+00   1.885888e+00
4.178400e+00   1.885784e+00
4.178600e+00   1.885679e+00
4.178800e+00   1.885575e+00
4.179000e+00   1.885470e+00
4.179200e+00   1.885366e+00
4.179400e+00   1.885261e+00
4.179600e+00   1.885156e+00
4.179800e+00   1.885052e+00
4.180000e+00   1.884947e+00
4.180200e+00   1.884843e+00
4.180400e+00   1.884738e+00
4.180600e+00   1.884633e+00
4.180800e+00   1.884529e+00
4.181000e+00   1.884424e+00
4.181200e+00   1.884319e+00
4.181400e+00   1.884214e+00
4.181600e+00   1.884109e+00
4.181800e+00   1.884005e+00
4.182000e+00   1.883900e+00
4.182200e+00   1.883795e+00
4.182400e+00   1.883690e+00
4.182600e+00   1.883585e+00
4.182800e+00   1.883480e+00
4.183000e+00   1.883375e+00
4.183200e+00   1.883270e+00
4.183400e+00   1.883165e+00
4.183600e+00   1.883060e+00
4.183800e+00   1.882955e+00
4.184000e+00   1.882849e+00
4.184200e+00   1.882744e+00
4.184400e+00   1.882639e+00
4.184600e+00   1.882534e+00
4.184800e+00   1.882429e+00
4.185000e+00   1.882323e+00
4.185200e+00   1.882218e+00
4.185400e+00   1.882113e+00
4.185600e+00   1.882007e+00
4.185800e+00   1.881902e+00
4.186000e+00   1.881797e+00
4.186200e+00   1.881691e+00
4.186400e+00   1.881586e+00
4.186600e+00   1.881480e+00
4.186800e+00   1.881375e+00
4.187000e+00   1.881269e+00
4.187200e+00   1.881164e+00
4.187400e+00   1.881058e+00
4.187600e+00   1.880953e+00
4.187800e+00   1.880847e+00
4.188000e+00   1.880741e+00
4.188200e+00   1.880636e+00
4.188400e+00   1.880530e+00
4.188600e+00   1.880424e+00
4.188800e+00   1.880319e+00
4.189000e+00   1.880213e+00
4.189200e+00   1.880107e+00
4.189400e+00   1.880001e+00
4.189600e+00   1.879895e+00
4.189800e+00   1.879789e+00
4.190000e+00   1.879684e+00
4.190200e+00   1.879578e+00
4.190400e+00   1.879472e+00
4.190600e+00   1.879366e+00
4.190800e+00   1.879260e+00
4.191000e+00   1.879154e+00
4.191200e+00   1.879048e+00
4.191400e+00   1.878942e+00
4.191600e+00   1.878835e+00
4.191800e+00   1.878729e+00
4.192000e+00   1.878623e+00
4.192200e+00   1.878517e+00
4.192400e+00   1.878411e+00
4.192600e+00   1.878305e+00
4.192800e+00   1.878198e+00
4.193000e+00   1.878092e+00
4.193200e+00   1.877986e+00
4.193400e+00   1.877879e+00
4.193600e+00   1.877773e+00
4.193800e+00   1.877667e+00
4.194000e+00   1.877560e+00
4.194200e+00   1.877454e+00
4.194400e+00   1.877347e+00
4.194600e+00   1.877241e+00
4.194800e+00   1.877134e+00
4.195000e+00   1.877028e+00
4.195200e+00   1.876921e+00
4.195400e+00   1.876815e+00
4.195600e+00   1.876708e+00
4.195800e+00   1.876602e+00
4.196000e+00   1.876495e+00
4.196200e+00   1.876388e+00
4.196400e+00   1.876281e+00
4.196600e+00   1.876175e+00
4.196800e+00   1.876068e+00
4.197000e+00   1.875961e+00
4.197200e+00   1.875854e+00
4.197400e+00   1.875748e+00
4.197600e+00   1.875641e+00
4.197800e+00   1.875534e+00
4.198000e+00   1.875427e+00
4.198200e+00   1.875320e+00
4.198400e+00   1.875213e+00
4.198600e+00   1.875106e+00
4.198800e+00   1.874999e+00
4.199000e+00   1.874892e+00
4.199200e+00   1.874785e+00
4.199400e+00   1.874678e+00
4.199600e+00   1.874571e+00
4.199800e+00   1.874464e+00
4.200000e+00   1.874357e+00
4.200200e+00   1.874249e+00
4.200400e+00   1.874142e+00
4.200600e+00   1.874035e+00
4.200800e+00   1.873928e+00
4.201000e+00   1.873820e+00
4.201200e+00   1.873713e+00
4.201400e+00   1.873606e+00
4.201600e+00   1.873498e+00
4.201800e+00   1.873391e+00
4.202000e+00   1.873284e+00
4.202200e+00   1.873176e+00
4.202400e+00   1.873069e+00
4.202600e+00   1.872961e+00
4.202800e+00   1.872854e+00
4.203000e+00   1.872746e+00
4.203200e+00   1.872639e+00
4.203400e+00   1.872531e+00
4.203600e+00   1.872424e+00
4.203800e+00   1.872316e+00
4.204000e+00   1.872208e+00
4.204200e+00   1.872101e+00
4.204400e+00   1.871993e+00
4.204600e+00   1.871885e+00
4.204800e+00   1.871778e+00
4.205000e+00   1.871670e+00
4.205200e+00   1.871562e+00
4.205400e+00   1.871454e+00
4.205600e+00   1.871346e+00
4.205800e+00   1.871239e+00
4.206000e+00   1.871131e+00
4.206200e+00   1.871023e+00
4.206400e+00   1.870915e+00
4.206600e+00   1.870807e+00
4.206800e+00   1.870699e+00
4.207000e+00   1.870591e+00
4.207200e+00   1.870483e+00
4.207400e+00   1.870375e+00
4.207600e+00   1.870267e+00
4.207800e+00   1.870159e+00
4.208000e+00   1.870050e+00
4.208200e+00   1.869942e+00
4.208400e+00   1.869834e+00
4.208600e+00   1.869726e+00
4.208800e+00   1.869618e+00
4.209000e+00   1.869509e+00
4.209200e+00   1.869401e+00
4.209400e+00   1.869293e+00
4.209600e+00   1.869184e+00
4.209800e+00   1.869076e+00
4.210000e+00   1.868968e+00
4.210200e+00   1.868859e+00
4.210400e+00   1.868751e+00
4.210600e+00   1.868642e+00
4.210800e+00   1.868534e+00
4.211000e+00   1.868426e+00
4.211200e+00   1.868317e+00
4.211400e+00   1.868208e+00
4.211600e+00   1.868100e+00
4.211800e+00   1.867991e+00
4.212000e+00   1.867883e+00
4.212200e+00   1.867774e+00
4.212400e+00   1.867665e+00
4.212600e+00   1.867557e+00
4.212800e+00   1.867448e+00
4.213000e+00   1.867339e+00
4.213200e+00   1.867230e+00
4.213400e+00   1.867122e+00
4.213600e+00   1.867013e+00
4.213800e+00   1.866904e+00
4.214000e+00   1.866795e+00
4.214200e+00   1.866686e+00
4.214400e+00   1.866577e+00
4.214600e+00   1.866468e+00
4.214800e+00   1.866359e+00
4.215000e+00   1.866251e+00
4.215200e+00   1.866142e+00
4.215400e+00   1.866032e+00
4.215600e+00   1.865923e+00
4.215800e+00   1.865814e+00
4.216000e+00   1.865705e+00
4.216200e+00   1.865596e+00
4.216400e+00   1.865487e+00
4.216600e+00   1.865378e+00
4.216800e+00   1.865269e+00
4.217000e+00   1.865159e+00
4.217200e+00   1.865050e+00
4.217400e+00   1.864941e+00
4.217600e+00   1.864832e+00
4.217800e+00   1.864722e+00
4.218000e+00   1.864613e+00
4.218200e+00   1.864504e+00
4.218400e+00   1.864394e+00
4.218600e+00   1.864285e+00
4.218800e+00   1.864175e+00
4.219000e+00   1.864066e+00
4.219200e+00   1.863956e+00
4.219400e+00   1.863847e+00
4.219600e+00   1.863737e+00
4.219800e+00   1.863628e+00
4.220000e+00   1.863518e+00
4.220200e+00   1.863409e+00
4.220400e+00   1.863299e+00
4.220600e+00   1.863189e+00
4.220800e+00   1.863080e+00
4.221000e+00   1.862970e+00
4.221200e+00   1.862860e+00
4.221400e+00   1.862751e+00
4.221600e+00   1.862641e+00
4.221800e+00   1.862531e+00
4.222000e+00   1.862421e+00
4.222200e+00   1.862311e+00
4.222400e+00   1.862202e+00
4.222600e+00   1.862092e+00
4.222800e+00   1.861982e+00
4.223000e+00   1.861872e+00
4.223200e+00   1.861762e+00
4.223400e+00   1.861652e+00
4.223600e+00   1.861542e+00
4.223800e+00   1.861432e+00
4.224000e+00   1.861322e+00
4.224200e+00   1.861212e+00
4.224400e+00   1.861102e+00
4.224600e+00   1.860992e+00
4.224800e+00   1.860881e+00
4.225000e+00   1.860771e+00
4.225200e+00   1.860661e+00
4.225400e+00   1.860551e+00
4.225600e+00   1.860441e+00
4.225800e+00   1.860330e+00
4.226000e+00   1.860220e+00
4.226200e+00   1.860110e+00
4.226400e+00   1.859999e+00
4.226600e+00   1.859889e+00
4.226800e+00   1.859779e+00
4.227000e+00   1.859668e+00
4.227200e+00   1.859558e+00
4.227400e+00   1.859447e+00
4.227600e+00   1.859337e+00
4.227800e+00   1.859226e+00
4.228000e+00   1.859116e+00
4.228200e+00   1.859005e+00
4.228400e+00   1.858895e+00
4.228600e+00   1.858784e+00
4.228800e+00   1.858674e+00
4.229000e+00   1.858563e+00
4.229200e+00   1.858452e+00
4.229400e+00   1.858342e+00
4.229600e+00   1.858231e+00
4.229800e+00   1.858120e+00
4.230000e+00   1.858009e+00
4.230200e+00   1.857899e+00
4.230400e+00   1.857788e+00
4.230600e+00   1.857677e+00
4.230800e+00   1.857566e+00
4.231000e+00   1.857455e+00
4.231200e+00   1.857344e+00
4.231400e+00   1.857234e+00
4.231600e+00   1.857123e+00
4.231800e+00   1.857012e+00
4.232000e+00   1.856901e+00
4.232200e+00   1.856790e+00
4.232400e+00   1.856679e+00
4.232600e+00   1.856568e+00
4.232800e+00   1.856457e+00
4.233000e+00   1.856345e+00
4.233200e+00   1.856234e+00
4.233400e+00   1.856123e+00
4.233600e+00   1.856012e+00
4.233800e+00   1.855901e+00
4.234000e+00   1.855790e+00
4.234200e+00   1.855678e+00
4.234400e+00   1.855567e+00
4.234600e+00   1.855456e+00
4.234800e+00   1.855345e+00
4.235000e+00   1.855233e+00
4.235200e+00   1.855122e+00
4.235400e+00   1.855010e+00
4.235600e+00   1.854899e+00
4.235800e+00   1.854788e+00
4.236000e+00   1.854676e+00
4.236200e+00   1.854565e+00
4.236400e+00   1.854453e+00
4.236600e+00   1.854342e+00
4.236800e+00   1.854230e+00
4.237000e+00   1.854119e+00
4.237200e+00   1.854007e+00
4.237400e+00   1.853896e+00
4.237600e+00   1.853784e+00
4.237800e+00   1.853672e+00
4.238000e+00   1.853561e+00
4.238200e+00   1.853449e+00
4.238400e+00   1.853337e+00
4.238600e+00   1.853225e+00
4.238800e+00   1.853114e+00
4.239000e+00   1.853002e+00
4.239200e+00   1.852890e+00
4.239400e+00   1.852778e+00
4.239600e+00   1.852666e+00
4.239800e+00   1.852555e+00
4.240000e+00   1.852443e+00
4.240200e+00   1.852331e+00
4.240400e+00   1.852219e+00
4.240600e+00   1.852107e+00
4.240800e+00   1.851995e+00
4.241000e+00   1.851883e+00
4.241200e+00   1.851771e+00
4.241400e+00   1.851659e+00
4.241600e+00   1.851547e+00
4.241800e+00   1.851435e+00
4.242000e+00   1.851322e+00
4.242200e+00   1.851210e+00
4.242400e+00   1.851098e+00
4.242600e+00   1.850986e+00
4.242800e+00   1.850874e+00
4.243000e+00   1.850761e+00
4.243200e+00   1.850649e+00
4.243400e+00   1.850537e+00
4.243600e+00   1.850425e+00
4.243800e+00   1.850312e+00
4.244000e+00   1.850200e+00
4.244200e+00   1.850088e+00
4.244400e+00   1.849975e+00
4.244600e+00   1.849863e+00
4.244800e+00   1.849750e+00
4.245000e+00   1.849638e+00
4.245200e+00   1.849525e+00
4.245400e+00   1.849413e+00
4.245600e+00   1.849300e+00
4.245800e+00   1.849188e+00
4.246000e+00   1.849075e+00
4.246200e+00   1.848963e+00
4.246400e+00   1.848850e+00
4.246600e+00   1.848737e+00
4.246800e+00   1.848625e+00
4.247000e+00   1.848512e+00
4.247200e+00   1.848399e+00
4.247400e+00   1.848287e+00
4.247600e+00   1.848174e+00
4.247800e+00   1.848061e+00
4.248000e+00   1.847948e+00
4.248200e+00   1.847835e+00
4.248400e+00   1.847723e+00
4.248600e+00   1.847610e+00
4.248800e+00   1.847497e+00
4.249000e+00   1.847384e+00
4.249200e+00   1.847271e+00
4.249400e+00   1.847158e+00
4.249600e+00   1.847045e+00
4.249800e+00   1.846932e+00
4.250000e+00   1.846819e+00
4.250200e+00   1.846706e+00
4.250400e+00   1.846593e+00
4.250600e+00   1.846480e+00
4.250800e+00   1.846367e+00
4.251000e+00   1.846254e+00
4.251200e+00   1.846141e+00
4.251400e+00   1.846027e+00
4.251600e+00   1.845914e+00
4.251800e+00   1.845801e+00
4.252000e+00   1.845688e+00
4.252200e+00   1.845574e+00
4.252400e+00   1.845461e+00
4.252600e+00   1.845348e+00
4.252800e+00   1.845235e+00
4.253000e+00   1.845121e+00
4.253200e+00   1.845008e+00
4.253400e+00   1.844894e+00
4.253600e+00   1.844781e+00
4.253800e+00   1.844668e+00
4.254000e+00   1.844554e+00
4.254200e+00   1.844441e+00
4.254400e+00   1.844327e+00
4.254600e+00   1.844214e+00
4.254800e+00   1.844100e+00
4.255000e+00   1.843986e+00
4.255200e+00   1.843873e+00
4.255400e+00   1.843759e+00
4.255600e+00   1.843646e+00
4.255800e+00   1.843532e+00
4.256000e+00   1.843418e+00
4.256200e+00   1.843305e+00
4.256400e+00   1.843191e+00
4.256600e+00   1.843077e+00
4.256800e+00   1.842963e+00
4.257000e+00   1.842850e+00
4.257200e+00   1.842736e+00
4.257400e+00   1.842622e+00
4.257600e+00   1.842508e+00
4.257800e+00   1.842394e+00
4.258000e+00   1.842280e+00
4.258200e+00   1.842166e+00
4.258400e+00   1.842053e+00
4.258600e+00   1.841939e+00
4.258800e+00   1.841825e+00
4.259000e+00   1.841711e+00
4.259200e+00   1.841597e+00
4.259400e+00   1.841483e+00
4.259600e+00   1.841368e+00
4.259800e+00   1.841254e+00
4.260000e+00   1.841140e+00
4.260200e+00   1.841026e+00
4.260400e+00   1.840912e+00
4.260600e+00   1.840798e+00
4.260800e+00   1.840684e+00
4.261000e+00   1.840569e+00
4.261200e+00   1.840455e+00
4.261400e+00   1.840341e+00
4.261600e+00   1.840227e+00
4.261800e+00   1.840112e+00
4.262000e+00   1.839998e+00
4.262200e+00   1.839884e+00
4.262400e+00   1.839769e+00
4.262600e+00   1.839655e+00
4.262800e+00   1.839540e+00
4.263000e+00   1.839426e+00
4.263200e+00   1.839312e+00
4.263400e+00   1.839197e+00
4.263600e+00   1.839083e+00
4.263800e+00   1.838968e+00
4.264000e+00   1.838854e+00
4.264200e+00   1.838739e+00
4.264400e+00   1.838624e+00
4.264600e+00   1.838510e+00
4.264800e+00   1.838395e+00
4.265000e+00   1.838281e+00
4.265200e+00   1.838166e+00
4.265400e+00   1.838051e+00
4.265600e+00   1.837936e+00
4.265800e+00   1.837822e+00
4.266000e+00   1.837707e+00
4.266200e+00   1.837592e+00
4.266400e+00   1.837477e+00
4.266600e+00   1.837363e+00
4.266800e+00   1.837248e+00
4.267000e+00   1.837133e+00
4.267200e+00   1.837018e+00
4.267400e+00   1.836903e+00
4.267600e+00   1.836788e+00
4.267800e+00   1.836673e+00
4.268000e+00   1.836558e+00
4.268200e+00   1.836443e+00
4.268400e+00   1.836328e+00
4.268600e+00   1.836213e+00
4.268800e+00   1.836098e+00
4.269000e+00   1.835983e+00
4.269200e+00   1.835868e+00
4.269400e+00   1.835753e+00
4.269600e+00   1.835638e+00
4.269800e+00   1.835523e+00
4.270000e+00   1.835407e+00
4.270200e+00   1.835292e+00
4.270400e+00   1.835177e+00
4.270600e+00   1.835062e+00
4.270800e+00   1.834947e+00
4.271000e+00   1.834831e+00
4.271200e+00   1.834716e+00
4.271400e+00   1.834601e+00
4.271600e+00   1.834485e+00
4.271800e+00   1.834370e+00
4.272000e+00   1.834255e+00
4.272200e+00   1.834139e+00
4.272400e+00   1.834024e+00
4.272600e+00   1.833908e+00
4.272800e+00   1.833793e+00
4.273000e+00   1.833677e+00
4.273200e+00   1.833562e+00
4.273400e+00   1.833446e+00
4.273600e+00   1.833331e+00
4.273800e+00   1.833215e+00
4.274000e+00   1.833100e+00
4.274200e+00   1.832984e+00
4.274400e+00   1.832868e+00
4.274600e+00   1.832753e+00
4.274800e+00   1.832637e+00
4.275000e+00   1.832521e+00
4.275200e+00   1.832406e+00
4.275400e+00   1.832290e+00
4.275600e+00   1.832174e+00
4.275800e+00   1.832058e+00
4.276000e+00   1.831942e+00
4.276200e+00   1.831827e+00
4.276400e+00   1.831711e+00
4.276600e+00   1.831595e+00
4.276800e+00   1.831479e+00
4.277000e+00   1.831363e+00
4.277200e+00   1.831247e+00
4.277400e+00   1.831131e+00
4.277600e+00   1.831015e+00
4.277800e+00   1.830899e+00
4.278000e+00   1.830783e+00
4.278200e+00   1.830667e+00
4.278400e+00   1.830551e+00
4.278600e+00   1.830435e+00
4.278800e+00   1.830319e+00
4.279000e+00   1.830203e+00
4.279200e+00   1.830087e+00
4.279400e+00   1.829971e+00
4.279600e+00   1.829855e+00
4.279800e+00   1.829738e+00
4.280000e+00   1.829622e+00
4.280200e+00   1.829506e+00
4.280400e+00   1.829390e+00
4.280600e+00   1.829273e+00
4.280800e+00   1.829157e+00
4.281000e+00   1.829041e+00
4.281200e+00   1.828924e+00
4.281400e+00   1.828808e+00
4.281600e+00   1.828692e+00
4.281800e+00   1.828575e+00
4.282000e+00   1.828459e+00
4.282200e+00   1.828342e+00
4.282400e+00   1.828226e+00
4.282600e+00   1.828109e+00
4.282800e+00   1.827993e+00
4.283000e+00   1.827876e+00
4.283200e+00   1.827760e+00
4.283400e+00   1.827643e+00
4.283600e+00   1.827527e+00
4.283800e+00   1.827410e+00
4.284000e+00   1.827294e+00
4.284200e+00   1.827177e+00
4.284400e+00   1.827060e+00
4.284600e+00   1.826944e+00
4.284800e+00   1.826827e+00
4.285000e+00   1.826710e+00
4.285200e+00   1.826593e+00
4.285400e+00   1.826477e+00
4.285600e+00   1.826360e+00
4.285800e+00   1.826243e+00
4.286000e+00   1.826126e+00
4.286200e+00   1.826009e+00
4.286400e+00   1.825893e+00
4.286600e+00   1.825776e+00
4.286800e+00   1.825659e+00
4.287000e+00   1.825542e+00
4.287200e+00   1.825425e+00
4.287400e+00   1.825308e+00
4.287600e+00   1.825191e+00
4.287800e+00   1.825074e+00
4.288000e+00   1.824957e+00
4.288200e+00   1.824840e+00
4.288400e+00   1.824723e+00
4.288600e+00   1.824606e+00
4.288800e+00   1.824489e+00
4.289000e+00   1.824372e+00
4.289200e+00   1.824254e+00
4.289400e+00   1.824137e+00
4.289600e+00   1.824020e+00
4.289800e+00   1.823903e+00
4.290000e+00   1.823786e+00
4.290200e+00   1.823668e+00
4.290400e+00   1.823551e+00
4.290600e+00   1.823434e+00
4.290800e+00   1.823317e+00
4.291000e+00   1.823199e+00
4.291200e+00   1.823082e+00
4.291400e+00   1.822965e+00
4.291600e+00   1.822847e+00
4.291800e+00   1.822730e+00
4.292000e+00   1.822612e+00
4.292200e+00   1.822495e+00
4.292400e+00   1.822377e+00
4.292600e+00   1.822260e+00
4.292800e+00   1.822142e+00
4.293000e+00   1.822025e+00
4.293200e+00   1.821907e+00
4.293400e+00   1.821790e+00
4.293600e+00   1.821672e+00
4.293800e+00   1.821555e+00
4.294000e+00   1.821437e+00
4.294200e+00   1.821319e+00
4.294400e+00   1.821202e+00
4.294600e+00   1.821084e+00
4.294800e+00   1.820966e+00
4.295000e+00   1.820849e+00
4.295200e+00   1.820731e+00
4.295400e+00   1.820613e+00
4.295600e+00   1.820495e+00
4.295800e+00   1.820378e+00
4.296000e+00   1.820260e+00
4.296200e+00   1.820142e+00
4.296400e+00   1.820024e+00
4.296600e+00   1.819906e+00
4.296800e+00   1.819788e+00
4.297000e+00   1.819670e+00
4.297200e+00   1.819553e+00
4.297400e+00   1.819435e+00
4.297600e+00   1.819317e+00
4.297800e+00   1.819199e+00
4.298000e+00   1.819081e+00
4.298200e+00   1.818963e+00
4.298400e+00   1.818845e+00
4.298600e+00   1.818726e+00
4.298800e+00   1.818608e+00
4.299000e+00   1.818490e+00
4.299200e+00   1.818372e+00
4.299400e+00   1.818254e+00
4.299600e+00   1.818136e+00
4.299800e+00   1.818018e+00
4.300000e+00   1.817899e+00
4.300200e+00   1.817781e+00
4.300400e+00   1.817663e+00
4.300600e+00   1.817545e+00
4.300800e+00   1.817426e+00
4.301000e+00   1.817308e+00
4.301200e+00   1.817190e+00
4.301400e+00   1.817072e+00
4.301600e+00   1.816953e+00
4.301800e+00   1.816835e+00
4.302000e+00   1.816716e+00
4.302200e+00   1.816598e+00
4.302400e+00   1.816480e+00
4.302600e+00   1.816361e+00
4.302800e+00   1.816243e+00
4.303000e+00   1.816124e+00
4.303200e+00   1.816006e+00
4.303400e+00   1.815887e+00
4.303600e+00   1.815769e+00
4.303800e+00   1.815650e+00
4.304000e+00   1.815531e+00
4.304200e+00   1.815413e+00
4.304400e+00   1.815294e+00
4.304600e+00   1.815176e+00
4.304800e+00   1.815057e+00
4.305000e+00   1.814938e+00
4.305200e+00   1.814820e+00
4.305400e+00   1.814701e+00
4.305600e+00   1.814582e+00
4.305800e+00   1.814463e+00
4.306000e+00   1.814345e+00
4.306200e+00   1.814226e+00
4.306400e+00   1.814107e+00
4.306600e+00   1.813988e+00
4.306800e+00   1.813869e+00
4.307000e+00   1.813750e+00
4.307200e+00   1.813632e+00
4.307400e+00   1.813513e+00
4.307600e+00   1.813394e+00
4.307800e+00   1.813275e+00
4.308000e+00   1.813156e+00
4.308200e+00   1.813037e+00
4.308400e+00   1.812918e+00
4.308600e+00   1.812799e+00
4.308800e+00   1.812680e+00
4.309000e+00   1.812561e+00
4.309200e+00   1.812442e+00
4.309400e+00   1.812323e+00
4.309600e+00   1.812203e+00
4.309800e+00   1.812084e+00
4.310000e+00   1.811965e+00
4.310200e+00   1.811846e+00
4.310400e+00   1.811727e+00
4.310600e+00   1.811608e+00
4.310800e+00   1.811488e+00
4.311000e+00   1.811369e+00
4.311200e+00   1.811250e+00
4.311400e+00   1.811131e+00
4.311600e+00   1.811011e+00
4.311800e+00   1.810892e+00
4.312000e+00   1.810773e+00
4.312200e+00   1.810653e+00
4.312400e+00   1.810534e+00
4.312600e+00   1.810414e+00
4.312800e+00   1.810295e+00
4.313000e+00   1.810176e+00
4.313200e+00   1.810056e+00
4.313400e+00   1.809937e+00
4.313600e+00   1.809817e+00
4.313800e+00   1.809698e+00
4.314000e+00   1.809578e+00
4.314200e+00   1.809459e+00
4.314400e+00   1.809339e+00
4.314600e+00   1.809220e+00
4.314800e+00   1.809100e+00
4.315000e+00   1.808980e+00
4.315200e+00   1.808861e+00
4.315400e+00   1.808741e+00
4.315600e+00   1.808621e+00
4.315800e+00   1.808502e+00
4.316000e+00   1.808382e+00
4.316200e+00   1.808262e+00
4.316400e+00   1.808143e+00
4.316600e+00   1.808023e+00
4.316800e+00   1.807903e+00
4.317000e+00   1.807783e+00
4.317200e+00   1.807663e+00
4.317400e+00   1.807544e+00
4.317600e+00   1.807424e+00
4.317800e+00   1.807304e+00
4.318000e+00   1.807184e+00
4.318200e+00   1.807064e+00
4.318400e+00   1.806944e+00
4.318600e+00   1.806824e+00
4.318800e+00   1.806704e+00
4.319000e+00   1.806584e+00
4.319200e+00   1.806464e+00
4.319400e+00   1.806344e+00
4.319600e+00   1.806224e+00
4.319800e+00   1.806104e+00
4.320000e+00   1.805984e+00
4.320200e+00   1.805864e+00
4.320400e+00   1.805744e+00
4.320600e+00   1.805624e+00
4.320800e+00   1.805504e+00
4.321000e+00   1.805383e+00
4.321200e+00   1.805263e+00
4.321400e+00   1.805143e+00
4.321600e+00   1.805023e+00
4.321800e+00   1.804903e+00
4.322000e+00   1.804782e+00
4.322200e+00   1.804662e+00
4.322400e+00   1.804542e+00
4.322600e+00   1.804421e+00
4.322800e+00   1.804301e+00
4.323000e+00   1.804181e+00
4.323200e+00   1.804060e+00
4.323400e+00   1.803940e+00
4.323600e+00   1.803820e+00
4.323800e+00   1.803699e+00
4.324000e+00   1.803579e+00
4.324200e+00   1.803458e+00
4.324400e+00   1.803338e+00
4.324600e+00   1.803217e+00
4.324800e+00   1.803097e+00
4.325000e+00   1.802976e+00
4.325200e+00   1.802856e+00
4.325400e+00   1.802735e+00
4.325600e+00   1.802615e+00
4.325800e+00   1.802494e+00
4.326000e+00   1.802374e+00
4.326200e+00   1.802253e+00
4.326400e+00   1.802132e+00
4.326600e+00   1.802012e+00
4.326800e+00   1.801891e+00
4.327000e+00   1.801770e+00
4.327200e+00   1.801650e+00
4.327400e+00   1.801529e+00
4.327600e+00   1.801408e+00
4.327800e+00   1.801287e+00
4.328000e+00   1.801167e+00
4.328200e+00   1.801046e+00
4.328400e+00   1.800925e+00
4.328600e+00   1.800804e+00
4.328800e+00   1.800683e+00
4.329000e+00   1.800562e+00
4.329200e+00   1.800441e+00
4.329400e+00   1.800321e+00
4.329600e+00   1.800200e+00
4.329800e+00   1.800079e+00
4.330000e+00   1.799958e+00
4.330200e+00   1.799837e+00
4.330400e+00   1.799716e+00
4.330600e+00   1.799595e+00
4.330800e+00   1.799474e+00
4.331000e+00   1.799353e+00
4.331200e+00   1.799232e+00
4.331400e+00   1.799110e+00
4.331600e+00   1.798989e+00
4.331800e+00   1.798868e+00
4.332000e+00   1.798747e+00
4.332200e+00   1.798626e+00
4.332400e+00   1.798505e+00
4.332600e+00   1.798384e+00
4.332800e+00   1.798262e+00
4.333000e+00   1.798141e+00
4.333200e+00   1.798020e+00
4.333400e+00   1.797899e+00
4.333600e+00   1.797777e+00
4.333800e+00   1.797656e+00
4.334000e+00   1.797535e+00
4.334200e+00   1.797414e+00
4.334400e+00   1.797292e+00
4.334600e+00   1.797171e+00
4.334800e+00   1.797049e+00
4.335000e+00   1.796928e+00
4.335200e+00   1.796807e+00
4.335400e+00   1.796685e+00
4.335600e+00   1.796564e+00
4.335800e+00   1.796442e+00
4.336000e+00   1.796321e+00
4.336200e+00   1.796199e+00
4.336400e+00   1.796078e+00
4.336600e+00   1.795956e+00
4.336800e+00   1.795835e+00
4.337000e+00   1.795713e+00
4.337200e+00   1.795592e+00
4.337400e+00   1.795470e+00
4.337600e+00   1.795348e+00
4.337800e+00   1.795227e+00
4.338000e+00   1.795105e+00
4.338200e+00   1.794983e+00
4.338400e+00   1.794862e+00
4.338600e+00   1.794740e+00
4.338800e+00   1.794618e+00
4.339000e+00   1.794497e+00
4.339200e+00   1.794375e+00
4.339400e+00   1.794253e+00
4.339600e+00   1.794131e+00
4.339800e+00   1.794009e+00
4.340000e+00   1.793888e+00
4.340200e+00   1.793766e+00
4.340400e+00   1.793644e+00
4.340600e+00   1.793522e+00
4.340800e+00   1.793400e+00
4.341000e+00   1.793278e+00
4.341200e+00   1.793156e+00
4.341400e+00   1.793034e+00
4.341600e+00   1.792912e+00
4.341800e+00   1.792791e+00
4.342000e+00   1.792669e+00
4.342200e+00   1.792547e+00
4.342400e+00   1.792425e+00
4.342600e+00   1.792302e+00
4.342800e+00   1.792180e+00
4.343000e+00   1.792058e+00
4.343200e+00   1.791936e+00
4.343400e+00   1.791814e+00
4.343600e+00   1.791692e+00
4.343800e+00   1.791570e+00
4.344000e+00   1.791448e+00
4.344200e+00   1.791326e+00
4.344400e+00   1.791203e+00
4.344600e+00   1.791081e+00
4.344800e+00   1.790959e+00
4.345000e+00   1.790837e+00
4.345200e+00   1.790714e+00
4.345400e+00   1.790592e+00
4.345600e+00   1.790470e+00
4.345800e+00   1.790348e+00
4.346000e+00   1.790225e+00
4.346200e+00   1.790103e+00
4.346400e+00   1.789981e+00
4.346600e+00   1.789858e+00
4.346800e+00   1.789736e+00
4.347000e+00   1.789613e+00
4.347200e+00   1.789491e+00
4.347400e+00   1.789369e+00
4.347600e+00   1.789246e+00
4.347800e+00   1.789124e+00
4.348000e+00   1.789001e+00
4.348200e+00   1.788879e+00
4.348400e+00   1.788756e+00
4.348600e+00   1.788634e+00
4.348800e+00   1.788511e+00
4.349000e+00   1.788389e+00
4.349200e+00   1.788266e+00
4.349400e+00   1.788143e+00
4.349600e+00   1.788021e+00
4.349800e+00   1.787898e+00
4.350000e+00   1.787775e+00
4.350200e+00   1.787653e+00
4.350400e+00   1.787530e+00
4.350600e+00   1.787407e+00
4.350800e+00   1.787285e+00
4.351000e+00   1.787162e+00
4.351200e+00   1.787039e+00
4.351400e+00   1.786916e+00
4.351600e+00   1.786794e+00
4.351800e+00   1.786671e+00
4.352000e+00   1.786548e+00
4.352200e+00   1.786425e+00
4.352400e+00   1.786302e+00
4.352600e+00   1.786180e+00
4.352800e+00   1.786057e+00
4.353000e+00   1.785934e+00
4.353200e+00   1.785811e+00
4.353400e+00   1.785688e+00
4.353600e+00   1.785565e+00
4.353800e+00   1.785442e+00
4.354000e+00   1.785319e+00
4.354200e+00   1.785196e+00
4.354400e+00   1.785073e+00
4.354600e+00   1.784950e+00
4.354800e+00   1.784827e+00
4.355000e+00   1.784704e+00
4.355200e+00   1.784581e+00
4.355400e+00   1.784458e+00
4.355600e+00   1.784335e+00
4.355800e+00   1.784212e+00
4.356000e+00   1.784089e+00
4.356200e+00   1.783965e+00
4.356400e+00   1.783842e+00
4.356600e+00   1.783719e+00
4.356800e+00   1.783596e+00
4.357000e+00   1.783473e+00
4.357200e+00   1.783349e+00
4.357400e+00   1.783226e+00
4.357600e+00   1.783103e+00
4.357800e+00   1.782980e+00
4.358000e+00   1.782856e+00
4.358200e+00   1.782733e+00
4.358400e+00   1.782610e+00
4.358600e+00   1.782486e+00
4.358800e+00   1.782363e+00
4.359000e+00   1.782240e+00
4.359200e+00   1.782116e+00
4.359400e+00   1.781993e+00
4.359600e+00   1.781870e+00
4.359800e+00   1.781746e+00
4.360000e+00   1.781623e+00
4.360200e+00   1.781499e+00
4.360400e+00   1.781376e+00
4.360600e+00   1.781252e+00
4.360800e+00   1.781129e+00
4.361000e+00   1.781005e+00
4.361200e+00   1.780882e+00
4.361400e+00   1.780758e+00
4.361600e+00   1.780635e+00
4.361800e+00   1.780511e+00
4.362000e+00   1.780387e+00
4.362200e+00   1.780264e+00
4.362400e+00   1.780140e+00
4.362600e+00   1.780016e+00
4.362800e+00   1.779893e+00
4.363000e+00   1.779769e+00
4.363200e+00   1.779645e+00
4.363400e+00   1.779522e+00
4.363600e+00   1.779398e+00
4.363800e+00   1.779274e+00
4.364000e+00   1.779151e+00
4.364200e+00   1.779027e+00
4.364400e+00   1.778903e+00
4.364600e+00   1.778779e+00
4.364800e+00   1.778655e+00
4.365000e+00   1.778532e+00
4.365200e+00   1.778408e+00
4.365400e+00   1.778284e+00
4.365600e+00   1.778160e+00
4.365800e+00   1.778036e+00
4.366000e+00   1.777912e+00
4.366200e+00   1.777788e+00
4.366400e+00   1.777664e+00
4.366600e+00   1.777540e+00
4.366800e+00   1.777416e+00
4.367000e+00   1.777292e+00
4.367200e+00   1.777168e+00
4.367400e+00   1.777044e+00
4.367600e+00   1.776920e+00
4.367800e+00   1.776796e+00
4.368000e+00   1.776672e+00
4.368200e+00   1.776548e+00
4.368400e+00   1.776424e+00
4.368600e+00   1.776300e+00
4.368800e+00   1.776176e+00
4.369000e+00   1.776052e+00
4.369200e+00   1.775928e+00
4.369400e+00   1.775803e+00
4.369600e+00   1.775679e+00
4.369800e+00   1.775555e+00
4.370000e+00   1.775431e+00
4.370200e+00   1.775307e+00
4.370400e+00   1.775182e+00
4.370600e+00   1.775058e+00
4.370800e+00   1.774934e+00
4.371000e+00   1.774810e+00
4.371200e+00   1.774685e+00
4.371400e+00   1.774561e+00
4.371600e+00   1.774437e+00
4.371800e+00   1.774312e+00
4.372000e+00   1.774188e+00
4.372200e+00   1.774064e+00
4.372400e+00   1.773939e+00
4.372600e+00   1.773815e+00
4.372800e+00   1.773690e+00
4.373000e+00   1.773566e+00
4.373200e+00   1.773441e+00
4.373400e+00   1.773317e+00
4.373600e+00   1.773193e+00
4.373800e+00   1.773068e+00
4.374000e+00   1.772944e+00
4.374200e+00   1.772819e+00
4.374400e+00   1.772694e+00
4.374600e+00   1.772570e+00
4.374800e+00   1.772445e+00
4.375000e+00   1.772321e+00
4.375200e+00   1.772196e+00
4.375400e+00   1.772072e+00
4.375600e+00   1.771947e+00
4.375800e+00   1.771822e+00
4.376000e+00   1.771698e+00
4.376200e+00   1.771573e+00
4.376400e+00   1.771448e+00
4.376600e+00   1.771324e+00
4.376800e+00   1.771199e+00
4.377000e+00   1.771074e+00
4.377200e+00   1.770949e+00
4.377400e+00   1.770825e+00
4.377600e+00   1.770700e+00
4.377800e+00   1.770575e+00
4.378000e+00   1.770450e+00
4.378200e+00   1.770326e+00
4.378400e+00   1.770201e+00
4.378600e+00   1.770076e+00
4.378800e+00   1.769951e+00
4.379000e+00   1.769826e+00
4.379200e+00   1.769701e+00
4.379400e+00   1.769576e+00
4.379600e+00   1.769451e+00
4.379800e+00   1.769327e+00
4.380000e+00   1.769202e+00
4.380200e+00   1.769077e+00
4.380400e+00   1.768952e+00
4.380600e+00   1.768827e+00
4.380800e+00   1.768702e+00
4.381000e+00   1.768577e+00
4.381200e+00   1.768452e+00
4.381400e+00   1.768327e+00
4.381600e+00   1.768202e+00
4.381800e+00   1.768077e+00
4.382000e+00   1.767951e+00
4.382200e+00   1.767826e+00
4.382400e+00   1.767701e+00
4.382600e+00   1.767576e+00
4.382800e+00   1.767451e+00
4.383000e+00   1.767326e+00
4.383200e+00   1.767201e+00
4.383400e+00   1.767075e+00
4.383600e+00   1.766950e+00
4.383800e+00   1.766825e+00
4.384000e+00   1.766700e+00
4.384200e+00   1.766575e+00
4.384400e+00   1.766449e+00
4.384600e+00   1.766324e+00
4.384800e+00   1.766199e+00
4.385000e+00   1.766073e+00
4.385200e+00   1.765948e+00
4.385400e+00   1.765823e+00
4.385600e+00   1.765698e+00
4.385800e+00   1.765572e+00
4.386000e+00   1.765447e+00
4.386200e+00   1.765321e+00
4.386400e+00   1.765196e+00
4.386600e+00   1.765071e+00
4.386800e+00   1.764945e+00
4.387000e+00   1.764820e+00
4.387200e+00   1.764694e+00
4.387400e+00   1.764569e+00
4.387600e+00   1.764443e+00
4.387800e+00   1.764318e+00
4.388000e+00   1.764192e+00
4.388200e+00   1.764067e+00
4.388400e+00   1.763941e+00
4.388600e+00   1.763816e+00
4.388800e+00   1.763690e+00
4.389000e+00   1.763565e+00
4.389200e+00   1.763439e+00
4.389400e+00   1.763314e+00
4.389600e+00   1.763188e+00
4.389800e+00   1.763062e+00
4.390000e+00   1.762937e+00
4.390200e+00   1.762811e+00
4.390400e+00   1.762685e+00
4.390600e+00   1.762560e+00
4.390800e+00   1.762434e+00
4.391000e+00   1.762308e+00
4.391200e+00   1.762183e+00
4.391400e+00   1.762057e+00
4.391600e+00   1.761931e+00
4.391800e+00   1.761805e+00
4.392000e+00   1.761679e+00
4.392200e+00   1.761554e+00
4.392400e+00   1.761428e+00
4.392600e+00   1.761302e+00
4.392800e+00   1.761176e+00
4.393000e+00   1.761050e+00
4.393200e+00   1.760925e+00
4.393400e+00   1.760799e+00
4.393600e+00   1.760673e+00
4.393800e+00   1.760547e+00
4.394000e+00   1.760421e+00
4.394200e+00   1.760295e+00
4.394400e+00   1.760169e+00
4.394600e+00   1.760043e+00
4.394800e+00   1.759917e+00
4.395000e+00   1.759791e+00
4.395200e+00   1.759665e+00
4.395400e+00   1.759539e+00
4.395600e+00   1.759413e+00
4.395800e+00   1.759287e+00
4.396000e+00   1.759161e+00
4.396200e+00   1.759035e+00
4.396400e+00   1.758909e+00
4.396600e+00   1.758783e+00
4.396800e+00   1.758657e+00
4.397000e+00   1.758531e+00
4.397200e+00   1.758405e+00
4.397400e+00   1.758278e+00
4.397600e+00   1.758152e+00
4.397800e+00   1.758026e+00
4.398000e+00   1.757900e+00
4.398200e+00   1.757774e+00
4.398400e+00   1.757648e+00
4.398600e+00   1.757521e+00
4.398800e+00   1.757395e+00
4.399000e+00   1.757269e+00
4.399200e+00   1.757143e+00
4.399400e+00   1.757016e+00
4.399600e+00   1.756890e+00
4.399800e+00   1.756764e+00
4.400000e+00   1.756638e+00
4.400200e+00   1.756511e+00
4.400400e+00   1.756385e+00
4.400600e+00   1.756259e+00
4.400800e+00   1.756132e+00
4.401000e+00   1.756006e+00
4.401200e+00   1.755879e+00
4.401400e+00   1.755753e+00
4.401600e+00   1.755627e+00
4.401800e+00   1.755500e+00
4.402000e+00   1.755374e+00
4.402200e+00   1.755247e+00
4.402400e+00   1.755121e+00
4.402600e+00   1.754994e+00
4.402800e+00   1.754868e+00
4.403000e+00   1.754741e+00
4.403200e+00   1.754615e+00
4.403400e+00   1.754488e+00
4.403600e+00   1.754362e+00
4.403800e+00   1.754235e+00
4.404000e+00   1.754109e+00
4.404200e+00   1.753982e+00
4.404400e+00   1.753856e+00
4.404600e+00   1.753729e+00
4.404800e+00   1.753602e+00
4.405000e+00   1.753476e+00
4.405200e+00   1.753349e+00
4.405400e+00   1.753222e+00
4.405600e+00   1.753096e+00
4.405800e+00   1.752969e+00
4.406000e+00   1.752842e+00
4.406200e+00   1.752716e+00
4.406400e+00   1.752589e+00
4.406600e+00   1.752462e+00
4.406800e+00   1.752335e+00
4.407000e+00   1.752209e+00
4.407200e+00   1.752082e+00
4.407400e+00   1.751955e+00
4.407600e+00   1.751828e+00
4.407800e+00   1.751702e+00
4.408000e+00   1.751575e+00
4.408200e+00   1.751448e+00
4.408400e+00   1.751321e+00
4.408600e+00   1.751194e+00
4.408800e+00   1.751067e+00
4.409000e+00   1.750940e+00
4.409200e+00   1.750814e+00
4.409400e+00   1.750687e+00
4.409600e+00   1.750560e+00
4.409800e+00   1.750433e+00
4.410000e+00   1.750306e+00
4.410200e+00   1.750179e+00
4.410400e+00   1.750052e+00
4.410600e+00   1.749925e+00
4.410800e+00   1.749798e+00
4.411000e+00   1.749671e+00
4.411200e+00   1.749544e+00
4.411400e+00   1.749417e+00
4.411600e+00   1.749290e+00
4.411800e+00   1.749163e+00
4.412000e+00   1.749036e+00
4.412200e+00   1.748909e+00
4.412400e+00   1.748782e+00
4.412600e+00   1.748655e+00
4.412800e+00   1.748527e+00
4.413000e+00   1.748400e+00
4.413200e+00   1.748273e+00
4.413400e+00   1.748146e+00
4.413600e+00   1.748019e+00
4.413800e+00   1.747892e+00
4.414000e+00   1.747765e+00
4.414200e+00   1.747637e+00
4.414400e+00   1.747510e+00
4.414600e+00   1.747383e+00
4.414800e+00   1.747256e+00
4.415000e+00   1.747128e+00
4.415200e+00   1.747001e+00
4.415400e+00   1.746874e+00
4.415600e+00   1.746747e+00
4.415800e+00   1.746619e+00
4.416000e+00   1.746492e+00
4.416200e+00   1.746365e+00
4.416400e+00   1.746237e+00
4.416600e+00   1.746110e+00
4.416800e+00   1.745983e+00
4.417000e+00   1.745855e+00
4.417200e+00   1.745728e+00
4.417400e+00   1.745601e+00
4.417600e+00   1.745473e+00
4.417800e+00   1.745346e+00
4.418000e+00   1.745218e+00
4.418200e+00   1.745091e+00
4.418400e+00   1.744964e+00
4.418600e+00   1.744836e+00
4.418800e+00   1.744709e+00
4.419000e+00   1.744581e+00
4.419200e+00   1.744454e+00
4.419400e+00   1.744326e+00
4.419600e+00   1.744199e+00
4.419800e+00   1.744071e+00
4.420000e+00   1.743944e+00
4.420200e+00   1.743816e+00
4.420400e+00   1.743688e+00
4.420600e+00   1.743561e+00
4.420800e+00   1.743433e+00
4.421000e+00   1.743306e+00
4.421200e+00   1.743178e+00
4.421400e+00   1.743050e+00
4.421600e+00   1.742923e+00
4.421800e+00   1.742795e+00
4.422000e+00   1.742668e+00
4.422200e+00   1.742540e+00
4.422400e+00   1.742412e+00
4.422600e+00   1.742285e+00
4.422800e+00   1.742157e+00
4.423000e+00   1.742029e+00
4.423200e+00   1.741901e+00
4.423400e+00   1.741774e+00
4.423600e+00   1.741646e+00
4.423800e+00   1.741518e+00
4.424000e+00   1.741390e+00
4.424200e+00   1.741263e+00
4.424400e+00   1.741135e+00
4.424600e+00   1.741007e+00
4.424800e+00   1.740879e+00
4.425000e+00   1.740751e+00
4.425200e+00   1.740624e+00
4.425400e+00   1.740496e+00
4.425600e+00   1.740368e+00
4.425800e+00   1.740240e+00
4.426000e+00   1.740112e+00
4.426200e+00   1.739984e+00
4.426400e+00   1.739856e+00
4.426600e+00   1.739728e+00
4.426800e+00   1.739600e+00
4.427000e+00   1.739473e+00
4.427200e+00   1.739345e+00
4.427400e+00   1.739217e+00
4.427600e+00   1.739089e+00
4.427800e+00   1.738961e+00
4.428000e+00   1.738833e+00
4.428200e+00   1.738705e+00
4.428400e+00   1.738577e+00
4.428600e+00   1.738449e+00
4.428800e+00   1.738321e+00
4.429000e+00   1.738193e+00
4.429200e+00   1.738064e+00
4.429400e+00   1.737936e+00
4.429600e+00   1.737808e+00
4.429800e+00   1.737680e+00
4.430000e+00   1.737552e+00
4.430200e+00   1.737424e+00
4.430400e+00   1.737296e+00
4.430600e+00   1.737168e+00
4.430800e+00   1.737040e+00
4.431000e+00   1.736911e+00
4.431200e+00   1.736783e+00
4.431400e+00   1.736655e+00
4.431600e+00   1.736527e+00
4.431800e+00   1.736399e+00
4.432000e+00   1.736271e+00
4.432200e+00   1.736142e+00
4.432400e+00   1.736014e+00
4.432600e+00   1.735886e+00
4.432800e+00   1.735758e+00
4.433000e+00   1.735629e+00
4.433200e+00   1.735501e+00
4.433400e+00   1.735373e+00
4.433600e+00   1.735244e+00
4.433800e+00   1.735116e+00
4.434000e+00   1.734988e+00
4.434200e+00   1.734859e+00
4.434400e+00   1.734731e+00
4.434600e+00   1.734603e+00
4.434800e+00   1.734474e+00
4.435000e+00   1.734346e+00
4.435200e+00   1.734218e+00
4.435400e+00   1.734089e+00
4.435600e+00   1.733961e+00
4.435800e+00   1.733832e+00
4.436000e+00   1.733704e+00
4.436200e+00   1.733576e+00
4.436400e+00   1.733447e+00
4.436600e+00   1.733319e+00
4.436800e+00   1.733190e+00
4.437000e+00   1.733062e+00
4.437200e+00   1.732933e+00
4.437400e+00   1.732805e+00
4.437600e+00   1.732676e+00
4.437800e+00   1.732548e+00
4.438000e+00   1.732419e+00
4.438200e+00   1.732291e+00
4.438400e+00   1.732162e+00
4.438600e+00   1.732034e+00
4.438800e+00   1.731905e+00
4.439000e+00   1.731776e+00
4.439200e+00   1.731648e+00
4.439400e+00   1.731519e+00
4.439600e+00   1.731391e+00
4.439800e+00   1.731262e+00
4.440000e+00   1.731133e+00
4.440200e+00   1.731005e+00
4.440400e+00   1.730876e+00
4.440600e+00   1.730747e+00
4.440800e+00   1.730619e+00
4.441000e+00   1.730490e+00
4.441200e+00   1.730361e+00
4.441400e+00   1.730233e+00
4.441600e+00   1.730104e+00
4.441800e+00   1.729975e+00
4.442000e+00   1.729846e+00
4.442200e+00   1.729718e+00
4.442400e+00   1.729589e+00
4.442600e+00   1.729460e+00
4.442800e+00   1.729331e+00
4.443000e+00   1.729203e+00
4.443200e+00   1.729074e+00
4.443400e+00   1.728945e+00
4.443600e+00   1.728816e+00
4.443800e+00   1.728687e+00
4.444000e+00   1.728559e+00
4.444200e+00   1.728430e+00
4.444400e+00   1.728301e+00
4.444600e+00   1.728172e+00
4.444800e+00   1.728043e+00
4.445000e+00   1.727914e+00
4.445200e+00   1.727785e+00
4.445400e+00   1.727656e+00
4.445600e+00   1.727528e+00
4.445800e+00   1.727399e+00
4.446000e+00   1.727270e+00
4.446200e+00   1.727141e+00
4.446400e+00   1.727012e+00
4.446600e+00   1.726883e+00
4.446800e+00   1.726754e+00
4.447000e+00   1.726625e+00
4.447200e+00   1.726496e+00
4.447400e+00   1.726367e+00
4.447600e+00   1.726238e+00
4.447800e+00   1.726109e+00
4.448000e+00   1.725980e+00
4.448200e+00   1.725851e+00
4.448400e+00   1.725722e+00
4.448600e+00   1.725593e+00
4.448800e+00   1.725464e+00
4.449000e+00   1.725335e+00
4.449200e+00   1.725205e+00
4.449400e+00   1.725076e+00
4.449600e+00   1.724947e+00
4.449800e+00   1.724818e+00
4.450000e+00   1.724689e+00
4.450200e+00   1.724560e+00
4.450400e+00   1.724431e+00
4.450600e+00   1.724302e+00
4.450800e+00   1.724172e+00
4.451000e+00   1.724043e+00
4.451200e+00   1.723914e+00
4.451400e+00   1.723785e+00
4.451600e+00   1.723656e+00
4.451800e+00   1.723526e+00
4.452000e+00   1.723397e+00
4.452200e+00   1.723268e+00
4.452400e+00   1.723139e+00
4.452600e+00   1.723009e+00
4.452800e+00   1.722880e+00
4.453000e+00   1.722751e+00
4.453200e+00   1.722622e+00
4.453400e+00   1.722492e+00
4.453600e+00   1.722363e+00
4.453800e+00   1.722234e+00
4.454000e+00   1.722104e+00
4.454200e+00   1.721975e+00
4.454400e+00   1.721846e+00
4.454600e+00   1.721716e+00
4.454800e+00   1.721587e+00
4.455000e+00   1.721458e+00
4.455200e+00   1.721328e+00
4.455400e+00   1.721199e+00
4.455600e+00   1.721070e+00
4.455800e+00   1.720940e+00
4.456000e+00   1.720811e+00
4.456200e+00   1.720681e+00
4.456400e+00   1.720552e+00
4.456600e+00   1.720423e+00
4.456800e+00   1.720293e+00
4.457000e+00   1.720164e+00
4.457200e+00   1.720034e+00
4.457400e+00   1.719905e+00
4.457600e+00   1.719775e+00
4.457800e+00   1.719646e+00
4.458000e+00   1.719516e+00
4.458200e+00   1.719387e+00
4.458400e+00   1.719257e+00
4.458600e+00   1.719128e+00
4.458800e+00   1.718998e+00
4.459000e+00   1.718869e+00
4.459200e+00   1.718739e+00
4.459400e+00   1.718610e+00
4.459600e+00   1.718480e+00
4.459800e+00   1.718350e+00
4.460000e+00   1.718221e+00
4.460200e+00   1.718091e+00
4.460400e+00   1.717962e+00
4.460600e+00   1.717832e+00
4.460800e+00   1.717702e+00
4.461000e+00   1.717573e+00
4.461200e+00   1.717443e+00
4.461400e+00   1.717313e+00
4.461600e+00   1.717184e+00
4.461800e+00   1.717054e+00
4.462000e+00   1.716924e+00
4.462200e+00   1.716795e+00
4.462400e+00   1.716665e+00
4.462600e+00   1.716535e+00
4.462800e+00   1.716406e+00
4.463000e+00   1.716276e+00
4.463200e+00   1.716146e+00
4.463400e+00   1.716017e+00
4.463600e+00   1.715887e+00
4.463800e+00   1.715757e+00
4.464000e+00   1.715627e+00
4.464200e+00   1.715497e+00
4.464400e+00   1.715368e+00
4.464600e+00   1.715238e+00
4.464800e+00   1.715108e+00
4.465000e+00   1.714978e+00
4.465200e+00   1.714849e+00
4.465400e+00   1.714719e+00
4.465600e+00   1.714589e+00
4.465800e+00   1.714459e+00
4.466000e+00   1.714329e+00
4.466200e+00   1.714199e+00
4.466400e+00   1.714069e+00
4.466600e+00   1.713940e+00
4.466800e+00   1.713810e+00
4.467000e+00   1.713680e+00
4.467200e+00   1.713550e+00
4.467400e+00   1.713420e+00
4.467600e+00   1.713290e+00
4.467800e+00   1.713160e+00
4.468000e+00   1.713030e+00
4.468200e+00   1.712900e+00
4.468400e+00   1.712770e+00
4.468600e+00   1.712640e+00
4.468800e+00   1.712510e+00
4.469000e+00   1.712381e+00
4.469200e+00   1.712251e+00
4.469400e+00   1.712121e+00
4.469600e+00   1.711991e+00
4.469800e+00   1.711861e+00
4.470000e+00   1.711731e+00
4.470200e+00   1.711601e+00
4.470400e+00   1.711471e+00
4.470600e+00   1.711340e+00
4.470800e+00   1.711210e+00
4.471000e+00   1.711080e+00
4.471200e+00   1.710950e+00
4.471400e+00   1.710820e+00
4.471600e+00   1.710690e+00
4.471800e+00   1.710560e+00
4.472000e+00   1.710430e+00
4.472200e+00   1.710300e+00
4.472400e+00   1.710170e+00
4.472600e+00   1.710040e+00
4.472800e+00   1.709910e+00
4.473000e+00   1.709779e+00
4.473200e+00   1.709649e+00
4.473400e+00   1.709519e+00
4.473600e+00   1.709389e+00
4.473800e+00   1.709259e+00
4.474000e+00   1.709129e+00
4.474200e+00   1.708999e+00
4.474400e+00   1.708868e+00
4.474600e+00   1.708738e+00
4.474800e+00   1.708608e+00
4.475000e+00   1.708478e+00
4.475200e+00   1.708348e+00
4.475400e+00   1.708217e+00
4.475600e+00   1.708087e+00
4.475800e+00   1.707957e+00
4.476000e+00   1.707827e+00
4.476200e+00   1.707696e+00
4.476400e+00   1.707566e+00
4.476600e+00   1.707436e+00
4.476800e+00   1.707306e+00
4.477000e+00   1.707175e+00
4.477200e+00   1.707045e+00
4.477400e+00   1.706915e+00
4.477600e+00   1.706784e+00
4.477800e+00   1.706654e+00
4.478000e+00   1.706524e+00
4.478200e+00   1.706393e+00
4.478400e+00   1.706263e+00
4.478600e+00   1.706133e+00
4.478800e+00   1.706002e+00
4.479000e+00   1.705872e+00
4.479200e+00   1.705742e+00
4.479400e+00   1.705611e+00
4.479600e+00   1.705481e+00
4.479800e+00   1.705350e+00
4.480000e+00   1.705220e+00
4.480200e+00   1.705090e+00
4.480400e+00   1.704959e+00
4.480600e+00   1.704829e+00
4.480800e+00   1.704698e+00
4.481000e+00   1.704568e+00
4.481200e+00   1.704438e+00
4.481400e+00   1.704307e+00
4.481600e+00   1.704177e+00
4.481800e+00   1.704046e+00
4.482000e+00   1.703916e+00
4.482200e+00   1.703785e+00
4.482400e+00   1.703655e+00
4.482600e+00   1.703524e+00
4.482800e+00   1.703394e+00
4.483000e+00   1.703263e+00
4.483200e+00   1.703133e+00
4.483400e+00   1.703002e+00
4.483600e+00   1.702872e+00
4.483800e+00   1.702741e+00
4.484000e+00   1.702611e+00
4.484200e+00   1.702480e+00
4.484400e+00   1.702350e+00
4.484600e+00   1.702219e+00
4.484800e+00   1.702088e+00
4.485000e+00   1.701958e+00
4.485200e+00   1.701827e+00
4.485400e+00   1.701697e+00
4.485600e+00   1.701566e+00
4.485800e+00   1.701435e+00
4.486000e+00   1.701305e+00
4.486200e+00   1.701174e+00
4.486400e+00   1.701044e+00
4.486600e+00   1.700913e+00
4.486800e+00   1.700782e+00
4.487000e+00   1.700652e+00
4.487200e+00   1.700521e+00
4.487400e+00   1.700390e+00
4.487600e+00   1.700260e+00
4.487800e+00   1.700129e+00
4.488000e+00   1.699998e+00
4.488200e+00   1.699868e+00
4.488400e+00   1.699737e+00
4.488600e+00   1.699606e+00
4.488800e+00   1.699476e+00
4.489000e+00   1.699345e+00
4.489200e+00   1.699214e+00
4.489400e+00   1.699083e+00
4.489600e+00   1.698953e+00
4.489800e+00   1.698822e+00
4.490000e+00   1.698691e+00
4.490200e+00   1.698560e+00
4.490400e+00   1.698430e+00
4.490600e+00   1.698299e+00
4.490800e+00   1.698168e+00
4.491000e+00   1.698037e+00
4.491200e+00   1.697907e+00
4.491400e+00   1.697776e+00
4.491600e+00   1.697645e+00
4.491800e+00   1.697514e+00
4.492000e+00   1.697383e+00
4.492200e+00   1.697253e+00
4.492400e+00   1.697122e+00
4.492600e+00   1.696991e+00
4.492800e+00   1.696860e+00
4.493000e+00   1.696729e+00
4.493200e+00   1.696598e+00
4.493400e+00   1.696467e+00
4.493600e+00   1.696337e+00
4.493800e+00   1.696206e+00
4.494000e+00   1.696075e+00
4.494200e+00   1.695944e+00
4.494400e+00   1.695813e+00
4.494600e+00   1.695682e+00
4.494800e+00   1.695551e+00
4.495000e+00   1.695420e+00
4.495200e+00   1.695289e+00
4.495400e+00   1.695159e+00
4.495600e+00   1.695028e+00
4.495800e+00   1.694897e+00
4.496000e+00   1.694766e+00
4.496200e+00   1.694635e+00
4.496400e+00   1.694504e+00
4.496600e+00   1.694373e+00
4.496800e+00   1.694242e+00
4.497000e+00   1.694111e+00
4.497200e+00   1.693980e+00
4.497400e+00   1.693849e+00
4.497600e+00   1.693718e+00
4.497800e+00   1.693587e+00
4.498000e+00   1.693456e+00
4.498200e+00   1.693325e+00
4.498400e+00   1.693194e+00
4.498600e+00   1.693063e+00
4.498800e+00   1.692932e+00
4.499000e+00   1.692801e+00
4.499200e+00   1.692670e+00
4.499400e+00   1.692539e+00
4.499600e+00   1.692408e+00
4.499800e+00   1.692277e+00
4.500000e+00   1.692146e+00
4.500200e+00   1.692015e+00
4.500400e+00   1.691884e+00
4.500600e+00   1.691752e+00
4.500800e+00   1.691621e+00
4.501000e+00   1.691490e+00
4.501200e+00   1.691359e+00
4.501400e+00   1.691228e+00
4.501600e+00   1.691097e+00
4.501800e+00   1.690966e+00
4.502000e+00   1.690835e+00
4.502200e+00   1.690704e+00
4.502400e+00   1.690573e+00
4.502600e+00   1.690441e+00
4.502800e+00   1.690310e+00
4.503000e+00   1.690179e+00
4.503200e+00   1.690048e+00
4.503400e+00   1.689917e+00
4.503600e+00   1.689786e+00
4.503800e+00   1.689654e+00
4.504000e+00   1.689523e+00
4.504200e+00   1.689392e+00
4.504400e+00   1.689261e+00
4.504600e+00   1.689130e+00
4.504800e+00   1.688999e+00
4.505000e+00   1.688867e+00
4.505200e+00   1.688736e+00
4.505400e+00   1.688605e+00
4.505600e+00   1.688474e+00
4.505800e+00   1.688342e+00
4.506000e+00   1.688211e+00
4.506200e+00   1.688080e+00
4.506400e+00   1.687949e+00
4.506600e+00   1.687818e+00
4.506800e+00   1.687686e+00
4.507000e+00   1.687555e+00
4.507200e+00   1.687424e+00
4.507400e+00   1.687292e+00
4.507600e+00   1.687161e+00
4.507800e+00   1.687030e+00
4.508000e+00   1.686899e+00
4.508200e+00   1.686767e+00
4.508400e+00   1.686636e+00
4.508600e+00   1.686505e+00
4.508800e+00   1.686373e+00
4.509000e+00   1.686242e+00
4.509200e+00   1.686111e+00
4.509400e+00   1.685979e+00
4.509600e+00   1.685848e+00
4.509800e+00   1.685717e+00
4.510000e+00   1.685586e+00
4.510200e+00   1.685454e+00
4.510400e+00   1.685323e+00
4.510600e+00   1.685191e+00
4.510800e+00   1.685060e+00
4.511000e+00   1.684929e+00
4.511200e+00   1.684797e+00
4.511400e+00   1.684666e+00
4.511600e+00   1.684535e+00
4.511800e+00   1.684403e+00
4.512000e+00   1.684272e+00
4.512200e+00   1.684140e+00
4.512400e+00   1.684009e+00
4.512600e+00   1.683878e+00
4.512800e+00   1.683746e+00
4.513000e+00   1.683615e+00
4.513200e+00   1.683483e+00
4.513400e+00   1.683352e+00
4.513600e+00   1.683221e+00
4.513800e+00   1.683089e+00
4.514000e+00   1.682958e+00
4.514200e+00   1.682826e+00
4.514400e+00   1.682695e+00
4.514600e+00   1.682563e+00
4.514800e+00   1.682432e+00
4.515000e+00   1.682300e+00
4.515200e+00   1.682169e+00
4.515400e+00   1.682038e+00
4.515600e+00   1.681906e+00
4.515800e+00   1.681775e+00
4.516000e+00   1.681643e+00
4.516200e+00   1.681512e+00
4.516400e+00   1.681380e+00
4.516600e+00   1.681249e+00
4.516800e+00   1.681117e+00
4.517000e+00   1.680986e+00
4.517200e+00   1.680854e+00
4.517400e+00   1.680723e+00
4.517600e+00   1.680591e+00
4.517800e+00   1.680460e+00
4.518000e+00   1.680328e+00
4.518200e+00   1.680196e+00
4.518400e+00   1.680065e+00
4.518600e+00   1.679933e+00
4.518800e+00   1.679802e+00
4.519000e+00   1.679670e+00
4.519200e+00   1.679539e+00
4.519400e+00   1.679407e+00
4.519600e+00   1.679276e+00
4.519800e+00   1.679144e+00
4.520000e+00   1.679012e+00
4.520200e+00   1.678881e+00
4.520400e+00   1.678749e+00
4.520600e+00   1.678618e+00
4.520800e+00   1.678486e+00
4.521000e+00   1.678355e+00
4.521200e+00   1.678223e+00
4.521400e+00   1.678091e+00
4.521600e+00   1.677960e+00
4.521800e+00   1.677828e+00
4.522000e+00   1.677697e+00
4.522200e+00   1.677565e+00
4.522400e+00   1.677433e+00
4.522600e+00   1.677302e+00
4.522800e+00   1.677170e+00
4.523000e+00   1.677038e+00
4.523200e+00   1.676907e+00
4.523400e+00   1.676775e+00
4.523600e+00   1.676643e+00
4.523800e+00   1.676512e+00
4.524000e+00   1.676380e+00
4.524200e+00   1.676248e+00
4.524400e+00   1.676117e+00
4.524600e+00   1.675985e+00
4.524800e+00   1.675853e+00
4.525000e+00   1.675722e+00
4.525200e+00   1.675590e+00
4.525400e+00   1.675458e+00
4.525600e+00   1.675327e+00
4.525800e+00   1.675195e+00
4.526000e+00   1.675063e+00
4.526200e+00   1.674932e+00
4.526400e+00   1.674800e+00
4.526600e+00   1.674668e+00
4.526800e+00   1.674536e+00
4.527000e+00   1.674405e+00
4.527200e+00   1.674273e+00
4.527400e+00   1.674141e+00
4.527600e+00   1.674010e+00
4.527800e+00   1.673878e+00
4.528000e+00   1.673746e+00
4.528200e+00   1.673614e+00
4.528400e+00   1.673483e+00
4.528600e+00   1.673351e+00
4.528800e+00   1.673219e+00
4.529000e+00   1.673087e+00
4.529200e+00   1.672956e+00
4.529400e+00   1.672824e+00
4.529600e+00   1.672692e+00
4.529800e+00   1.672560e+00
4.530000e+00   1.672429e+00
4.530200e+00   1.672297e+00
4.530400e+00   1.672165e+00
4.530600e+00   1.672033e+00
4.530800e+00   1.671901e+00
4.531000e+00   1.671770e+00
4.531200e+00   1.671638e+00
4.531400e+00   1.671506e+00
4.531600e+00   1.671374e+00
4.531800e+00   1.671242e+00
4.532000e+00   1.671111e+00
4.532200e+00   1.670979e+00
4.532400e+00   1.670847e+00
4.532600e+00   1.670715e+00
4.532800e+00   1.670583e+00
4.533000e+00   1.670451e+00
4.533200e+00   1.670320e+00
4.533400e+00   1.670188e+00
4.533600e+00   1.670056e+00
4.533800e+00   1.669924e+00
4.534000e+00   1.669792e+00
4.534200e+00   1.669660e+00
4.534400e+00   1.669529e+00
4.534600e+00   1.669397e+00
4.534800e+00   1.669265e+00
4.535000e+00   1.669133e+00
4.535200e+00   1.669001e+00
4.535400e+00   1.668869e+00
4.535600e+00   1.668737e+00
4.535800e+00   1.668606e+00
4.536000e+00   1.668474e+00
4.536200e+00   1.668342e+00
4.536400e+00   1.668210e+00
4.536600e+00   1.668078e+00
4.536800e+00   1.667946e+00
4.537000e+00   1.667814e+00
4.537200e+00   1.667682e+00
4.537400e+00   1.667550e+00
4.537600e+00   1.667419e+00
4.537800e+00   1.667287e+00
4.538000e+00   1.667155e+00
4.538200e+00   1.667023e+00
4.538400e+00   1.666891e+00
4.538600e+00   1.666759e+00
4.538800e+00   1.666627e+00
4.539000e+00   1.666495e+00
4.539200e+00   1.666363e+00
4.539400e+00   1.666231e+00
4.539600e+00   1.666099e+00
4.539800e+00   1.665967e+00
4.540000e+00   1.665836e+00
4.540200e+00   1.665704e+00
4.540400e+00   1.665572e+00
4.540600e+00   1.665440e+00
4.540800e+00   1.665308e+00
4.541000e+00   1.665176e+00
4.541200e+00   1.665044e+00
4.541400e+00   1.664912e+00
4.541600e+00   1.664780e+00
4.541800e+00   1.664648e+00
4.542000e+00   1.664516e+00
4.542200e+00   1.664384e+00
4.542400e+00   1.664252e+00
4.542600e+00   1.664120e+00
4.542800e+00   1.663988e+00
4.543000e+00   1.663856e+00
4.543200e+00   1.663724e+00
4.543400e+00   1.663592e+00
4.543600e+00   1.663460e+00
4.543800e+00   1.663328e+00
4.544000e+00   1.663196e+00
4.544200e+00   1.663064e+00
4.544400e+00   1.662932e+00
4.544600e+00   1.662800e+00
4.544800e+00   1.662668e+00
4.545000e+00   1.662536e+00
4.545200e+00   1.662404e+00
4.545400e+00   1.662272e+00
4.545600e+00   1.662140e+00
4.545800e+00   1.662008e+00
4.546000e+00   1.661876e+00
4.546200e+00   1.661744e+00
4.546400e+00   1.661612e+00
4.546600e+00   1.661480e+00
4.546800e+00   1.661348e+00
4.547000e+00   1.661216e+00
4.547200e+00   1.661084e+00
4.547400e+00   1.660952e+00
4.547600e+00   1.660820e+00
4.547800e+00   1.660688e+00
4.548000e+00   1.660556e+00
4.548200e+00   1.660424e+00
4.548400e+00   1.660292e+00
4.548600e+00   1.660160e+00
4.548800e+00   1.660028e+00
4.549000e+00   1.659896e+00
4.549200e+00   1.659764e+00
4.549400e+00   1.659632e+00
4.549600e+00   1.659500e+00
4.549800e+00   1.659368e+00
4.550000e+00   1.659235e+00
4.550200e+00   1.659103e+00
4.550400e+00   1.658971e+00
4.550600e+00   1.658839e+00
4.550800e+00   1.658707e+00
4.551000e+00   1.658575e+00
4.551200e+00   1.658443e+00
4.551400e+00   1.658311e+00
4.551600e+00   1.658179e+00
4.551800e+00   1.658047e+00
4.552000e+00   1.657915e+00
4.552200e+00   1.657783e+00
4.552400e+00   1.657651e+00
4.552600e+00   1.657519e+00
4.552800e+00   1.657386e+00
4.553000e+00   1.657254e+00
4.553200e+00   1.657122e+00
4.553400e+00   1.656990e+00
4.553600e+00   1.656858e+00
4.553800e+00   1.656726e+00
4.554000e+00   1.656594e+00
4.554200e+00   1.656462e+00
4.554400e+00   1.656330e+00
4.554600e+00   1.656198e+00
4.554800e+00   1.656065e+00
4.555000e+00   1.655933e+00
4.555200e+00   1.655801e+00
4.555400e+00   1.655669e+00
4.555600e+00   1.655537e+00
4.555800e+00   1.655405e+00
4.556000e+00   1.655273e+00
4.556200e+00   1.655141e+00
4.556400e+00   1.655009e+00
4.556600e+00   1.654876e+00
4.556800e+00   1.654744e+00
4.557000e+00   1.654612e+00
4.557200e+00   1.654480e+00
4.557400e+00   1.654348e+00
4.557600e+00   1.654216e+00
4.557800e+00   1.654084e+00
4.558000e+00   1.653952e+00
4.558200e+00   1.653820e+00
4.558400e+00   1.653687e+00
4.558600e+00   1.653555e+00
4.558800e+00   1.653423e+00
4.559000e+00   1.653291e+00
4.559200e+00   1.653159e+00
4.559400e+00   1.653027e+00
4.559600e+00   1.652895e+00
4.559800e+00   1.652762e+00
4.560000e+00   1.652630e+00
4.560200e+00   1.652498e+00
4.560400e+00   1.652366e+00
4.560600e+00   1.652234e+00
4.560800e+00   1.652102e+00
4.561000e+00   1.651970e+00
4.561200e+00   1.651837e+00
4.561400e+00   1.651705e+00
4.561600e+00   1.651573e+00
4.561800e+00   1.651441e+00
4.562000e+00   1.651309e+00
4.562200e+00   1.651177e+00
4.562400e+00   1.651044e+00
4.562600e+00   1.650912e+00
4.562800e+00   1.650780e+00
4.563000e+00   1.650648e+00
4.563200e+00   1.650516e+00
4.563400e+00   1.650384e+00
4.563600e+00   1.650252e+00
4.563800e+00   1.650119e+00
4.564000e+00   1.649987e+00
4.564200e+00   1.649855e+00
4.564400e+00   1.649723e+00
4.564600e+00   1.649591e+00
4.564800e+00   1.649459e+00
4.565000e+00   1.649326e+00
4.565200e+00   1.649194e+00
4.565400e+00   1.649062e+00
4.565600e+00   1.648930e+00
4.565800e+00   1.648798e+00
4.566000e+00   1.648666e+00
4.566200e+00   1.648533e+00
4.566400e+00   1.648401e+00
4.566600e+00   1.648269e+00
4.566800e+00   1.648137e+00
4.567000e+00   1.648005e+00
4.567200e+00   1.647872e+00
4.567400e+00   1.647740e+00
4.567600e+00   1.647608e+00
4.567800e+00   1.647476e+00
4.568000e+00   1.647344e+00
4.568200e+00   1.647212e+00
4.568400e+00   1.647079e+00
4.568600e+00   1.646947e+00
4.568800e+00   1.646815e+00
4.569000e+00   1.646683e+00
4.569200e+00   1.646551e+00
4.569400e+00   1.646418e+00
4.569600e+00   1.646286e+00
4.569800e+00   1.646154e+00
4.570000e+00   1.646022e+00
4.570200e+00   1.645890e+00
4.570400e+00   1.645758e+00
4.570600e+00   1.645625e+00
4.570800e+00   1.645493e+00
4.571000e+00   1.645361e+00
4.571200e+00   1.645229e+00
4.571400e+00   1.645097e+00
4.571600e+00   1.644964e+00
4.571800e+00   1.644832e+00
4.572000e+00   1.644700e+00
4.572200e+00   1.644568e+00
4.572400e+00   1.644436e+00
4.572600e+00   1.644303e+00
4.572800e+00   1.644171e+00
4.573000e+00   1.644039e+00
4.573200e+00   1.643907e+00
4.573400e+00   1.643775e+00
4.573600e+00   1.643643e+00
4.573800e+00   1.643510e+00
4.574000e+00   1.643378e+00
4.574200e+00   1.643246e+00
4.574400e+00   1.643114e+00
4.574600e+00   1.642982e+00
4.574800e+00   1.642849e+00
4.575000e+00   1.642717e+00
4.575200e+00   1.642585e+00
4.575400e+00   1.642453e+00
4.575600e+00   1.642321e+00
4.575800e+00   1.642188e+00
4.576000e+00   1.642056e+00
4.576200e+00   1.641924e+00
4.576400e+00   1.641792e+00
4.576600e+00   1.641660e+00
4.576800e+00   1.641527e+00
4.577000e+00   1.641395e+00
4.577200e+00   1.641263e+00
4.577400e+00   1.641131e+00
4.577600e+00   1.640999e+00
4.577800e+00   1.640866e+00
4.578000e+00   1.640734e+00
4.578200e+00   1.640602e+00
4.578400e+00   1.640470e+00
4.578600e+00   1.640338e+00
4.578800e+00   1.640206e+00
4.579000e+00   1.640073e+00
4.579200e+00   1.639941e+00
4.579400e+00   1.639809e+00
4.579600e+00   1.639677e+00
4.579800e+00   1.639545e+00
4.580000e+00   1.639412e+00
4.580200e+00   1.639280e+00
4.580400e+00   1.639148e+00
4.580600e+00   1.639016e+00
4.580800e+00   1.638884e+00
4.581000e+00   1.638751e+00
4.581200e+00   1.638619e+00
4.581400e+00   1.638487e+00
4.581600e+00   1.638355e+00
4.581800e+00   1.638223e+00
4.582000e+00   1.638090e+00
4.582200e+00   1.637958e+00
4.582400e+00   1.637826e+00
4.582600e+00   1.637694e+00
4.582800e+00   1.637562e+00
4.583000e+00   1.637430e+00
4.583200e+00   1.637297e+00
4.583400e+00   1.637165e+00
4.583600e+00   1.637033e+00
4.583800e+00   1.636901e+00
4.584000e+00   1.636769e+00
4.584200e+00   1.636636e+00
4.584400e+00   1.636504e+00
4.584600e+00   1.636372e+00
4.584800e+00   1.636240e+00
4.585000e+00   1.636108e+00
4.585200e+00   1.635976e+00
4.585400e+00   1.635843e+00
4.585600e+00   1.635711e+00
4.585800e+00   1.635579e+00
4.586000e+00   1.635447e+00
4.586200e+00   1.635315e+00
4.586400e+00   1.635183e+00
4.586600e+00   1.635050e+00
4.586800e+00   1.634918e+00
4.587000e+00   1.634786e+00
4.587200e+00   1.634654e+00
4.587400e+00   1.634522e+00
4.587600e+00   1.634390e+00
4.587800e+00   1.634257e+00
4.588000e+00   1.634125e+00
4.588200e+00   1.633993e+00
4.588400e+00   1.633861e+00
4.588600e+00   1.633729e+00
4.588800e+00   1.633597e+00
4.589000e+00   1.633464e+00
4.589200e+00   1.633332e+00
4.589400e+00   1.633200e+00
4.589600e+00   1.633068e+00
4.589800e+00   1.632936e+00
4.590000e+00   1.632804e+00
4.590200e+00   1.632671e+00
4.590400e+00   1.632539e+00
4.590600e+00   1.632407e+00
4.590800e+00   1.632275e+00
4.591000e+00   1.632143e+00
4.591200e+00   1.632011e+00
4.591400e+00   1.631879e+00
4.591600e+00   1.631746e+00
4.591800e+00   1.631614e+00
4.592000e+00   1.631482e+00
4.592200e+00   1.631350e+00
4.592400e+00   1.631218e+00
4.592600e+00   1.631086e+00
4.592800e+00   1.630954e+00
4.593000e+00   1.630821e+00
4.593200e+00   1.630689e+00
4.593400e+00   1.630557e+00
4.593600e+00   1.630425e+00
4.593800e+00   1.630293e+00
4.594000e+00   1.630161e+00
4.594200e+00   1.630029e+00
4.594400e+00   1.629897e+00
4.594600e+00   1.629764e+00
4.594800e+00   1.629632e+00
4.595000e+00   1.629500e+00
4.595200e+00   1.629368e+00
4.595400e+00   1.629236e+00
4.595600e+00   1.629104e+00
4.595800e+00   1.628972e+00
4.596000e+00   1.628840e+00
4.596200e+00   1.628708e+00
4.596400e+00   1.628575e+00
4.596600e+00   1.628443e+00
4.596800e+00   1.628311e+00
4.597000e+00   1.628179e+00
4.597200e+00   1.628047e+00
4.597400e+00   1.627915e+00
4.597600e+00   1.627783e+00
4.597800e+00   1.627651e+00
4.598000e+00   1.627519e+00
4.598200e+00   1.627387e+00
4.598400e+00   1.627254e+00
4.598600e+00   1.627122e+00
4.598800e+00   1.626990e+00
4.599000e+00   1.626858e+00
4.599200e+00   1.626726e+00
4.599400e+00   1.626594e+00
4.599600e+00   1.626462e+00
4.599800e+00   1.626330e+00
4.600000e+00   1.626198e+00
4.600200e+00   1.626066e+00
4.600400e+00   1.625934e+00
4.600600e+00   1.625802e+00
4.600800e+00   1.625669e+00
4.601000e+00   1.625537e+00
4.601200e+00   1.625405e+00
4.601400e+00   1.625273e+00
4.601600e+00   1.625141e+00
4.601800e+00   1.625009e+00
4.602000e+00   1.624877e+00
4.602200e+00   1.624745e+00
4.602400e+00   1.624613e+00
4.602600e+00   1.624481e+00
4.602800e+00   1.624349e+00
4.603000e+00   1.624217e+00
4.603200e+00   1.624085e+00
4.603400e+00   1.623953e+00
4.603600e+00   1.623821e+00
4.603800e+00   1.623689e+00
4.604000e+00   1.623557e+00
4.604200e+00   1.623425e+00
4.604400e+00   1.623293e+00
4.604600e+00   1.623161e+00
4.604800e+00   1.623029e+00
4.605000e+00   1.622897e+00
4.605200e+00   1.622764e+00
4.605400e+00   1.622632e+00
4.605600e+00   1.622500e+00
4.605800e+00   1.622368e+00
4.606000e+00   1.622236e+00
4.606200e+00   1.622104e+00
4.606400e+00   1.621972e+00
4.606600e+00   1.621840e+00
4.606800e+00   1.621708e+00
4.607000e+00   1.621576e+00
4.607200e+00   1.621444e+00
4.607400e+00   1.621312e+00
4.607600e+00   1.621180e+00
4.607800e+00   1.621048e+00
4.608000e+00   1.620916e+00
4.608200e+00   1.620784e+00
4.608400e+00   1.620652e+00
4.608600e+00   1.620521e+00
4.608800e+00   1.620389e+00
4.609000e+00   1.620257e+00
4.609200e+00   1.620125e+00
4.609400e+00   1.619993e+00
4.609600e+00   1.619861e+00
4.609800e+00   1.619729e+00
4.610000e+00   1.619597e+00
4.610200e+00   1.619465e+00
4.610400e+00   1.619333e+00
4.610600e+00   1.619201e+00
4.610800e+00   1.619069e+00
4.611000e+00   1.618937e+00
4.611200e+00   1.618805e+00
4.611400e+00   1.618673e+00
4.611600e+00   1.618541e+00
4.611800e+00   1.618409e+00
4.612000e+00   1.618277e+00
4.612200e+00   1.618145e+00
4.612400e+00   1.618013e+00
4.612600e+00   1.617882e+00
4.612800e+00   1.617750e+00
4.613000e+00   1.617618e+00
4.613200e+00   1.617486e+00
4.613400e+00   1.617354e+00
4.613600e+00   1.617222e+00
4.613800e+00   1.617090e+00
4.614000e+00   1.616958e+00
4.614200e+00   1.616826e+00
4.614400e+00   1.616694e+00
4.614600e+00   1.616562e+00
4.614800e+00   1.616431e+00
4.615000e+00   1.616299e+00
4.615200e+00   1.616167e+00
4.615400e+00   1.616035e+00
4.615600e+00   1.615903e+00
4.615800e+00   1.615771e+00
4.616000e+00   1.615639e+00
4.616200e+00   1.615507e+00
4.616400e+00   1.615376e+00
4.616600e+00   1.615244e+00
4.616800e+00   1.615112e+00
4.617000e+00   1.614980e+00
4.617200e+00   1.614848e+00
4.617400e+00   1.614716e+00
4.617600e+00   1.614585e+00
4.617800e+00   1.614453e+00
4.618000e+00   1.614321e+00
4.618200e+00   1.614189e+00
4.618400e+00   1.614057e+00
4.618600e+00   1.613925e+00
4.618800e+00   1.613794e+00
4.619000e+00   1.613662e+00
4.619200e+00   1.613530e+00
4.619400e+00   1.613398e+00
4.619600e+00   1.613266e+00
4.619800e+00   1.613134e+00
4.620000e+00   1.613003e+00
4.620200e+00   1.612871e+00
4.620400e+00   1.612739e+00
4.620600e+00   1.612607e+00
4.620800e+00   1.612475e+00
4.621000e+00   1.612344e+00
4.621200e+00   1.612212e+00
4.621400e+00   1.612080e+00
4.621600e+00   1.611948e+00
4.621800e+00   1.611817e+00
4.622000e+00   1.611685e+00
4.622200e+00   1.611553e+00
4.622400e+00   1.611421e+00
4.622600e+00   1.611290e+00
4.622800e+00   1.611158e+00
4.623000e+00   1.611026e+00
4.623200e+00   1.610894e+00
4.623400e+00   1.610763e+00
4.623600e+00   1.610631e+00
4.623800e+00   1.610499e+00
4.624000e+00   1.610367e+00
4.624200e+00   1.610236e+00
4.624400e+00   1.610104e+00
4.624600e+00   1.609972e+00
4.624800e+00   1.609841e+00
4.625000e+00   1.609709e+00
4.625200e+00   1.609577e+00
4.625400e+00   1.609445e+00
4.625600e+00   1.609314e+00
4.625800e+00   1.609182e+00
4.626000e+00   1.609050e+00
4.626200e+00   1.608919e+00
4.626400e+00   1.608787e+00
4.626600e+00   1.608655e+00
4.626800e+00   1.608524e+00
4.627000e+00   1.608392e+00
4.627200e+00   1.608260e+00
4.627400e+00   1.608129e+00
4.627600e+00   1.607997e+00
4.627800e+00   1.607865e+00
4.628000e+00   1.607734e+00
4.628200e+00   1.607602e+00
4.628400e+00   1.607471e+00
4.628600e+00   1.607339e+00
4.628800e+00   1.607207e+00
4.629000e+00   1.607076e+00
4.629200e+00   1.606944e+00
4.629400e+00   1.606812e+00
4.629600e+00   1.606681e+00
4.629800e+00   1.606549e+00
4.630000e+00   1.606418e+00
4.630200e+00   1.606286e+00
4.630400e+00   1.606154e+00
4.630600e+00   1.606023e+00
4.630800e+00   1.605891e+00
4.631000e+00   1.605760e+00
4.631200e+00   1.605628e+00
4.631400e+00   1.605496e+00
4.631600e+00   1.605365e+00
4.631800e+00   1.605233e+00
4.632000e+00   1.605102e+00
4.632200e+00   1.604970e+00
4.632400e+00   1.604839e+00
4.632600e+00   1.604707e+00
4.632800e+00   1.604576e+00
4.633000e+00   1.604444e+00
4.633200e+00   1.604313e+00
4.633400e+00   1.604181e+00
4.633600e+00   1.604050e+00
4.633800e+00   1.603918e+00
4.634000e+00   1.603787e+00
4.634200e+00   1.603655e+00
4.634400e+00   1.603524e+00
4.634600e+00   1.603392e+00
4.634800e+00   1.603261e+00
4.635000e+00   1.603129e+00
4.635200e+00   1.602998e+00
4.635400e+00   1.602866e+00
4.635600e+00   1.602735e+00
4.635800e+00   1.602603e+00
4.636000e+00   1.602472e+00
4.636200e+00   1.602340e+00
4.636400e+00   1.602209e+00
4.636600e+00   1.602077e+00
4.636800e+00   1.601946e+00
4.637000e+00   1.601814e+00
4.637200e+00   1.601683e+00
4.637400e+00   1.601552e+00
4.637600e+00   1.601420e+00
4.637800e+00   1.601289e+00
4.638000e+00   1.601157e+00
4.638200e+00   1.601026e+00
4.638400e+00   1.600895e+00
4.638600e+00   1.600763e+00
4.638800e+00   1.600632e+00
4.639000e+00   1.600500e+00
4.639200e+00   1.600369e+00
4.639400e+00   1.600238e+00
4.639600e+00   1.600106e+00
4.639800e+00   1.599975e+00
4.640000e+00   1.599844e+00
4.640200e+00   1.599712e+00
4.640400e+00   1.599581e+00
4.640600e+00   1.599450e+00
4.640800e+00   1.599318e+00
4.641000e+00   1.599187e+00
4.641200e+00   1.599056e+00
4.641400e+00   1.598924e+00
4.641600e+00   1.598793e+00
4.641800e+00   1.598662e+00
4.642000e+00   1.598530e+00
4.642200e+00   1.598399e+00
4.642400e+00   1.598268e+00
4.642600e+00   1.598136e+00
4.642800e+00   1.598005e+00
4.643000e+00   1.597874e+00
4.643200e+00   1.597743e+00
4.643400e+00   1.597611e+00
4.643600e+00   1.597480e+00
4.643800e+00   1.597349e+00
4.644000e+00   1.597218e+00
4.644200e+00   1.597086e+00
4.644400e+00   1.596955e+00
4.644600e+00   1.596824e+00
4.644800e+00   1.596693e+00
4.645000e+00   1.596561e+00
4.645200e+00   1.596430e+00
4.645400e+00   1.596299e+00
4.645600e+00   1.596168e+00
4.645800e+00   1.596037e+00
4.646000e+00   1.595905e+00
4.646200e+00   1.595774e+00
4.646400e+00   1.595643e+00
4.646600e+00   1.595512e+00
4.646800e+00   1.595381e+00
4.647000e+00   1.595249e+00
4.647200e+00   1.595118e+00
4.647400e+00   1.594987e+00
4.647600e+00   1.594856e+00
4.647800e+00   1.594725e+00
4.648000e+00   1.594594e+00
4.648200e+00   1.594463e+00
4.648400e+00   1.594331e+00
4.648600e+00   1.594200e+00
4.648800e+00   1.594069e+00
4.649000e+00   1.593938e+00
4.649200e+00   1.593807e+00
4.649400e+00   1.593676e+00
4.649600e+00   1.593545e+00
4.649800e+00   1.593414e+00
4.650000e+00   1.593283e+00
4.650200e+00   1.593152e+00
4.650400e+00   1.593021e+00
4.650600e+00   1.592890e+00
4.650800e+00   1.592758e+00
4.651000e+00   1.592627e+00
4.651200e+00   1.592496e+00
4.651400e+00   1.592365e+00
4.651600e+00   1.592234e+00
4.651800e+00   1.592103e+00
4.652000e+00   1.591972e+00
4.652200e+00   1.591841e+00
4.652400e+00   1.591710e+00
4.652600e+00   1.591579e+00
4.652800e+00   1.591448e+00
4.653000e+00   1.591317e+00
4.653200e+00   1.591186e+00
4.653400e+00   1.591055e+00
4.653600e+00   1.590924e+00
4.653800e+00   1.590793e+00
4.654000e+00   1.590663e+00
4.654200e+00   1.590532e+00
4.654400e+00   1.590401e+00
4.654600e+00   1.590270e+00
4.654800e+00   1.590139e+00
4.655000e+00   1.590008e+00
4.655200e+00   1.589877e+00
4.655400e+00   1.589746e+00
4.655600e+00   1.589615e+00
4.655800e+00   1.589484e+00
4.656000e+00   1.589353e+00
4.656200e+00   1.589223e+00
4.656400e+00   1.589092e+00
4.656600e+00   1.588961e+00
4.656800e+00   1.588830e+00
4.657000e+00   1.588699e+00
4.657200e+00   1.588568e+00
4.657400e+00   1.588437e+00
4.657600e+00   1.588307e+00
4.657800e+00   1.588176e+00
4.658000e+00   1.588045e+00
4.658200e+00   1.587914e+00
4.658400e+00   1.587783e+00
4.658600e+00   1.587653e+00
4.658800e+00   1.587522e+00
4.659000e+00   1.587391e+00
4.659200e+00   1.587260e+00
4.659400e+00   1.587129e+00
4.659600e+00   1.586999e+00
4.659800e+00   1.586868e+00
4.660000e+00   1.586737e+00
4.660200e+00   1.586606e+00
4.660400e+00   1.586476e+00
4.660600e+00   1.586345e+00
4.660800e+00   1.586214e+00
4.661000e+00   1.586084e+00
4.661200e+00   1.585953e+00
4.661400e+00   1.585822e+00
4.661600e+00   1.585691e+00
4.661800e+00   1.585561e+00
4.662000e+00   1.585430e+00
4.662200e+00   1.585299e+00
4.662400e+00   1.585169e+00
4.662600e+00   1.585038e+00
4.662800e+00   1.584907e+00
4.663000e+00   1.584777e+00
4.663200e+00   1.584646e+00
4.663400e+00   1.584516e+00
4.663600e+00   1.584385e+00
4.663800e+00   1.584254e+00
4.664000e+00   1.584124e+00
4.664200e+00   1.583993e+00
4.664400e+00   1.583862e+00
4.664600e+00   1.583732e+00
4.664800e+00   1.583601e+00
4.665000e+00   1.583471e+00
4.665200e+00   1.583340e+00
4.665400e+00   1.583210e+00
4.665600e+00   1.583079e+00
4.665800e+00   1.582949e+00
4.666000e+00   1.582818e+00
4.666200e+00   1.582687e+00
4.666400e+00   1.582557e+00
4.666600e+00   1.582426e+00
4.666800e+00   1.582296e+00
4.667000e+00   1.582165e+00
4.667200e+00   1.582035e+00
4.667400e+00   1.581905e+00
4.667600e+00   1.581774e+00
4.667800e+00   1.581644e+00
4.668000e+00   1.581513e+00
4.668200e+00   1.581383e+00
4.668400e+00   1.581252e+00
4.668600e+00   1.581122e+00
4.668800e+00   1.580991e+00
4.669000e+00   1.580861e+00
4.669200e+00   1.580731e+00
4.669400e+00   1.580600e+00
4.669600e+00   1.580470e+00
4.669800e+00   1.580339e+00
4.670000e+00   1.580209e+00
4.670200e+00   1.580079e+00
4.670400e+00   1.579948e+00
4.670600e+00   1.579818e+00
4.670800e+00   1.579688e+00
4.671000e+00   1.579557e+00
4.671200e+00   1.579427e+00
4.671400e+00   1.579297e+00
4.671600e+00   1.579166e+00
4.671800e+00   1.579036e+00
4.672000e+00   1.578906e+00
4.672200e+00   1.578775e+00
4.672400e+00   1.578645e+00
4.672600e+00   1.578515e+00
4.672800e+00   1.578384e+00
4.673000e+00   1.578254e+00
4.673200e+00   1.578124e+00
4.673400e+00   1.577994e+00
4.673600e+00   1.577863e+00
4.673800e+00   1.577733e+00
4.674000e+00   1.577603e+00
4.674200e+00   1.577473e+00
4.674400e+00   1.577343e+00
4.674600e+00   1.577212e+00
4.674800e+00   1.577082e+00
4.675000e+00   1.576952e+00
4.675200e+00   1.576822e+00
4.675400e+00   1.576692e+00
4.675600e+00   1.576562e+00
4.675800e+00   1.576431e+00
4.676000e+00   1.576301e+00
4.676200e+00   1.576171e+00
4.676400e+00   1.576041e+00
4.676600e+00   1.575911e+00
4.676800e+00   1.575781e+00
4.677000e+00   1.575651e+00
4.677200e+00   1.575521e+00
4.677400e+00   1.575391e+00
4.677600e+00   1.575261e+00
4.677800e+00   1.575130e+00
4.678000e+00   1.575000e+00
4.678200e+00   1.574870e+00
4.678400e+00   1.574740e+00
4.678600e+00   1.574610e+00
4.678800e+00   1.574480e+00
4.679000e+00   1.574350e+00
4.679200e+00   1.574220e+00
4.679400e+00   1.574090e+00
4.679600e+00   1.573960e+00
4.679800e+00   1.573830e+00
4.680000e+00   1.573700e+00
4.680200e+00   1.573570e+00
4.680400e+00   1.573440e+00
4.680600e+00   1.573310e+00
4.680800e+00   1.573181e+00
4.681000e+00   1.573051e+00
4.681200e+00   1.572921e+00
4.681400e+00   1.572791e+00
4.681600e+00   1.572661e+00
4.681800e+00   1.572531e+00
4.682000e+00   1.572401e+00
4.682200e+00   1.572271e+00
4.682400e+00   1.572141e+00
4.682600e+00   1.572012e+00
4.682800e+00   1.571882e+00
4.683000e+00   1.571752e+00
4.683200e+00   1.571622e+00
4.683400e+00   1.571492e+00
4.683600e+00   1.571362e+00
4.683800e+00   1.571233e+00
4.684000e+00   1.571103e+00
4.684200e+00   1.570973e+00
4.684400e+00   1.570843e+00
4.684600e+00   1.570714e+00
4.684800e+00   1.570584e+00
4.685000e+00   1.570454e+00
4.685200e+00   1.570324e+00
4.685400e+00   1.570195e+00
4.685600e+00   1.570065e+00
4.685800e+00   1.569935e+00
4.686000e+00   1.569805e+00
4.686200e+00   1.569676e+00
4.686400e+00   1.569546e+00
4.686600e+00   1.569416e+00
4.686800e+00   1.569287e+00
4.687000e+00   1.569157e+00
4.687200e+00   1.569027e+00
4.687400e+00   1.568898e+00
4.687600e+00   1.568768e+00
4.687800e+00   1.568639e+00
4.688000e+00   1.568509e+00
4.688200e+00   1.568379e+00
4.688400e+00   1.568250e+00
4.688600e+00   1.568120e+00
4.688800e+00   1.567991e+00
4.689000e+00   1.567861e+00
4.689200e+00   1.567731e+00
4.689400e+00   1.567602e+00
4.689600e+00   1.567472e+00
4.689800e+00   1.567343e+00
4.690000e+00   1.567213e+00
4.690200e+00   1.567084e+00
4.690400e+00   1.566954e+00
4.690600e+00   1.566825e+00
4.690800e+00   1.566695e+00
4.691000e+00   1.566566e+00
4.691200e+00   1.566437e+00
4.691400e+00   1.566307e+00
4.691600e+00   1.566178e+00
4.691800e+00   1.566048e+00
4.692000e+00   1.565919e+00
4.692200e+00   1.565789e+00
4.692400e+00   1.565660e+00
4.692600e+00   1.565531e+00
4.692800e+00   1.565401e+00
4.693000e+00   1.565272e+00
4.693200e+00   1.565142e+00
4.693400e+00   1.565013e+00
4.693600e+00   1.564884e+00
4.693800e+00   1.564754e+00
4.694000e+00   1.564625e+00
4.694200e+00   1.564496e+00
4.694400e+00   1.564367e+00
4.694600e+00   1.564237e+00
4.694800e+00   1.564108e+00
4.695000e+00   1.563979e+00
4.695200e+00   1.563849e+00
4.695400e+00   1.563720e+00
4.695600e+00   1.563591e+00
4.695800e+00   1.563462e+00
4.696000e+00   1.563333e+00
4.696200e+00   1.563203e+00
4.696400e+00   1.563074e+00
4.696600e+00   1.562945e+00
4.696800e+00   1.562816e+00
4.697000e+00   1.562687e+00
4.697200e+00   1.562557e+00
4.697400e+00   1.562428e+00
4.697600e+00   1.562299e+00
4.697800e+00   1.562170e+00
4.698000e+00   1.562041e+00
4.698200e+00   1.561912e+00
4.698400e+00   1.561783e+00
4.698600e+00   1.561654e+00
4.698800e+00   1.561525e+00
4.699000e+00   1.561395e+00
4.699200e+00   1.561266e+00
4.699400e+00   1.561137e+00
4.699600e+00   1.561008e+00
4.699800e+00   1.560879e+00
4.700000e+00   1.560750e+00
4.700200e+00   1.560621e+00
4.700400e+00   1.560492e+00
4.700600e+00   1.560363e+00
4.700800e+00   1.560234e+00
4.701000e+00   1.560105e+00
4.701200e+00   1.559976e+00
4.701400e+00   1.559847e+00
4.701600e+00   1.559719e+00
4.701800e+00   1.559590e+00
4.702000e+00   1.559461e+00
4.702200e+00   1.559332e+00
4.702400e+00   1.559203e+00
4.702600e+00   1.559074e+00
4.702800e+00   1.558945e+00
4.703000e+00   1.558816e+00
4.703200e+00   1.558687e+00
4.703400e+00   1.558559e+00
4.703600e+00   1.558430e+00
4.703800e+00   1.558301e+00
4.704000e+00   1.558172e+00
4.704200e+00   1.558043e+00
4.704400e+00   1.557915e+00
4.704600e+00   1.557786e+00
4.704800e+00   1.557657e+00
4.705000e+00   1.557528e+00
4.705200e+00   1.557400e+00
4.705400e+00   1.557271e+00
4.705600e+00   1.557142e+00
4.705800e+00   1.557013e+00
4.706000e+00   1.556885e+00
4.706200e+00   1.556756e+00
4.706400e+00   1.556627e+00
4.706600e+00   1.556499e+00
4.706800e+00   1.556370e+00
4.707000e+00   1.556241e+00
4.707200e+00   1.556113e+00
4.707400e+00   1.555984e+00
4.707600e+00   1.555856e+00
4.707800e+00   1.555727e+00
4.708000e+00   1.555598e+00
4.708200e+00   1.555470e+00
4.708400e+00   1.555341e+00
4.708600e+00   1.555213e+00
4.708800e+00   1.555084e+00
4.709000e+00   1.554956e+00
4.709200e+00   1.554827e+00
4.709400e+00   1.554699e+00
4.709600e+00   1.554570e+00
4.709800e+00   1.554442e+00
4.710000e+00   1.554313e+00
4.710200e+00   1.554185e+00
4.710400e+00   1.554056e+00
4.710600e+00   1.553928e+00
4.710800e+00   1.553799e+00
4.711000e+00   1.553671e+00
4.711200e+00   1.553543e+00
4.711400e+00   1.553414e+00
4.711600e+00   1.553286e+00
4.711800e+00   1.553157e+00
4.712000e+00   1.553029e+00
4.712200e+00   1.552901e+00
4.712400e+00   1.552772e+00
4.712600e+00   1.552644e+00
4.712800e+00   1.552516e+00
4.713000e+00   1.552387e+00
4.713200e+00   1.552259e+00
4.713400e+00   1.552131e+00
4.713600e+00   1.552003e+00
4.713800e+00   1.551874e+00
4.714000e+00   1.551746e+00
4.714200e+00   1.551618e+00
4.714400e+00   1.551490e+00
4.714600e+00   1.551361e+00
4.714800e+00   1.551233e+00
4.715000e+00   1.551105e+00
4.715200e+00   1.550977e+00
4.715400e+00   1.550849e+00
4.715600e+00   1.550721e+00
4.715800e+00   1.550592e+00
4.716000e+00   1.550464e+00
4.716200e+00   1.550336e+00
4.716400e+00   1.550208e+00
4.716600e+00   1.550080e+00
4.716800e+00   1.549952e+00
4.717000e+00   1.549824e+00
4.717200e+00   1.549696e+00
4.717400e+00   1.549568e+00
4.717600e+00   1.549440e+00
4.717800e+00   1.549312e+00
4.718000e+00   1.549184e+00
4.718200e+00   1.549056e+00
4.718400e+00   1.548928e+00
4.718600e+00   1.548800e+00
4.718800e+00   1.548672e+00
4.719000e+00   1.548544e+00
4.719200e+00   1.548416e+00
4.719400e+00   1.548288e+00
4.719600e+00   1.548160e+00
4.719800e+00   1.548032e+00
4.720000e+00   1.547904e+00
4.720200e+00   1.547776e+00
4.720400e+00   1.547649e+00
4.720600e+00   1.547521e+00
4.720800e+00   1.547393e+00
4.721000e+00   1.547265e+00
4.721200e+00   1.547137e+00
4.721400e+00   1.547009e+00
4.721600e+00   1.546882e+00
4.721800e+00   1.546754e+00
4.722000e+00   1.546626e+00
4.722200e+00   1.546498e+00
4.722400e+00   1.546371e+00
4.722600e+00   1.546243e+00
4.722800e+00   1.546115e+00
4.723000e+00   1.545987e+00
4.723200e+00   1.545860e+00
4.723400e+00   1.545732e+00
4.723600e+00   1.545604e+00
4.723800e+00   1.545477e+00
4.724000e+00   1.545349e+00
4.724200e+00   1.545221e+00
4.724400e+00   1.545094e+00
4.724600e+00   1.544966e+00
4.724800e+00   1.544839e+00
4.725000e+00   1.544711e+00
4.725200e+00   1.544583e+00
4.725400e+00   1.544456e+00
4.725600e+00   1.544328e+00
4.725800e+00   1.544201e+00
4.726000e+00   1.544073e+00
4.726200e+00   1.543946e+00
4.726400e+00   1.543818e+00
4.726600e+00   1.543691e+00
4.726800e+00   1.543563e+00
4.727000e+00   1.543436e+00
4.727200e+00   1.543309e+00
4.727400e+00   1.543181e+00
4.727600e+00   1.543054e+00
4.727800e+00   1.542926e+00
4.728000e+00   1.542799e+00
4.728200e+00   1.542672e+00
4.728400e+00   1.542544e+00
4.728600e+00   1.542417e+00
4.728800e+00   1.542289e+00
4.729000e+00   1.542162e+00
4.729200e+00   1.542035e+00
4.729400e+00   1.541908e+00
4.729600e+00   1.541780e+00
4.729800e+00   1.541653e+00
4.730000e+00   1.541526e+00
4.730200e+00   1.541398e+00
4.730400e+00   1.541271e+00
4.730600e+00   1.541144e+00
4.730800e+00   1.541017e+00
4.731000e+00   1.540890e+00
4.731200e+00   1.540762e+00
4.731400e+00   1.540635e+00
4.731600e+00   1.540508e+00
4.731800e+00   1.540381e+00
4.732000e+00   1.540254e+00
4.732200e+00   1.540127e+00
4.732400e+00   1.540000e+00
4.732600e+00   1.539873e+00
4.732800e+00   1.539745e+00
4.733000e+00   1.539618e+00
4.733200e+00   1.539491e+00
4.733400e+00   1.539364e+00
4.733600e+00   1.539237e+00
4.733800e+00   1.539110e+00
4.734000e+00   1.538983e+00
4.734200e+00   1.538856e+00
4.734400e+00   1.538729e+00
4.734600e+00   1.538602e+00
4.734800e+00   1.538475e+00
4.735000e+00   1.538349e+00
4.735200e+00   1.538222e+00
4.735400e+00   1.538095e+00
4.735600e+00   1.537968e+00
4.735800e+00   1.537841e+00
4.736000e+00   1.537714e+00
4.736200e+00   1.537587e+00
4.736400e+00   1.537460e+00
4.736600e+00   1.537334e+00
4.736800e+00   1.537207e+00
4.737000e+00   1.537080e+00
4.737200e+00   1.536953e+00
4.737400e+00   1.536826e+00
4.737600e+00   1.536700e+00
4.737800e+00   1.536573e+00
4.738000e+00   1.536446e+00
4.738200e+00   1.536320e+00
4.738400e+00   1.536193e+00
4.738600e+00   1.536066e+00
4.738800e+00   1.535940e+00
4.739000e+00   1.535813e+00
4.739200e+00   1.535686e+00
4.739400e+00   1.535560e+00
4.739600e+00   1.535433e+00
4.739800e+00   1.535306e+00
4.740000e+00   1.535180e+00
4.740200e+00   1.535053e+00
4.740400e+00   1.534927e+00
4.740600e+00   1.534800e+00
4.740800e+00   1.534674e+00
4.741000e+00   1.534547e+00
4.741200e+00   1.534421e+00
4.741400e+00   1.534294e+00
4.741600e+00   1.534168e+00
4.741800e+00   1.534041e+00
4.742000e+00   1.533915e+00
4.742200e+00   1.533788e+00
4.742400e+00   1.533662e+00
4.742600e+00   1.533535e+00
4.742800e+00   1.533409e+00
4.743000e+00   1.533283e+00
4.743200e+00   1.533156e+00
4.743400e+00   1.533030e+00
4.743600e+00   1.532904e+00
4.743800e+00   1.532777e+00
4.744000e+00   1.532651e+00
4.744200e+00   1.532525e+00
4.744400e+00   1.532398e+00
4.744600e+00   1.532272e+00
4.744800e+00   1.532146e+00
4.745000e+00   1.532020e+00
4.745200e+00   1.531894e+00
4.745400e+00   1.531767e+00
4.745600e+00   1.531641e+00
4.745800e+00   1.531515e+00
4.746000e+00   1.531389e+00
4.746200e+00   1.531263e+00
4.746400e+00   1.531137e+00
4.746600e+00   1.531010e+00
4.746800e+00   1.530884e+00
4.747000e+00   1.530758e+00
4.747200e+00   1.530632e+00
4.747400e+00   1.530506e+00
4.747600e+00   1.530380e+00
4.747800e+00   1.530254e+00
4.748000e+00   1.530128e+00
4.748200e+00   1.530002e+00
4.748400e+00   1.529876e+00
4.748600e+00   1.529750e+00
4.748800e+00   1.529624e+00
4.749000e+00   1.529498e+00
4.749200e+00   1.529372e+00
4.749400e+00   1.529246e+00
4.749600e+00   1.529120e+00
4.749800e+00   1.528995e+00
4.750000e+00   1.528869e+00
4.750200e+00   1.528743e+00
4.750400e+00   1.528617e+00
4.750600e+00   1.528491e+00
4.750800e+00   1.528365e+00
4.751000e+00   1.528240e+00
4.751200e+00   1.528114e+00
4.751400e+00   1.527988e+00
4.751600e+00   1.527862e+00
4.751800e+00   1.527737e+00
4.752000e+00   1.527611e+00
4.752200e+00   1.527485e+00
4.752400e+00   1.527359e+00
4.752600e+00   1.527234e+00
4.752800e+00   1.527108e+00
4.753000e+00   1.526982e+00
4.753200e+00   1.526857e+00
4.753400e+00   1.526731e+00
4.753600e+00   1.526606e+00
4.753800e+00   1.526480e+00
4.754000e+00   1.526354e+00
4.754200e+00   1.526229e+00
4.754400e+00   1.526103e+00
4.754600e+00   1.525978e+00
4.754800e+00   1.525852e+00
4.755000e+00   1.525727e+00
4.755200e+00   1.525601e+00
4.755400e+00   1.525476e+00
4.755600e+00   1.525350e+00
4.755800e+00   1.525225e+00
4.756000e+00   1.525100e+00
4.756200e+00   1.524974e+00
4.756400e+00   1.524849e+00
4.756600e+00   1.524723e+00
4.756800e+00   1.524598e+00
4.757000e+00   1.524473e+00
4.757200e+00   1.524347e+00
4.757400e+00   1.524222e+00
4.757600e+00   1.524097e+00
4.757800e+00   1.523972e+00
4.758000e+00   1.523846e+00
4.758200e+00   1.523721e+00
4.758400e+00   1.523596e+00
4.758600e+00   1.523471e+00
4.758800e+00   1.523345e+00
4.759000e+00   1.523220e+00
4.759200e+00   1.523095e+00
4.759400e+00   1.522970e+00
4.759600e+00   1.522845e+00
4.759800e+00   1.522720e+00
4.760000e+00   1.522595e+00
4.760200e+00   1.522469e+00
4.760400e+00   1.522344e+00
4.760600e+00   1.522219e+00
4.760800e+00   1.522094e+00
4.761000e+00   1.521969e+00
4.761200e+00   1.521844e+00
4.761400e+00   1.521719e+00
4.761600e+00   1.521594e+00
4.761800e+00   1.521469e+00
4.762000e+00   1.521344e+00
4.762200e+00   1.521219e+00
4.762400e+00   1.521094e+00
4.762600e+00   1.520970e+00
4.762800e+00   1.520845e+00
4.763000e+00   1.520720e+00
4.763200e+00   1.520595e+00
4.763400e+00   1.520470e+00
4.763600e+00   1.520345e+00
4.763800e+00   1.520221e+00
4.764000e+00   1.520096e+00
4.764200e+00   1.519971e+00
4.764400e+00   1.519846e+00
4.764600e+00   1.519721e+00
4.764800e+00   1.519597e+00
4.765000e+00   1.519472e+00
4.765200e+00   1.519347e+00
4.765400e+00   1.519223e+00
4.765600e+00   1.519098e+00
4.765800e+00   1.518973e+00
4.766000e+00   1.518849e+00
4.766200e+00   1.518724e+00
4.766400e+00   1.518600e+00
4.766600e+00   1.518475e+00
4.766800e+00   1.518350e+00
4.767000e+00   1.518226e+00
4.767200e+00   1.518101e+00
4.767400e+00   1.517977e+00
4.767600e+00   1.517852e+00
4.767800e+00   1.517728e+00
4.768000e+00   1.517603e+00
4.768200e+00   1.517479e+00
4.768400e+00   1.517354e+00
4.768600e+00   1.517230e+00
4.768800e+00   1.517106e+00
4.769000e+00   1.516981e+00
4.769200e+00   1.516857e+00
4.769400e+00   1.516733e+00
4.769600e+00   1.516608e+00
4.769800e+00   1.516484e+00
4.770000e+00   1.516360e+00
4.770200e+00   1.516235e+00
4.770400e+00   1.516111e+00
4.770600e+00   1.515987e+00
4.770800e+00   1.515863e+00
4.771000e+00   1.515738e+00
4.771200e+00   1.515614e+00
4.771400e+00   1.515490e+00
4.771600e+00   1.515366e+00
4.771800e+00   1.515242e+00
4.772000e+00   1.515118e+00
4.772200e+00   1.514993e+00
4.772400e+00   1.514869e+00
4.772600e+00   1.514745e+00
4.772800e+00   1.514621e+00
4.773000e+00   1.514497e+00
4.773200e+00   1.514373e+00
4.773400e+00   1.514249e+00
4.773600e+00   1.514125e+00
4.773800e+00   1.514001e+00
4.774000e+00   1.513877e+00
4.774200e+00   1.513753e+00
4.774400e+00   1.513629e+00
4.774600e+00   1.513505e+00
4.774800e+00   1.513381e+00
4.775000e+00   1.513258e+00
4.775200e+00   1.513134e+00
4.775400e+00   1.513010e+00
4.775600e+00   1.512886e+00
4.775800e+00   1.512762e+00
4.776000e+00   1.512638e+00
4.776200e+00   1.512515e+00
4.776400e+00   1.512391e+00
4.776600e+00   1.512267e+00
4.776800e+00   1.512143e+00
4.777000e+00   1.512020e+00
4.777200e+00   1.511896e+00
4.777400e+00   1.511772e+00
4.777600e+00   1.511649e+00
4.777800e+00   1.511525e+00
4.778000e+00   1.511401e+00
4.778200e+00   1.511278e+00
4.778400e+00   1.511154e+00
4.778600e+00   1.511031e+00
4.778800e+00   1.510907e+00
4.779000e+00   1.510784e+00
4.779200e+00   1.510660e+00
4.779400e+00   1.510537e+00
4.779600e+00   1.510413e+00
4.779800e+00   1.510290e+00
4.780000e+00   1.510166e+00
4.780200e+00   1.510043e+00
4.780400e+00   1.509919e+00
4.780600e+00   1.509796e+00
4.780800e+00   1.509673e+00
4.781000e+00   1.509549e+00
4.781200e+00   1.509426e+00
4.781400e+00   1.509303e+00
4.781600e+00   1.509179e+00
4.781800e+00   1.509056e+00
4.782000e+00   1.508933e+00
4.782200e+00   1.508809e+00
4.782400e+00   1.508686e+00
4.782600e+00   1.508563e+00
4.782800e+00   1.508440e+00
4.783000e+00   1.508317e+00
4.783200e+00   1.508193e+00
4.783400e+00   1.508070e+00
4.783600e+00   1.507947e+00
4.783800e+00   1.507824e+00
4.784000e+00   1.507701e+00
4.784200e+00   1.507578e+00
4.784400e+00   1.507455e+00
4.784600e+00   1.507332e+00
4.784800e+00   1.507209e+00
4.785000e+00   1.507086e+00
4.785200e+00   1.506963e+00
4.785400e+00   1.506840e+00
4.785600e+00   1.506717e+00
4.785800e+00   1.506594e+00
4.786000e+00   1.506471e+00
4.786200e+00   1.506348e+00
4.786400e+00   1.506225e+00
4.786600e+00   1.506102e+00
4.786800e+00   1.505979e+00
4.787000e+00   1.505857e+00
4.787200e+00   1.505734e+00
4.787400e+00   1.505611e+00
4.787600e+00   1.505488e+00
4.787800e+00   1.505366e+00
4.788000e+00   1.505243e+00
4.788200e+00   1.505120e+00
4.788400e+00   1.504997e+00
4.788600e+00   1.504875e+00
4.788800e+00   1.504752e+00
4.789000e+00   1.504629e+00
4.789200e+00   1.504507e+00
4.789400e+00   1.504384e+00
4.789600e+00   1.504262e+00
4.789800e+00   1.504139e+00
4.790000e+00   1.504016e+00
4.790200e+00   1.503894e+00
4.790400e+00   1.503771e+00
4.790600e+00   1.503649e+00
4.790800e+00   1.503526e+00
4.791000e+00   1.503404e+00
4.791200e+00   1.503282e+00
4.791400e+00   1.503159e+00
4.791600e+00   1.503037e+00
4.791800e+00   1.502914e+00
4.792000e+00   1.502792e+00
4.792200e+00   1.502670e+00
4.792400e+00   1.502547e+00
4.792600e+00   1.502425e+00
4.792800e+00   1.502303e+00
4.793000e+00   1.502180e+00
4.793200e+00   1.502058e+00
4.793400e+00   1.501936e+00
4.793600e+00   1.501814e+00
4.793800e+00   1.501691e+00
4.794000e+00   1.501569e+00
4.794200e+00   1.501447e+00
4.794400e+00   1.501325e+00
4.794600e+00   1.501203e+00
4.794800e+00   1.501081e+00
4.795000e+00   1.500959e+00
4.795200e+00   1.500837e+00
4.795400e+00   1.500715e+00
4.795600e+00   1.500593e+00
4.795800e+00   1.500471e+00
4.796000e+00   1.500349e+00
4.796200e+00   1.500227e+00
4.796400e+00   1.500105e+00
4.796600e+00   1.499983e+00
4.796800e+00   1.499861e+00
4.797000e+00   1.499739e+00
4.797200e+00   1.499617e+00
4.797400e+00   1.499495e+00
4.797600e+00   1.499373e+00
4.797800e+00   1.499251e+00
4.798000e+00   1.499130e+00
4.798200e+00   1.499008e+00
4.798400e+00   1.498886e+00
4.798600e+00   1.498764e+00
4.798800e+00   1.498643e+00
4.799000e+00   1.498521e+00
4.799200e+00   1.498399e+00
4.799400e+00   1.498278e+00
4.799600e+00   1.498156e+00
4.799800e+00   1.498034e+00
4.800000e+00   1.497913e+00
4.800200e+00   1.497791e+00
4.800400e+00   1.497669e+00
4.800600e+00   1.497548e+00
4.800800e+00   1.497426e+00
4.801000e+00   1.497305e+00
4.801200e+00   1.497183e+00
4.801400e+00   1.497062e+00
4.801600e+00   1.496940e+00
4.801800e+00   1.496819e+00
4.802000e+00   1.496698e+00
4.802200e+00   1.496576e+00
4.802400e+00   1.496455e+00
4.802600e+00   1.496333e+00
4.802800e+00   1.496212e+00
4.803000e+00   1.496091e+00
4.803200e+00   1.495970e+00
4.803400e+00   1.495848e+00
4.803600e+00   1.495727e+00
4.803800e+00   1.495606e+00
4.804000e+00   1.495485e+00
4.804200e+00   1.495363e+00
4.804400e+00   1.495242e+00
4.804600e+00   1.495121e+00
4.804800e+00   1.495000e+00
4.805000e+00   1.494879e+00
4.805200e+00   1.494758e+00
4.805400e+00   1.494637e+00
4.805600e+00   1.494515e+00
4.805800e+00   1.494394e+00
4.806000e+00   1.494273e+00
4.806200e+00   1.494152e+00
4.806400e+00   1.494031e+00
4.806600e+00   1.493910e+00
4.806800e+00   1.493789e+00
4.807000e+00   1.493669e+00
4.807200e+00   1.493548e+00
4.807400e+00   1.493427e+00
4.807600e+00   1.493306e+00
4.807800e+00   1.493185e+00
4.808000e+00   1.493064e+00
4.808200e+00   1.492943e+00
4.808400e+00   1.492823e+00
4.808600e+00   1.492702e+00
4.808800e+00   1.492581e+00
4.809000e+00   1.492460e+00
4.809200e+00   1.492340e+00
4.809400e+00   1.492219e+00
4.809600e+00   1.492098e+00
4.809800e+00   1.491978e+00
4.810000e+00   1.491857e+00
4.810200e+00   1.491736e+00
4.810400e+00   1.491616e+00
4.810600e+00   1.491495e+00
4.810800e+00   1.491375e+00
4.811000e+00   1.491254e+00
4.811200e+00   1.491134e+00
4.811400e+00   1.491013e+00
4.811600e+00   1.490893e+00
4.811800e+00   1.490772e+00
4.812000e+00   1.490652e+00
4.812200e+00   1.490532e+00
4.812400e+00   1.490411e+00
4.812600e+00   1.490291e+00
4.812800e+00   1.490170e+00
4.813000e+00   1.490050e+00
4.813200e+00   1.489930e+00
4.813400e+00   1.489810e+00
4.813600e+00   1.489689e+00
4.813800e+00   1.489569e+00
4.814000e+00   1.489449e+00
4.814200e+00   1.489329e+00
4.814400e+00   1.489208e+00
4.814600e+00   1.489088e+00
4.814800e+00   1.488968e+00
4.815000e+00   1.488848e+00
4.815200e+00   1.488728e+00
4.815400e+00   1.488608e+00
4.815600e+00   1.488488e+00
4.815800e+00   1.488368e+00
4.816000e+00   1.488248e+00
4.816200e+00   1.488128e+00
4.816400e+00   1.488008e+00
4.816600e+00   1.487888e+00
4.816800e+00   1.487768e+00
4.817000e+00   1.487648e+00
4.817200e+00   1.487528e+00
4.817400e+00   1.487408e+00
4.817600e+00   1.487288e+00
4.817800e+00   1.487169e+00
4.818000e+00   1.487049e+00
4.818200e+00   1.486929e+00
4.818400e+00   1.486809e+00
4.818600e+00   1.486690e+00
4.818800e+00   1.486570e+00
4.819000e+00   1.486450e+00
4.819200e+00   1.486330e+00
4.819400e+00   1.486211e+00
4.819600e+00   1.486091e+00
4.819800e+00   1.485971e+00
4.820000e+00   1.485852e+00
4.820200e+00   1.485732e+00
4.820400e+00   1.485613e+00
4.820600e+00   1.485493e+00
4.820800e+00   1.485374e+00
4.821000e+00   1.485254e+00
4.821200e+00   1.485135e+00
4.821400e+00   1.485015e+00
4.821600e+00   1.484896e+00
4.821800e+00   1.484777e+00
4.822000e+00   1.484657e+00
4.822200e+00   1.484538e+00
4.822400e+00   1.484418e+00
4.822600e+00   1.484299e+00
4.822800e+00   1.484180e+00
4.823000e+00   1.484061e+00
4.823200e+00   1.483941e+00
4.823400e+00   1.483822e+00
4.823600e+00   1.483703e+00
4.823800e+00   1.483584e+00
4.824000e+00   1.483464e+00
4.824200e+00   1.483345e+00
4.824400e+00   1.483226e+00
4.824600e+00   1.483107e+00
4.824800e+00   1.482988e+00
4.825000e+00   1.482869e+00
4.825200e+00   1.482750e+00
4.825400e+00   1.482631e+00
4.825600e+00   1.482512e+00
4.825800e+00   1.482393e+00
4.826000e+00   1.482274e+00
4.826200e+00   1.482155e+00
4.826400e+00   1.482036e+00
4.826600e+00   1.481917e+00
4.826800e+00   1.481798e+00
4.827000e+00   1.481680e+00
4.827200e+00   1.481561e+00
4.827400e+00   1.481442e+00
4.827600e+00   1.481323e+00
4.827800e+00   1.481204e+00
4.828000e+00   1.481086e+00
4.828200e+00   1.480967e+00
4.828400e+00   1.480848e+00
4.828600e+00   1.480730e+00
4.828800e+00   1.480611e+00
4.829000e+00   1.480492e+00
4.829200e+00   1.480374e+00
4.829400e+00   1.480255e+00
4.829600e+00   1.480136e+00
4.829800e+00   1.480018e+00
4.830000e+00   1.479899e+00
4.830200e+00   1.479781e+00
4.830400e+00   1.479662e+00
4.830600e+00   1.479544e+00
4.830800e+00   1.479426e+00
4.831000e+00   1.479307e+00
4.831200e+00   1.479189e+00
4.831400e+00   1.479070e+00
4.831600e+00   1.478952e+00
4.831800e+00   1.478834e+00
4.832000e+00   1.478715e+00
4.832200e+00   1.478597e+00
4.832400e+00   1.478479e+00
4.832600e+00   1.478361e+00
4.832800e+00   1.478242e+00
4.833000e+00   1.478124e+00
4.833200e+00   1.478006e+00
4.833400e+00   1.477888e+00
4.833600e+00   1.477770e+00
4.833800e+00   1.477652e+00
4.834000e+00   1.477534e+00
4.834200e+00   1.477416e+00
4.834400e+00   1.477298e+00
4.834600e+00   1.477180e+00
4.834800e+00   1.477062e+00
4.835000e+00   1.476944e+00
4.835200e+00   1.476826e+00
4.835400e+00   1.476708e+00
4.835600e+00   1.476590e+00
4.835800e+00   1.476472e+00
4.836000e+00   1.476354e+00
4.836200e+00   1.476236e+00
4.836400e+00   1.476119e+00
4.836600e+00   1.476001e+00
4.836800e+00   1.475883e+00
4.837000e+00   1.475765e+00
4.837200e+00   1.475648e+00
4.837400e+00   1.475530e+00
4.837600e+00   1.475412e+00
4.837800e+00   1.475295e+00
4.838000e+00   1.475177e+00
4.838200e+00   1.475059e+00
4.838400e+00   1.474942e+00
4.838600e+00   1.474824e+00
4.838800e+00   1.474707e+00
4.839000e+00   1.474589e+00
4.839200e+00   1.474472e+00
4.839400e+00   1.474354e+00
4.839600e+00   1.474237e+00
4.839800e+00   1.474119e+00
4.840000e+00   1.474002e+00
4.840200e+00   1.473885e+00
4.840400e+00   1.473767e+00
4.840600e+00   1.473650e+00
4.840800e+00   1.473533e+00
4.841000e+00   1.473415e+00
4.841200e+00   1.473298e+00
4.841400e+00   1.473181e+00
4.841600e+00   1.473064e+00
4.841800e+00   1.472946e+00
4.842000e+00   1.472829e+00
4.842200e+00   1.472712e+00
4.842400e+00   1.472595e+00
4.842600e+00   1.472478e+00
4.842800e+00   1.472361e+00
4.843000e+00   1.472244e+00
4.843200e+00   1.472127e+00
4.843400e+00   1.472010e+00
4.843600e+00   1.471893e+00
4.843800e+00   1.471776e+00
4.844000e+00   1.471659e+00
4.844200e+00   1.471542e+00
4.844400e+00   1.471425e+00
4.844600e+00   1.471308e+00
4.844800e+00   1.471191e+00
4.845000e+00   1.471074e+00
4.845200e+00   1.470958e+00
4.845400e+00   1.470841e+00
4.845600e+00   1.470724e+00
4.845800e+00   1.470607e+00
4.846000e+00   1.470491e+00
4.846200e+00   1.470374e+00
4.846400e+00   1.470257e+00
4.846600e+00   1.470141e+00
4.846800e+00   1.470024e+00
4.847000e+00   1.469908e+00
4.847200e+00   1.469791e+00
4.847400e+00   1.469674e+00
4.847600e+00   1.469558e+00
4.847800e+00   1.469441e+00
4.848000e+00   1.469325e+00
4.848200e+00   1.469208e+00
4.848400e+00   1.469092e+00
4.848600e+00   1.468976e+00
4.848800e+00   1.468859e+00
4.849000e+00   1.468743e+00
4.849200e+00   1.468627e+00
4.849400e+00   1.468510e+00
4.849600e+00   1.468394e+00
4.849800e+00   1.468278e+00
4.850000e+00   1.468162e+00
4.850200e+00   1.468045e+00
4.850400e+00   1.467929e+00
4.850600e+00   1.467813e+00
4.850800e+00   1.467697e+00
4.851000e+00   1.467581e+00
4.851200e+00   1.467465e+00
4.851400e+00   1.467349e+00
4.851600e+00   1.467233e+00
4.851800e+00   1.467117e+00
4.852000e+00   1.467001e+00
4.852200e+00   1.466885e+00
4.852400e+00   1.466769e+00
4.852600e+00   1.466653e+00
4.852800e+00   1.466537e+00
4.853000e+00   1.466421e+00
4.853200e+00   1.466305e+00
4.853400e+00   1.466189e+00
4.853600e+00   1.466073e+00
4.853800e+00   1.465958e+00
4.854000e+00   1.465842e+00
4.854200e+00   1.465726e+00
4.854400e+00   1.465610e+00
4.854600e+00   1.465495e+00
4.854800e+00   1.465379e+00
4.855000e+00   1.465264e+00
4.855200e+00   1.465148e+00
4.855400e+00   1.465032e+00
4.855600e+00   1.464917e+00
4.855800e+00   1.464801e+00
4.856000e+00   1.464686e+00
4.856200e+00   1.464570e+00
4.856400e+00   1.464455e+00
4.856600e+00   1.464339e+00
4.856800e+00   1.464224e+00
4.857000e+00   1.464109e+00
4.857200e+00   1.463993e+00
4.857400e+00   1.463878e+00
4.857600e+00   1.463762e+00
4.857800e+00   1.463647e+00
4.858000e+00   1.463532e+00
4.858200e+00   1.463417e+00
4.858400e+00   1.463301e+00
4.858600e+00   1.463186e+00
4.858800e+00   1.463071e+00
4.859000e+00   1.462956e+00
4.859200e+00   1.462841e+00
4.859400e+00   1.462726e+00
4.859600e+00   1.462611e+00
4.859800e+00   1.462496e+00
4.860000e+00   1.462381e+00
4.860200e+00   1.462266e+00
4.860400e+00   1.462151e+00
4.860600e+00   1.462036e+00
4.860800e+00   1.461921e+00
4.861000e+00   1.461806e+00
4.861200e+00   1.461691e+00
4.861400e+00   1.461576e+00
4.861600e+00   1.461461e+00
4.861800e+00   1.461347e+00
4.862000e+00   1.461232e+00
4.862200e+00   1.461117e+00
4.862400e+00   1.461002e+00
4.862600e+00   1.460888e+00
4.862800e+00   1.460773e+00
4.863000e+00   1.460658e+00
4.863200e+00   1.460544e+00
4.863400e+00   1.460429e+00
4.863600e+00   1.460314e+00
4.863800e+00   1.460200e+00
4.864000e+00   1.460085e+00
4.864200e+00   1.459971e+00
4.864400e+00   1.459856e+00
4.864600e+00   1.459742e+00
4.864800e+00   1.459628e+00
4.865000e+00   1.459513e+00
4.865200e+00   1.459399e+00
4.865400e+00   1.459284e+00
4.865600e+00   1.459170e+00
4.865800e+00   1.459056e+00
4.866000e+00   1.458942e+00
4.866200e+00   1.458827e+00
4.866400e+00   1.458713e+00
4.866600e+00   1.458599e+00
4.866800e+00   1.458485e+00
4.867000e+00   1.458371e+00
4.867200e+00   1.458256e+00
4.867400e+00   1.458142e+00
4.867600e+00   1.458028e+00
4.867800e+00   1.457914e+00
4.868000e+00   1.457800e+00
4.868200e+00   1.457686e+00
4.868400e+00   1.457572e+00
4.868600e+00   1.457458e+00
4.868800e+00   1.457344e+00
4.869000e+00   1.457230e+00
4.869200e+00   1.457117e+00
4.869400e+00   1.457003e+00
4.869600e+00   1.456889e+00
4.869800e+00   1.456775e+00
4.870000e+00   1.456661e+00
4.870200e+00   1.456548e+00
4.870400e+00   1.456434e+00
4.870600e+00   1.456320e+00
4.870800e+00   1.456207e+00
4.871000e+00   1.456093e+00
4.871200e+00   1.455979e+00
4.871400e+00   1.455866e+00
4.871600e+00   1.455752e+00
4.871800e+00   1.455639e+00
4.872000e+00   1.455525e+00
4.872200e+00   1.455412e+00
4.872400e+00   1.455298e+00
4.872600e+00   1.455185e+00
4.872800e+00   1.455071e+00
4.873000e+00   1.454958e+00
4.873200e+00   1.454845e+00
4.873400e+00   1.454731e+00
4.873600e+00   1.454618e+00
4.873800e+00   1.454505e+00
4.874000e+00   1.454391e+00
4.874200e+00   1.454278e+00
4.874400e+00   1.454165e+00
4.874600e+00   1.454052e+00
4.874800e+00   1.453939e+00
4.875000e+00   1.453826e+00
4.875200e+00   1.453713e+00
4.875400e+00   1.453599e+00
4.875600e+00   1.453486e+00
4.875800e+00   1.453373e+00
4.876000e+00   1.453260e+00
4.876200e+00   1.453147e+00
4.876400e+00   1.453034e+00
4.876600e+00   1.452922e+00
4.876800e+00   1.452809e+00
4.877000e+00   1.452696e+00
4.877200e+00   1.452583e+00
4.877400e+00   1.452470e+00
4.877600e+00   1.452357e+00
4.877800e+00   1.452245e+00
4.878000e+00   1.452132e+00
4.878200e+00   1.452019e+00
4.878400e+00   1.451907e+00
4.878600e+00   1.451794e+00
4.878800e+00   1.451681e+00
4.879000e+00   1.451569e+00
4.879200e+00   1.451456e+00
4.879400e+00   1.451344e+00
4.879600e+00   1.451231e+00
4.879800e+00   1.451119e+00
4.880000e+00   1.451006e+00
4.880200e+00   1.450894e+00
4.880400e+00   1.450781e+00
4.880600e+00   1.450669e+00
4.880800e+00   1.450556e+00
4.881000e+00   1.450444e+00
4.881200e+00   1.450332e+00
4.881400e+00   1.450220e+00
4.881600e+00   1.450107e+00
4.881800e+00   1.449995e+00
4.882000e+00   1.449883e+00
4.882200e+00   1.449771e+00
4.882400e+00   1.449659e+00
4.882600e+00   1.449546e+00
4.882800e+00   1.449434e+00
4.883000e+00   1.449322e+00
4.883200e+00   1.449210e+00
4.883400e+00   1.449098e+00
4.883600e+00   1.448986e+00
4.883800e+00   1.448874e+00
4.884000e+00   1.448762e+00
4.884200e+00   1.448650e+00
4.884400e+00   1.448539e+00
4.884600e+00   1.448427e+00
4.884800e+00   1.448315e+00
4.885000e+00   1.448203e+00
4.885200e+00   1.448091e+00
4.885400e+00   1.447980e+00
4.885600e+00   1.447868e+00
4.885800e+00   1.447756e+00
4.886000e+00   1.447644e+00
4.886200e+00   1.447533e+00
4.886400e+00   1.447421e+00
4.886600e+00   1.447310e+00
4.886800e+00   1.447198e+00
4.887000e+00   1.447087e+00
4.887200e+00   1.446975e+00
4.887400e+00   1.446864e+00
4.887600e+00   1.446752e+00
4.887800e+00   1.446641e+00
4.888000e+00   1.446529e+00
4.888200e+00   1.446418e+00
4.888400e+00   1.446307e+00
4.888600e+00   1.446195e+00
4.888800e+00   1.446084e+00
4.889000e+00   1.445973e+00
4.889200e+00   1.445862e+00
4.889400e+00   1.445750e+00
4.889600e+00   1.445639e+00
4.889800e+00   1.445528e+00
4.890000e+00   1.445417e+00
4.890200e+00   1.445306e+00
4.890400e+00   1.445195e+00
4.890600e+00   1.445084e+00
4.890800e+00   1.444973e+00
4.891000e+00   1.444862e+00
4.891200e+00   1.444751e+00
4.891400e+00   1.444640e+00
4.891600e+00   1.444529e+00
4.891800e+00   1.444418e+00
4.892000e+00   1.444307e+00
4.892200e+00   1.444196e+00
4.892400e+00   1.444086e+00
4.892600e+00   1.443975e+00
4.892800e+00   1.443864e+00
4.893000e+00   1.443753e+00
4.893200e+00   1.443643e+00
4.893400e+00   1.443532e+00
4.893600e+00   1.443421e+00
4.893800e+00   1.443311e+00
4.894000e+00   1.443200e+00
4.894200e+00   1.443090e+00
4.894400e+00   1.442979e+00
4.894600e+00   1.442869e+00
4.894800e+00   1.442758e+00
4.895000e+00   1.442648e+00
4.895200e+00   1.442537e+00
4.895400e+00   1.442427e+00
4.895600e+00   1.442317e+00
4.895800e+00   1.442206e+00
4.896000e+00   1.442096e+00
4.896200e+00   1.441986e+00
4.896400e+00   1.441876e+00
4.896600e+00   1.441765e+00
4.896800e+00   1.441655e+00
4.897000e+00   1.441545e+00
4.897200e+00   1.441435e+00
4.897400e+00   1.441325e+00
4.897600e+00   1.441215e+00
4.897800e+00   1.441105e+00
4.898000e+00   1.440995e+00
4.898200e+00   1.440885e+00
4.898400e+00   1.440775e+00
4.898600e+00   1.440665e+00
4.898800e+00   1.440555e+00
4.899000e+00   1.440445e+00
4.899200e+00   1.440335e+00
4.899400e+00   1.440225e+00
4.899600e+00   1.440116e+00
4.899800e+00   1.440006e+00
4.900000e+00   1.439896e+00
4.900200e+00   1.439786e+00
4.900400e+00   1.439677e+00
4.900600e+00   1.439567e+00
4.900800e+00   1.439458e+00
4.901000e+00   1.439348e+00
4.901200e+00   1.439238e+00
4.901400e+00   1.439129e+00
4.901600e+00   1.439019e+00
4.901800e+00   1.438910e+00
4.902000e+00   1.438800e+00
4.902200e+00   1.438691e+00
4.902400e+00   1.438582e+00
4.902600e+00   1.438472e+00
4.902800e+00   1.438363e+00
4.903000e+00   1.438254e+00
4.903200e+00   1.438144e+00
4.903400e+00   1.438035e+00
4.903600e+00   1.437926e+00
4.903800e+00   1.437817e+00
4.904000e+00   1.437708e+00
4.904200e+00   1.437598e+00
4.904400e+00   1.437489e+00
4.904600e+00   1.437380e+00
4.904800e+00   1.437271e+00
4.905000e+00   1.437162e+00
4.905200e+00   1.437053e+00
4.905400e+00   1.436944e+00
4.905600e+00   1.436835e+00
4.905800e+00   1.436726e+00
4.906000e+00   1.436617e+00
4.906200e+00   1.436509e+00
4.906400e+00   1.436400e+00
4.906600e+00   1.436291e+00
4.906800e+00   1.436182e+00
4.907000e+00   1.436074e+00
4.907200e+00   1.435965e+00
4.907400e+00   1.435856e+00
4.907600e+00   1.435748e+00
4.907800e+00   1.435639e+00
4.908000e+00   1.435530e+00
4.908200e+00   1.435422e+00
4.908400e+00   1.435313e+00
4.908600e+00   1.435205e+00
4.908800e+00   1.435096e+00
4.909000e+00   1.434988e+00
4.909200e+00   1.434879e+00
4.909400e+00   1.434771e+00
4.909600e+00   1.434663e+00
4.909800e+00   1.434554e+00
4.910000e+00   1.434446e+00
4.910200e+00   1.434338e+00
4.910400e+00   1.434230e+00
4.910600e+00   1.434121e+00
4.910800e+00   1.434013e+00
4.911000e+00   1.433905e+00
4.911200e+00   1.433797e+00
4.911400e+00   1.433689e+00
4.911600e+00   1.433581e+00
4.911800e+00   1.433473e+00
4.912000e+00   1.433365e+00
4.912200e+00   1.433257e+00
4.912400e+00   1.433149e+00
4.912600e+00   1.433041e+00
4.912800e+00   1.432933e+00
4.913000e+00   1.432825e+00
4.913200e+00   1.432717e+00
4.913400e+00   1.432609e+00
4.913600e+00   1.432502e+00
4.913800e+00   1.432394e+00
4.914000e+00   1.432286e+00
4.914200e+00   1.432179e+00
4.914400e+00   1.432071e+00
4.914600e+00   1.431963e+00
4.914800e+00   1.431856e+00
4.915000e+00   1.431748e+00
4.915200e+00   1.431641e+00
4.915400e+00   1.431533e+00
4.915600e+00   1.431426e+00
4.915800e+00   1.431318e+00
4.916000e+00   1.431211e+00
4.916200e+00   1.431103e+00
4.916400e+00   1.430996e+00
4.916600e+00   1.430889e+00
4.916800e+00   1.430781e+00
4.917000e+00   1.430674e+00
4.917200e+00   1.430567e+00
4.917400e+00   1.430460e+00
4.917600e+00   1.430353e+00
4.917800e+00   1.430245e+00
4.918000e+00   1.430138e+00
4.918200e+00   1.430031e+00
4.918400e+00   1.429924e+00
4.918600e+00   1.429817e+00
4.918800e+00   1.429710e+00
4.919000e+00   1.429603e+00
4.919200e+00   1.429496e+00
4.919400e+00   1.429389e+00
4.919600e+00   1.429282e+00
4.919800e+00   1.429176e+00
4.920000e+00   1.429069e+00
4.920200e+00   1.428962e+00
4.920400e+00   1.428855e+00
4.920600e+00   1.428748e+00
4.920800e+00   1.428642e+00
4.921000e+00   1.428535e+00
4.921200e+00   1.428428e+00
4.921400e+00   1.428322e+00
4.921600e+00   1.428215e+00
4.921800e+00   1.428109e+00
4.922000e+00   1.428002e+00
4.922200e+00   1.427896e+00
4.922400e+00   1.427789e+00
4.922600e+00   1.427683e+00
4.922800e+00   1.427576e+00
4.923000e+00   1.427470e+00
4.923200e+00   1.427364e+00
4.923400e+00   1.427257e+00
4.923600e+00   1.427151e+00
4.923800e+00   1.427045e+00
4.924000e+00   1.426939e+00
4.924200e+00   1.426833e+00
4.924400e+00   1.426726e+00
4.924600e+00   1.426620e+00
4.924800e+00   1.426514e+00
4.925000e+00   1.426408e+00
4.925200e+00   1.426302e+00
4.925400e+00   1.426196e+00
4.925600e+00   1.426090e+00
4.925800e+00   1.425984e+00
4.926000e+00   1.425878e+00
4.926200e+00   1.425772e+00
4.926400e+00   1.425666e+00
4.926600e+00   1.425561e+00
4.926800e+00   1.425455e+00
4.927000e+00   1.425349e+00
4.927200e+00   1.425243e+00
4.927400e+00   1.425138e+00
4.927600e+00   1.425032e+00
4.927800e+00   1.424926e+00
4.928000e+00   1.424821e+00
4.928200e+00   1.424715e+00
4.928400e+00   1.424610e+00
4.928600e+00   1.424504e+00
4.928800e+00   1.424399e+00
4.929000e+00   1.424293e+00
4.929200e+00   1.424188e+00
4.929400e+00   1.424082e+00
4.929600e+00   1.423977e+00
4.929800e+00   1.423872e+00
4.930000e+00   1.423766e+00
4.930200e+00   1.423661e+00
4.930400e+00   1.423556e+00
4.930600e+00   1.423451e+00
4.930800e+00   1.423346e+00
4.931000e+00   1.423240e+00
4.931200e+00   1.423135e+00
4.931400e+00   1.423030e+00
4.931600e+00   1.422925e+00
4.931800e+00   1.422820e+00
4.932000e+00   1.422715e+00
4.932200e+00   1.422610e+00
4.932400e+00   1.422505e+00
4.932600e+00   1.422400e+00
4.932800e+00   1.422296e+00
4.933000e+00   1.422191e+00
4.933200e+00   1.422086e+00
4.933400e+00   1.421981e+00
4.933600e+00   1.421876e+00
4.933800e+00   1.421772e+00
4.934000e+00   1.421667e+00
4.934200e+00   1.421562e+00
4.934400e+00   1.421458e+00
4.934600e+00   1.421353e+00
4.934800e+00   1.421249e+00
4.935000e+00   1.421144e+00
4.935200e+00   1.421040e+00
4.935400e+00   1.420935e+00
4.935600e+00   1.420831e+00
4.935800e+00   1.420726e+00
4.936000e+00   1.420622e+00
4.936200e+00   1.420518e+00
4.936400e+00   1.420413e+00
4.936600e+00   1.420309e+00
4.936800e+00   1.420205e+00
4.937000e+00   1.420101e+00
4.937200e+00   1.419997e+00
4.937400e+00   1.419892e+00
4.937600e+00   1.419788e+00
4.937800e+00   1.419684e+00
4.938000e+00   1.419580e+00
4.938200e+00   1.419476e+00
4.938400e+00   1.419372e+00
4.938600e+00   1.419268e+00
4.938800e+00   1.419164e+00
4.939000e+00   1.419060e+00
4.939200e+00   1.418957e+00
4.939400e+00   1.418853e+00
4.939600e+00   1.418749e+00
4.939800e+00   1.418645e+00
4.940000e+00   1.418541e+00
4.940200e+00   1.418438e+00
4.940400e+00   1.418334e+00
4.940600e+00   1.418230e+00
4.940800e+00   1.418127e+00
4.941000e+00   1.418023e+00
4.941200e+00   1.417920e+00
4.941400e+00   1.417816e+00
4.941600e+00   1.417713e+00
4.941800e+00   1.417609e+00
4.942000e+00   1.417506e+00
4.942200e+00   1.417403e+00
4.942400e+00   1.417299e+00
4.942600e+00   1.417196e+00
4.942800e+00   1.417093e+00
4.943000e+00   1.416989e+00
4.943200e+00   1.416886e+00
4.943400e+00   1.416783e+00
4.943600e+00   1.416680e+00
4.943800e+00   1.416577e+00
4.944000e+00   1.416474e+00
4.944200e+00   1.416370e+00
4.944400e+00   1.416267e+00
4.944600e+00   1.416164e+00
4.944800e+00   1.416061e+00
4.945000e+00   1.415959e+00
4.945200e+00   1.415856e+00
4.945400e+00   1.415753e+00
4.945600e+00   1.415650e+00
4.945800e+00   1.415547e+00
4.946000e+00   1.415444e+00
4.946200e+00   1.415342e+00
4.946400e+00   1.415239e+00
4.946600e+00   1.415136e+00
4.946800e+00   1.415034e+00
4.947000e+00   1.414931e+00
4.947200e+00   1.414828e+00
4.947400e+00   1.414726e+00
4.947600e+00   1.414623e+00
4.947800e+00   1.414521e+00
4.948000e+00   1.414418e+00
4.948200e+00   1.414316e+00
4.948400e+00   1.414214e+00
4.948600e+00   1.414111e+00
4.948800e+00   1.414009e+00
4.949000e+00   1.413907e+00
4.949200e+00   1.413804e+00
4.949400e+00   1.413702e+00
4.949600e+00   1.413600e+00
4.949800e+00   1.413498e+00
4.950000e+00   1.413396e+00
4.950200e+00   1.413294e+00
4.950400e+00   1.413192e+00
4.950600e+00   1.413090e+00
4.950800e+00   1.412988e+00
4.951000e+00   1.412886e+00
4.951200e+00   1.412784e+00
4.951400e+00   1.412682e+00
4.951600e+00   1.412580e+00
4.951800e+00   1.412478e+00
4.952000e+00   1.412376e+00
4.952200e+00   1.412275e+00
4.952400e+00   1.412173e+00
4.952600e+00   1.412071e+00
4.952800e+00   1.411970e+00
4.953000e+00   1.411868e+00
4.953200e+00   1.411766e+00
4.953400e+00   1.411665e+00
4.953600e+00   1.411563e+00
4.953800e+00   1.411462e+00
4.954000e+00   1.411360e+00
4.954200e+00   1.411259e+00
4.954400e+00   1.411157e+00
4.954600e+00   1.411056e+00
4.954800e+00   1.410955e+00
4.955000e+00   1.410853e+00
4.955200e+00   1.410752e+00
4.955400e+00   1.410651e+00
4.955600e+00   1.410550e+00
4.955800e+00   1.410449e+00
4.956000e+00   1.410347e+00
4.956200e+00   1.410246e+00
4.956400e+00   1.410145e+00
4.956600e+00   1.410044e+00
4.956800e+00   1.409943e+00
4.957000e+00   1.409842e+00
4.957200e+00   1.409741e+00
4.957400e+00   1.409640e+00
4.957600e+00   1.409540e+00
4.957800e+00   1.409439e+00
4.958000e+00   1.409338e+00
4.958200e+00   1.409237e+00
4.958400e+00   1.409136e+00
4.958600e+00   1.409036e+00
4.958800e+00   1.408935e+00
4.959000e+00   1.408834e+00
4.959200e+00   1.408734e+00
4.959400e+00   1.408633e+00
4.959600e+00   1.408533e+00
4.959800e+00   1.408432e+00
4.960000e+00   1.408332e+00
4.960200e+00   1.408231e+00
4.960400e+00   1.408131e+00
4.960600e+00   1.408031e+00
4.960800e+00   1.407930e+00
4.961000e+00   1.407830e+00
4.961200e+00   1.407730e+00
4.961400e+00   1.407629e+00
4.961600e+00   1.407529e+00
4.961800e+00   1.407429e+00
4.962000e+00   1.407329e+00
4.962200e+00   1.407229e+00
4.962400e+00   1.407129e+00
4.962600e+00   1.407029e+00
4.962800e+00   1.406929e+00
4.963000e+00   1.406829e+00
4.963200e+00   1.406729e+00
4.963400e+00   1.406629e+00
4.963600e+00   1.406529e+00
4.963800e+00   1.406429e+00
4.964000e+00   1.406329e+00
4.964200e+00   1.406230e+00
4.964400e+00   1.406130e+00
4.964600e+00   1.406030e+00
4.964800e+00   1.405931e+00
4.965000e+00   1.405831e+00
4.965200e+00   1.405731e+00
4.965400e+00   1.405632e+00
4.965600e+00   1.405532e+00
4.965800e+00   1.405433e+00
4.966000e+00   1.405333e+00
4.966200e+00   1.405234e+00
4.966400e+00   1.405135e+00
4.966600e+00   1.405035e+00
4.966800e+00   1.404936e+00
4.967000e+00   1.404837e+00
4.967200e+00   1.404737e+00
4.967400e+00   1.404638e+00
4.967600e+00   1.404539e+00
4.967800e+00   1.404440e+00
4.968000e+00   1.404341e+00
4.968200e+00   1.404242e+00
4.968400e+00   1.404143e+00
4.968600e+00   1.404044e+00
4.968800e+00   1.403945e+00
4.969000e+00   1.403846e+00
4.969200e+00   1.403747e+00
4.969400e+00   1.403648e+00
4.969600e+00   1.403549e+00
4.969800e+00   1.403450e+00
4.970000e+00   1.403351e+00
4.970200e+00   1.403253e+00
4.970400e+00   1.403154e+00
4.970600e+00   1.403055e+00
4.970800e+00   1.402957e+00
4.971000e+00   1.402858e+00
4.971200e+00   1.402760e+00
4.971400e+00   1.402661e+00
4.971600e+00   1.402563e+00
4.971800e+00   1.402464e+00
4.972000e+00   1.402366e+00
4.972200e+00   1.402267e+00
4.972400e+00   1.402169e+00
4.972600e+00   1.402071e+00
4.972800e+00   1.401972e+00
4.973000e+00   1.401874e+00
4.973200e+00   1.401776e+00
4.973400e+00   1.401678e+00
4.973600e+00   1.401579e+00
4.973800e+00   1.401481e+00
4.974000e+00   1.401383e+00
4.974200e+00   1.401285e+00
4.974400e+00   1.401187e+00
4.974600e+00   1.401089e+00
4.974800e+00   1.400991e+00
4.975000e+00   1.400893e+00
4.975200e+00   1.400796e+00
4.975400e+00   1.400698e+00
4.975600e+00   1.400600e+00
4.975800e+00   1.400502e+00
4.976000e+00   1.400404e+00
4.976200e+00   1.400307e+00
4.976400e+00   1.400209e+00
4.976600e+00   1.400111e+00
4.976800e+00   1.400014e+00
4.977000e+00   1.399916e+00
4.977200e+00   1.399819e+00
4.977400e+00   1.399721e+00
4.977600e+00   1.399624e+00
4.977800e+00   1.399526e+00
4.978000e+00   1.399429e+00
4.978200e+00   1.399332e+00
4.978400e+00   1.399234e+00
4.978600e+00   1.399137e+00
4.978800e+00   1.399040e+00
4.979000e+00   1.398943e+00
4.979200e+00   1.398845e+00
4.979400e+00   1.398748e+00
4.979600e+00   1.398651e+00
4.979800e+00   1.398554e+00
4.980000e+00   1.398457e+00
4.980200e+00   1.398360e+00
4.980400e+00   1.398263e+00
4.980600e+00   1.398166e+00
4.980800e+00   1.398069e+00
4.981000e+00   1.397972e+00
4.981200e+00   1.397876e+00
4.981400e+00   1.397779e+00
4.981600e+00   1.397682e+00
4.981800e+00   1.397585e+00
4.982000e+00   1.397489e+00
4.982200e+00   1.397392e+00
4.982400e+00   1.397295e+00
4.982600e+00   1.397199e+00
4.982800e+00   1.397102e+00
4.983000e+00   1.397006e+00
4.983200e+00   1.396909e+00
4.983400e+00   1.396813e+00
4.983600e+00   1.396716e+00
4.983800e+00   1.396620e+00
4.984000e+00   1.396524e+00
4.984200e+00   1.396427e+00
4.984400e+00   1.396331e+00
4.984600e+00   1.396235e+00
4.984800e+00   1.396139e+00
4.985000e+00   1.396043e+00
4.985200e+00   1.395947e+00
4.985400e+00   1.395850e+00
4.985600e+00   1.395754e+00
4.985800e+00   1.395658e+00
4.986000e+00   1.395562e+00
4.986200e+00   1.395467e+00
4.986400e+00   1.395371e+00
4.986600e+00   1.395275e+00
4.986800e+00   1.395179e+00
4.987000e+00   1.395083e+00
4.987200e+00   1.394987e+00
4.987400e+00   1.394892e+00
4.987600e+00   1.394796e+00
4.987800e+00   1.394700e+00
4.988000e+00   1.394605e+00
4.988200e+00   1.394509e+00
4.988400e+00   1.394414e+00
4.988600e+00   1.394318e+00
4.988800e+00   1.394223e+00
4.989000e+00   1.394127e+00
4.989200e+00   1.394032e+00
4.989400e+00   1.393936e+00
4.989600e+00   1.393841e+00
4.989800e+00   1.393746e+00
4.990000e+00   1.393651e+00
4.990200e+00   1.393555e+00
4.990400e+00   1.393460e+00
4.990600e+00   1.393365e+00
4.990800e+00   1.393270e+00
4.991000e+00   1.393175e+00
4.991200e+00   1.393080e+00
4.991400e+00   1.392985e+00
4.991600e+00   1.392890e+00
4.991800e+00   1.392795e+00
4.992000e+00   1.392700e+00
4.992200e+00   1.392605e+00
4.992400e+00   1.392510e+00
4.992600e+00   1.392416e+00
4.992800e+00   1.392321e+00
4.993000e+00   1.392226e+00
4.993200e+00   1.392131e+00
4.993400e+00   1.392037e+00
4.993600e+00   1.391942e+00
4.993800e+00   1.391848e+00
4.994000e+00   1.391753e+00
4.994200e+00   1.391659e+00
4.994400e+00   1.391564e+00
4.994600e+00   1.391470e+00
4.994800e+00   1.391375e+00
4.995000e+00   1.391281e+00
4.995200e+00   1.391187e+00
4.995400e+00   1.391092e+00
4.995600e+00   1.390998e+00
4.995800e+00   1.390904e+00
4.996000e+00   1.390810e+00
4.996200e+00   1.390716e+00
4.996400e+00   1.390622e+00
4.996600e+00   1.390528e+00
4.996800e+00   1.390434e+00
4.997000e+00   1.390340e+00
4.997200e+00   1.390246e+00
4.997400e+00   1.390152e+00
4.997600e+00   1.390058e+00
4.997800e+00   1.389964e+00
4.998000e+00   1.389870e+00
4.998200e+00   1.389776e+00
4.998400e+00   1.389683e+00
4.998600e+00   1.389589e+00
4.998800e+00   1.389495e+00
4.999000e+00   1.389402e+00
4.999200e+00   1.389308e+00
4.999400e+00   1.389215e+00
4.999600e+00   1.389121e+00
4.999800e+00   1.389028e+00
5.000000e+00   1.388934e+00
5.000200e+00   1.388841e+00
5.000400e+00   1.388747e+00
5.000600e+00   1.388654e+00
5.000800e+00   1.388561e+00
5.001000e+00   1.388468e+00
5.001200e+00   1.388374e+00
5.001400e+00   1.388281e+00
5.001600e+00   1.388188e+00
5.001800e+00   1.388095e+00
5.002000e+00   1.388002e+00
5.002200e+00   1.387909e+00
5.002400e+00   1.387816e+00
5.002600e+00   1.387723e+00
5.002800e+00   1.387630e+00
5.003000e+00   1.387537e+00
5.003200e+00   1.387444e+00
5.003400e+00   1.387352e+00
5.003600e+00   1.387259e+00
5.003800e+00   1.387166e+00
5.004000e+00   1.387073e+00
5.004200e+00   1.386981e+00
5.004400e+00   1.386888e+00
5.004600e+00   1.386795e+00
5.004800e+00   1.386703e+00
5.005000e+00   1.386610e+00
5.005200e+00   1.386518e+00
5.005400e+00   1.386426e+00
5.005600e+00   1.386333e+00
5.005800e+00   1.386241e+00
5.006000e+00   1.386148e+00
5.006200e+00   1.386056e+00
5.006400e+00   1.385964e+00
5.006600e+00   1.385872e+00
5.006800e+00   1.385780e+00
5.007000e+00   1.385687e+00
5.007200e+00   1.385595e+00
5.007400e+00   1.385503e+00
5.007600e+00   1.385411e+00
5.007800e+00   1.385319e+00
5.008000e+00   1.385227e+00
5.008200e+00   1.385135e+00
5.008400e+00   1.385044e+00
5.008600e+00   1.384952e+00
5.008800e+00   1.384860e+00
5.009000e+00   1.384768e+00
5.009200e+00   1.384676e+00
5.009400e+00   1.384585e+00
5.009600e+00   1.384493e+00
5.009800e+00   1.384402e+00
5.010000e+00   1.384310e+00
5.010200e+00   1.384218e+00
5.010400e+00   1.384127e+00
5.010600e+00   1.384035e+00
5.010800e+00   1.383944e+00
5.011000e+00   1.383853e+00
5.011200e+00   1.383761e+00
5.011400e+00   1.383670e+00
5.011600e+00   1.383579e+00
5.011800e+00   1.383488e+00
5.012000e+00   1.383396e+00
5.012200e+00   1.383305e+00
5.012400e+00   1.383214e+00
5.012600e+00   1.383123e+00
5.012800e+00   1.383032e+00
5.013000e+00   1.382941e+00
5.013200e+00   1.382850e+00
5.013400e+00   1.382759e+00
5.013600e+00   1.382668e+00
5.013800e+00   1.382577e+00
5.014000e+00   1.382487e+00
5.014200e+00   1.382396e+00
5.014400e+00   1.382305e+00
5.014600e+00   1.382214e+00
5.014800e+00   1.382124e+00
5.015000e+00   1.382033e+00
5.015200e+00   1.381942e+00
5.015400e+00   1.381852e+00
5.015600e+00   1.381761e+00
5.015800e+00   1.381671e+00
5.016000e+00   1.381580e+00
5.016200e+00   1.381490e+00
5.016400e+00   1.381400e+00
5.016600e+00   1.381309e+00
5.016800e+00   1.381219e+00
5.017000e+00   1.381129e+00
5.017200e+00   1.381039e+00
5.017400e+00   1.380949e+00
5.017600e+00   1.380858e+00
5.017800e+00   1.380768e+00
5.018000e+00   1.380678e+00
5.018200e+00   1.380588e+00
5.018400e+00   1.380498e+00
5.018600e+00   1.380408e+00
5.018800e+00   1.380318e+00
5.019000e+00   1.380229e+00
5.019200e+00   1.380139e+00
5.019400e+00   1.380049e+00
5.019600e+00   1.379959e+00
5.019800e+00   1.379870e+00
5.020000e+00   1.379780e+00
5.020200e+00   1.379690e+00
5.020400e+00   1.379601e+00
5.020600e+00   1.379511e+00
5.020800e+00   1.379422e+00
5.021000e+00   1.379332e+00
5.021200e+00   1.379243e+00
5.021400e+00   1.379153e+00
5.021600e+00   1.379064e+00
5.021800e+00   1.378975e+00
5.022000e+00   1.378885e+00
5.022200e+00   1.378796e+00
5.022400e+00   1.378707e+00
5.022600e+00   1.378618e+00
5.022800e+00   1.378529e+00
5.023000e+00   1.378440e+00
5.023200e+00   1.378351e+00
5.023400e+00   1.378262e+00
5.023600e+00   1.378173e+00
5.023800e+00   1.378084e+00
5.024000e+00   1.377995e+00
5.024200e+00   1.377906e+00
5.024400e+00   1.377817e+00
5.024600e+00   1.377728e+00
5.024800e+00   1.377640e+00
5.025000e+00   1.377551e+00
5.025200e+00   1.377462e+00
5.025400e+00   1.377374e+00
5.025600e+00   1.377285e+00
5.025800e+00   1.377196e+00
5.026000e+00   1.377108e+00
5.026200e+00   1.377019e+00
5.026400e+00   1.376931e+00
5.026600e+00   1.376843e+00
5.026800e+00   1.376754e+00
5.027000e+00   1.376666e+00
5.027200e+00   1.376578e+00
5.027400e+00   1.376490e+00
5.027600e+00   1.376401e+00
5.027800e+00   1.376313e+00
5.028000e+00   1.376225e+00
5.028200e+00   1.376137e+00
5.028400e+00   1.376049e+00
5.028600e+00   1.375961e+00
5.028800e+00   1.375873e+00
5.029000e+00   1.375785e+00
5.029200e+00   1.375697e+00
5.029400e+00   1.375609e+00
5.029600e+00   1.375522e+00
5.029800e+00   1.375434e+00
5.030000e+00   1.375346e+00
5.030200e+00   1.375258e+00
5.030400e+00   1.375171e+00
5.030600e+00   1.375083e+00
5.030800e+00   1.374996e+00
5.031000e+00   1.374908e+00
5.031200e+00   1.374821e+00
5.031400e+00   1.374733e+00
5.031600e+00   1.374646e+00
5.031800e+00   1.374558e+00
5.032000e+00   1.374471e+00
5.032200e+00   1.374384e+00
5.032400e+00   1.374296e+00
5.032600e+00   1.374209e+00
5.032800e+00   1.374122e+00
5.033000e+00   1.374035e+00
5.033200e+00   1.373948e+00
5.033400e+00   1.373861e+00
5.033600e+00   1.373774e+00
5.033800e+00   1.373687e+00
5.034000e+00   1.373600e+00
5.034200e+00   1.373513e+00
5.034400e+00   1.373426e+00
5.034600e+00   1.373339e+00
5.034800e+00   1.373253e+00
5.035000e+00   1.373166e+00
5.035200e+00   1.373079e+00
5.035400e+00   1.372993e+00
5.035600e+00   1.372906e+00
5.035800e+00   1.372819e+00
5.036000e+00   1.372733e+00
5.036200e+00   1.372646e+00
5.036400e+00   1.372560e+00
5.036600e+00   1.372473e+00
5.036800e+00   1.372387e+00
5.037000e+00   1.372301e+00
5.037200e+00   1.372214e+00
5.037400e+00   1.372128e+00
5.037600e+00   1.372042e+00
5.037800e+00   1.371956e+00
5.038000e+00   1.371870e+00
5.038200e+00   1.371784e+00
5.038400e+00   1.371697e+00
5.038600e+00   1.371611e+00
5.038800e+00   1.371525e+00
5.039000e+00   1.371440e+00
5.039200e+00   1.371354e+00
5.039400e+00   1.371268e+00
5.039600e+00   1.371182e+00
5.039800e+00   1.371096e+00
5.040000e+00   1.371010e+00
5.040200e+00   1.370925e+00
5.040400e+00   1.370839e+00
5.040600e+00   1.370753e+00
5.040800e+00   1.370668e+00
5.041000e+00   1.370582e+00
5.041200e+00   1.370497e+00
5.041400e+00   1.370411e+00
5.041600e+00   1.370326e+00
5.041800e+00   1.370241e+00
5.042000e+00   1.370155e+00
5.042200e+00   1.370070e+00
5.042400e+00   1.369985e+00
5.042600e+00   1.369900e+00
5.042800e+00   1.369814e+00
5.043000e+00   1.369729e+00
5.043200e+00   1.369644e+00
5.043400e+00   1.369559e+00
5.043600e+00   1.369474e+00
5.043800e+00   1.369389e+00
5.044000e+00   1.369304e+00
5.044200e+00   1.369219e+00
5.044400e+00   1.369134e+00
5.044600e+00   1.369050e+00
5.044800e+00   1.368965e+00
5.045000e+00   1.368880e+00
5.045200e+00   1.368795e+00
5.045400e+00   1.368711e+00
5.045600e+00   1.368626e+00
5.045800e+00   1.368542e+00
5.046000e+00   1.368457e+00
5.046200e+00   1.368373e+00
5.046400e+00   1.368288e+00
5.046600e+00   1.368204e+00
5.046800e+00   1.368119e+00
5.047000e+00   1.368035e+00
5.047200e+00   1.367951e+00
5.047400e+00   1.367866e+00
5.047600e+00   1.367782e+00
5.047800e+00   1.367698e+00
5.048000e+00   1.367614e+00
5.048200e+00   1.367530e+00
5.048400e+00   1.367446e+00
5.048600e+00   1.367362e+00
5.048800e+00   1.367278e+00
5.049000e+00   1.367194e+00
5.049200e+00   1.367110e+00
5.049400e+00   1.367026e+00
5.049600e+00   1.366942e+00
5.049800e+00   1.366859e+00
5.050000e+00   1.366775e+00
5.050200e+00   1.366691e+00
5.050400e+00   1.366608e+00
5.050600e+00   1.366524e+00
5.050800e+00   1.366441e+00
5.051000e+00   1.366357e+00
5.051200e+00   1.366274e+00
5.051400e+00   1.366190e+00
5.051600e+00   1.366107e+00
5.051800e+00   1.366023e+00
5.052000e+00   1.365940e+00
5.052200e+00   1.365857e+00
5.052400e+00   1.365774e+00
5.052600e+00   1.365690e+00
5.052800e+00   1.365607e+00
5.053000e+00   1.365524e+00
5.053200e+00   1.365441e+00
5.053400e+00   1.365358e+00
5.053600e+00   1.365275e+00
5.053800e+00   1.365192e+00
5.054000e+00   1.365109e+00
5.054200e+00   1.365026e+00
5.054400e+00   1.364944e+00
5.054600e+00   1.364861e+00
5.054800e+00   1.364778e+00
5.055000e+00   1.364695e+00
5.055200e+00   1.364613e+00
5.055400e+00   1.364530e+00
5.055600e+00   1.364448e+00
5.055800e+00   1.364365e+00
5.056000e+00   1.364283e+00
5.056200e+00   1.364200e+00
5.056400e+00   1.364118e+00
5.056600e+00   1.364035e+00
5.056800e+00   1.363953e+00
5.057000e+00   1.363871e+00
5.057200e+00   1.363789e+00
5.057400e+00   1.363706e+00
5.057600e+00   1.363624e+00
5.057800e+00   1.363542e+00
5.058000e+00   1.363460e+00
5.058200e+00   1.363378e+00
5.058400e+00   1.363296e+00
5.058600e+00   1.363214e+00
5.058800e+00   1.363132e+00
5.059000e+00   1.363050e+00
5.059200e+00   1.362969e+00
5.059400e+00   1.362887e+00
5.059600e+00   1.362805e+00
5.059800e+00   1.362723e+00
5.060000e+00   1.362642e+00
5.060200e+00   1.362560e+00
5.060400e+00   1.362478e+00
5.060600e+00   1.362397e+00
5.060800e+00   1.362315e+00
5.061000e+00   1.362234e+00
5.061200e+00   1.362153e+00
5.061400e+00   1.362071e+00
5.061600e+00   1.361990e+00
5.061800e+00   1.361909e+00
5.062000e+00   1.361827e+00
5.062200e+00   1.361746e+00
5.062400e+00   1.361665e+00
5.062600e+00   1.361584e+00
5.062800e+00   1.361503e+00
5.063000e+00   1.361422e+00
5.063200e+00   1.361341e+00
5.063400e+00   1.361260e+00
5.063600e+00   1.361179e+00
5.063800e+00   1.361098e+00
5.064000e+00   1.361017e+00
5.064200e+00   1.360937e+00
5.064400e+00   1.360856e+00
5.064600e+00   1.360775e+00
5.064800e+00   1.360695e+00
5.065000e+00   1.360614e+00
5.065200e+00   1.360533e+00
5.065400e+00   1.360453e+00
5.065600e+00   1.360372e+00
5.065800e+00   1.360292e+00
5.066000e+00   1.360211e+00
5.066200e+00   1.360131e+00
5.066400e+00   1.360051e+00
5.066600e+00   1.359971e+00
5.066800e+00   1.359890e+00
5.067000e+00   1.359810e+00
5.067200e+00   1.359730e+00
5.067400e+00   1.359650e+00
5.067600e+00   1.359570e+00
5.067800e+00   1.359490e+00
5.068000e+00   1.359410e+00
5.068200e+00   1.359330e+00
5.068400e+00   1.359250e+00
5.068600e+00   1.359170e+00
5.068800e+00   1.359090e+00
5.069000e+00   1.359011e+00
5.069200e+00   1.358931e+00
5.069400e+00   1.358851e+00
5.069600e+00   1.358772e+00
5.069800e+00   1.358692e+00
5.070000e+00   1.358612e+00
5.070200e+00   1.358533e+00
5.070400e+00   1.358453e+00
5.070600e+00   1.358374e+00
5.070800e+00   1.358295e+00
5.071000e+00   1.358215e+00
5.071200e+00   1.358136e+00
5.071400e+00   1.358057e+00
5.071600e+00   1.357977e+00
5.071800e+00   1.357898e+00
5.072000e+00   1.357819e+00
5.072200e+00   1.357740e+00
5.072400e+00   1.357661e+00
5.072600e+00   1.357582e+00
5.072800e+00   1.357503e+00
5.073000e+00   1.357424e+00
5.073200e+00   1.357345e+00
5.073400e+00   1.357266e+00
5.073600e+00   1.357188e+00
5.073800e+00   1.357109e+00
5.074000e+00   1.357030e+00
5.074200e+00   1.356952e+00
5.074400e+00   1.356873e+00
5.074600e+00   1.356794e+00
5.074800e+00   1.356716e+00
5.075000e+00   1.356637e+00
5.075200e+00   1.356559e+00
5.075400e+00   1.356480e+00
5.075600e+00   1.356402e+00
5.075800e+00   1.356324e+00
5.076000e+00   1.356245e+00
5.076200e+00   1.356167e+00
5.076400e+00   1.356089e+00
5.076600e+00   1.356011e+00
5.076800e+00   1.355933e+00
5.077000e+00   1.355855e+00
5.077200e+00   1.355777e+00
5.077400e+00   1.355699e+00
5.077600e+00   1.355621e+00
5.077800e+00   1.355543e+00
5.078000e+00   1.355465e+00
5.078200e+00   1.355387e+00
5.078400e+00   1.355310e+00
5.078600e+00   1.355232e+00
5.078800e+00   1.355154e+00
5.079000e+00   1.355076e+00
5.079200e+00   1.354999e+00
5.079400e+00   1.354921e+00
5.079600e+00   1.354844e+00
5.079800e+00   1.354766e+00
5.080000e+00   1.354689e+00
5.080200e+00   1.354612e+00
5.080400e+00   1.354534e+00
5.080600e+00   1.354457e+00
5.080800e+00   1.354380e+00
5.081000e+00   1.354302e+00
5.081200e+00   1.354225e+00
5.081400e+00   1.354148e+00
5.081600e+00   1.354071e+00
5.081800e+00   1.353994e+00
5.082000e+00   1.353917e+00
5.082200e+00   1.353840e+00
5.082400e+00   1.353763e+00
5.082600e+00   1.353686e+00
5.082800e+00   1.353610e+00
5.083000e+00   1.353533e+00
5.083200e+00   1.353456e+00
5.083400e+00   1.353379e+00
5.083600e+00   1.353303e+00
5.083800e+00   1.353226e+00
5.084000e+00   1.353150e+00
5.084200e+00   1.353073e+00
5.084400e+00   1.352997e+00
5.084600e+00   1.352920e+00
5.084800e+00   1.352844e+00
5.085000e+00   1.352768e+00
5.085200e+00   1.352691e+00
5.085400e+00   1.352615e+00
5.085600e+00   1.352539e+00
5.085800e+00   1.352463e+00
5.086000e+00   1.352386e+00
5.086200e+00   1.352310e+00
5.086400e+00   1.352234e+00
5.086600e+00   1.352158e+00
5.086800e+00   1.352082e+00
5.087000e+00   1.352007e+00
5.087200e+00   1.351931e+00
5.087400e+00   1.351855e+00
5.087600e+00   1.351779e+00
5.087800e+00   1.351703e+00
5.088000e+00   1.351628e+00
5.088200e+00   1.351552e+00
5.088400e+00   1.351476e+00
5.088600e+00   1.351401e+00
5.088800e+00   1.351325e+00
5.089000e+00   1.351250e+00
5.089200e+00   1.351174e+00
5.089400e+00   1.351099e+00
5.089600e+00   1.351024e+00
5.089800e+00   1.350948e+00
5.090000e+00   1.350873e+00
5.090200e+00   1.350798e+00
5.090400e+00   1.350723e+00
5.090600e+00   1.350648e+00
5.090800e+00   1.350573e+00
5.091000e+00   1.350498e+00
5.091200e+00   1.350423e+00
5.091400e+00   1.350348e+00
5.091600e+00   1.350273e+00
5.091800e+00   1.350198e+00
5.092000e+00   1.350123e+00
5.092200e+00   1.350048e+00
5.092400e+00   1.349974e+00
5.092600e+00   1.349899e+00
5.092800e+00   1.349824e+00
5.093000e+00   1.349750e+00
5.093200e+00   1.349675e+00
5.093400e+00   1.349601e+00
5.093600e+00   1.349526e+00
5.093800e+00   1.349452e+00
5.094000e+00   1.349378e+00
5.094200e+00   1.349303e+00
5.094400e+00   1.349229e+00
5.094600e+00   1.349155e+00
5.094800e+00   1.349081e+00
5.095000e+00   1.349006e+00
5.095200e+00   1.348932e+00
5.095400e+00   1.348858e+00
5.095600e+00   1.348784e+00
5.095800e+00   1.348710e+00
5.096000e+00   1.348636e+00
5.096200e+00   1.348562e+00
5.096400e+00   1.348489e+00
5.096600e+00   1.348415e+00
5.096800e+00   1.348341e+00
5.097000e+00   1.348267e+00
5.097200e+00   1.348194e+00
5.097400e+00   1.348120e+00
5.097600e+00   1.348046e+00
5.097800e+00   1.347973e+00
5.098000e+00   1.347899e+00
5.098200e+00   1.347826e+00
5.098400e+00   1.347753e+00
5.098600e+00   1.347679e+00
5.098800e+00   1.347606e+00
5.099000e+00   1.347533e+00
5.099200e+00   1.347459e+00
5.099400e+00   1.347386e+00
5.099600e+00   1.347313e+00
5.099800e+00   1.347240e+00
5.100000e+00   1.347167e+00
5.100200e+00   1.347094e+00
5.100400e+00   1.347021e+00
5.100600e+00   1.346948e+00
5.100800e+00   1.346875e+00
5.101000e+00   1.346803e+00
5.101200e+00   1.346730e+00
5.101400e+00   1.346657e+00
5.101600e+00   1.346584e+00
5.101800e+00   1.346512e+00
5.102000e+00   1.346439e+00
5.102200e+00   1.346367e+00
5.102400e+00   1.346294e+00
5.102600e+00   1.346222e+00
5.102800e+00   1.346149e+00
5.103000e+00   1.346077e+00
5.103200e+00   1.346005e+00
5.103400e+00   1.345932e+00
5.103600e+00   1.345860e+00
5.103800e+00   1.345788e+00
5.104000e+00   1.345716e+00
5.104200e+00   1.345644e+00
5.104400e+00   1.345572e+00
5.104600e+00   1.345499e+00
5.104800e+00   1.345428e+00
5.105000e+00   1.345356e+00
5.105200e+00   1.345284e+00
5.105400e+00   1.345212e+00
5.105600e+00   1.345140e+00
5.105800e+00   1.345068e+00
5.106000e+00   1.344997e+00
5.106200e+00   1.344925e+00
5.106400e+00   1.344853e+00
5.106600e+00   1.344782e+00
5.106800e+00   1.344710e+00
5.107000e+00   1.344639e+00
5.107200e+00   1.344567e+00
5.107400e+00   1.344496e+00
5.107600e+00   1.344425e+00
5.107800e+00   1.344353e+00
5.108000e+00   1.344282e+00
5.108200e+00   1.344211e+00
5.108400e+00   1.344140e+00
5.108600e+00   1.344069e+00
5.108800e+00   1.343998e+00
5.109000e+00   1.343927e+00
5.109200e+00   1.343856e+00
5.109400e+00   1.343785e+00
5.109600e+00   1.343714e+00
5.109800e+00   1.343643e+00
5.110000e+00   1.343572e+00
5.110200e+00   1.343501e+00
5.110400e+00   1.343431e+00
5.110600e+00   1.343360e+00
5.110800e+00   1.343289e+00
5.111000e+00   1.343219e+00
5.111200e+00   1.343148e+00
5.111400e+00   1.343078e+00
5.111600e+00   1.343007e+00
5.111800e+00   1.342937e+00
5.112000e+00   1.342867e+00
5.112200e+00   1.342796e+00
5.112400e+00   1.342726e+00
5.112600e+00   1.342656e+00
5.112800e+00   1.342586e+00
5.113000e+00   1.342516e+00
5.113200e+00   1.342446e+00
5.113400e+00   1.342376e+00
5.113600e+00   1.342306e+00
5.113800e+00   1.342236e+00
5.114000e+00   1.342166e+00
5.114200e+00   1.342096e+00
5.114400e+00   1.342026e+00
5.114600e+00   1.341956e+00
5.114800e+00   1.341887e+00
5.115000e+00   1.341817e+00
5.115200e+00   1.341747e+00
5.115400e+00   1.341678e+00
5.115600e+00   1.341608e+00
5.115800e+00   1.341539e+00
5.116000e+00   1.341469e+00
5.116200e+00   1.341400e+00
5.116400e+00   1.341331e+00
5.116600e+00   1.341261e+00
5.116800e+00   1.341192e+00
5.117000e+00   1.341123e+00
5.117200e+00   1.341054e+00
5.117400e+00   1.340985e+00
5.117600e+00   1.340916e+00
5.117800e+00   1.340847e+00
5.118000e+00   1.340778e+00
5.118200e+00   1.340709e+00
5.118400e+00   1.340640e+00
5.118600e+00   1.340571e+00
5.118800e+00   1.340502e+00
5.119000e+00   1.340433e+00
5.119200e+00   1.340365e+00
5.119400e+00   1.340296e+00
5.119600e+00   1.340227e+00
5.119800e+00   1.340159e+00
5.120000e+00   1.340090e+00
5.120200e+00   1.340022e+00
5.120400e+00   1.339953e+00
5.120600e+00   1.339885e+00
5.120800e+00   1.339817e+00
5.121000e+00   1.339748e+00
5.121200e+00   1.339680e+00
5.121400e+00   1.339612e+00
5.121600e+00   1.339544e+00
5.121800e+00   1.339476e+00
5.122000e+00   1.339408e+00
5.122200e+00   1.339340e+00
5.122400e+00   1.339272e+00
5.122600e+00   1.339204e+00
5.122800e+00   1.339136e+00
5.123000e+00   1.339068e+00
5.123200e+00   1.339000e+00
5.123400e+00   1.338932e+00
5.123600e+00   1.338865e+00
5.123800e+00   1.338797e+00
5.124000e+00   1.338730e+00
5.124200e+00   1.338662e+00
5.124400e+00   1.338594e+00
5.124600e+00   1.338527e+00
5.124800e+00   1.338460e+00
5.125000e+00   1.338392e+00
5.125200e+00   1.338325e+00
5.125400e+00   1.338258e+00
5.125600e+00   1.338190e+00
5.125800e+00   1.338123e+00
5.126000e+00   1.338056e+00
5.126200e+00   1.337989e+00
5.126400e+00   1.337922e+00
5.126600e+00   1.337855e+00
5.126800e+00   1.337788e+00
5.127000e+00   1.337721e+00
5.127200e+00   1.337654e+00
5.127400e+00   1.337587e+00
5.127600e+00   1.337521e+00
5.127800e+00   1.337454e+00
5.128000e+00   1.337387e+00
5.128200e+00   1.337321e+00
5.128400e+00   1.337254e+00
5.128600e+00   1.337188e+00
5.128800e+00   1.337121e+00
5.129000e+00   1.337055e+00
5.129200e+00   1.336988e+00
5.129400e+00   1.336922e+00
5.129600e+00   1.336856e+00
5.129800e+00   1.336789e+00
5.130000e+00   1.336723e+00
5.130200e+00   1.336657e+00
5.130400e+00   1.336591e+00
5.130600e+00   1.336525e+00
5.130800e+00   1.336459e+00
5.131000e+00   1.336393e+00
5.131200e+00   1.336327e+00
5.131400e+00   1.336261e+00
5.131600e+00   1.336195e+00
5.131800e+00   1.336129e+00
5.132000e+00   1.336064e+00
5.132200e+00   1.335998e+00
5.132400e+00   1.335932e+00
5.132600e+00   1.335867e+00
5.132800e+00   1.335801e+00
5.133000e+00   1.335736e+00
5.133200e+00   1.335670e+00
5.133400e+00   1.335605e+00
5.133600e+00   1.335539e+00
5.133800e+00   1.335474e+00
5.134000e+00   1.335409e+00
5.134200e+00   1.335343e+00
5.134400e+00   1.335278e+00
5.134600e+00   1.335213e+00
5.134800e+00   1.335148e+00
5.135000e+00   1.335083e+00
5.135200e+00   1.335018e+00
5.135400e+00   1.334953e+00
5.135600e+00   1.334888e+00
5.135800e+00   1.334823e+00
5.136000e+00   1.334758e+00
5.136200e+00   1.334694e+00
5.136400e+00   1.334629e+00
5.136600e+00   1.334564e+00
5.136800e+00   1.334500e+00
5.137000e+00   1.334435e+00
5.137200e+00   1.334371e+00
5.137400e+00   1.334306e+00
5.137600e+00   1.334242e+00
5.137800e+00   1.334177e+00
5.138000e+00   1.334113e+00
5.138200e+00   1.334049e+00
5.138400e+00   1.333984e+00
5.138600e+00   1.333920e+00
5.138800e+00   1.333856e+00
5.139000e+00   1.333792e+00
5.139200e+00   1.333728e+00
5.139400e+00   1.333664e+00
5.139600e+00   1.333600e+00
5.139800e+00   1.333536e+00
5.140000e+00   1.333472e+00
5.140200e+00   1.333408e+00
5.140400e+00   1.333345e+00
5.140600e+00   1.333281e+00
5.140800e+00   1.333217e+00
5.141000e+00   1.333154e+00
5.141200e+00   1.333090e+00
5.141400e+00   1.333026e+00
5.141600e+00   1.332963e+00
5.141800e+00   1.332899e+00
5.142000e+00   1.332836e+00
5.142200e+00   1.332773e+00
5.142400e+00   1.332709e+00
5.142600e+00   1.332646e+00
5.142800e+00   1.332583e+00
5.143000e+00   1.332520e+00
5.143200e+00   1.332457e+00
5.143400e+00   1.332394e+00
5.143600e+00   1.332331e+00
5.143800e+00   1.332268e+00
5.144000e+00   1.332205e+00
5.144200e+00   1.332142e+00
5.144400e+00   1.332079e+00
5.144600e+00   1.332016e+00
5.144800e+00   1.331954e+00
5.145000e+00   1.331891e+00
5.145200e+00   1.331828e+00
5.145400e+00   1.331766e+00
5.145600e+00   1.331703e+00
5.145800e+00   1.331641e+00
5.146000e+00   1.331578e+00
5.146200e+00   1.331516e+00
5.146400e+00   1.331453e+00
5.146600e+00   1.331391e+00
5.146800e+00   1.331329e+00
5.147000e+00   1.331267e+00
5.147200e+00   1.331204e+00
5.147400e+00   1.331142e+00
5.147600e+00   1.331080e+00
5.147800e+00   1.331018e+00
5.148000e+00   1.330956e+00
5.148200e+00   1.330894e+00
5.148400e+00   1.330832e+00
5.148600e+00   1.330771e+00
5.148800e+00   1.330709e+00
5.149000e+00   1.330647e+00
5.149200e+00   1.330585e+00
5.149400e+00   1.330524e+00
5.149600e+00   1.330462e+00
5.149800e+00   1.330401e+00
5.150000e+00   1.330339e+00
5.150200e+00   1.330278e+00
5.150400e+00   1.330216e+00
5.150600e+00   1.330155e+00
5.150800e+00   1.330094e+00
5.151000e+00   1.330032e+00
5.151200e+00   1.329971e+00
5.151400e+00   1.329910e+00
5.151600e+00   1.329849e+00
5.151800e+00   1.329788e+00
5.152000e+00   1.329727e+00
5.152200e+00   1.329666e+00
5.152400e+00   1.329605e+00
5.152600e+00   1.329544e+00
5.152800e+00   1.329483e+00
5.153000e+00   1.329423e+00
5.153200e+00   1.329362e+00
5.153400e+00   1.329301e+00
5.153600e+00   1.329240e+00
5.153800e+00   1.329180e+00
5.154000e+00   1.329119e+00
5.154200e+00   1.329059e+00
5.154400e+00   1.328998e+00
5.154600e+00   1.328938e+00
5.154800e+00   1.328878e+00
5.155000e+00   1.328817e+00
5.155200e+00   1.328757e+00
5.155400e+00   1.328697e+00
5.155600e+00   1.328637e+00
5.155800e+00   1.328577e+00
5.156000e+00   1.328517e+00
5.156200e+00   1.328457e+00
5.156400e+00   1.328397e+00
5.156600e+00   1.328337e+00
5.156800e+00   1.328277e+00
5.157000e+00   1.328217e+00
5.157200e+00   1.328157e+00
5.157400e+00   1.328098e+00
5.157600e+00   1.328038e+00
5.157800e+00   1.327978e+00
5.158000e+00   1.327919e+00
5.158200e+00   1.327859e+00
5.158400e+00   1.327800e+00
5.158600e+00   1.327740e+00
5.158800e+00   1.327681e+00
5.159000e+00   1.327622e+00
5.159200e+00   1.327562e+00
5.159400e+00   1.327503e+00
5.159600e+00   1.327444e+00
5.159800e+00   1.327385e+00
5.160000e+00   1.327326e+00
5.160200e+00   1.327267e+00
5.160400e+00   1.327208e+00
5.160600e+00   1.327149e+00
5.160800e+00   1.327090e+00
5.161000e+00   1.327031e+00
5.161200e+00   1.326972e+00
5.161400e+00   1.326913e+00
5.161600e+00   1.326855e+00
5.161800e+00   1.326796e+00
5.162000e+00   1.326737e+00
5.162200e+00   1.326679e+00
5.162400e+00   1.326620e+00
5.162600e+00   1.326562e+00
5.162800e+00   1.326503e+00
5.163000e+00   1.326445e+00
5.163200e+00   1.326387e+00
5.163400e+00   1.326328e+00
5.163600e+00   1.326270e+00
5.163800e+00   1.326212e+00
5.164000e+00   1.326154e+00
5.164200e+00   1.326096e+00
5.164400e+00   1.326038e+00
5.164600e+00   1.325980e+00
5.164800e+00   1.325922e+00
5.165000e+00   1.325864e+00
5.165200e+00   1.325806e+00
5.165400e+00   1.325748e+00
5.165600e+00   1.325691e+00
5.165800e+00   1.325633e+00
5.166000e+00   1.325575e+00
5.166200e+00   1.325518e+00
5.166400e+00   1.325460e+00
5.166600e+00   1.325403e+00
5.166800e+00   1.325345e+00
5.167000e+00   1.325288e+00
5.167200e+00   1.325231e+00
5.167400e+00   1.325173e+00
5.167600e+00   1.325116e+00
5.167800e+00   1.325059e+00
5.168000e+00   1.325002e+00
5.168200e+00   1.324945e+00
5.168400e+00   1.324888e+00
5.168600e+00   1.324831e+00
5.168800e+00   1.324774e+00
5.169000e+00   1.324717e+00
5.169200e+00   1.324660e+00
5.169400e+00   1.324603e+00
5.169600e+00   1.324546e+00
5.169800e+00   1.324490e+00
5.170000e+00   1.324433e+00
5.170200e+00   1.324376e+00
5.170400e+00   1.324320e+00
5.170600e+00   1.324263e+00
5.170800e+00   1.324207e+00
5.171000e+00   1.324150e+00
5.171200e+00   1.324094e+00
5.171400e+00   1.324038e+00
5.171600e+00   1.323981e+00
5.171800e+00   1.323925e+00
5.172000e+00   1.323869e+00
5.172200e+00   1.323813e+00
5.172400e+00   1.323757e+00
5.172600e+00   1.323701e+00
5.172800e+00   1.323645e+00
5.173000e+00   1.323589e+00
5.173200e+00   1.323533e+00
5.173400e+00   1.323477e+00
5.173600e+00   1.323422e+00
5.173800e+00   1.323366e+00
5.174000e+00   1.323310e+00
5.174200e+00   1.323254e+00
5.174400e+00   1.323199e+00
5.174600e+00   1.323143e+00
5.174800e+00   1.323088e+00
5.175000e+00   1.323032e+00
5.175200e+00   1.322977e+00
5.175400e+00   1.322922e+00
5.175600e+00   1.322866e+00
5.175800e+00   1.322811e+00
5.176000e+00   1.322756e+00
5.176200e+00   1.322701e+00
5.176400e+00   1.322646e+00
5.176600e+00   1.322591e+00
5.176800e+00   1.322536e+00
5.177000e+00   1.322481e+00
5.177200e+00   1.322426e+00
5.177400e+00   1.322371e+00
5.177600e+00   1.322316e+00
5.177800e+00   1.322262e+00
5.178000e+00   1.322207e+00
5.178200e+00   1.322152e+00
5.178400e+00   1.322098e+00
5.178600e+00   1.322043e+00
5.178800e+00   1.321989e+00
5.179000e+00   1.321934e+00
5.179200e+00   1.321880e+00
5.179400e+00   1.321825e+00
5.179600e+00   1.321771e+00
5.179800e+00   1.321717e+00
5.180000e+00   1.321663e+00
5.180200e+00   1.321609e+00
5.180400e+00   1.321554e+00
5.180600e+00   1.321500e+00
5.180800e+00   1.321446e+00
5.181000e+00   1.321392e+00
5.181200e+00   1.321339e+00
5.181400e+00   1.321285e+00
5.181600e+00   1.321231e+00
5.181800e+00   1.321177e+00
5.182000e+00   1.321123e+00
5.182200e+00   1.321070e+00
5.182400e+00   1.321016e+00
5.182600e+00   1.320963e+00
5.182800e+00   1.320909e+00
5.183000e+00   1.320856e+00
5.183200e+00   1.320802e+00
5.183400e+00   1.320749e+00
5.183600e+00   1.320696e+00
5.183800e+00   1.320642e+00
5.184000e+00   1.320589e+00
5.184200e+00   1.320536e+00
5.184400e+00   1.320483e+00
5.184600e+00   1.320430e+00
5.184800e+00   1.320377e+00
5.185000e+00   1.320324e+00
5.185200e+00   1.320271e+00
5.185400e+00   1.320218e+00
5.185600e+00   1.320165e+00
5.185800e+00   1.320113e+00
5.186000e+00   1.320060e+00
5.186200e+00   1.320007e+00
5.186400e+00   1.319955e+00
5.186600e+00   1.319902e+00
5.186800e+00   1.319850e+00
5.187000e+00   1.319797e+00
5.187200e+00   1.319745e+00
5.187400e+00   1.319692e+00
5.187600e+00   1.319640e+00
5.187800e+00   1.319588e+00
5.188000e+00   1.319536e+00
5.188200e+00   1.319483e+00
5.188400e+00   1.319431e+00
5.188600e+00   1.319379e+00
5.188800e+00   1.319327e+00
5.189000e+00   1.319275e+00
5.189200e+00   1.319223e+00
5.189400e+00   1.319171e+00
5.189600e+00   1.319120e+00
5.189800e+00   1.319068e+00
5.190000e+00   1.319016e+00
5.190200e+00   1.318965e+00
5.190400e+00   1.318913e+00
5.190600e+00   1.318861e+00
5.190800e+00   1.318810e+00
5.191000e+00   1.318758e+00
5.191200e+00   1.318707e+00
5.191400e+00   1.318656e+00
5.191600e+00   1.318604e+00
5.191800e+00   1.318553e+00
5.192000e+00   1.318502e+00
5.192200e+00   1.318451e+00
5.192400e+00   1.318400e+00
5.192600e+00   1.318349e+00
5.192800e+00   1.318298e+00
5.193000e+00   1.318247e+00
5.193200e+00   1.318196e+00
5.193400e+00   1.318145e+00
5.193600e+00   1.318094e+00
5.193800e+00   1.318043e+00
5.194000e+00   1.317993e+00
5.194200e+00   1.317942e+00
5.194400e+00   1.317891e+00
5.194600e+00   1.317841e+00
5.194800e+00   1.317790e+00
5.195000e+00   1.317740e+00
5.195200e+00   1.317689e+00
5.195400e+00   1.317639e+00
5.195600e+00   1.317589e+00
5.195800e+00   1.317538e+00
5.196000e+00   1.317488e+00
5.196200e+00   1.317438e+00
5.196400e+00   1.317388e+00
5.196600e+00   1.317338e+00
5.196800e+00   1.317288e+00
5.197000e+00   1.317238e+00
5.197200e+00   1.317188e+00
5.197400e+00   1.317138e+00
5.197600e+00   1.317088e+00
5.197800e+00   1.317039e+00
5.198000e+00   1.316989e+00
5.198200e+00   1.316939e+00
5.198400e+00   1.316890e+00
5.198600e+00   1.316840e+00
5.198800e+00   1.316791e+00
5.199000e+00   1.316741e+00
5.199200e+00   1.316692e+00
5.199400e+00   1.316642e+00
5.199600e+00   1.316593e+00
5.199800e+00   1.316544e+00
5.200000e+00   1.316495e+00
5.200200e+00   1.316446e+00
5.200400e+00   1.316397e+00
5.200600e+00   1.316347e+00
5.200800e+00   1.316298e+00
5.201000e+00   1.316250e+00
5.201200e+00   1.316201e+00
5.201400e+00   1.316152e+00
5.201600e+00   1.316103e+00
5.201800e+00   1.316054e+00
5.202000e+00   1.316006e+00
5.202200e+00   1.315957e+00
5.202400e+00   1.315908e+00
5.202600e+00   1.315860e+00
5.202800e+00   1.315811e+00
5.203000e+00   1.315763e+00
5.203200e+00   1.315715e+00
5.203400e+00   1.315666e+00
5.203600e+00   1.315618e+00
5.203800e+00   1.315570e+00
5.204000e+00   1.315521e+00
5.204200e+00   1.315473e+00
5.204400e+00   1.315425e+00
5.204600e+00   1.315377e+00
5.204800e+00   1.315329e+00
5.205000e+00   1.315281e+00
5.205200e+00   1.315233e+00
5.205400e+00   1.315186e+00
5.205600e+00   1.315138e+00
5.205800e+00   1.315090e+00
5.206000e+00   1.315042e+00
5.206200e+00   1.314995e+00
5.206400e+00   1.314947e+00
5.206600e+00   1.314900e+00
5.206800e+00   1.314852e+00
5.207000e+00   1.314805e+00
5.207200e+00   1.314757e+00
5.207400e+00   1.314710e+00
5.207600e+00   1.314663e+00
5.207800e+00   1.314616e+00
5.208000e+00   1.314569e+00
5.208200e+00   1.314521e+00
5.208400e+00   1.314474e+00
5.208600e+00   1.314427e+00
5.208800e+00   1.314380e+00
5.209000e+00   1.314333e+00
5.209200e+00   1.314287e+00
5.209400e+00   1.314240e+00
5.209600e+00   1.314193e+00
5.209800e+00   1.314146e+00
5.210000e+00   1.314100e+00
5.210200e+00   1.314053e+00
5.210400e+00   1.314007e+00
5.210600e+00   1.313960e+00
5.210800e+00   1.313914e+00
5.211000e+00   1.313867e+00
5.211200e+00   1.313821e+00
5.211400e+00   1.313775e+00
5.211600e+00   1.313728e+00
5.211800e+00   1.313682e+00
5.212000e+00   1.313636e+00
5.212200e+00   1.313590e+00
5.212400e+00   1.313544e+00
5.212600e+00   1.313498e+00
5.212800e+00   1.313452e+00
5.213000e+00   1.313406e+00
5.213200e+00   1.313360e+00
5.213400e+00   1.313314e+00
5.213600e+00   1.313269e+00
5.213800e+00   1.313223e+00
5.214000e+00   1.313177e+00
5.214200e+00   1.313132e+00
5.214400e+00   1.313086e+00
5.214600e+00   1.313041e+00
5.214800e+00   1.312995e+00
5.215000e+00   1.312950e+00
5.215200e+00   1.312905e+00
5.215400e+00   1.312859e+00
5.215600e+00   1.312814e+00
5.215800e+00   1.312769e+00
5.216000e+00   1.312724e+00
5.216200e+00   1.312679e+00
5.216400e+00   1.312634e+00
5.216600e+00   1.312589e+00
5.216800e+00   1.312544e+00
5.217000e+00   1.312499e+00
5.217200e+00   1.312454e+00
5.217400e+00   1.312409e+00
5.217600e+00   1.312365e+00
5.217800e+00   1.312320e+00
5.218000e+00   1.312275e+00
5.218200e+00   1.312231e+00
5.218400e+00   1.312186e+00
5.218600e+00   1.312142e+00
5.218800e+00   1.312098e+00
5.219000e+00   1.312053e+00
5.219200e+00   1.312009e+00
5.219400e+00   1.311965e+00
5.219600e+00   1.311920e+00
5.219800e+00   1.311876e+00
5.220000e+00   1.311832e+00
5.220200e+00   1.311788e+00
5.220400e+00   1.311744e+00
5.220600e+00   1.311700e+00
5.220800e+00   1.311656e+00
5.221000e+00   1.311613e+00
5.221200e+00   1.311569e+00
5.221400e+00   1.311525e+00
5.221600e+00   1.311481e+00
5.221800e+00   1.311438e+00
5.222000e+00   1.311394e+00
5.222200e+00   1.311351e+00
5.222400e+00   1.311307e+00
5.222600e+00   1.311264e+00
5.222800e+00   1.311220e+00
5.223000e+00   1.311177e+00
5.223200e+00   1.311134e+00
5.223400e+00   1.311091e+00
5.223600e+00   1.311047e+00
5.223800e+00   1.311004e+00
5.224000e+00   1.310961e+00
5.224200e+00   1.310918e+00
5.224400e+00   1.310875e+00
5.224600e+00   1.310832e+00
5.224800e+00   1.310789e+00
5.225000e+00   1.310747e+00
5.225200e+00   1.310704e+00
5.225400e+00   1.310661e+00
5.225600e+00   1.310619e+00
5.225800e+00   1.310576e+00
5.226000e+00   1.310533e+00
5.226200e+00   1.310491e+00
5.226400e+00   1.310449e+00
5.226600e+00   1.310406e+00
5.226800e+00   1.310364e+00
5.227000e+00   1.310322e+00
5.227200e+00   1.310279e+00
5.227400e+00   1.310237e+00
5.227600e+00   1.310195e+00
5.227800e+00   1.310153e+00
5.228000e+00   1.310111e+00
5.228200e+00   1.310069e+00
5.228400e+00   1.310027e+00
5.228600e+00   1.309985e+00
5.228800e+00   1.309943e+00
5.229000e+00   1.309902e+00
5.229200e+00   1.309860e+00
5.229400e+00   1.309818e+00
5.229600e+00   1.309777e+00
5.229800e+00   1.309735e+00
5.230000e+00   1.309693e+00
5.230200e+00   1.309652e+00
5.230400e+00   1.309611e+00
5.230600e+00   1.309569e+00
5.230800e+00   1.309528e+00
5.231000e+00   1.309487e+00
5.231200e+00   1.309446e+00
5.231400e+00   1.309404e+00
5.231600e+00   1.309363e+00
5.231800e+00   1.309322e+00
5.232000e+00   1.309281e+00
5.232200e+00   1.309240e+00
5.232400e+00   1.309199e+00
5.232600e+00   1.309159e+00
5.232800e+00   1.309118e+00
5.233000e+00   1.309077e+00
5.233200e+00   1.309036e+00
5.233400e+00   1.308996e+00
5.233600e+00   1.308955e+00
5.233800e+00   1.308915e+00
5.234000e+00   1.308874e+00
5.234200e+00   1.308834e+00
5.234400e+00   1.308793e+00
5.234600e+00   1.308753e+00
5.234800e+00   1.308713e+00
5.235000e+00   1.308673e+00
5.235200e+00   1.308633e+00
5.235400e+00   1.308592e+00
5.235600e+00   1.308552e+00
5.235800e+00   1.308512e+00
5.236000e+00   1.308472e+00
5.236200e+00   1.308433e+00
5.236400e+00   1.308393e+00
5.236600e+00   1.308353e+00
5.236800e+00   1.308313e+00
5.237000e+00   1.308274e+00
5.237200e+00   1.308234e+00
5.237400e+00   1.308194e+00
5.237600e+00   1.308155e+00
5.237800e+00   1.308115e+00
5.238000e+00   1.308076e+00
5.238200e+00   1.308037e+00
5.238400e+00   1.307997e+00
5.238600e+00   1.307958e+00
5.238800e+00   1.307919e+00
5.239000e+00   1.307880e+00
5.239200e+00   1.307840e+00
5.239400e+00   1.307801e+00
5.239600e+00   1.307762e+00
5.239800e+00   1.307723e+00
5.240000e+00   1.307685e+00
5.240200e+00   1.307646e+00
5.240400e+00   1.307607e+00
5.240600e+00   1.307568e+00
5.240800e+00   1.307530e+00
5.241000e+00   1.307491e+00
5.241200e+00   1.307452e+00
5.241400e+00   1.307414e+00
5.241600e+00   1.307375e+00
5.241800e+00   1.307337e+00
5.242000e+00   1.307298e+00
5.242200e+00   1.307260e+00
5.242400e+00   1.307222e+00
5.242600e+00   1.307184e+00
5.242800e+00   1.307146e+00
5.243000e+00   1.307107e+00
5.243200e+00   1.307069e+00
5.243400e+00   1.307031e+00
5.243600e+00   1.306993e+00
5.243800e+00   1.306955e+00
5.244000e+00   1.306918e+00
5.244200e+00   1.306880e+00
5.244400e+00   1.306842e+00
5.244600e+00   1.306804e+00
5.244800e+00   1.306767e+00
5.245000e+00   1.306729e+00
5.245200e+00   1.306692e+00
5.245400e+00   1.306654e+00
5.245600e+00   1.306617e+00
5.245800e+00   1.306579e+00
5.246000e+00   1.306542e+00
5.246200e+00   1.306505e+00
5.246400e+00   1.306468e+00
5.246600e+00   1.306430e+00
5.246800e+00   1.306393e+00
5.247000e+00   1.306356e+00
5.247200e+00   1.306319e+00
5.247400e+00   1.306282e+00
5.247600e+00   1.306245e+00
5.247800e+00   1.306208e+00
5.248000e+00   1.306172e+00
5.248200e+00   1.306135e+00
5.248400e+00   1.306098e+00
5.248600e+00   1.306062e+00
5.248800e+00   1.306025e+00
5.249000e+00   1.305988e+00
5.249200e+00   1.305952e+00
5.249400e+00   1.305916e+00
5.249600e+00   1.305879e+00
5.249800e+00   1.305843e+00
5.250000e+00   1.305807e+00
5.250200e+00   1.305770e+00
5.250400e+00   1.305734e+00
5.250600e+00   1.305698e+00
5.250800e+00   1.305662e+00
5.251000e+00   1.305626e+00
5.251200e+00   1.305590e+00
5.251400e+00   1.305554e+00
5.251600e+00   1.305518e+00
5.251800e+00   1.305483e+00
5.252000e+00   1.305447e+00
5.252200e+00   1.305411e+00
5.252400e+00   1.305375e+00
5.252600e+00   1.305340e+00
5.252800e+00   1.305304e+00
5.253000e+00   1.305269e+00
5.253200e+00   1.305233e+00
5.253400e+00   1.305198e+00
5.253600e+00   1.305163e+00
5.253800e+00   1.305127e+00
5.254000e+00   1.305092e+00
5.254200e+00   1.305057e+00
5.254400e+00   1.305022e+00
5.254600e+00   1.304987e+00
5.254800e+00   1.304952e+00
5.255000e+00   1.304917e+00
5.255200e+00   1.304882e+00
5.255400e+00   1.304847e+00
5.255600e+00   1.304812e+00
5.255800e+00   1.304778e+00
5.256000e+00   1.304743e+00
5.256200e+00   1.304708e+00
5.256400e+00   1.304674e+00
5.256600e+00   1.304639e+00
5.256800e+00   1.304605e+00
5.257000e+00   1.304570e+00
5.257200e+00   1.304536e+00
5.257400e+00   1.304502e+00
5.257600e+00   1.304467e+00
5.257800e+00   1.304433e+00
5.258000e+00   1.304399e+00
5.258200e+00   1.304365e+00
5.258400e+00   1.304331e+00
5.258600e+00   1.304297e+00
5.258800e+00   1.304263e+00
5.259000e+00   1.304229e+00
5.259200e+00   1.304195e+00
5.259400e+00   1.304161e+00
5.259600e+00   1.304128e+00
5.259800e+00   1.304094e+00
5.260000e+00   1.304060e+00
5.260200e+00   1.304027e+00
5.260400e+00   1.303993e+00
5.260600e+00   1.303960e+00
5.260800e+00   1.303926e+00
5.261000e+00   1.303893e+00
5.261200e+00   1.303860e+00
5.261400e+00   1.303827e+00
5.261600e+00   1.303793e+00
5.261800e+00   1.303760e+00
5.262000e+00   1.303727e+00
5.262200e+00   1.303694e+00
5.262400e+00   1.303661e+00
5.262600e+00   1.303628e+00
5.262800e+00   1.303595e+00
5.263000e+00   1.303562e+00
5.263200e+00   1.303530e+00
5.263400e+00   1.303497e+00
5.263600e+00   1.303464e+00
5.263800e+00   1.303432e+00
5.264000e+00   1.303399e+00
5.264200e+00   1.303367e+00
5.264400e+00   1.303334e+00
5.264600e+00   1.303302e+00
5.264800e+00   1.303269e+00
5.265000e+00   1.303237e+00
5.265200e+00   1.303205e+00
5.265400e+00   1.303173e+00
5.265600e+00   1.303141e+00
5.265800e+00   1.303108e+00
5.266000e+00   1.303076e+00
5.266200e+00   1.303044e+00
5.266400e+00   1.303013e+00
5.266600e+00   1.302981e+00
5.266800e+00   1.302949e+00
5.267000e+00   1.302917e+00
5.267200e+00   1.302885e+00
5.267400e+00   1.302854e+00
5.267600e+00   1.302822e+00
5.267800e+00   1.302791e+00
5.268000e+00   1.302759e+00
5.268200e+00   1.302728e+00
5.268400e+00   1.302696e+00
5.268600e+00   1.302665e+00
5.268800e+00   1.302634e+00
5.269000e+00   1.302602e+00
5.269200e+00   1.302571e+00
5.269400e+00   1.302540e+00
5.269600e+00   1.302509e+00
5.269800e+00   1.302478e+00
5.270000e+00   1.302447e+00
5.270200e+00   1.302416e+00
5.270400e+00   1.302385e+00
5.270600e+00   1.302355e+00
5.270800e+00   1.302324e+00
5.271000e+00   1.302293e+00
5.271200e+00   1.302262e+00
5.271400e+00   1.302232e+00
5.271600e+00   1.302201e+00
5.271800e+00   1.302171e+00
5.272000e+00   1.302140e+00
5.272200e+00   1.302110e+00
5.272400e+00   1.302080e+00
5.272600e+00   1.302049e+00
5.272800e+00   1.302019e+00
5.273000e+00   1.301989e+00
5.273200e+00   1.301959e+00
5.273400e+00   1.301929e+00
5.273600e+00   1.301899e+00
5.273800e+00   1.301869e+00
5.274000e+00   1.301839e+00
5.274200e+00   1.301809e+00
5.274400e+00   1.301780e+00
5.274600e+00   1.301750e+00
5.274800e+00   1.301720e+00
5.275000e+00   1.301690e+00
5.275200e+00   1.301661e+00
5.275400e+00   1.301631e+00
5.275600e+00   1.301602e+00
5.275800e+00   1.301573e+00
5.276000e+00   1.301543e+00
5.276200e+00   1.301514e+00
5.276400e+00   1.301485e+00
5.276600e+00   1.301455e+00
5.276800e+00   1.301426e+00
5.277000e+00   1.301397e+00
5.277200e+00   1.301368e+00
5.277400e+00   1.301339e+00
5.277600e+00   1.301310e+00
5.277800e+00   1.301281e+00
5.278000e+00   1.301253e+00
5.278200e+00   1.301224e+00
5.278400e+00   1.301195e+00
5.278600e+00   1.301166e+00
5.278800e+00   1.301138e+00
5.279000e+00   1.301109e+00
5.279200e+00   1.301081e+00
5.279400e+00   1.301052e+00
5.279600e+00   1.301024e+00
5.279800e+00   1.300996e+00
5.280000e+00   1.300967e+00
5.280200e+00   1.300939e+00
5.280400e+00   1.300911e+00
5.280600e+00   1.300883e+00
5.280800e+00   1.300855e+00
5.281000e+00   1.300827e+00
5.281200e+00   1.300799e+00
5.281400e+00   1.300771e+00
5.281600e+00   1.300743e+00
5.281800e+00   1.300715e+00
5.282000e+00   1.300688e+00
5.282200e+00   1.300660e+00
5.282400e+00   1.300632e+00
5.282600e+00   1.300605e+00
5.282800e+00   1.300577e+00
5.283000e+00   1.300550e+00
5.283200e+00   1.300522e+00
5.283400e+00   1.300495e+00
5.283600e+00   1.300468e+00
5.283800e+00   1.300440e+00
5.284000e+00   1.300413e+00
5.284200e+00   1.300386e+00
5.284400e+00   1.300359e+00
5.284600e+00   1.300332e+00
5.284800e+00   1.300305e+00
5.285000e+00   1.300278e+00
5.285200e+00   1.300251e+00
5.285400e+00   1.300224e+00
5.285600e+00   1.300197e+00
5.285800e+00   1.300171e+00
5.286000e+00   1.300144e+00
5.286200e+00   1.300117e+00
5.286400e+00   1.300091e+00
5.286600e+00   1.300064e+00
5.286800e+00   1.300038e+00
5.287000e+00   1.300011e+00
5.287200e+00   1.299985e+00
5.287400e+00   1.299959e+00
5.287600e+00   1.299933e+00
5.287800e+00   1.299906e+00
5.288000e+00   1.299880e+00
5.288200e+00   1.299854e+00
5.288400e+00   1.299828e+00
5.288600e+00   1.299802e+00
5.288800e+00   1.299776e+00
5.289000e+00   1.299751e+00
5.289200e+00   1.299725e+00
5.289400e+00   1.299699e+00
5.289600e+00   1.299673e+00
5.289800e+00   1.299648e+00
5.290000e+00   1.299622e+00
5.290200e+00   1.299597e+00
5.290400e+00   1.299571e+00
5.290600e+00   1.299546e+00
5.290800e+00   1.299520e+00
5.291000e+00   1.299495e+00
5.291200e+00   1.299470e+00
5.291400e+00   1.299444e+00
5.291600e+00   1.299419e+00
5.291800e+00   1.299394e+00
5.292000e+00   1.299369e+00
5.292200e+00   1.299344e+00
5.292400e+00   1.299319e+00
5.292600e+00   1.299294e+00
5.292800e+00   1.299270e+00
5.293000e+00   1.299245e+00
5.293200e+00   1.299220e+00
5.293400e+00   1.299195e+00
5.293600e+00   1.299171e+00
5.293800e+00   1.299146e+00
5.294000e+00   1.299122e+00
5.294200e+00   1.299097e+00
5.294400e+00   1.299073e+00
5.294600e+00   1.299049e+00
5.294800e+00   1.299024e+00
5.295000e+00   1.299000e+00
5.295200e+00   1.298976e+00
5.295400e+00   1.298952e+00
5.295600e+00   1.298928e+00
5.295800e+00   1.298904e+00
5.296000e+00   1.298880e+00
5.296200e+00   1.298856e+00
5.296400e+00   1.298832e+00
5.296600e+00   1.298808e+00
5.296800e+00   1.298784e+00
5.297000e+00   1.298761e+00
5.297200e+00   1.298737e+00
5.297400e+00   1.298713e+00
5.297600e+00   1.298690e+00
5.297800e+00   1.298666e+00
5.298000e+00   1.298643e+00
5.298200e+00   1.298620e+00
5.298400e+00   1.298596e+00
5.298600e+00   1.298573e+00
5.298800e+00   1.298550e+00
5.299000e+00   1.298527e+00
5.299200e+00   1.298504e+00
5.299400e+00   1.298481e+00
5.299600e+00   1.298458e+00
5.299800e+00   1.298435e+00
5.300000e+00   1.298412e+00
5.300200e+00   1.298389e+00
5.300400e+00   1.298366e+00
5.300600e+00   1.298344e+00
5.300800e+00   1.298321e+00
5.301000e+00   1.298298e+00
5.301200e+00   1.298276e+00
5.301400e+00   1.298253e+00
5.301600e+00   1.298231e+00
5.301800e+00   1.298208e+00
5.302000e+00   1.298186e+00
5.302200e+00   1.298164e+00
5.302400e+00   1.298142e+00
5.302600e+00   1.298119e+00
5.302800e+00   1.298097e+00
5.303000e+00   1.298075e+00
5.303200e+00   1.298053e+00
5.303400e+00   1.298031e+00
5.303600e+00   1.298009e+00
5.303800e+00   1.297988e+00
5.304000e+00   1.297966e+00
5.304200e+00   1.297944e+00
5.304400e+00   1.297922e+00
5.304600e+00   1.297901e+00
5.304800e+00   1.297879e+00
5.305000e+00   1.297858e+00
5.305200e+00   1.297836e+00
5.305400e+00   1.297815e+00
5.305600e+00   1.297793e+00
5.305800e+00   1.297772e+00
5.306000e+00   1.297751e+00
5.306200e+00   1.297730e+00
5.306400e+00   1.297709e+00
5.306600e+00   1.297687e+00
5.306800e+00   1.297666e+00
5.307000e+00   1.297645e+00
5.307200e+00   1.297625e+00
5.307400e+00   1.297604e+00
5.307600e+00   1.297583e+00
5.307800e+00   1.297562e+00
5.308000e+00   1.297541e+00
5.308200e+00   1.297521e+00
5.308400e+00   1.297500e+00
5.308600e+00   1.297480e+00
5.308800e+00   1.297459e+00
5.309000e+00   1.297439e+00
5.309200e+00   1.297418e+00
5.309400e+00   1.297398e+00
5.309600e+00   1.297378e+00
5.309800e+00   1.297358e+00
5.310000e+00   1.297337e+00
5.310200e+00   1.297317e+00
5.310400e+00   1.297297e+00
5.310600e+00   1.297277e+00
5.310800e+00   1.297257e+00
5.311000e+00   1.297237e+00
5.311200e+00   1.297218e+00
5.311400e+00   1.297198e+00
5.311600e+00   1.297178e+00
5.311800e+00   1.297158e+00
5.312000e+00   1.297139e+00
5.312200e+00   1.297119e+00
5.312400e+00   1.297100e+00
5.312600e+00   1.297080e+00
5.312800e+00   1.297061e+00
5.313000e+00   1.297042e+00
5.313200e+00   1.297022e+00
5.313400e+00   1.297003e+00
5.313600e+00   1.296984e+00
5.313800e+00   1.296965e+00
5.314000e+00   1.296946e+00
5.314200e+00   1.296927e+00
5.314400e+00   1.296908e+00
5.314600e+00   1.296889e+00
5.314800e+00   1.296870e+00
5.315000e+00   1.296851e+00
5.315200e+00   1.296833e+00
5.315400e+00   1.296814e+00
5.315600e+00   1.296795e+00
5.315800e+00   1.296777e+00
5.316000e+00   1.296758e+00
5.316200e+00   1.296740e+00
5.316400e+00   1.296721e+00
5.316600e+00   1.296703e+00
5.316800e+00   1.296685e+00
5.317000e+00   1.296666e+00
5.317200e+00   1.296648e+00
5.317400e+00   1.296630e+00
5.317600e+00   1.296612e+00
5.317800e+00   1.296594e+00
5.318000e+00   1.296576e+00
5.318200e+00   1.296558e+00
5.318400e+00   1.296540e+00
5.318600e+00   1.296522e+00
5.318800e+00   1.296505e+00
5.319000e+00   1.296487e+00
5.319200e+00   1.296469e+00
5.319400e+00   1.296452e+00
5.319600e+00   1.296434e+00
5.319800e+00   1.296417e+00
5.320000e+00   1.296399e+00
5.320200e+00   1.296382e+00
5.320400e+00   1.296365e+00
5.320600e+00   1.296347e+00
5.320800e+00   1.296330e+00
5.321000e+00   1.296313e+00
5.321200e+00   1.296296e+00
5.321400e+00   1.296279e+00
5.321600e+00   1.296262e+00
5.321800e+00   1.296245e+00
5.322000e+00   1.296228e+00
5.322200e+00   1.296211e+00
5.322400e+00   1.296194e+00
5.322600e+00   1.296178e+00
5.322800e+00   1.296161e+00
5.323000e+00   1.296145e+00
5.323200e+00   1.296128e+00
5.323400e+00   1.296111e+00
5.323600e+00   1.296095e+00
5.323800e+00   1.296079e+00
5.324000e+00   1.296062e+00
5.324200e+00   1.296046e+00
5.324400e+00   1.296030e+00
5.324600e+00   1.296014e+00
5.324800e+00   1.295998e+00
5.325000e+00   1.295982e+00
5.325200e+00   1.295966e+00
5.325400e+00   1.295950e+00
5.325600e+00   1.295934e+00
5.325800e+00   1.295918e+00
5.326000e+00   1.295902e+00
5.326200e+00   1.295886e+00
5.326400e+00   1.295871e+00
5.326600e+00   1.295855e+00
5.326800e+00   1.295840e+00
5.327000e+00   1.295824e+00
5.327200e+00   1.295809e+00
5.327400e+00   1.295793e+00
5.327600e+00   1.295778e+00
5.327800e+00   1.295763e+00
5.328000e+00   1.295747e+00
5.328200e+00   1.295732e+00
5.328400e+00   1.295717e+00
5.328600e+00   1.295702e+00
5.328800e+00   1.295687e+00
5.329000e+00   1.295672e+00
5.329200e+00   1.295657e+00
5.329400e+00   1.295642e+00
5.329600e+00   1.295627e+00
5.329800e+00   1.295613e+00
5.330000e+00   1.295598e+00
5.330200e+00   1.295583e+00
5.330400e+00   1.295569e+00
5.330600e+00   1.295554e+00
5.330800e+00   1.295540e+00
5.331000e+00   1.295525e+00
5.331200e+00   1.295511e+00
5.331400e+00   1.295497e+00
5.331600e+00   1.295483e+00
5.331800e+00   1.295468e+00
5.332000e+00   1.295454e+00
5.332200e+00   1.295440e+00
5.332400e+00   1.295426e+00
5.332600e+00   1.295412e+00
5.332800e+00   1.295398e+00
5.333000e+00   1.295384e+00
5.333200e+00   1.295371e+00
5.333400e+00   1.295357e+00
5.333600e+00   1.295343e+00
5.333800e+00   1.295330e+00
5.334000e+00   1.295316e+00
5.334200e+00   1.295302e+00
5.334400e+00   1.295289e+00
5.334600e+00   1.295276e+00
5.334800e+00   1.295262e+00
5.335000e+00   1.295249e+00
5.335200e+00   1.295236e+00
5.335400e+00   1.295222e+00
5.335600e+00   1.295209e+00
5.335800e+00   1.295196e+00
5.336000e+00   1.295183e+00
5.336200e+00   1.295170e+00
5.336400e+00   1.295157e+00
5.336600e+00   1.295144e+00
5.336800e+00   1.295132e+00
5.337000e+00   1.295119e+00
5.337200e+00   1.295106e+00
5.337400e+00   1.295093e+00
5.337600e+00   1.295081e+00
5.337800e+00   1.295068e+00
5.338000e+00   1.295056e+00
5.338200e+00   1.295043e+00
5.338400e+00   1.295031e+00
5.338600e+00   1.295019e+00
5.338800e+00   1.295006e+00
5.339000e+00   1.294994e+00
5.339200e+00   1.294982e+00
5.339400e+00   1.294970e+00
5.339600e+00   1.294958e+00
5.339800e+00   1.294946e+00
5.340000e+00   1.294934e+00
5.340200e+00   1.294922e+00
5.340400e+00   1.294910e+00
5.340600e+00   1.294899e+00
5.340800e+00   1.294887e+00
5.341000e+00   1.294875e+00
5.341200e+00   1.294864e+00
5.341400e+00   1.294852e+00
5.341600e+00   1.294841e+00
5.341800e+00   1.294829e+00
5.342000e+00   1.294818e+00
5.342200e+00   1.294806e+00
5.342400e+00   1.294795e+00
5.342600e+00   1.294784e+00
5.342800e+00   1.294773e+00
5.343000e+00   1.294762e+00
5.343200e+00   1.294751e+00
5.343400e+00   1.294740e+00
5.343600e+00   1.294729e+00
5.343800e+00   1.294718e+00
5.344000e+00   1.294707e+00
5.344200e+00   1.294696e+00
5.344400e+00   1.294685e+00
5.344600e+00   1.294675e+00
5.344800e+00   1.294664e+00
5.345000e+00   1.294654e+00
5.345200e+00   1.294643e+00
5.345400e+00   1.294633e+00
5.345600e+00   1.294622e+00
5.345800e+00   1.294612e+00
5.346000e+00   1.294602e+00
5.346200e+00   1.294591e+00
5.346400e+00   1.294581e+00
5.346600e+00   1.294571e+00
5.346800e+00   1.294561e+00
5.347000e+00   1.294551e+00
5.347200e+00   1.294541e+00
5.347400e+00   1.294531e+00
5.347600e+00   1.294521e+00
5.347800e+00   1.294512e+00
5.348000e+00   1.294502e+00
5.348200e+00   1.294492e+00
5.348400e+00   1.294483e+00
5.348600e+00   1.294473e+00
5.348800e+00   1.294464e+00
5.349000e+00   1.294454e+00
5.349200e+00   1.294445e+00
5.349400e+00   1.294435e+00
5.349600e+00   1.294426e+00
5.349800e+00   1.294417e+00
5.350000e+00   1.294408e+00
5.350200e+00   1.294399e+00
5.350400e+00   1.294390e+00
5.350600e+00   1.294381e+00
5.350800e+00   1.294372e+00
5.351000e+00   1.294363e+00
5.351200e+00   1.294354e+00
5.351400e+00   1.294345e+00
5.351600e+00   1.294336e+00
5.351800e+00   1.294328e+00
5.352000e+00   1.294319e+00
5.352200e+00   1.294310e+00
5.352400e+00   1.294302e+00
5.352600e+00   1.294293e+00
5.352800e+00   1.294285e+00
5.353000e+00   1.294277e+00
5.353200e+00   1.294268e+00
5.353400e+00   1.294260e+00
5.353600e+00   1.294252e+00
5.353800e+00   1.294244e+00
5.354000e+00   1.294236e+00
5.354200e+00   1.294228e+00
5.354400e+00   1.294220e+00
5.354600e+00   1.294212e+00
5.354800e+00   1.294204e+00
5.355000e+00   1.294196e+00
5.355200e+00   1.294188e+00
5.355400e+00   1.294181e+00
5.355600e+00   1.294173e+00
5.355800e+00   1.294166e+00
5.356000e+00   1.294158e+00
5.356200e+00   1.294151e+00
5.356400e+00   1.294143e+00
5.356600e+00   1.294136e+00
5.356800e+00   1.294129e+00
5.357000e+00   1.294121e+00
5.357200e+00   1.294114e+00
5.357400e+00   1.294107e+00
5.357600e+00   1.294100e+00
5.357800e+00   1.294093e+00
5.358000e+00   1.294086e+00
5.358200e+00   1.294079e+00
5.358400e+00   1.294072e+00
5.358600e+00   1.294065e+00
5.358800e+00   1.294059e+00
5.359000e+00   1.294052e+00
5.359200e+00   1.294045e+00
5.359400e+00   1.294039e+00
5.359600e+00   1.294032e+00
5.359800e+00   1.294026e+00
5.360000e+00   1.294019e+00
5.360200e+00   1.294013e+00
5.360400e+00   1.294007e+00
5.360600e+00   1.294000e+00
5.360800e+00   1.293994e+00
5.361000e+00   1.293988e+00
5.361200e+00   1.293982e+00
5.361400e+00   1.293976e+00
5.361600e+00   1.293970e+00
5.361800e+00   1.293964e+00
5.362000e+00   1.293958e+00
5.362200e+00   1.293952e+00
5.362400e+00   1.293947e+00
5.362600e+00   1.293941e+00
5.362800e+00   1.293935e+00
5.363000e+00   1.293930e+00
5.363200e+00   1.293924e+00
5.363400e+00   1.293919e+00
5.363600e+00   1.293913e+00
5.363800e+00   1.293908e+00
5.364000e+00   1.293903e+00
5.364200e+00   1.293897e+00
5.364400e+00   1.293892e+00
5.364600e+00   1.293887e+00
5.364800e+00   1.293882e+00
5.365000e+00   1.293877e+00
5.365200e+00   1.293872e+00
5.365400e+00   1.293867e+00
5.365600e+00   1.293862e+00
5.365800e+00   1.293857e+00
5.366000e+00   1.293853e+00
5.366200e+00   1.293848e+00
5.366400e+00   1.293843e+00
5.366600e+00   1.293839e+00
5.366800e+00   1.293834e+00
5.367000e+00   1.293830e+00
5.367200e+00   1.293825e+00
5.367400e+00   1.293821e+00
5.367600e+00   1.293816e+00
5.367800e+00   1.293812e+00
5.368000e+00   1.293808e+00
5.368200e+00   1.293804e+00
5.368400e+00   1.293800e+00
5.368600e+00   1.293796e+00
5.368800e+00   1.293792e+00
5.369000e+00   1.293788e+00
5.369200e+00   1.293784e+00
5.369400e+00   1.293780e+00
5.369600e+00   1.293776e+00
5.369800e+00   1.293773e+00
5.370000e+00   1.293769e+00
5.370200e+00   1.293765e+00
5.370400e+00   1.293762e+00
5.370600e+00   1.293758e+00
5.370800e+00   1.293755e+00
5.371000e+00   1.293752e+00
5.371200e+00   1.293748e+00
5.371400e+00   1.293745e+00
5.371600e+00   1.293742e+00
5.371800e+00   1.293739e+00
5.372000e+00   1.293736e+00
5.372200e+00   1.293732e+00
5.372400e+00   1.293729e+00
5.372600e+00   1.293727e+00
5.372800e+00   1.293724e+00
5.373000e+00   1.293721e+00
5.373200e+00   1.293718e+00
5.373400e+00   1.293715e+00
5.373600e+00   1.293713e+00
5.373800e+00   1.293710e+00
5.374000e+00   1.293708e+00
5.374200e+00   1.293705e+00
5.374400e+00   1.293703e+00
5.374600e+00   1.293700e+00
5.374800e+00   1.293698e+00
5.375000e+00   1.293696e+00
5.375200e+00   1.293693e+00
5.375400e+00   1.293691e+00
5.375600e+00   1.293689e+00
5.375800e+00   1.293687e+00
5.376000e+00   1.293685e+00
5.376200e+00   1.293683e+00
5.376400e+00   1.293681e+00
5.376600e+00   1.293680e+00
5.376800e+00   1.293678e+00
5.377000e+00   1.293676e+00
5.377200e+00   1.293674e+00
5.377400e+00   1.293673e+00
5.377600e+00   1.293671e+00
5.377800e+00   1.293670e+00
5.378000e+00   1.293668e+00
5.378200e+00   1.293667e+00
5.378400e+00   1.293666e+00
5.378600e+00   1.293664e+00
5.378800e+00   1.293663e+00
5.379000e+00   1.293662e+00
5.379200e+00   1.293661e+00
5.379400e+00   1.293660e+00
5.379600e+00   1.293659e+00
5.379800e+00   1.293658e+00
5.380000e+00   1.293657e+00
5.380200e+00   1.293656e+00
5.380400e+00   1.293655e+00
5.380600e+00   1.293655e+00
5.380800e+00   1.293654e+00
5.381000e+00   1.293653e+00
5.381200e+00   1.293653e+00
5.381400e+00   1.293652e+00
5.381600e+00   1.293652e+00
5.381800e+00   1.293652e+00
5.382000e+00   1.293651e+00
5.382200e+00   1.293651e+00
5.382400e+00   1.293651e+00
5.382600e+00   1.293651e+00
5.382800e+00   1.293650e+00
5.383000e+00   1.293650e+00
5.383200e+00   1.293650e+00
5.383400e+00   1.293650e+00
5.383600e+00   1.293651e+00
5.383800e+00   1.293651e+00
5.384000e+00   1.293651e+00
5.384200e+00   1.293651e+00
5.384400e+00   1.293652e+00
5.384600e+00   1.293652e+00
5.384800e+00   1.293652e+00
5.385000e+00   1.293653e+00
5.385200e+00   1.293653e+00
5.385400e+00   1.293654e+00
5.385600e+00   1.293655e+00
5.385800e+00   1.293655e+00
5.386000e+00   1.293656e+00
5.386200e+00   1.293657e+00
5.386400e+00   1.293658e+00
5.386600e+00   1.293659e+00
5.386800e+00   1.293660e+00
5.387000e+00   1.293661e+00
5.387200e+00   1.293662e+00
5.387400e+00   1.293663e+00
5.387600e+00   1.293664e+00
5.387800e+00   1.293666e+00
5.388000e+00   1.293667e+00
5.388200e+00   1.293668e+00
5.388400e+00   1.293670e+00
5.388600e+00   1.293671e+00
5.388800e+00   1.293673e+00
5.389000e+00   1.293674e+00
5.389200e+00   1.293676e+00
5.389400e+00   1.293678e+00
5.389600e+00   1.293680e+00
5.389800e+00   1.293681e+00
5.390000e+00   1.293683e+00
5.390200e+00   1.293685e+00
5.390400e+00   1.293687e+00
5.390600e+00   1.293689e+00
5.390800e+00   1.293691e+00
5.391000e+00   1.293694e+00
5.391200e+00   1.293696e+00
5.391400e+00   1.293698e+00
5.391600e+00   1.293700e+00
5.391800e+00   1.293703e+00
5.392000e+00   1.293705e+00
5.392200e+00   1.293708e+00
5.392400e+00   1.293710e+00
5.392600e+00   1.293713e+00
5.392800e+00   1.293716e+00
5.393000e+00   1.293718e+00
5.393200e+00   1.293721e+00
5.393400e+00   1.293724e+00
5.393600e+00   1.293727e+00
5.393800e+00   1.293730e+00
5.394000e+00   1.293733e+00
5.394200e+00   1.293736e+00
5.394400e+00   1.293739e+00
5.394600e+00   1.293742e+00
5.394800e+00   1.293745e+00
5.395000e+00   1.293748e+00
5.395200e+00   1.293752e+00
5.395400e+00   1.293755e+00
5.395600e+00   1.293759e+00
5.395800e+00   1.293762e+00
5.396000e+00   1.293766e+00
5.396200e+00   1.293769e+00
5.396400e+00   1.293773e+00
5.396600e+00   1.293777e+00
5.396800e+00   1.293780e+00
5.397000e+00   1.293784e+00
5.397200e+00   1.293788e+00
5.397400e+00   1.293792e+00
5.397600e+00   1.293796e+00
5.397800e+00   1.293800e+00
5.398000e+00   1.293804e+00
5.398200e+00   1.293808e+00
5.398400e+00   1.293812e+00
5.398600e+00   1.293817e+00
5.398800e+00   1.293821e+00
5.399000e+00   1.293825e+00
5.399200e+00   1.293830e+00
5.399400e+00   1.293834e+00
5.399600e+00   1.293839e+00
5.399800e+00   1.293843e+00
5.400000e+00   1.293848e+00
5.400200e+00   1.293853e+00
5.400400e+00   1.293858e+00
5.400600e+00   1.293862e+00
5.400800e+00   1.293867e+00
5.401000e+00   1.293872e+00
5.401200e+00   1.293877e+00
5.401400e+00   1.293882e+00
5.401600e+00   1.293887e+00
5.401800e+00   1.293892e+00
5.402000e+00   1.293898e+00
5.402200e+00   1.293903e+00
5.402400e+00   1.293908e+00
5.402600e+00   1.293914e+00
5.402800e+00   1.293919e+00
5.403000e+00   1.293924e+00
5.403200e+00   1.293930e+00
5.403400e+00   1.293936e+00
5.403600e+00   1.293941e+00
5.403800e+00   1.293947e+00
5.404000e+00   1.293953e+00
5.404200e+00   1.293958e+00
5.404400e+00   1.293964e+00
5.404600e+00   1.293970e+00
5.404800e+00   1.293976e+00
5.405000e+00   1.293982e+00
5.405200e+00   1.293988e+00
5.405400e+00   1.293994e+00
5.405600e+00   1.294001e+00
5.405800e+00   1.294007e+00
5.406000e+00   1.294013e+00
5.406200e+00   1.294020e+00
5.406400e+00   1.294026e+00
5.406600e+00   1.294032e+00
5.406800e+00   1.294039e+00
5.407000e+00   1.294046e+00
5.407200e+00   1.294052e+00
5.407400e+00   1.294059e+00
5.407600e+00   1.294066e+00
5.407800e+00   1.294073e+00
5.408000e+00   1.294079e+00
5.408200e+00   1.294086e+00
5.408400e+00   1.294093e+00
5.408600e+00   1.294100e+00
5.408800e+00   1.294107e+00
5.409000e+00   1.294114e+00
5.409200e+00   1.294122e+00
5.409400e+00   1.294129e+00
5.409600e+00   1.294136e+00
5.409800e+00   1.294144e+00
5.410000e+00   1.294151e+00
5.410200e+00   1.294158e+00
5.410400e+00   1.294166e+00
5.410600e+00   1.294174e+00
5.410800e+00   1.294181e+00
5.411000e+00   1.294189e+00
5.411200e+00   1.294197e+00
5.411400e+00   1.294204e+00
5.411600e+00   1.294212e+00
5.411800e+00   1.294220e+00
5.412000e+00   1.294228e+00
5.412200e+00   1.294236e+00
5.412400e+00   1.294244e+00
5.412600e+00   1.294252e+00
5.412800e+00   1.294261e+00
5.413000e+00   1.294269e+00
5.413200e+00   1.294277e+00
5.413400e+00   1.294285e+00
5.413600e+00   1.294294e+00
5.413800e+00   1.294302e+00
5.414000e+00   1.294311e+00
5.414200e+00   1.294319e+00
5.414400e+00   1.294328e+00
5.414600e+00   1.294337e+00
5.414800e+00   1.294346e+00
5.415000e+00   1.294354e+00
5.415200e+00   1.294363e+00
5.415400e+00   1.294372e+00
5.415600e+00   1.294381e+00
5.415800e+00   1.294390e+00
5.416000e+00   1.294399e+00
5.416200e+00   1.294408e+00
5.416400e+00   1.294417e+00
5.416600e+00   1.294427e+00
5.416800e+00   1.294436e+00
5.417000e+00   1.294445e+00
5.417200e+00   1.294455e+00
5.417400e+00   1.294464e+00
5.417600e+00   1.294474e+00
5.417800e+00   1.294483e+00
5.418000e+00   1.294493e+00
5.418200e+00   1.294503e+00
5.418400e+00   1.294512e+00
5.418600e+00   1.294522e+00
5.418800e+00   1.294532e+00
5.419000e+00   1.294542e+00
5.419200e+00   1.294552e+00
5.419400e+00   1.294562e+00
5.419600e+00   1.294572e+00
5.419800e+00   1.294582e+00
5.420000e+00   1.294592e+00
5.420200e+00   1.294602e+00
5.420400e+00   1.294613e+00
5.420600e+00   1.294623e+00
5.420800e+00   1.294633e+00
5.421000e+00   1.294644e+00
5.421200e+00   1.294654e+00
5.421400e+00   1.294665e+00
5.421600e+00   1.294675e+00
5.421800e+00   1.294686e+00
5.422000e+00   1.294697e+00
5.422200e+00   1.294708e+00
5.422400e+00   1.294718e+00
5.422600e+00   1.294729e+00
5.422800e+00   1.294740e+00
5.423000e+00   1.294751e+00
5.423200e+00   1.294762e+00
5.423400e+00   1.294773e+00
5.423600e+00   1.294785e+00
5.423800e+00   1.294796e+00
5.424000e+00   1.294807e+00
5.424200e+00   1.294818e+00
5.424400e+00   1.294830e+00
5.424600e+00   1.294841e+00
5.424800e+00   1.294853e+00
5.425000e+00   1.294864e+00
5.425200e+00   1.294876e+00
5.425400e+00   1.294888e+00
5.425600e+00   1.294899e+00
5.425800e+00   1.294911e+00
5.426000e+00   1.294923e+00
5.426200e+00   1.294935e+00
5.426400e+00   1.294947e+00
5.426600e+00   1.294959e+00
5.426800e+00   1.294971e+00
5.427000e+00   1.294983e+00
5.427200e+00   1.294995e+00
5.427400e+00   1.295007e+00
5.427600e+00   1.295020e+00
5.427800e+00   1.295032e+00
5.428000e+00   1.295044e+00
5.428200e+00   1.295057e+00
5.428400e+00   1.295069e+00
5.428600e+00   1.295082e+00
5.428800e+00   1.295094e+00
5.429000e+00   1.295107e+00
5.429200e+00   1.295120e+00
5.429400e+00   1.295132e+00
5.429600e+00   1.295145e+00
5.429800e+00   1.295158e+00
5.430000e+00   1.295171e+00
5.430200e+00   1.295184e+00
5.430400e+00   1.295197e+00
5.430600e+00   1.295210e+00
5.430800e+00   1.295223e+00
5.431000e+00   1.295237e+00
5.431200e+00   1.295250e+00
5.431400e+00   1.295263e+00
5.431600e+00   1.295276e+00
5.431800e+00   1.295290e+00
5.432000e+00   1.295303e+00
5.432200e+00   1.295317e+00
5.432400e+00   1.295331e+00
5.432600e+00   1.295344e+00
5.432800e+00   1.295358e+00
5.433000e+00   1.295372e+00
5.433200e+00   1.295385e+00
5.433400e+00   1.295399e+00
5.433600e+00   1.295413e+00
5.433800e+00   1.295427e+00
5.434000e+00   1.295441e+00
5.434200e+00   1.295455e+00
5.434400e+00   1.295469e+00
5.434600e+00   1.295484e+00
5.434800e+00   1.295498e+00
5.435000e+00   1.295512e+00
5.435200e+00   1.295527e+00
5.435400e+00   1.295541e+00
5.435600e+00   1.295555e+00
5.435800e+00   1.295570e+00
5.436000e+00   1.295585e+00
5.436200e+00   1.295599e+00
5.436400e+00   1.295614e+00
5.436600e+00   1.295629e+00
5.436800e+00   1.295643e+00
5.437000e+00   1.295658e+00
5.437200e+00   1.295673e+00
5.437400e+00   1.295688e+00
5.437600e+00   1.295703e+00
5.437800e+00   1.295718e+00
5.438000e+00   1.295733e+00
5.438200e+00   1.295749e+00
5.438400e+00   1.295764e+00
5.438600e+00   1.295779e+00
5.438800e+00   1.295794e+00
5.439000e+00   1.295810e+00
5.439200e+00   1.295825e+00
5.439400e+00   1.295841e+00
5.439600e+00   1.295856e+00
5.439800e+00   1.295872e+00
5.440000e+00   1.295888e+00
5.440200e+00   1.295903e+00
5.440400e+00   1.295919e+00
5.440600e+00   1.295935e+00
5.440800e+00   1.295951e+00
5.441000e+00   1.295967e+00
5.441200e+00   1.295983e+00
5.441400e+00   1.295999e+00
5.441600e+00   1.296015e+00
5.441800e+00   1.296031e+00
5.442000e+00   1.296047e+00
5.442200e+00   1.296064e+00
5.442400e+00   1.296080e+00
5.442600e+00   1.296096e+00
5.442800e+00   1.296113e+00
5.443000e+00   1.296129e+00
5.443200e+00   1.296146e+00
5.443400e+00   1.296163e+00
5.443600e+00   1.296179e+00
5.443800e+00   1.296196e+00
5.444000e+00   1.296213e+00
5.444200e+00   1.296230e+00
5.444400e+00   1.296246e+00
5.444600e+00   1.296263e+00
5.444800e+00   1.296280e+00
5.445000e+00   1.296297e+00
5.445200e+00   1.296315e+00
5.445400e+00   1.296332e+00
5.445600e+00   1.296349e+00
5.445800e+00   1.296366e+00
5.446000e+00   1.296383e+00
5.446200e+00   1.296401e+00
5.446400e+00   1.296418e+00
5.446600e+00   1.296436e+00
5.446800e+00   1.296453e+00
5.447000e+00   1.296471e+00
5.447200e+00   1.296489e+00
5.447400e+00   1.296506e+00
5.447600e+00   1.296524e+00
5.447800e+00   1.296542e+00
5.448000e+00   1.296560e+00
5.448200e+00   1.296578e+00
5.448400e+00   1.296596e+00
5.448600e+00   1.296614e+00
5.448800e+00   1.296632e+00
5.449000e+00   1.296650e+00
5.449200e+00   1.296668e+00
5.449400e+00   1.296686e+00
5.449600e+00   1.296705e+00
5.449800e+00   1.296723e+00
5.450000e+00   1.296741e+00
5.450200e+00   1.296760e+00
5.450400e+00   1.296778e+00
5.450600e+00   1.296797e+00
5.450800e+00   1.296816e+00
5.451000e+00   1.296834e+00
5.451200e+00   1.296853e+00
5.451400e+00   1.296872e+00
5.451600e+00   1.296891e+00
5.451800e+00   1.296910e+00
5.452000e+00   1.296929e+00
5.452200e+00   1.296948e+00
5.452400e+00   1.296967e+00
5.452600e+00   1.296986e+00
5.452800e+00   1.297005e+00
5.453000e+00   1.297024e+00
5.453200e+00   1.297044e+00
5.453400e+00   1.297063e+00
5.453600e+00   1.297082e+00
5.453800e+00   1.297102e+00
5.454000e+00   1.297121e+00
5.454200e+00   1.297141e+00
5.454400e+00   1.297160e+00
5.454600e+00   1.297180e+00
5.454800e+00   1.297200e+00
5.455000e+00   1.297220e+00
5.455200e+00   1.297239e+00
5.455400e+00   1.297259e+00
5.455600e+00   1.297279e+00
5.455800e+00   1.297299e+00
5.456000e+00   1.297319e+00
5.456200e+00   1.297339e+00
5.456400e+00   1.297360e+00
5.456600e+00   1.297380e+00
5.456800e+00   1.297400e+00
5.457000e+00   1.297420e+00
5.457200e+00   1.297441e+00
5.457400e+00   1.297461e+00
5.457600e+00   1.297482e+00
5.457800e+00   1.297502e+00
5.458000e+00   1.297523e+00
5.458200e+00   1.297544e+00
5.458400e+00   1.297564e+00
5.458600e+00   1.297585e+00
5.458800e+00   1.297606e+00
5.459000e+00   1.297627e+00
5.459200e+00   1.297648e+00
5.459400e+00   1.297669e+00
5.459600e+00   1.297690e+00
5.459800e+00   1.297711e+00
5.460000e+00   1.297732e+00
5.460200e+00   1.297753e+00
5.460400e+00   1.297774e+00
5.460600e+00   1.297796e+00
5.460800e+00   1.297817e+00
5.461000e+00   1.297839e+00
5.461200e+00   1.297860e+00
5.461400e+00   1.297882e+00
5.461600e+00   1.297903e+00
5.461800e+00   1.297925e+00
5.462000e+00   1.297946e+00
5.462200e+00   1.297968e+00
5.462400e+00   1.297990e+00
5.462600e+00   1.298012e+00
5.462800e+00   1.298034e+00
5.463000e+00   1.298056e+00
5.463200e+00   1.298078e+00
5.463400e+00   1.298100e+00
5.463600e+00   1.298122e+00
5.463800e+00   1.298144e+00
5.464000e+00   1.298166e+00
5.464200e+00   1.298189e+00
5.464400e+00   1.298211e+00
5.464600e+00   1.298233e+00
5.464800e+00   1.298256e+00
5.465000e+00   1.298278e+00
5.465200e+00   1.298301e+00
5.465400e+00   1.298324e+00
5.465600e+00   1.298346e+00
5.465800e+00   1.298369e+00
5.466000e+00   1.298392e+00
5.466200e+00   1.298415e+00
5.466400e+00   1.298437e+00
5.466600e+00   1.298460e+00
5.466800e+00   1.298483e+00
5.467000e+00   1.298506e+00
5.467200e+00   1.298530e+00
5.467400e+00   1.298553e+00
5.467600e+00   1.298576e+00
5.467800e+00   1.298599e+00
5.468000e+00   1.298623e+00
5.468200e+00   1.298646e+00
5.468400e+00   1.298669e+00
5.468600e+00   1.298693e+00
5.468800e+00   1.298716e+00
5.469000e+00   1.298740e+00
5.469200e+00   1.298764e+00
5.469400e+00   1.298787e+00
5.469600e+00   1.298811e+00
5.469800e+00   1.298835e+00
5.470000e+00   1.298859e+00
5.470200e+00   1.298883e+00
5.470400e+00   1.298907e+00
5.470600e+00   1.298931e+00
5.470800e+00   1.298955e+00
5.471000e+00   1.298979e+00
5.471200e+00   1.299003e+00
5.471400e+00   1.299027e+00
5.471600e+00   1.299052e+00
5.471800e+00   1.299076e+00
5.472000e+00   1.299100e+00
5.472200e+00   1.299125e+00
5.472400e+00   1.299149e+00
5.472600e+00   1.299174e+00
5.472800e+00   1.299199e+00
5.473000e+00   1.299223e+00
5.473200e+00   1.299248e+00
5.473400e+00   1.299273e+00
5.473600e+00   1.299298e+00
5.473800e+00   1.299323e+00
5.474000e+00   1.299348e+00
5.474200e+00   1.299373e+00
5.474400e+00   1.299398e+00
5.474600e+00   1.299423e+00
5.474800e+00   1.299448e+00
5.475000e+00   1.299473e+00
5.475200e+00   1.299498e+00
5.475400e+00   1.299524e+00
5.475600e+00   1.299549e+00
5.475800e+00   1.299575e+00
5.476000e+00   1.299600e+00
5.476200e+00   1.299626e+00
5.476400e+00   1.299651e+00
5.476600e+00   1.299677e+00
5.476800e+00   1.299703e+00
5.477000e+00   1.299728e+00
5.477200e+00   1.299754e+00
5.477400e+00   1.299780e+00
5.477600e+00   1.299806e+00
5.477800e+00   1.299832e+00
5.478000e+00   1.299858e+00
5.478200e+00   1.299884e+00
5.478400e+00   1.299910e+00
5.478600e+00   1.299936e+00
5.478800e+00   1.299963e+00
5.479000e+00   1.299989e+00
5.479200e+00   1.300015e+00
5.479400e+00   1.300042e+00
5.479600e+00   1.300068e+00
5.479800e+00   1.300095e+00
5.480000e+00   1.300121e+00
5.480200e+00   1.300148e+00
5.480400e+00   1.300175e+00
5.480600e+00   1.300201e+00
5.480800e+00   1.300228e+00
5.481000e+00   1.300255e+00
5.481200e+00   1.300282e+00
5.481400e+00   1.300309e+00
5.481600e+00   1.300336e+00
5.481800e+00   1.300363e+00
5.482000e+00   1.300390e+00
5.482200e+00   1.300417e+00
5.482400e+00   1.300444e+00
5.482600e+00   1.300472e+00
5.482800e+00   1.300499e+00
5.483000e+00   1.300526e+00
5.483200e+00   1.300554e+00
5.483400e+00   1.300581e+00
5.483600e+00   1.300609e+00
5.483800e+00   1.300637e+00
5.484000e+00   1.300664e+00
5.484200e+00   1.300692e+00
5.484400e+00   1.300720e+00
5.484600e+00   1.300747e+00
5.484800e+00   1.300775e+00
5.485000e+00   1.300803e+00
5.485200e+00   1.300831e+00
5.485400e+00   1.300859e+00
5.485600e+00   1.300887e+00
5.485800e+00   1.300915e+00
5.486000e+00   1.300944e+00
5.486200e+00   1.300972e+00
5.486400e+00   1.301000e+00
5.486600e+00   1.301029e+00
5.486800e+00   1.301057e+00
5.487000e+00   1.301085e+00
5.487200e+00   1.301114e+00
5.487400e+00   1.301143e+00
5.487600e+00   1.301171e+00
5.487800e+00   1.301200e+00
5.488000e+00   1.301229e+00
5.488200e+00   1.301257e+00
5.488400e+00   1.301286e+00
5.488600e+00   1.301315e+00
5.488800e+00   1.301344e+00
5.489000e+00   1.301373e+00
5.489200e+00   1.301402e+00
5.489400e+00   1.301431e+00
5.489600e+00   1.301460e+00
5.489800e+00   1.301490e+00
5.490000e+00   1.301519e+00
5.490200e+00   1.301548e+00
5.490400e+00   1.301578e+00
5.490600e+00   1.301607e+00
5.490800e+00   1.301636e+00
5.491000e+00   1.301666e+00
5.491200e+00   1.301696e+00
5.491400e+00   1.301725e+00
5.491600e+00   1.301755e+00
5.491800e+00   1.301785e+00
5.492000e+00   1.301814e+00
5.492200e+00   1.301844e+00
5.492400e+00   1.301874e+00
5.492600e+00   1.301904e+00
5.492800e+00   1.301934e+00
5.493000e+00   1.301964e+00
5.493200e+00   1.301994e+00
5.493400e+00   1.302025e+00
5.493600e+00   1.302055e+00
5.493800e+00   1.302085e+00
5.494000e+00   1.302115e+00
5.494200e+00   1.302146e+00
5.494400e+00   1.302176e+00
5.494600e+00   1.302207e+00
5.494800e+00   1.302237e+00
5.495000e+00   1.302268e+00
5.495200e+00   1.302299e+00
5.495400e+00   1.302329e+00
5.495600e+00   1.302360e+00
5.495800e+00   1.302391e+00
5.496000e+00   1.302422e+00
5.496200e+00   1.302453e+00
5.496400e+00   1.302484e+00
5.496600e+00   1.302515e+00
5.496800e+00   1.302546e+00
5.497000e+00   1.302577e+00
5.497200e+00   1.302608e+00
5.497400e+00   1.302640e+00
5.497600e+00   1.302671e+00
5.497800e+00   1.302702e+00
5.498000e+00   1.302734e+00
5.498200e+00   1.302765e+00
5.498400e+00   1.302797e+00
5.498600e+00   1.302828e+00
5.498800e+00   1.302860e+00
5.499000e+00   1.302891e+00
5.499200e+00   1.302923e+00
5.499400e+00   1.302955e+00
5.499600e+00   1.302987e+00
5.499800e+00   1.303019e+00
5.500000e+00   1.303051e+00
5.500200e+00   1.303083e+00
5.500400e+00   1.303115e+00
5.500600e+00   1.303147e+00
5.500800e+00   1.303179e+00
5.501000e+00   1.303211e+00
5.501200e+00   1.303243e+00
5.501400e+00   1.303276e+00
5.501600e+00   1.303308e+00
5.501800e+00   1.303341e+00
5.502000e+00   1.303373e+00
5.502200e+00   1.303406e+00
5.502400e+00   1.303438e+00
5.502600e+00   1.303471e+00
5.502800e+00   1.303504e+00
5.503000e+00   1.303536e+00
5.503200e+00   1.303569e+00
5.503400e+00   1.303602e+00
5.503600e+00   1.303635e+00
5.503800e+00   1.303668e+00
5.504000e+00   1.303701e+00
5.504200e+00   1.303734e+00
5.504400e+00   1.303767e+00
5.504600e+00   1.303800e+00
5.504800e+00   1.303833e+00
5.505000e+00   1.303867e+00
5.505200e+00   1.303900e+00
5.505400e+00   1.303933e+00
5.505600e+00   1.303967e+00
5.505800e+00   1.304000e+00
5.506000e+00   1.304034e+00
5.506200e+00   1.304067e+00
5.506400e+00   1.304101e+00
5.506600e+00   1.304135e+00
5.506800e+00   1.304169e+00
5.507000e+00   1.304202e+00
5.507200e+00   1.304236e+00
5.507400e+00   1.304270e+00
5.507600e+00   1.304304e+00
5.507800e+00   1.304338e+00
5.508000e+00   1.304372e+00
5.508200e+00   1.304406e+00
5.508400e+00   1.304441e+00
5.508600e+00   1.304475e+00
5.508800e+00   1.304509e+00
5.509000e+00   1.304543e+00
5.509200e+00   1.304578e+00
5.509400e+00   1.304612e+00
5.509600e+00   1.304647e+00
5.509800e+00   1.304681e+00
5.510000e+00   1.304716e+00
5.510200e+00   1.304751e+00
5.510400e+00   1.304785e+00
5.510600e+00   1.304820e+00
5.510800e+00   1.304855e+00
5.511000e+00   1.304890e+00
5.511200e+00   1.304925e+00
5.511400e+00   1.304960e+00
5.511600e+00   1.304995e+00
5.511800e+00   1.305030e+00
5.512000e+00   1.305065e+00
5.512200e+00   1.305100e+00
5.512400e+00   1.305135e+00
5.512600e+00   1.305171e+00
5.512800e+00   1.305206e+00
5.513000e+00   1.305241e+00
5.513200e+00   1.305277e+00
5.513400e+00   1.305312e+00
5.513600e+00   1.305348e+00
5.513800e+00   1.305384e+00
5.514000e+00   1.305419e+00
5.514200e+00   1.305455e+00
5.514400e+00   1.305491e+00
5.514600e+00   1.305527e+00
5.514800e+00   1.305563e+00
5.515000e+00   1.305598e+00
5.515200e+00   1.305634e+00
5.515400e+00   1.305670e+00
5.515600e+00   1.305707e+00
5.515800e+00   1.305743e+00
5.516000e+00   1.305779e+00
5.516200e+00   1.305815e+00
5.516400e+00   1.305851e+00
5.516600e+00   1.305888e+00
5.516800e+00   1.305924e+00
5.517000e+00   1.305961e+00
5.517200e+00   1.305997e+00
5.517400e+00   1.306034e+00
5.517600e+00   1.306070e+00
5.517800e+00   1.306107e+00
5.518000e+00   1.306144e+00
5.518200e+00   1.306181e+00
5.518400e+00   1.306217e+00
5.518600e+00   1.306254e+00
5.518800e+00   1.306291e+00
5.519000e+00   1.306328e+00
5.519200e+00   1.306365e+00
5.519400e+00   1.306402e+00
5.519600e+00   1.306439e+00
5.519800e+00   1.306477e+00
5.520000e+00   1.306514e+00
5.520200e+00   1.306551e+00
5.520400e+00   1.306589e+00
5.520600e+00   1.306626e+00
5.520800e+00   1.306663e+00
5.521000e+00   1.306701e+00
5.521200e+00   1.306739e+00
5.521400e+00   1.306776e+00
5.521600e+00   1.306814e+00
5.521800e+00   1.306852e+00
5.522000e+00   1.306889e+00
5.522200e+00   1.306927e+00
5.522400e+00   1.306965e+00
5.522600e+00   1.307003e+00
5.522800e+00   1.307041e+00
5.523000e+00   1.307079e+00
5.523200e+00   1.307117e+00
5.523400e+00   1.307155e+00
5.523600e+00   1.307194e+00
5.523800e+00   1.307232e+00
5.524000e+00   1.307270e+00
5.524200e+00   1.307308e+00
5.524400e+00   1.307347e+00
5.524600e+00   1.307385e+00
5.524800e+00   1.307424e+00
5.525000e+00   1.307462e+00
5.525200e+00   1.307501e+00
5.525400e+00   1.307540e+00
5.525600e+00   1.307578e+00
5.525800e+00   1.307617e+00
5.526000e+00   1.307656e+00
5.526200e+00   1.307695e+00
5.526400e+00   1.307734e+00
5.526600e+00   1.307773e+00
5.526800e+00   1.307812e+00
5.527000e+00   1.307851e+00
5.527200e+00   1.307890e+00
5.527400e+00   1.307929e+00
5.527600e+00   1.307969e+00
5.527800e+00   1.308008e+00
5.528000e+00   1.308047e+00
5.528200e+00   1.308087e+00
5.528400e+00   1.308126e+00
5.528600e+00   1.308166e+00
5.528800e+00   1.308205e+00
5.529000e+00   1.308245e+00
5.529200e+00   1.308284e+00
5.529400e+00   1.308324e+00
5.529600e+00   1.308364e+00
5.529800e+00   1.308404e+00
5.530000e+00   1.308444e+00
5.530200e+00   1.308484e+00
5.530400e+00   1.308524e+00
5.530600e+00   1.308564e+00
5.530800e+00   1.308604e+00
5.531000e+00   1.308644e+00
5.531200e+00   1.308684e+00
5.531400e+00   1.308724e+00
5.531600e+00   1.308765e+00
5.531800e+00   1.308805e+00
5.532000e+00   1.308845e+00
5.532200e+00   1.308886e+00
5.532400e+00   1.308926e+00
5.532600e+00   1.308967e+00
5.532800e+00   1.309007e+00
5.533000e+00   1.309048e+00
5.533200e+00   1.309089e+00
5.533400e+00   1.309130e+00
5.533600e+00   1.309170e+00
5.533800e+00   1.309211e+00
5.534000e+00   1.309252e+00
5.534200e+00   1.309293e+00
5.534400e+00   1.309334e+00
5.534600e+00   1.309375e+00
5.534800e+00   1.309416e+00
5.535000e+00   1.309458e+00
5.535200e+00   1.309499e+00
5.535400e+00   1.309540e+00
5.535600e+00   1.309581e+00
5.535800e+00   1.309623e+00
5.536000e+00   1.309664e+00
5.536200e+00   1.309706e+00
5.536400e+00   1.309747e+00
5.536600e+00   1.309789e+00
5.536800e+00   1.309831e+00
5.537000e+00   1.309872e+00
5.537200e+00   1.309914e+00
5.537400e+00   1.309956e+00
5.537600e+00   1.309998e+00
5.537800e+00   1.310040e+00
5.538000e+00   1.310082e+00
5.538200e+00   1.310124e+00
5.538400e+00   1.310166e+00
5.538600e+00   1.310208e+00
5.538800e+00   1.310250e+00
5.539000e+00   1.310292e+00
5.539200e+00   1.310334e+00
5.539400e+00   1.310377e+00
5.539600e+00   1.310419e+00
5.539800e+00   1.310462e+00
5.540000e+00   1.310504e+00
5.540200e+00   1.310547e+00
5.540400e+00   1.310589e+00
5.540600e+00   1.310632e+00
5.540800e+00   1.310674e+00
5.541000e+00   1.310717e+00
5.541200e+00   1.310760e+00
5.541400e+00   1.310803e+00
5.541600e+00   1.310846e+00
5.541800e+00   1.310889e+00
5.542000e+00   1.310932e+00
5.542200e+00   1.310975e+00
5.542400e+00   1.311018e+00
5.542600e+00   1.311061e+00
5.542800e+00   1.311104e+00
5.543000e+00   1.311147e+00
5.543200e+00   1.311191e+00
5.543400e+00   1.311234e+00
5.543600e+00   1.311278e+00
5.543800e+00   1.311321e+00
5.544000e+00   1.311365e+00
5.544200e+00   1.311408e+00
5.544400e+00   1.311452e+00
5.544600e+00   1.311495e+00
5.544800e+00   1.311539e+00
5.545000e+00   1.311583e+00
5.545200e+00   1.311627e+00
5.545400e+00   1.311671e+00
5.545600e+00   1.311715e+00
5.545800e+00   1.311759e+00
5.546000e+00   1.311803e+00
5.546200e+00   1.311847e+00
5.546400e+00   1.311891e+00
5.546600e+00   1.311935e+00
5.546800e+00   1.311979e+00
5.547000e+00   1.312024e+00
5.547200e+00   1.312068e+00
5.547400e+00   1.312112e+00
5.547600e+00   1.312157e+00
5.547800e+00   1.312201e+00
5.548000e+00   1.312246e+00
5.548200e+00   1.312290e+00
5.548400e+00   1.312335e+00
5.548600e+00   1.312380e+00
5.548800e+00   1.312425e+00
5.549000e+00   1.312469e+00
5.549200e+00   1.312514e+00
5.549400e+00   1.312559e+00
5.549600e+00   1.312604e+00
5.549800e+00   1.312649e+00
5.550000e+00   1.312694e+00
5.550200e+00   1.312739e+00
5.550400e+00   1.312784e+00
5.550600e+00   1.312830e+00
5.550800e+00   1.312875e+00
5.551000e+00   1.312920e+00
5.551200e+00   1.312966e+00
5.551400e+00   1.313011e+00
5.551600e+00   1.313057e+00
5.551800e+00   1.313102e+00
5.552000e+00   1.313148e+00
5.552200e+00   1.313193e+00
5.552400e+00   1.313239e+00
5.552600e+00   1.313285e+00
5.552800e+00   1.313330e+00
5.553000e+00   1.313376e+00
5.553200e+00   1.313422e+00
5.553400e+00   1.313468e+00
5.553600e+00   1.313514e+00
5.553800e+00   1.313560e+00
5.554000e+00   1.313606e+00
5.554200e+00   1.313652e+00
5.554400e+00   1.313699e+00
5.554600e+00   1.313745e+00
5.554800e+00   1.313791e+00
5.555000e+00   1.313837e+00
5.555200e+00   1.313884e+00
5.555400e+00   1.313930e+00
5.555600e+00   1.313977e+00
5.555800e+00   1.314023e+00
5.556000e+00   1.314070e+00
5.556200e+00   1.314117e+00
5.556400e+00   1.314163e+00
5.556600e+00   1.314210e+00
5.556800e+00   1.314257e+00
5.557000e+00   1.314304e+00
5.557200e+00   1.314351e+00
5.557400e+00   1.314398e+00
5.557600e+00   1.314445e+00
5.557800e+00   1.314492e+00
5.558000e+00   1.314539e+00
5.558200e+00   1.314586e+00
5.558400e+00   1.314633e+00
5.558600e+00   1.314680e+00
5.558800e+00   1.314728e+00
5.559000e+00   1.314775e+00
5.559200e+00   1.314823e+00
5.559400e+00   1.314870e+00
5.559600e+00   1.314918e+00
5.559800e+00   1.314965e+00
5.560000e+00   1.315013e+00
5.560200e+00   1.315060e+00
5.560400e+00   1.315108e+00
5.560600e+00   1.315156e+00
5.560800e+00   1.315204e+00
5.561000e+00   1.315252e+00
5.561200e+00   1.315300e+00
5.561400e+00   1.315348e+00
5.561600e+00   1.315396e+00
5.561800e+00   1.315444e+00
5.562000e+00   1.315492e+00
5.562200e+00   1.315540e+00
5.562400e+00   1.315588e+00
5.562600e+00   1.315637e+00
5.562800e+00   1.315685e+00
5.563000e+00   1.315733e+00
5.563200e+00   1.315782e+00
5.563400e+00   1.315830e+00
5.563600e+00   1.315879e+00
5.563800e+00   1.315927e+00
5.564000e+00   1.315976e+00
5.564200e+00   1.316025e+00
5.564400e+00   1.316073e+00
5.564600e+00   1.316122e+00
5.564800e+00   1.316171e+00
5.565000e+00   1.316220e+00
5.565200e+00   1.316269e+00
5.565400e+00   1.316318e+00
5.565600e+00   1.316367e+00
5.565800e+00   1.316416e+00
5.566000e+00   1.316465e+00
5.566200e+00   1.316514e+00
5.566400e+00   1.316564e+00
5.566600e+00   1.316613e+00
5.566800e+00   1.316662e+00
5.567000e+00   1.316712e+00
5.567200e+00   1.316761e+00
5.567400e+00   1.316811e+00
5.567600e+00   1.316860e+00
5.567800e+00   1.316910e+00
5.568000e+00   1.316959e+00
5.568200e+00   1.317009e+00
5.568400e+00   1.317059e+00
5.568600e+00   1.317109e+00
5.568800e+00   1.317159e+00
5.569000e+00   1.317209e+00
5.569200e+00   1.317258e+00
5.569400e+00   1.317308e+00
5.569600e+00   1.317359e+00
5.569800e+00   1.317409e+00
5.570000e+00   1.317459e+00
5.570200e+00   1.317509e+00
5.570400e+00   1.317559e+00
5.570600e+00   1.317610e+00
5.570800e+00   1.317660e+00
5.571000e+00   1.317710e+00
5.571200e+00   1.317761e+00
5.571400e+00   1.317811e+00
5.571600e+00   1.317862e+00
5.571800e+00   1.317913e+00
5.572000e+00   1.317963e+00
5.572200e+00   1.318014e+00
5.572400e+00   1.318065e+00
5.572600e+00   1.318116e+00
5.572800e+00   1.318166e+00
5.573000e+00   1.318217e+00
5.573200e+00   1.318268e+00
5.573400e+00   1.318319e+00
5.573600e+00   1.318370e+00
5.573800e+00   1.318421e+00
5.574000e+00   1.318473e+00
5.574200e+00   1.318524e+00
5.574400e+00   1.318575e+00
5.574600e+00   1.318626e+00
5.574800e+00   1.318678e+00
5.575000e+00   1.318729e+00
5.575200e+00   1.318781e+00
5.575400e+00   1.318832e+00
5.575600e+00   1.318884e+00
5.575800e+00   1.318935e+00
5.576000e+00   1.318987e+00
5.576200e+00   1.319039e+00
5.576400e+00   1.319091e+00
5.576600e+00   1.319142e+00
5.576800e+00   1.319194e+00
5.577000e+00   1.319246e+00
5.577200e+00   1.319298e+00
5.577400e+00   1.319350e+00
5.577600e+00   1.319402e+00
5.577800e+00   1.319454e+00
5.578000e+00   1.319507e+00
5.578200e+00   1.319559e+00
5.578400e+00   1.319611e+00
5.578600e+00   1.319663e+00
5.578800e+00   1.319716e+00
5.579000e+00   1.319768e+00
5.579200e+00   1.319821e+00
5.579400e+00   1.319873e+00
5.579600e+00   1.319926e+00
5.579800e+00   1.319978e+00
5.580000e+00   1.320031e+00
5.580200e+00   1.320084e+00
5.580400e+00   1.320137e+00
5.580600e+00   1.320189e+00
5.580800e+00   1.320242e+00
5.581000e+00   1.320295e+00
5.581200e+00   1.320348e+00
5.581400e+00   1.320401e+00
5.581600e+00   1.320454e+00
5.581800e+00   1.320507e+00
5.582000e+00   1.320560e+00
5.582200e+00   1.320614e+00
5.582400e+00   1.320667e+00
5.582600e+00   1.320720e+00
5.582800e+00   1.320774e+00
5.583000e+00   1.320827e+00
5.583200e+00   1.320881e+00
5.583400e+00   1.320934e+00
5.583600e+00   1.320988e+00
5.583800e+00   1.321041e+00
5.584000e+00   1.321095e+00
5.584200e+00   1.321149e+00
5.584400e+00   1.321202e+00
5.584600e+00   1.321256e+00
5.584800e+00   1.321310e+00
5.585000e+00   1.321364e+00
5.585200e+00   1.321418e+00
5.585400e+00   1.321472e+00
5.585600e+00   1.321526e+00
5.585800e+00   1.321580e+00
5.586000e+00   1.321634e+00
5.586200e+00   1.321689e+00
5.586400e+00   1.321743e+00
5.586600e+00   1.321797e+00
5.586800e+00   1.321852e+00
5.587000e+00   1.321906e+00
5.587200e+00   1.321960e+00
5.587400e+00   1.322015e+00
5.587600e+00   1.322069e+00
5.587800e+00   1.322124e+00
5.588000e+00   1.322179e+00
5.588200e+00   1.322233e+00
5.588400e+00   1.322288e+00
5.588600e+00   1.322343e+00
5.588800e+00   1.322398e+00
5.589000e+00   1.322453e+00
5.589200e+00   1.322508e+00
5.589400e+00   1.322563e+00
5.589600e+00   1.322618e+00
5.589800e+00   1.322673e+00
5.590000e+00   1.322728e+00
5.590200e+00   1.322783e+00
5.590400e+00   1.322839e+00
5.590600e+00   1.322894e+00
5.590800e+00   1.322949e+00
5.591000e+00   1.323005e+00
5.591200e+00   1.323060e+00
5.591400e+00   1.323116e+00
5.591600e+00   1.323171e+00
5.591800e+00   1.323227e+00
5.592000e+00   1.323282e+00
5.592200e+00   1.323338e+00
5.592400e+00   1.323394e+00
5.592600e+00   1.323450e+00
5.592800e+00   1.323505e+00
5.593000e+00   1.323561e+00
5.593200e+00   1.323617e+00
5.593400e+00   1.323673e+00
5.593600e+00   1.323729e+00
5.593800e+00   1.323785e+00
5.594000e+00   1.323842e+00
5.594200e+00   1.323898e+00
5.594400e+00   1.323954e+00
5.594600e+00   1.324010e+00
5.594800e+00   1.324067e+00
5.595000e+00   1.324123e+00
5.595200e+00   1.324179e+00
5.595400e+00   1.324236e+00
5.595600e+00   1.324292e+00
5.595800e+00   1.324349e+00
5.596000e+00   1.324406e+00
5.596200e+00   1.324462e+00
5.596400e+00   1.324519e+00
5.596600e+00   1.324576e+00
5.596800e+00   1.324633e+00
5.597000e+00   1.324690e+00
5.597200e+00   1.324747e+00
5.597400e+00   1.324803e+00
5.597600e+00   1.324861e+00
5.597800e+00   1.324918e+00
5.598000e+00   1.324975e+00
5.598200e+00   1.325032e+00
5.598400e+00   1.325089e+00
5.598600e+00   1.325146e+00
5.598800e+00   1.325204e+00
5.599000e+00   1.325261e+00
5.599200e+00   1.325318e+00
5.599400e+00   1.325376e+00
5.599600e+00   1.325433e+00
5.599800e+00   1.325491e+00
5.600000e+00   1.325549e+00
5.600200e+00   1.325606e+00
5.600400e+00   1.325664e+00
5.600600e+00   1.325722e+00
5.600800e+00   1.325780e+00
5.601000e+00   1.325837e+00
5.601200e+00   1.325895e+00
5.601400e+00   1.325953e+00
5.601600e+00   1.326011e+00
5.601800e+00   1.326069e+00
5.602000e+00   1.326127e+00
5.602200e+00   1.326186e+00
5.602400e+00   1.326244e+00
5.602600e+00   1.326302e+00
5.602800e+00   1.326360e+00
5.603000e+00   1.326419e+00
5.603200e+00   1.326477e+00
5.603400e+00   1.326536e+00
5.603600e+00   1.326594e+00
5.603800e+00   1.326653e+00
5.604000e+00   1.326711e+00
5.604200e+00   1.326770e+00
5.604400e+00   1.326828e+00
5.604600e+00   1.326887e+00
5.604800e+00   1.326946e+00
5.605000e+00   1.327005e+00
5.605200e+00   1.327064e+00
5.605400e+00   1.327123e+00
5.605600e+00   1.327182e+00
5.605800e+00   1.327241e+00
5.606000e+00   1.327300e+00
5.606200e+00   1.327359e+00
5.606400e+00   1.327418e+00
5.606600e+00   1.327477e+00
5.606800e+00   1.327536e+00
5.607000e+00   1.327596e+00
5.607200e+00   1.327655e+00
5.607400e+00   1.327715e+00
5.607600e+00   1.327774e+00
5.607800e+00   1.327834e+00
5.608000e+00   1.327893e+00
5.608200e+00   1.327953e+00
5.608400e+00   1.328012e+00
5.608600e+00   1.328072e+00
5.608800e+00   1.328132e+00
5.609000e+00   1.328192e+00
5.609200e+00   1.328251e+00
5.609400e+00   1.328311e+00
5.609600e+00   1.328371e+00
5.609800e+00   1.328431e+00
5.610000e+00   1.328491e+00
5.610200e+00   1.328551e+00
5.610400e+00   1.328612e+00
5.610600e+00   1.328672e+00
5.610800e+00   1.328732e+00
5.611000e+00   1.328792e+00
5.611200e+00   1.328853e+00
5.611400e+00   1.328913e+00
5.611600e+00   1.328973e+00
5.611800e+00   1.329034e+00
5.612000e+00   1.329094e+00
5.612200e+00   1.329155e+00
5.612400e+00   1.329216e+00
5.612600e+00   1.329276e+00
5.612800e+00   1.329337e+00
5.613000e+00   1.329398e+00
5.613200e+00   1.329459e+00
5.613400e+00   1.329519e+00
5.613600e+00   1.329580e+00
5.613800e+00   1.329641e+00
5.614000e+00   1.329702e+00
5.614200e+00   1.329763e+00
5.614400e+00   1.329824e+00
5.614600e+00   1.329886e+00
5.614800e+00   1.329947e+00
5.615000e+00   1.330008e+00
5.615200e+00   1.330069e+00
5.615400e+00   1.330131e+00
5.615600e+00   1.330192e+00
5.615800e+00   1.330253e+00
5.616000e+00   1.330315e+00
5.616200e+00   1.330376e+00
5.616400e+00   1.330438e+00
5.616600e+00   1.330500e+00
5.616800e+00   1.330561e+00
5.617000e+00   1.330623e+00
5.617200e+00   1.330685e+00
5.617400e+00   1.330747e+00
5.617600e+00   1.330809e+00
5.617800e+00   1.330870e+00
5.618000e+00   1.330932e+00
5.618200e+00   1.330994e+00
5.618400e+00   1.331057e+00
5.618600e+00   1.331119e+00
5.618800e+00   1.331181e+00
5.619000e+00   1.331243e+00
5.619200e+00   1.331305e+00
5.619400e+00   1.331368e+00
5.619600e+00   1.331430e+00
5.619800e+00   1.331492e+00
5.620000e+00   1.331555e+00
5.620200e+00   1.331617e+00
5.620400e+00   1.331680e+00
5.620600e+00   1.331742e+00
5.620800e+00   1.331805e+00
5.621000e+00   1.331868e+00
5.621200e+00   1.331930e+00
5.621400e+00   1.331993e+00
5.621600e+00   1.332056e+00
5.621800e+00   1.332119e+00
5.622000e+00   1.332182e+00
5.622200e+00   1.332245e+00
5.622400e+00   1.332308e+00
5.622600e+00   1.332371e+00
5.622800e+00   1.332434e+00
5.623000e+00   1.332497e+00
5.623200e+00   1.332560e+00
5.623400e+00   1.332623e+00
5.623600e+00   1.332687e+00
5.623800e+00   1.332750e+00
5.624000e+00   1.332813e+00
5.624200e+00   1.332877e+00
5.624400e+00   1.332940e+00
5.624600e+00   1.333004e+00
5.624800e+00   1.333068e+00
5.625000e+00   1.333131e+00
5.625200e+00   1.333195e+00
5.625400e+00   1.333259e+00
5.625600e+00   1.333322e+00
5.625800e+00   1.333386e+00
5.626000e+00   1.333450e+00
5.626200e+00   1.333514e+00
5.626400e+00   1.333578e+00
5.626600e+00   1.333642e+00
5.626800e+00   1.333706e+00
5.627000e+00   1.333770e+00
5.627200e+00   1.333834e+00
5.627400e+00   1.333898e+00
5.627600e+00   1.333963e+00
5.627800e+00   1.334027e+00
5.628000e+00   1.334091e+00
5.628200e+00   1.334156e+00
5.628400e+00   1.334220e+00
5.628600e+00   1.334285e+00
5.628800e+00   1.334349e+00
5.629000e+00   1.334414e+00
5.629200e+00   1.334478e+00
5.629400e+00   1.334543e+00
5.629600e+00   1.334608e+00
5.629800e+00   1.334672e+00
5.630000e+00   1.334737e+00
5.630200e+00   1.334802e+00
5.630400e+00   1.334867e+00
5.630600e+00   1.334932e+00
5.630800e+00   1.334997e+00
5.631000e+00   1.335062e+00
5.631200e+00   1.335127e+00
5.631400e+00   1.335192e+00
5.631600e+00   1.335257e+00
5.631800e+00   1.335323e+00
5.632000e+00   1.335388e+00
5.632200e+00   1.335453e+00
5.632400e+00   1.335519e+00
5.632600e+00   1.335584e+00
5.632800e+00   1.335649e+00
5.633000e+00   1.335715e+00
5.633200e+00   1.335781e+00
5.633400e+00   1.335846e+00
5.633600e+00   1.335912e+00
5.633800e+00   1.335977e+00
5.634000e+00   1.336043e+00
5.634200e+00   1.336109e+00
5.634400e+00   1.336175e+00
5.634600e+00   1.336241e+00
5.634800e+00   1.336307e+00
5.635000e+00   1.336373e+00
5.635200e+00   1.336439e+00
5.635400e+00   1.336505e+00
5.635600e+00   1.336571e+00
5.635800e+00   1.336637e+00
5.636000e+00   1.336703e+00
5.636200e+00   1.336770e+00
5.636400e+00   1.336836e+00
5.636600e+00   1.336902e+00
5.636800e+00   1.336969e+00
5.637000e+00   1.337035e+00
5.637200e+00   1.337102e+00
5.637400e+00   1.337168e+00
5.637600e+00   1.337235e+00
5.637800e+00   1.337301e+00
5.638000e+00   1.337368e+00
5.638200e+00   1.337435e+00
5.638400e+00   1.337501e+00
5.638600e+00   1.337568e+00
5.638800e+00   1.337635e+00
5.639000e+00   1.337702e+00
5.639200e+00   1.337769e+00
5.639400e+00   1.337836e+00
5.639600e+00   1.337903e+00
5.639800e+00   1.337970e+00
5.640000e+00   1.338037e+00
5.640200e+00   1.338105e+00
5.640400e+00   1.338172e+00
5.640600e+00   1.338239e+00
5.640800e+00   1.338306e+00
5.641000e+00   1.338374e+00
5.641200e+00   1.338441e+00
5.641400e+00   1.338509e+00
5.641600e+00   1.338576e+00
5.641800e+00   1.338644e+00
5.642000e+00   1.338711e+00
5.642200e+00   1.338779e+00
5.642400e+00   1.338847e+00
5.642600e+00   1.338914e+00
5.642800e+00   1.338982e+00
5.643000e+00   1.339050e+00
5.643200e+00   1.339118e+00
5.643400e+00   1.339186e+00
5.643600e+00   1.339254e+00
5.643800e+00   1.339322e+00
5.644000e+00   1.339390e+00
5.644200e+00   1.339458e+00
5.644400e+00   1.339526e+00
5.644600e+00   1.339594e+00
5.644800e+00   1.339663e+00
5.645000e+00   1.339731e+00
5.645200e+00   1.339799e+00
5.645400e+00   1.339868e+00
5.645600e+00   1.339936e+00
5.645800e+00   1.340005e+00
5.646000e+00   1.340073e+00
5.646200e+00   1.340142e+00
5.646400e+00   1.340210e+00
5.646600e+00   1.340279e+00
5.646800e+00   1.340348e+00
5.647000e+00   1.340417e+00
5.647200e+00   1.340485e+00
5.647400e+00   1.340554e+00
5.647600e+00   1.340623e+00
5.647800e+00   1.340692e+00
5.648000e+00   1.340761e+00
5.648200e+00   1.340830e+00
5.648400e+00   1.340899e+00
5.648600e+00   1.340968e+00
5.648800e+00   1.341037e+00
5.649000e+00   1.341107e+00
5.649200e+00   1.341176e+00
5.649400e+00   1.341245e+00
5.649600e+00   1.341315e+00
5.649800e+00   1.341384e+00
5.650000e+00   1.341453e+00
5.650200e+00   1.341523e+00
5.650400e+00   1.341593e+00
5.650600e+00   1.341662e+00
5.650800e+00   1.341732e+00
5.651000e+00   1.341801e+00
5.651200e+00   1.341871e+00
5.651400e+00   1.341941e+00
5.651600e+00   1.342011e+00
5.651800e+00   1.342081e+00
5.652000e+00   1.342150e+00
5.652200e+00   1.342220e+00
5.652400e+00   1.342290e+00
5.652600e+00   1.342360e+00
5.652800e+00   1.342431e+00
5.653000e+00   1.342501e+00
5.653200e+00   1.342571e+00
5.653400e+00   1.342641e+00
5.653600e+00   1.342711e+00
5.653800e+00   1.342782e+00
5.654000e+00   1.342852e+00
5.654200e+00   1.342922e+00
5.654400e+00   1.342993e+00
5.654600e+00   1.343063e+00
5.654800e+00   1.343134e+00
5.655000e+00   1.343205e+00
5.655200e+00   1.343275e+00
5.655400e+00   1.343346e+00
5.655600e+00   1.343417e+00
5.655800e+00   1.343487e+00
5.656000e+00   1.343558e+00
5.656200e+00   1.343629e+00
5.656400e+00   1.343700e+00
5.656600e+00   1.343771e+00
5.656800e+00   1.343842e+00
5.657000e+00   1.343913e+00
5.657200e+00   1.343984e+00
5.657400e+00   1.344055e+00
5.657600e+00   1.344126e+00
5.657800e+00   1.344198e+00
5.658000e+00   1.344269e+00
5.658200e+00   1.344340e+00
5.658400e+00   1.344411e+00
5.658600e+00   1.344483e+00
5.658800e+00   1.344554e+00
5.659000e+00   1.344626e+00
5.659200e+00   1.344697e+00
5.659400e+00   1.344769e+00
5.659600e+00   1.344841e+00
5.659800e+00   1.344912e+00
5.660000e+00   1.344984e+00
5.660200e+00   1.345056e+00
5.660400e+00   1.345128e+00
5.660600e+00   1.345199e+00
5.660800e+00   1.345271e+00
5.661000e+00   1.345343e+00
5.661200e+00   1.345415e+00
5.661400e+00   1.345487e+00
5.661600e+00   1.345559e+00
5.661800e+00   1.345631e+00
5.662000e+00   1.345704e+00
5.662200e+00   1.345776e+00
5.662400e+00   1.345848e+00
5.662600e+00   1.345920e+00
5.662800e+00   1.345993e+00
5.663000e+00   1.346065e+00
5.663200e+00   1.346138e+00
5.663400e+00   1.346210e+00
5.663600e+00   1.346283e+00
5.663800e+00   1.346355e+00
5.664000e+00   1.346428e+00
5.664200e+00   1.346500e+00
5.664400e+00   1.346573e+00
5.664600e+00   1.346646e+00
5.664800e+00   1.346719e+00
5.665000e+00   1.346792e+00
5.665200e+00   1.346864e+00
5.665400e+00   1.346937e+00
5.665600e+00   1.347010e+00
5.665800e+00   1.347083e+00
5.666000e+00   1.347156e+00
5.666200e+00   1.347230e+00
5.666400e+00   1.347303e+00
5.666600e+00   1.347376e+00
5.666800e+00   1.347449e+00
5.667000e+00   1.347522e+00
5.667200e+00   1.347596e+00
5.667400e+00   1.347669e+00
5.667600e+00   1.347743e+00
5.667800e+00   1.347816e+00
5.668000e+00   1.347890e+00
5.668200e+00   1.347963e+00
5.668400e+00   1.348037e+00
5.668600e+00   1.348110e+00
5.668800e+00   1.348184e+00
5.669000e+00   1.348258e+00
5.669200e+00   1.348332e+00
5.669400e+00   1.348405e+00
5.669600e+00   1.348479e+00
5.669800e+00   1.348553e+00
5.670000e+00   1.348627e+00
5.670200e+00   1.348701e+00
5.670400e+00   1.348775e+00
5.670600e+00   1.348849e+00
5.670800e+00   1.348923e+00
5.671000e+00   1.348998e+00
5.671200e+00   1.349072e+00
5.671400e+00   1.349146e+00
5.671600e+00   1.349220e+00
5.671800e+00   1.349295e+00
5.672000e+00   1.349369e+00
5.672200e+00   1.349444e+00
5.672400e+00   1.349518e+00
5.672600e+00   1.349593e+00
5.672800e+00   1.349667e+00
5.673000e+00   1.349742e+00
5.673200e+00   1.349817e+00
5.673400e+00   1.349891e+00
5.673600e+00   1.349966e+00
5.673800e+00   1.350041e+00
5.674000e+00   1.350116e+00
5.674200e+00   1.350190e+00
5.674400e+00   1.350265e+00
5.674600e+00   1.350340e+00
5.674800e+00   1.350415e+00
5.675000e+00   1.350490e+00
5.675200e+00   1.350566e+00
5.675400e+00   1.350641e+00
5.675600e+00   1.350716e+00
5.675800e+00   1.350791e+00
5.676000e+00   1.350866e+00
5.676200e+00   1.350942e+00
5.676400e+00   1.351017e+00
5.676600e+00   1.351093e+00
5.676800e+00   1.351168e+00
5.677000e+00   1.351244e+00
5.677200e+00   1.351319e+00
5.677400e+00   1.351395e+00
5.677600e+00   1.351470e+00
5.677800e+00   1.351546e+00
5.678000e+00   1.351622e+00
5.678200e+00   1.351697e+00
5.678400e+00   1.351773e+00
5.678600e+00   1.351849e+00
5.678800e+00   1.351925e+00
5.679000e+00   1.352001e+00
5.679200e+00   1.352077e+00
5.679400e+00   1.352153e+00
5.679600e+00   1.352229e+00
5.679800e+00   1.352305e+00
5.680000e+00   1.352381e+00
5.680200e+00   1.352457e+00
5.680400e+00   1.352534e+00
5.680600e+00   1.352610e+00
5.680800e+00   1.352686e+00
5.681000e+00   1.352763e+00
5.681200e+00   1.352839e+00
5.681400e+00   1.352916e+00
5.681600e+00   1.352992e+00
5.681800e+00   1.353069e+00
5.682000e+00   1.353145e+00
5.682200e+00   1.353222e+00
5.682400e+00   1.353299e+00
5.682600e+00   1.353375e+00
5.682800e+00   1.353452e+00
5.683000e+00   1.353529e+00
5.683200e+00   1.353606e+00
5.683400e+00   1.353683e+00
5.683600e+00   1.353760e+00
5.683800e+00   1.353837e+00
5.684000e+00   1.353914e+00
5.684200e+00   1.353991e+00
5.684400e+00   1.354068e+00
5.684600e+00   1.354145e+00
5.684800e+00   1.354222e+00
5.685000e+00   1.354299e+00
5.685200e+00   1.354377e+00
5.685400e+00   1.354454e+00
5.685600e+00   1.354531e+00
5.685800e+00   1.354609e+00
5.686000e+00   1.354686e+00
5.686200e+00   1.354764e+00
5.686400e+00   1.354841e+00
5.686600e+00   1.354919e+00
5.686800e+00   1.354997e+00
5.687000e+00   1.355074e+00
5.687200e+00   1.355152e+00
5.687400e+00   1.355230e+00
5.687600e+00   1.355308e+00
5.687800e+00   1.355385e+00
5.688000e+00   1.355463e+00
5.688200e+00   1.355541e+00
5.688400e+00   1.355619e+00
5.688600e+00   1.355697e+00
5.688800e+00   1.355775e+00
5.689000e+00   1.355853e+00
5.689200e+00   1.355932e+00
5.689400e+00   1.356010e+00
5.689600e+00   1.356088e+00
5.689800e+00   1.356166e+00
5.690000e+00   1.356245e+00
5.690200e+00   1.356323e+00
5.690400e+00   1.356401e+00
5.690600e+00   1.356480e+00
5.690800e+00   1.356558e+00
5.691000e+00   1.356637e+00
5.691200e+00   1.356715e+00
5.691400e+00   1.356794e+00
5.691600e+00   1.356873e+00
5.691800e+00   1.356951e+00
5.692000e+00   1.357030e+00
5.692200e+00   1.357109e+00
5.692400e+00   1.357188e+00
5.692600e+00   1.357267e+00
5.692800e+00   1.357346e+00
5.693000e+00   1.357425e+00
5.693200e+00   1.357504e+00
5.693400e+00   1.357583e+00
5.693600e+00   1.357662e+00
5.693800e+00   1.357741e+00
5.694000e+00   1.357820e+00
5.694200e+00   1.357899e+00
5.694400e+00   1.357979e+00
5.694600e+00   1.358058e+00
5.694800e+00   1.358137e+00
5.695000e+00   1.358217e+00
5.695200e+00   1.358296e+00
5.695400e+00   1.358376e+00
5.695600e+00   1.358455e+00
5.695800e+00   1.358535e+00
5.696000e+00   1.358614e+00
5.696200e+00   1.358694e+00
5.696400e+00   1.358774e+00
5.696600e+00   1.358853e+00
5.696800e+00   1.358933e+00
5.697000e+00   1.359013e+00
5.697200e+00   1.359093e+00
5.697400e+00   1.359173e+00
5.697600e+00   1.359253e+00
5.697800e+00   1.359333e+00
5.698000e+00   1.359413e+00
5.698200e+00   1.359493e+00
5.698400e+00   1.359573e+00
5.698600e+00   1.359653e+00
5.698800e+00   1.359733e+00
5.699000e+00   1.359813e+00
5.699200e+00   1.359894e+00
5.699400e+00   1.359974e+00
5.699600e+00   1.360054e+00
5.699800e+00   1.360135e+00
5.700000e+00   1.360215e+00
5.700200e+00   1.360296e+00
5.700400e+00   1.360376e+00
5.700600e+00   1.360457e+00
5.700800e+00   1.360537e+00
5.701000e+00   1.360618e+00
5.701200e+00   1.360699e+00
5.701400e+00   1.360780e+00
5.701600e+00   1.360860e+00
5.701800e+00   1.360941e+00
5.702000e+00   1.361022e+00
5.702200e+00   1.361103e+00
5.702400e+00   1.361184e+00
5.702600e+00   1.361265e+00
5.702800e+00   1.361346e+00
5.703000e+00   1.361427e+00
5.703200e+00   1.361508e+00
5.703400e+00   1.361589e+00
5.703600e+00   1.361671e+00
5.703800e+00   1.361752e+00
5.704000e+00   1.361833e+00
5.704200e+00   1.361915e+00
5.704400e+00   1.361996e+00
5.704600e+00   1.362077e+00
5.704800e+00   1.362159e+00
5.705000e+00   1.362240e+00
5.705200e+00   1.362322e+00
5.705400e+00   1.362403e+00
5.705600e+00   1.362485e+00
5.705800e+00   1.362567e+00
5.706000e+00   1.362648e+00
5.706200e+00   1.362730e+00
5.706400e+00   1.362812e+00
5.706600e+00   1.362894e+00
5.706800e+00   1.362976e+00
5.707000e+00   1.363058e+00
5.707200e+00   1.363140e+00
5.707400e+00   1.363222e+00
5.707600e+00   1.363304e+00
5.707800e+00   1.363386e+00
5.708000e+00   1.363468e+00
5.708200e+00   1.363550e+00
5.708400e+00   1.363632e+00
5.708600e+00   1.363714e+00
5.708800e+00   1.363797e+00
5.709000e+00   1.363879e+00
5.709200e+00   1.363962e+00
5.709400e+00   1.364044e+00
5.709600e+00   1.364126e+00
5.709800e+00   1.364209e+00
5.710000e+00   1.364291e+00
5.710200e+00   1.364374e+00
5.710400e+00   1.364457e+00
5.710600e+00   1.364539e+00
5.710800e+00   1.364622e+00
5.711000e+00   1.364705e+00
5.711200e+00   1.364788e+00
5.711400e+00   1.364870e+00
5.711600e+00   1.364953e+00
5.711800e+00   1.365036e+00
5.712000e+00   1.365119e+00
5.712200e+00   1.365202e+00
5.712400e+00   1.365285e+00
5.712600e+00   1.365368e+00
5.712800e+00   1.365451e+00
5.713000e+00   1.365535e+00
5.713200e+00   1.365618e+00
5.713400e+00   1.365701e+00
5.713600e+00   1.365784e+00
5.713800e+00   1.365868e+00
5.714000e+00   1.365951e+00
5.714200e+00   1.366034e+00
5.714400e+00   1.366118e+00
5.714600e+00   1.366201e+00
5.714800e+00   1.366285e+00
5.715000e+00   1.366369e+00
5.715200e+00   1.366452e+00
5.715400e+00   1.366536e+00
5.715600e+00   1.366619e+00
5.715800e+00   1.366703e+00
5.716000e+00   1.366787e+00
5.716200e+00   1.366871e+00
5.716400e+00   1.366955e+00
5.716600e+00   1.367039e+00
5.716800e+00   1.367123e+00
5.717000e+00   1.367207e+00
5.717200e+00   1.367291e+00
5.717400e+00   1.367375e+00
5.717600e+00   1.367459e+00
5.717800e+00   1.367543e+00
5.718000e+00   1.367627e+00
5.718200e+00   1.367711e+00
5.718400e+00   1.367796e+00
5.718600e+00   1.367880e+00
5.718800e+00   1.367964e+00
5.719000e+00   1.368049e+00
5.719200e+00   1.368133e+00
5.719400e+00   1.368218e+00
5.719600e+00   1.368302e+00
5.719800e+00   1.368387e+00
5.720000e+00   1.368471e+00
5.720200e+00   1.368556e+00
5.720400e+00   1.368641e+00
5.720600e+00   1.368725e+00
5.720800e+00   1.368810e+00
5.721000e+00   1.368895e+00
5.721200e+00   1.368980e+00
5.721400e+00   1.369065e+00
5.721600e+00   1.369150e+00
5.721800e+00   1.369234e+00
5.722000e+00   1.369319e+00
5.722200e+00   1.369405e+00
5.722400e+00   1.369490e+00
5.722600e+00   1.369575e+00
5.722800e+00   1.369660e+00
5.723000e+00   1.369745e+00
5.723200e+00   1.369830e+00
5.723400e+00   1.369916e+00
5.723600e+00   1.370001e+00
5.723800e+00   1.370086e+00
5.724000e+00   1.370172e+00
5.724200e+00   1.370257e+00
5.724400e+00   1.370343e+00
5.724600e+00   1.370428e+00
5.724800e+00   1.370514e+00
5.725000e+00   1.370599e+00
5.725200e+00   1.370685e+00
5.725400e+00   1.370771e+00
5.725600e+00   1.370857e+00
5.725800e+00   1.370942e+00
5.726000e+00   1.371028e+00
5.726200e+00   1.371114e+00
5.726400e+00   1.371200e+00
5.726600e+00   1.371286e+00
5.726800e+00   1.371372e+00
5.727000e+00   1.371458e+00
5.727200e+00   1.371544e+00
5.727400e+00   1.371630e+00
5.727600e+00   1.371716e+00
5.727800e+00   1.371802e+00
5.728000e+00   1.371888e+00
5.728200e+00   1.371975e+00
5.728400e+00   1.372061e+00
5.728600e+00   1.372147e+00
5.728800e+00   1.372234e+00
5.729000e+00   1.372320e+00
5.729200e+00   1.372407e+00
5.729400e+00   1.372493e+00
5.729600e+00   1.372580e+00
5.729800e+00   1.372666e+00
5.730000e+00   1.372753e+00
5.730200e+00   1.372839e+00
5.730400e+00   1.372926e+00
5.730600e+00   1.373013e+00
5.730800e+00   1.373100e+00
5.731000e+00   1.373186e+00
5.731200e+00   1.373273e+00
5.731400e+00   1.373360e+00
5.731600e+00   1.373447e+00
5.731800e+00   1.373534e+00
5.732000e+00   1.373621e+00
5.732200e+00   1.373708e+00
5.732400e+00   1.373795e+00
5.732600e+00   1.373882e+00
5.732800e+00   1.373970e+00
5.733000e+00   1.374057e+00
5.733200e+00   1.374144e+00
5.733400e+00   1.374231e+00
5.733600e+00   1.374319e+00
5.733800e+00   1.374406e+00
5.734000e+00   1.374493e+00
5.734200e+00   1.374581e+00
5.734400e+00   1.374668e+00
5.734600e+00   1.374756e+00
5.734800e+00   1.374843e+00
5.735000e+00   1.374931e+00
5.735200e+00   1.375019e+00
5.735400e+00   1.375106e+00
5.735600e+00   1.375194e+00
5.735800e+00   1.375282e+00
5.736000e+00   1.375370e+00
5.736200e+00   1.375458e+00
5.736400e+00   1.375545e+00
5.736600e+00   1.375633e+00
5.736800e+00   1.375721e+00
5.737000e+00   1.375809e+00
5.737200e+00   1.375897e+00
5.737400e+00   1.375985e+00
5.737600e+00   1.376074e+00
5.737800e+00   1.376162e+00
5.738000e+00   1.376250e+00
5.738200e+00   1.376338e+00
5.738400e+00   1.376426e+00
5.738600e+00   1.376515e+00
5.738800e+00   1.376603e+00
5.739000e+00   1.376692e+00
5.739200e+00   1.376780e+00
5.739400e+00   1.376868e+00
5.739600e+00   1.376957e+00
5.739800e+00   1.377046e+00
5.740000e+00   1.377134e+00
5.740200e+00   1.377223e+00
5.740400e+00   1.377311e+00
5.740600e+00   1.377400e+00
5.740800e+00   1.377489e+00
5.741000e+00   1.377578e+00
5.741200e+00   1.377666e+00
5.741400e+00   1.377755e+00
5.741600e+00   1.377844e+00
5.741800e+00   1.377933e+00
5.742000e+00   1.378022e+00
5.742200e+00   1.378111e+00
5.742400e+00   1.378200e+00
5.742600e+00   1.378289e+00
5.742800e+00   1.378378e+00
5.743000e+00   1.378468e+00
5.743200e+00   1.378557e+00
5.743400e+00   1.378646e+00
5.743600e+00   1.378735e+00
5.743800e+00   1.378825e+00
5.744000e+00   1.378914e+00
5.744200e+00   1.379004e+00
5.744400e+00   1.379093e+00
5.744600e+00   1.379182e+00
5.744800e+00   1.379272e+00
5.745000e+00   1.379362e+00
5.745200e+00   1.379451e+00
5.745400e+00   1.379541e+00
5.745600e+00   1.379630e+00
5.745800e+00   1.379720e+00
5.746000e+00   1.379810e+00
5.746200e+00   1.379900e+00
5.746400e+00   1.379990e+00
5.746600e+00   1.380079e+00
5.746800e+00   1.380169e+00
5.747000e+00   1.380259e+00
5.747200e+00   1.380349e+00
5.747400e+00   1.380439e+00
5.747600e+00   1.380529e+00
5.747800e+00   1.380619e+00
5.748000e+00   1.380710e+00
5.748200e+00   1.380800e+00
5.748400e+00   1.380890e+00
5.748600e+00   1.380980e+00
5.748800e+00   1.381071e+00
5.749000e+00   1.381161e+00
5.749200e+00   1.381251e+00
5.749400e+00   1.381342e+00
5.749600e+00   1.381432e+00
5.749800e+00   1.381523e+00
5.750000e+00   1.381613e+00
5.750200e+00   1.381704e+00
5.750400e+00   1.381794e+00
5.750600e+00   1.381885e+00
5.750800e+00   1.381976e+00
5.751000e+00   1.382066e+00
5.751200e+00   1.382157e+00
5.751400e+00   1.382248e+00
5.751600e+00   1.382339e+00
5.751800e+00   1.382430e+00
5.752000e+00   1.382521e+00
5.752200e+00   1.382612e+00
5.752400e+00   1.382702e+00
5.752600e+00   1.382794e+00
5.752800e+00   1.382885e+00
5.753000e+00   1.382976e+00
5.753200e+00   1.383067e+00
5.753400e+00   1.383158e+00
5.753600e+00   1.383249e+00
5.753800e+00   1.383340e+00
5.754000e+00   1.383432e+00
5.754200e+00   1.383523e+00
5.754400e+00   1.383614e+00
5.754600e+00   1.383706e+00
5.754800e+00   1.383797e+00
5.755000e+00   1.383889e+00
5.755200e+00   1.383980e+00
5.755400e+00   1.384072e+00
5.755600e+00   1.384163e+00
5.755800e+00   1.384255e+00
5.756000e+00   1.384347e+00
5.756200e+00   1.384438e+00
5.756400e+00   1.384530e+00
5.756600e+00   1.384622e+00
5.756800e+00   1.384714e+00
5.757000e+00   1.384806e+00
5.757200e+00   1.384898e+00
5.757400e+00   1.384989e+00
5.757600e+00   1.385081e+00
5.757800e+00   1.385173e+00
5.758000e+00   1.385266e+00
5.758200e+00   1.385358e+00
5.758400e+00   1.385450e+00
5.758600e+00   1.385542e+00
5.758800e+00   1.385634e+00
5.759000e+00   1.385726e+00
5.759200e+00   1.385819e+00
5.759400e+00   1.385911e+00
5.759600e+00   1.386003e+00
5.759800e+00   1.386096e+00
5.760000e+00   1.386188e+00
5.760200e+00   1.386281e+00
5.760400e+00   1.386373e+00
5.760600e+00   1.386466e+00
5.760800e+00   1.386558e+00
5.761000e+00   1.386651e+00
5.761200e+00   1.386743e+00
5.761400e+00   1.386836e+00
5.761600e+00   1.386929e+00
5.761800e+00   1.387022e+00
5.762000e+00   1.387114e+00
5.762200e+00   1.387207e+00
5.762400e+00   1.387300e+00
5.762600e+00   1.387393e+00
5.762800e+00   1.387486e+00
5.763000e+00   1.387579e+00
5.763200e+00   1.387672e+00
5.763400e+00   1.387765e+00
5.763600e+00   1.387858e+00
5.763800e+00   1.387951e+00
5.764000e+00   1.388044e+00
5.764200e+00   1.388138e+00
5.764400e+00   1.388231e+00
5.764600e+00   1.388324e+00
5.764800e+00   1.388417e+00
5.765000e+00   1.388511e+00
5.765200e+00   1.388604e+00
5.765400e+00   1.388698e+00
5.765600e+00   1.388791e+00
5.765800e+00   1.388885e+00
5.766000e+00   1.388978e+00
5.766200e+00   1.389072e+00
5.766400e+00   1.389165e+00
5.766600e+00   1.389259e+00
5.766800e+00   1.389353e+00
5.767000e+00   1.389446e+00
5.767200e+00   1.389540e+00
5.767400e+00   1.389634e+00
5.767600e+00   1.389728e+00
5.767800e+00   1.389822e+00
5.768000e+00   1.389916e+00
5.768200e+00   1.390010e+00
5.768400e+00   1.390103e+00
5.768600e+00   1.390198e+00
5.768800e+00   1.390292e+00
5.769000e+00   1.390386e+00
5.769200e+00   1.390480e+00
5.769400e+00   1.390574e+00
5.769600e+00   1.390668e+00
5.769800e+00   1.390762e+00
5.770000e+00   1.390857e+00
5.770200e+00   1.390951e+00
5.770400e+00   1.391045e+00
5.770600e+00   1.391140e+00
5.770800e+00   1.391234e+00
5.771000e+00   1.391329e+00
5.771200e+00   1.391423e+00
5.771400e+00   1.391518e+00
5.771600e+00   1.391612e+00
5.771800e+00   1.391707e+00
5.772000e+00   1.391801e+00
5.772200e+00   1.391896e+00
5.772400e+00   1.391991e+00
5.772600e+00   1.392086e+00
5.772800e+00   1.392180e+00
5.773000e+00   1.392275e+00
5.773200e+00   1.392370e+00
5.773400e+00   1.392465e+00
5.773600e+00   1.392560e+00
5.773800e+00   1.392655e+00
5.774000e+00   1.392750e+00
5.774200e+00   1.392845e+00
5.774400e+00   1.392940e+00
5.774600e+00   1.393035e+00
5.774800e+00   1.393130e+00
5.775000e+00   1.393226e+00
5.775200e+00   1.393321e+00
5.775400e+00   1.393416e+00
5.775600e+00   1.393511e+00
5.775800e+00   1.393607e+00
5.776000e+00   1.393702e+00
5.776200e+00   1.393797e+00
5.776400e+00   1.393893e+00
5.776600e+00   1.393988e+00
5.776800e+00   1.394084e+00
5.777000e+00   1.394179e+00
5.777200e+00   1.394275e+00
5.777400e+00   1.394371e+00
5.777600e+00   1.394466e+00
5.777800e+00   1.394562e+00
5.778000e+00   1.394658e+00
5.778200e+00   1.394753e+00
5.778400e+00   1.394849e+00
5.778600e+00   1.394945e+00
5.778800e+00   1.395041e+00
5.779000e+00   1.395137e+00
5.779200e+00   1.395233e+00
5.779400e+00   1.395329e+00
5.779600e+00   1.395425e+00
5.779800e+00   1.395521e+00
5.780000e+00   1.395617e+00
5.780200e+00   1.395713e+00
5.780400e+00   1.395809e+00
5.780600e+00   1.395905e+00
5.780800e+00   1.396002e+00
5.781000e+00   1.396098e+00
5.781200e+00   1.396194e+00
5.781400e+00   1.396291e+00
5.781600e+00   1.396387e+00
5.781800e+00   1.396483e+00
5.782000e+00   1.396580e+00
5.782200e+00   1.396676e+00
5.782400e+00   1.396773e+00
5.782600e+00   1.396869e+00
5.782800e+00   1.396966e+00
5.783000e+00   1.397063e+00
5.783200e+00   1.397159e+00
5.783400e+00   1.397256e+00
5.783600e+00   1.397353e+00
5.783800e+00   1.397450e+00
5.784000e+00   1.397546e+00
5.784200e+00   1.397643e+00
5.784400e+00   1.397740e+00
5.784600e+00   1.397837e+00
5.784800e+00   1.397934e+00
5.785000e+00   1.398031e+00
5.785200e+00   1.398128e+00
5.785400e+00   1.398225e+00
5.785600e+00   1.398322e+00
5.785800e+00   1.398419e+00
5.786000e+00   1.398516e+00
5.786200e+00   1.398614e+00
5.786400e+00   1.398711e+00
5.786600e+00   1.398808e+00
5.786800e+00   1.398905e+00
5.787000e+00   1.399003e+00
5.787200e+00   1.399100e+00
5.787400e+00   1.399197e+00
5.787600e+00   1.399295e+00
5.787800e+00   1.399392e+00
5.788000e+00   1.399490e+00
5.788200e+00   1.399587e+00
5.788400e+00   1.399685e+00
5.788600e+00   1.399783e+00
5.788800e+00   1.399880e+00
5.789000e+00   1.399978e+00
5.789200e+00   1.400076e+00
5.789400e+00   1.400173e+00
5.789600e+00   1.400271e+00
5.789800e+00   1.400369e+00
5.790000e+00   1.400467e+00
5.790200e+00   1.400565e+00
5.790400e+00   1.400663e+00
5.790600e+00   1.400761e+00
5.790800e+00   1.400859e+00
5.791000e+00   1.400957e+00
5.791200e+00   1.401055e+00
5.791400e+00   1.401153e+00
5.791600e+00   1.401251e+00
5.791800e+00   1.401349e+00
5.792000e+00   1.401447e+00
5.792200e+00   1.401546e+00
5.792400e+00   1.401644e+00
5.792600e+00   1.401742e+00
5.792800e+00   1.401841e+00
5.793000e+00   1.401939e+00
5.793200e+00   1.402037e+00
5.793400e+00   1.402136e+00
5.793600e+00   1.402234e+00
5.793800e+00   1.402333e+00
5.794000e+00   1.402432e+00
5.794200e+00   1.402530e+00
5.794400e+00   1.402629e+00
5.794600e+00   1.402727e+00
5.794800e+00   1.402826e+00
5.795000e+00   1.402925e+00
5.795200e+00   1.403024e+00
5.795400e+00   1.403122e+00
5.795600e+00   1.403221e+00
5.795800e+00   1.403320e+00
5.796000e+00   1.403419e+00
5.796200e+00   1.403518e+00
5.796400e+00   1.403617e+00
5.796600e+00   1.403716e+00
5.796800e+00   1.403815e+00
5.797000e+00   1.403914e+00
5.797200e+00   1.404013e+00
5.797400e+00   1.404112e+00
5.797600e+00   1.404211e+00
5.797800e+00   1.404311e+00
5.798000e+00   1.404410e+00
5.798200e+00   1.404509e+00
5.798400e+00   1.404609e+00
5.798600e+00   1.404708e+00
5.798800e+00   1.404807e+00
5.799000e+00   1.404907e+00
5.799200e+00   1.405006e+00
5.799400e+00   1.405106e+00
5.799600e+00   1.405205e+00
5.799800e+00   1.405305e+00
5.800000e+00   1.405404e+00
5.800200e+00   1.405504e+00
5.800400e+00   1.405604e+00
5.800600e+00   1.405703e+00
5.800800e+00   1.405803e+00
5.801000e+00   1.405903e+00
5.801200e+00   1.406003e+00
5.801400e+00   1.406102e+00
5.801600e+00   1.406202e+00
5.801800e+00   1.406302e+00
5.802000e+00   1.406402e+00
5.802200e+00   1.406502e+00
5.802400e+00   1.406602e+00
5.802600e+00   1.406702e+00
5.802800e+00   1.406802e+00
5.803000e+00   1.406902e+00
5.803200e+00   1.407002e+00
5.803400e+00   1.407103e+00
5.803600e+00   1.407203e+00
5.803800e+00   1.407303e+00
5.804000e+00   1.407403e+00
5.804200e+00   1.407504e+00
5.804400e+00   1.407604e+00
5.804600e+00   1.407704e+00
5.804800e+00   1.407805e+00
5.805000e+00   1.407905e+00
5.805200e+00   1.408006e+00
5.805400e+00   1.408106e+00
5.805600e+00   1.408207e+00
5.805800e+00   1.408307e+00
5.806000e+00   1.408408e+00
5.806200e+00   1.408509e+00
5.806400e+00   1.408609e+00
5.806600e+00   1.408710e+00
5.806800e+00   1.408811e+00
5.807000e+00   1.408911e+00
5.807200e+00   1.409012e+00
5.807400e+00   1.409113e+00
5.807600e+00   1.409214e+00
5.807800e+00   1.409315e+00
5.808000e+00   1.409416e+00
5.808200e+00   1.409517e+00
5.808400e+00   1.409618e+00
5.808600e+00   1.409719e+00
5.808800e+00   1.409820e+00
5.809000e+00   1.409921e+00
5.809200e+00   1.410022e+00
5.809400e+00   1.410123e+00
5.809600e+00   1.410225e+00
5.809800e+00   1.410326e+00
5.810000e+00   1.410427e+00
5.810200e+00   1.410528e+00
5.810400e+00   1.410630e+00
5.810600e+00   1.410731e+00
5.810800e+00   1.410833e+00
5.811000e+00   1.410934e+00
5.811200e+00   1.411036e+00
5.811400e+00   1.411137e+00
5.811600e+00   1.411239e+00
5.811800e+00   1.411340e+00
5.812000e+00   1.411442e+00
5.812200e+00   1.411543e+00
5.812400e+00   1.411645e+00
5.812600e+00   1.411747e+00
5.812800e+00   1.411849e+00
5.813000e+00   1.411950e+00
5.813200e+00   1.412052e+00
5.813400e+00   1.412154e+00
5.813600e+00   1.412256e+00
5.813800e+00   1.412358e+00
5.814000e+00   1.412460e+00
5.814200e+00   1.412562e+00
5.814400e+00   1.412664e+00
5.814600e+00   1.412766e+00
5.814800e+00   1.412868e+00
5.815000e+00   1.412970e+00
5.815200e+00   1.413072e+00
5.815400e+00   1.413174e+00
5.815600e+00   1.413276e+00
5.815800e+00   1.413379e+00
5.816000e+00   1.413481e+00
5.816200e+00   1.413583e+00
5.816400e+00   1.413686e+00
5.816600e+00   1.413788e+00
5.816800e+00   1.413890e+00
5.817000e+00   1.413993e+00
5.817200e+00   1.414095e+00
5.817400e+00   1.414198e+00
5.817600e+00   1.414300e+00
5.817800e+00   1.414403e+00
5.818000e+00   1.414505e+00
5.818200e+00   1.414608e+00
5.818400e+00   1.414711e+00
5.818600e+00   1.414813e+00
5.818800e+00   1.414916e+00
5.819000e+00   1.415019e+00
5.819200e+00   1.415122e+00
5.819400e+00   1.415225e+00
5.819600e+00   1.415327e+00
5.819800e+00   1.415430e+00
5.820000e+00   1.415533e+00
5.820200e+00   1.415636e+00
5.820400e+00   1.415739e+00
5.820600e+00   1.415842e+00
5.820800e+00   1.415945e+00
5.821000e+00   1.416048e+00
5.821200e+00   1.416151e+00
5.821400e+00   1.416255e+00
5.821600e+00   1.416358e+00
5.821800e+00   1.416461e+00
5.822000e+00   1.416564e+00
5.822200e+00   1.416667e+00
5.822400e+00   1.416771e+00
5.822600e+00   1.416874e+00
5.822800e+00   1.416977e+00
5.823000e+00   1.417081e+00
5.823200e+00   1.417184e+00
5.823400e+00   1.417288e+00
5.823600e+00   1.417391e+00
5.823800e+00   1.417495e+00
5.824000e+00   1.417598e+00
5.824200e+00   1.417702e+00
5.824400e+00   1.417806e+00
5.824600e+00   1.417909e+00
5.824800e+00   1.418013e+00
5.825000e+00   1.418117e+00
5.825200e+00   1.418220e+00
5.825400e+00   1.418324e+00
5.825600e+00   1.418428e+00
5.825800e+00   1.418532e+00
5.826000e+00   1.418636e+00
5.826200e+00   1.418740e+00
5.826400e+00   1.418844e+00
5.826600e+00   1.418948e+00
5.826800e+00   1.419052e+00
5.827000e+00   1.419156e+00
5.827200e+00   1.419260e+00
5.827400e+00   1.419364e+00
5.827600e+00   1.419468e+00
5.827800e+00   1.419572e+00
5.828000e+00   1.419676e+00
5.828200e+00   1.419781e+00
5.828400e+00   1.419885e+00
5.828600e+00   1.419989e+00
5.828800e+00   1.420094e+00
5.829000e+00   1.420198e+00
5.829200e+00   1.420302e+00
5.829400e+00   1.420407e+00
5.829600e+00   1.420511e+00
5.829800e+00   1.420616e+00
5.830000e+00   1.420720e+00
5.830200e+00   1.420825e+00
5.830400e+00   1.420929e+00
5.830600e+00   1.421034e+00
5.830800e+00   1.421139e+00
5.831000e+00   1.421243e+00
5.831200e+00   1.421348e+00
5.831400e+00   1.421453e+00
5.831600e+00   1.421558e+00
5.831800e+00   1.421662e+00
5.832000e+00   1.421767e+00
5.832200e+00   1.421872e+00
5.832400e+00   1.421977e+00
5.832600e+00   1.422082e+00
5.832800e+00   1.422187e+00
5.833000e+00   1.422292e+00
5.833200e+00   1.422397e+00
5.833400e+00   1.422502e+00
5.833600e+00   1.422607e+00
5.833800e+00   1.422712e+00
5.834000e+00   1.422817e+00
5.834200e+00   1.422923e+00
5.834400e+00   1.423028e+00
5.834600e+00   1.423133e+00
5.834800e+00   1.423238e+00
5.835000e+00   1.423344e+00
5.835200e+00   1.423449e+00
5.835400e+00   1.423554e+00
5.835600e+00   1.423660e+00
5.835800e+00   1.423765e+00
5.836000e+00   1.423871e+00
5.836200e+00   1.423976e+00
5.836400e+00   1.424082e+00
5.836600e+00   1.424187e+00
5.836800e+00   1.424293e+00
5.837000e+00   1.424398e+00
5.837200e+00   1.424504e+00
5.837400e+00   1.424610e+00
5.837600e+00   1.424715e+00
5.837800e+00   1.424821e+00
5.838000e+00   1.424927e+00
5.838200e+00   1.425033e+00
5.838400e+00   1.425139e+00
5.838600e+00   1.425244e+00
5.838800e+00   1.425350e+00
5.839000e+00   1.425456e+00
5.839200e+00   1.425562e+00
5.839400e+00   1.425668e+00
5.839600e+00   1.425774e+00
5.839800e+00   1.425880e+00
5.840000e+00   1.425986e+00
5.840200e+00   1.426092e+00
5.840400e+00   1.426199e+00
5.840600e+00   1.426305e+00
5.840800e+00   1.426411e+00
5.841000e+00   1.426517e+00
5.841200e+00   1.426623e+00
5.841400e+00   1.426730e+00
5.841600e+00   1.426836e+00
5.841800e+00   1.426942e+00
5.842000e+00   1.427049e+00
5.842200e+00   1.427155e+00
5.842400e+00   1.427262e+00
5.842600e+00   1.427368e+00
5.842800e+00   1.427475e+00
5.843000e+00   1.427581e+00
5.843200e+00   1.427688e+00
5.843400e+00   1.427794e+00
5.843600e+00   1.427901e+00
5.843800e+00   1.428008e+00
5.844000e+00   1.428114e+00
5.844200e+00   1.428221e+00
5.844400e+00   1.428328e+00
5.844600e+00   1.428435e+00
5.844800e+00   1.428541e+00
5.845000e+00   1.428648e+00
5.845200e+00   1.428755e+00
5.845400e+00   1.428862e+00
5.845600e+00   1.428969e+00
5.845800e+00   1.429076e+00
5.846000e+00   1.429183e+00
5.846200e+00   1.429290e+00
5.846400e+00   1.429397e+00
5.846600e+00   1.429504e+00
5.846800e+00   1.429611e+00
5.847000e+00   1.429718e+00
5.847200e+00   1.429825e+00
5.847400e+00   1.429933e+00
5.847600e+00   1.430040e+00
5.847800e+00   1.430147e+00
5.848000e+00   1.430254e+00
5.848200e+00   1.430362e+00
5.848400e+00   1.430469e+00
5.848600e+00   1.430576e+00
5.848800e+00   1.430684e+00
5.849000e+00   1.430791e+00
5.849200e+00   1.430899e+00
5.849400e+00   1.431006e+00
5.849600e+00   1.431114e+00
5.849800e+00   1.431221e+00
5.850000e+00   1.431329e+00
5.850200e+00   1.431437e+00
5.850400e+00   1.431544e+00
5.850600e+00   1.431652e+00
5.850800e+00   1.431760e+00
5.851000e+00   1.431867e+00
5.851200e+00   1.431975e+00
5.851400e+00   1.432083e+00
5.851600e+00   1.432191e+00
5.851800e+00   1.432299e+00
5.852000e+00   1.432407e+00
5.852200e+00   1.432514e+00
5.852400e+00   1.432622e+00
5.852600e+00   1.432730e+00
5.852800e+00   1.432838e+00
5.853000e+00   1.432946e+00
5.853200e+00   1.433054e+00
5.853400e+00   1.433163e+00
5.853600e+00   1.433271e+00
5.853800e+00   1.433379e+00
5.854000e+00   1.433487e+00
5.854200e+00   1.433595e+00
5.854400e+00   1.433703e+00
5.854600e+00   1.433812e+00
5.854800e+00   1.433920e+00
5.855000e+00   1.434028e+00
5.855200e+00   1.434137e+00
5.855400e+00   1.434245e+00
5.855600e+00   1.434354e+00
5.855800e+00   1.434462e+00
5.856000e+00   1.434570e+00
5.856200e+00   1.434679e+00
5.856400e+00   1.434788e+00
5.856600e+00   1.434896e+00
5.856800e+00   1.435005e+00
5.857000e+00   1.435113e+00
5.857200e+00   1.435222e+00
5.857400e+00   1.435331e+00
5.857600e+00   1.435439e+00
5.857800e+00   1.435548e+00
5.858000e+00   1.435657e+00
5.858200e+00   1.435766e+00
5.858400e+00   1.435874e+00
5.858600e+00   1.435983e+00
5.858800e+00   1.436092e+00
5.859000e+00   1.436201e+00
5.859200e+00   1.436310e+00
5.859400e+00   1.436419e+00
5.859600e+00   1.436528e+00
5.859800e+00   1.436637e+00
5.860000e+00   1.436746e+00
5.860200e+00   1.436855e+00
5.860400e+00   1.436964e+00
5.860600e+00   1.437073e+00
5.860800e+00   1.437183e+00
5.861000e+00   1.437292e+00
5.861200e+00   1.437401e+00
5.861400e+00   1.437510e+00
5.861600e+00   1.437620e+00
5.861800e+00   1.437729e+00
5.862000e+00   1.437838e+00
5.862200e+00   1.437948e+00
5.862400e+00   1.438057e+00
5.862600e+00   1.438167e+00
5.862800e+00   1.438276e+00
5.863000e+00   1.438385e+00
5.863200e+00   1.438495e+00
5.863400e+00   1.438605e+00
5.863600e+00   1.438714e+00
5.863800e+00   1.438824e+00
5.864000e+00   1.438933e+00
5.864200e+00   1.439043e+00
5.864400e+00   1.439153e+00
5.864600e+00   1.439262e+00
5.864800e+00   1.439372e+00
5.865000e+00   1.439482e+00
5.865200e+00   1.439592e+00
5.865400e+00   1.439702e+00
5.865600e+00   1.439811e+00
5.865800e+00   1.439921e+00
5.866000e+00   1.440031e+00
5.866200e+00   1.440141e+00
5.866400e+00   1.440251e+00
5.866600e+00   1.440361e+00
5.866800e+00   1.440471e+00
5.867000e+00   1.440581e+00
5.867200e+00   1.440691e+00
5.867400e+00   1.440802e+00
5.867600e+00   1.440912e+00
5.867800e+00   1.441022e+00
5.868000e+00   1.441132e+00
5.868200e+00   1.441242e+00
5.868400e+00   1.441353e+00
5.868600e+00   1.441463e+00
5.868800e+00   1.441573e+00
5.869000e+00   1.441683e+00
5.869200e+00   1.441794e+00
5.869400e+00   1.441904e+00
5.869600e+00   1.442015e+00
5.869800e+00   1.442125e+00
5.870000e+00   1.442236e+00
5.870200e+00   1.442346e+00
5.870400e+00   1.442457e+00
5.870600e+00   1.442567e+00
5.870800e+00   1.442678e+00
5.871000e+00   1.442788e+00
5.871200e+00   1.442899e+00
5.871400e+00   1.443010e+00
5.871600e+00   1.443120e+00
5.871800e+00   1.443231e+00
5.872000e+00   1.443342e+00
5.872200e+00   1.443453e+00
5.872400e+00   1.443564e+00
5.872600e+00   1.443674e+00
5.872800e+00   1.443785e+00
5.873000e+00   1.443896e+00
5.873200e+00   1.444007e+00
5.873400e+00   1.444118e+00
5.873600e+00   1.444229e+00
5.873800e+00   1.444340e+00
5.874000e+00   1.444451e+00
5.874200e+00   1.444562e+00
5.874400e+00   1.444673e+00
5.874600e+00   1.444784e+00
5.874800e+00   1.444896e+00
5.875000e+00   1.445007e+00
5.875200e+00   1.445118e+00
5.875400e+00   1.445229e+00
5.875600e+00   1.445340e+00
5.875800e+00   1.445452e+00
5.876000e+00   1.445563e+00
5.876200e+00   1.445674e+00
5.876400e+00   1.445786e+00
5.876600e+00   1.445897e+00
5.876800e+00   1.446009e+00
5.877000e+00   1.446120e+00
5.877200e+00   1.446232e+00
5.877400e+00   1.446343e+00
5.877600e+00   1.446455e+00
5.877800e+00   1.446566e+00
5.878000e+00   1.446678e+00
5.878200e+00   1.446789e+00
5.878400e+00   1.446901e+00
5.878600e+00   1.447013e+00
5.878800e+00   1.447124e+00
5.879000e+00   1.447236e+00
5.879200e+00   1.447348e+00
5.879400e+00   1.447460e+00
5.879600e+00   1.447571e+00
5.879800e+00   1.447683e+00
5.880000e+00   1.447795e+00
5.880200e+00   1.447907e+00
5.880400e+00   1.448019e+00
5.880600e+00   1.448131e+00
5.880800e+00   1.448243e+00
5.881000e+00   1.448355e+00
5.881200e+00   1.448467e+00
5.881400e+00   1.448579e+00
5.881600e+00   1.448691e+00
5.881800e+00   1.448803e+00
5.882000e+00   1.448915e+00
5.882200e+00   1.449027e+00
5.882400e+00   1.449140e+00
5.882600e+00   1.449252e+00
5.882800e+00   1.449364e+00
5.883000e+00   1.449476e+00
5.883200e+00   1.449589e+00
5.883400e+00   1.449701e+00
5.883600e+00   1.449813e+00
5.883800e+00   1.449926e+00
5.884000e+00   1.450038e+00
5.884200e+00   1.450150e+00
5.884400e+00   1.450263e+00
5.884600e+00   1.450375e+00
5.884800e+00   1.450488e+00
5.885000e+00   1.450600e+00
5.885200e+00   1.450713e+00
5.885400e+00   1.450826e+00
5.885600e+00   1.450938e+00
5.885800e+00   1.451051e+00
5.886000e+00   1.451164e+00
5.886200e+00   1.451276e+00
5.886400e+00   1.451389e+00
5.886600e+00   1.451502e+00
5.886800e+00   1.451614e+00
5.887000e+00   1.451727e+00
5.887200e+00   1.451840e+00
5.887400e+00   1.451953e+00
5.887600e+00   1.452066e+00
5.887800e+00   1.452179e+00
5.888000e+00   1.452292e+00
5.888200e+00   1.452405e+00
5.888400e+00   1.452518e+00
5.888600e+00   1.452631e+00
5.888800e+00   1.452744e+00
5.889000e+00   1.452857e+00
5.889200e+00   1.452970e+00
5.889400e+00   1.453083e+00
5.889600e+00   1.453196e+00
5.889800e+00   1.453309e+00
5.890000e+00   1.453422e+00
5.890200e+00   1.453536e+00
5.890400e+00   1.453649e+00
5.890600e+00   1.453762e+00
5.890800e+00   1.453875e+00
5.891000e+00   1.453989e+00
5.891200e+00   1.454102e+00
5.891400e+00   1.454216e+00
5.891600e+00   1.454329e+00
5.891800e+00   1.454442e+00
5.892000e+00   1.454556e+00
5.892200e+00   1.454669e+00
5.892400e+00   1.454783e+00
5.892600e+00   1.454896e+00
5.892800e+00   1.455010e+00
5.893000e+00   1.455124e+00
5.893200e+00   1.455237e+00
5.893400e+00   1.455351e+00
5.893600e+00   1.455464e+00
5.893800e+00   1.455578e+00
5.894000e+00   1.455692e+00
5.894200e+00   1.455806e+00
5.894400e+00   1.455919e+00
5.894600e+00   1.456033e+00
5.894800e+00   1.456147e+00
5.895000e+00   1.456261e+00
5.895200e+00   1.456375e+00
5.895400e+00   1.456489e+00
5.895600e+00   1.456603e+00
5.895800e+00   1.456716e+00
5.896000e+00   1.456830e+00
5.896200e+00   1.456944e+00
5.896400e+00   1.457058e+00
5.896600e+00   1.457173e+00
5.896800e+00   1.457287e+00
5.897000e+00   1.457401e+00
5.897200e+00   1.457515e+00
5.897400e+00   1.457629e+00
5.897600e+00   1.457743e+00
5.897800e+00   1.457857e+00
5.898000e+00   1.457972e+00
5.898200e+00   1.458086e+00
5.898400e+00   1.458200e+00
5.898600e+00   1.458314e+00
5.898800e+00   1.458429e+00
5.899000e+00   1.458543e+00
5.899200e+00   1.458658e+00
5.899400e+00   1.458772e+00
5.899600e+00   1.458886e+00
5.899800e+00   1.459001e+00
5.900000e+00   1.459115e+00
5.900200e+00   1.459230e+00
5.900400e+00   1.459344e+00
5.900600e+00   1.459459e+00
5.900800e+00   1.459574e+00
5.901000e+00   1.459688e+00
5.901200e+00   1.459803e+00
5.901400e+00   1.459917e+00
5.901600e+00   1.460032e+00
5.901800e+00   1.460147e+00
5.902000e+00   1.460262e+00
5.902200e+00   1.460376e+00
5.902400e+00   1.460491e+00
5.902600e+00   1.460606e+00
5.902800e+00   1.460721e+00
5.903000e+00   1.460836e+00
5.903200e+00   1.460951e+00
5.903400e+00   1.461065e+00
5.903600e+00   1.461180e+00
5.903800e+00   1.461295e+00
5.904000e+00   1.461410e+00
5.904200e+00   1.461525e+00
5.904400e+00   1.461640e+00
5.904600e+00   1.461755e+00
5.904800e+00   1.461871e+00
5.905000e+00   1.461986e+00
5.905200e+00   1.462101e+00
5.905400e+00   1.462216e+00
5.905600e+00   1.462331e+00
5.905800e+00   1.462446e+00
5.906000e+00   1.462562e+00
5.906200e+00   1.462677e+00
5.906400e+00   1.462792e+00
5.906600e+00   1.462907e+00
5.906800e+00   1.463023e+00
5.907000e+00   1.463138e+00
5.907200e+00   1.463254e+00
5.907400e+00   1.463369e+00
5.907600e+00   1.463484e+00
5.907800e+00   1.463600e+00
5.908000e+00   1.463715e+00
5.908200e+00   1.463831e+00
5.908400e+00   1.463946e+00
5.908600e+00   1.464062e+00
5.908800e+00   1.464178e+00
5.909000e+00   1.464293e+00
5.909200e+00   1.464409e+00
5.909400e+00   1.464524e+00
5.909600e+00   1.464640e+00
5.909800e+00   1.464756e+00
5.910000e+00   1.464872e+00
5.910200e+00   1.464987e+00
5.910400e+00   1.465103e+00
5.910600e+00   1.465219e+00
5.910800e+00   1.465335e+00
5.911000e+00   1.465451e+00
5.911200e+00   1.465566e+00
5.911400e+00   1.465682e+00
5.911600e+00   1.465798e+00
5.911800e+00   1.465914e+00
5.912000e+00   1.466030e+00
5.912200e+00   1.466146e+00
5.912400e+00   1.466262e+00
5.912600e+00   1.466378e+00
5.912800e+00   1.466494e+00
5.913000e+00   1.466610e+00
5.913200e+00   1.466727e+00
5.913400e+00   1.466843e+00
5.913600e+00   1.466959e+00
5.913800e+00   1.467075e+00
5.914000e+00   1.467191e+00
5.914200e+00   1.467307e+00
5.914400e+00   1.467424e+00
5.914600e+00   1.467540e+00
5.914800e+00   1.467656e+00
5.915000e+00   1.467773e+00
5.915200e+00   1.467889e+00
5.915400e+00   1.468005e+00
5.915600e+00   1.468122e+00
5.915800e+00   1.468238e+00
5.916000e+00   1.468355e+00
5.916200e+00   1.468471e+00
5.916400e+00   1.468588e+00
5.916600e+00   1.468704e+00
5.916800e+00   1.468821e+00
5.917000e+00   1.468937e+00
5.917200e+00   1.469054e+00
5.917400e+00   1.469171e+00
5.917600e+00   1.469287e+00
5.917800e+00   1.469404e+00
5.918000e+00   1.469521e+00
5.918200e+00   1.469637e+00
5.918400e+00   1.469754e+00
5.918600e+00   1.469871e+00
5.918800e+00   1.469988e+00
5.919000e+00   1.470104e+00
5.919200e+00   1.470221e+00
5.919400e+00   1.470338e+00
5.919600e+00   1.470455e+00
5.919800e+00   1.470572e+00
5.920000e+00   1.470689e+00
5.920200e+00   1.470806e+00
5.920400e+00   1.470923e+00
5.920600e+00   1.471040e+00
5.920800e+00   1.471157e+00
5.921000e+00   1.471274e+00
5.921200e+00   1.471391e+00
5.921400e+00   1.471508e+00
5.921600e+00   1.471625e+00
5.921800e+00   1.471742e+00
5.922000e+00   1.471859e+00
5.922200e+00   1.471977e+00
5.922400e+00   1.472094e+00
5.922600e+00   1.472211e+00
5.922800e+00   1.472328e+00
5.923000e+00   1.472446e+00
5.923200e+00   1.472563e+00
5.923400e+00   1.472680e+00
5.923600e+00   1.472798e+00
5.923800e+00   1.472915e+00
5.924000e+00   1.473032e+00
5.924200e+00   1.473150e+00
5.924400e+00   1.473267e+00
5.924600e+00   1.473385e+00
5.924800e+00   1.473502e+00
5.925000e+00   1.473620e+00
5.925200e+00   1.473737e+00
5.925400e+00   1.473855e+00
5.925600e+00   1.473972e+00
5.925800e+00   1.474090e+00
5.926000e+00   1.474208e+00
5.926200e+00   1.474325e+00
5.926400e+00   1.474443e+00
5.926600e+00   1.474561e+00
5.926800e+00   1.474678e+00
5.927000e+00   1.474796e+00
5.927200e+00   1.474914e+00
5.927400e+00   1.475032e+00
5.927600e+00   1.475149e+00
5.927800e+00   1.475267e+00
5.928000e+00   1.475385e+00
5.928200e+00   1.475503e+00
5.928400e+00   1.475621e+00
5.928600e+00   1.475739e+00
5.928800e+00   1.475857e+00
5.929000e+00   1.475975e+00
5.929200e+00   1.476093e+00
5.929400e+00   1.476211e+00
5.929600e+00   1.476329e+00
5.929800e+00   1.476447e+00
5.930000e+00   1.476565e+00
5.930200e+00   1.476683e+00
5.930400e+00   1.476801e+00
5.930600e+00   1.476919e+00
5.930800e+00   1.477037e+00
5.931000e+00   1.477156e+00
5.931200e+00   1.477274e+00
5.931400e+00   1.477392e+00
5.931600e+00   1.477510e+00
5.931800e+00   1.477629e+00
5.932000e+00   1.477747e+00
5.932200e+00   1.477865e+00
5.932400e+00   1.477984e+00
5.932600e+00   1.478102e+00
5.932800e+00   1.478220e+00
5.933000e+00   1.478339e+00
5.933200e+00   1.478457e+00
5.933400e+00   1.478576e+00
5.933600e+00   1.478694e+00
5.933800e+00   1.478813e+00
5.934000e+00   1.478931e+00
5.934200e+00   1.479050e+00
5.934400e+00   1.479168e+00
5.934600e+00   1.479287e+00
5.934800e+00   1.479406e+00
5.935000e+00   1.479524e+00
5.935200e+00   1.479643e+00
5.935400e+00   1.479762e+00
5.935600e+00   1.479880e+00
5.935800e+00   1.479999e+00
5.936000e+00   1.480118e+00
5.936200e+00   1.480237e+00
5.936400e+00   1.480355e+00
5.936600e+00   1.480474e+00
5.936800e+00   1.480593e+00
5.937000e+00   1.480712e+00
5.937200e+00   1.480831e+00
5.937400e+00   1.480950e+00
5.937600e+00   1.481069e+00
5.937800e+00   1.481188e+00
5.938000e+00   1.481307e+00
5.938200e+00   1.481425e+00
5.938400e+00   1.481545e+00
5.938600e+00   1.481664e+00
5.938800e+00   1.481783e+00
5.939000e+00   1.481902e+00
5.939200e+00   1.482021e+00
5.939400e+00   1.482140e+00
5.939600e+00   1.482259e+00
5.939800e+00   1.482378e+00
5.940000e+00   1.482497e+00
5.940200e+00   1.482617e+00
5.940400e+00   1.482736e+00
5.940600e+00   1.482855e+00
5.940800e+00   1.482974e+00
5.941000e+00   1.483094e+00
5.941200e+00   1.483213e+00
5.941400e+00   1.483332e+00
5.941600e+00   1.483452e+00
5.941800e+00   1.483571e+00
5.942000e+00   1.483691e+00
5.942200e+00   1.483810e+00
5.942400e+00   1.483929e+00
5.942600e+00   1.484049e+00
5.942800e+00   1.484168e+00
5.943000e+00   1.484288e+00
5.943200e+00   1.484407e+00
5.943400e+00   1.484527e+00
5.943600e+00   1.484647e+00
5.943800e+00   1.484766e+00
5.944000e+00   1.484886e+00
5.944200e+00   1.485005e+00
5.944400e+00   1.485125e+00
5.944600e+00   1.485245e+00
5.944800e+00   1.485365e+00
5.945000e+00   1.485484e+00
5.945200e+00   1.485604e+00
5.945400e+00   1.485724e+00
5.945600e+00   1.485844e+00
5.945800e+00   1.485963e+00
5.946000e+00   1.486083e+00
5.946200e+00   1.486203e+00
5.946400e+00   1.486323e+00
5.946600e+00   1.486443e+00
5.946800e+00   1.486563e+00
5.947000e+00   1.486683e+00
5.947200e+00   1.486803e+00
5.947400e+00   1.486923e+00
5.947600e+00   1.487043e+00
5.947800e+00   1.487163e+00
5.948000e+00   1.487283e+00
5.948200e+00   1.487403e+00
5.948400e+00   1.487523e+00
5.948600e+00   1.487643e+00
5.948800e+00   1.487763e+00
5.949000e+00   1.487883e+00
5.949200e+00   1.488003e+00
5.949400e+00   1.488124e+00
5.949600e+00   1.488244e+00
5.949800e+00   1.488364e+00
5.950000e+00   1.488484e+00
5.950200e+00   1.488605e+00
5.950400e+00   1.488725e+00
5.950600e+00   1.488845e+00
5.950800e+00   1.488966e+00
5.951000e+00   1.489086e+00
5.951200e+00   1.489206e+00
5.951400e+00   1.489327e+00
5.951600e+00   1.489447e+00
5.951800e+00   1.489568e+00
5.952000e+00   1.489688e+00
5.952200e+00   1.489808e+00
5.952400e+00   1.489929e+00
5.952600e+00   1.490050e+00
5.952800e+00   1.490170e+00
5.953000e+00   1.490291e+00
5.953200e+00   1.490411e+00
5.953400e+00   1.490532e+00
5.953600e+00   1.490652e+00
5.953800e+00   1.490773e+00
5.954000e+00   1.490894e+00
5.954200e+00   1.491014e+00
5.954400e+00   1.491135e+00
5.954600e+00   1.491256e+00
5.954800e+00   1.491377e+00
5.955000e+00   1.491497e+00
5.955200e+00   1.491618e+00
5.955400e+00   1.491739e+00
5.955600e+00   1.491860e+00
5.955800e+00   1.491981e+00
5.956000e+00   1.492102e+00
5.956200e+00   1.492222e+00
5.956400e+00   1.492343e+00
5.956600e+00   1.492464e+00
5.956800e+00   1.492585e+00
5.957000e+00   1.492706e+00
5.957200e+00   1.492827e+00
5.957400e+00   1.492948e+00
5.957600e+00   1.493069e+00
5.957800e+00   1.493190e+00
5.958000e+00   1.493311e+00
5.958200e+00   1.493432e+00
5.958400e+00   1.493554e+00
5.958600e+00   1.493675e+00
5.958800e+00   1.493796e+00
5.959000e+00   1.493917e+00
5.959200e+00   1.494038e+00
5.959400e+00   1.494159e+00
5.959600e+00   1.494281e+00
5.959800e+00   1.494402e+00
5.960000e+00   1.494523e+00
5.960200e+00   1.494644e+00
5.960400e+00   1.494766e+00
5.960600e+00   1.494887e+00
5.960800e+00   1.495008e+00
5.961000e+00   1.495130e+00
5.961200e+00   1.495251e+00
5.961400e+00   1.495373e+00
5.961600e+00   1.495494e+00
5.961800e+00   1.495616e+00
5.962000e+00   1.495737e+00
5.962200e+00   1.495859e+00
5.962400e+00   1.495980e+00
5.962600e+00   1.496102e+00
5.962800e+00   1.496223e+00
5.963000e+00   1.496345e+00
5.963200e+00   1.496466e+00
5.963400e+00   1.496588e+00
5.963600e+00   1.496709e+00
5.963800e+00   1.496831e+00
5.964000e+00   1.496953e+00
5.964200e+00   1.497074e+00
5.964400e+00   1.497196e+00
5.964600e+00   1.497318e+00
5.964800e+00   1.497440e+00
5.965000e+00   1.497561e+00
5.965200e+00   1.497683e+00
5.965400e+00   1.497805e+00
5.965600e+00   1.497927e+00
5.965800e+00   1.498049e+00
5.966000e+00   1.498171e+00
5.966200e+00   1.498292e+00
5.966400e+00   1.498414e+00
5.966600e+00   1.498536e+00
5.966800e+00   1.498658e+00
5.967000e+00   1.498780e+00
5.967200e+00   1.498902e+00
5.967400e+00   1.499024e+00
5.967600e+00   1.499146e+00
5.967800e+00   1.499268e+00
5.968000e+00   1.499390e+00
5.968200e+00   1.499512e+00
5.968400e+00   1.499634e+00
5.968600e+00   1.499757e+00
5.968800e+00   1.499879e+00
5.969000e+00   1.500001e+00
5.969200e+00   1.500123e+00
5.969400e+00   1.500245e+00
5.969600e+00   1.500367e+00
5.969800e+00   1.500490e+00
5.970000e+00   1.500612e+00
5.970200e+00   1.500734e+00
5.970400e+00   1.500856e+00
5.970600e+00   1.500979e+00
5.970800e+00   1.501101e+00
5.971000e+00   1.501223e+00
5.971200e+00   1.501346e+00
5.971400e+00   1.501468e+00
5.971600e+00   1.501590e+00
5.971800e+00   1.501713e+00
5.972000e+00   1.501835e+00
5.972200e+00   1.501958e+00
5.972400e+00   1.502080e+00
5.972600e+00   1.502203e+00
5.972800e+00   1.502325e+00
5.973000e+00   1.502448e+00
5.973200e+00   1.502570e+00
5.973400e+00   1.502693e+00
5.973600e+00   1.502815e+00
5.973800e+00   1.502938e+00
5.974000e+00   1.503061e+00
5.974200e+00   1.503183e+00
5.974400e+00   1.503306e+00
5.974600e+00   1.503429e+00
5.974800e+00   1.503551e+00
5.975000e+00   1.503674e+00
5.975200e+00   1.503797e+00
5.975400e+00   1.503920e+00
5.975600e+00   1.504042e+00
5.975800e+00   1.504165e+00
5.976000e+00   1.504288e+00
5.976200e+00   1.504411e+00
5.976400e+00   1.504534e+00
5.976600e+00   1.504656e+00
5.976800e+00   1.504779e+00
5.977000e+00   1.504902e+00
5.977200e+00   1.505025e+00
5.977400e+00   1.505148e+00
5.977600e+00   1.505271e+00
5.977800e+00   1.505394e+00
5.978000e+00   1.505517e+00
5.978200e+00   1.505640e+00
5.978400e+00   1.505763e+00
5.978600e+00   1.505886e+00
5.978800e+00   1.506009e+00
5.979000e+00   1.506132e+00
5.979200e+00   1.506255e+00
5.979400e+00   1.506378e+00
5.979600e+00   1.506502e+00
5.979800e+00   1.506625e+00
5.980000e+00   1.506748e+00
5.980200e+00   1.506871e+00
5.980400e+00   1.506994e+00
5.980600e+00   1.507118e+00
5.980800e+00   1.507241e+00
5.981000e+00   1.507364e+00
5.981200e+00   1.507487e+00
5.981400e+00   1.507611e+00
5.981600e+00   1.507734e+00
5.981800e+00   1.507857e+00
5.982000e+00   1.507981e+00
5.982200e+00   1.508104e+00
5.982400e+00   1.508227e+00
5.982600e+00   1.508351e+00
5.982800e+00   1.508474e+00
5.983000e+00   1.508598e+00
5.983200e+00   1.508721e+00
5.983400e+00   1.508845e+00
5.983600e+00   1.508968e+00
5.983800e+00   1.509092e+00
5.984000e+00   1.509215e+00
5.984200e+00   1.509339e+00
5.984400e+00   1.509462e+00
5.984600e+00   1.509586e+00
5.984800e+00   1.509709e+00
5.985000e+00   1.509833e+00
5.985200e+00   1.509957e+00
5.985400e+00   1.510080e+00
5.985600e+00   1.510204e+00
5.985800e+00   1.510328e+00
5.986000e+00   1.510451e+00
5.986200e+00   1.510575e+00
5.986400e+00   1.510699e+00
5.986600e+00   1.510823e+00
5.986800e+00   1.510946e+00
5.987000e+00   1.511070e+00
5.987200e+00   1.511194e+00
5.987400e+00   1.511318e+00
5.987600e+00   1.511442e+00
5.987800e+00   1.511566e+00
5.988000e+00   1.511689e+00
5.988200e+00   1.511813e+00
5.988400e+00   1.511937e+00
5.988600e+00   1.512061e+00
5.988800e+00   1.512185e+00
5.989000e+00   1.512309e+00
5.989200e+00   1.512433e+00
5.989400e+00   1.512557e+00
5.989600e+00   1.512681e+00
5.989800e+00   1.512805e+00
5.990000e+00   1.512929e+00
5.990200e+00   1.513053e+00
5.990400e+00   1.513177e+00
5.990600e+00   1.513302e+00
5.990800e+00   1.513426e+00
5.991000e+00   1.513550e+00
5.991200e+00   1.513674e+00
5.991400e+00   1.513798e+00
5.991600e+00   1.513922e+00
5.991800e+00   1.514047e+00
5.992000e+00   1.514171e+00
5.992200e+00   1.514295e+00
5.992400e+00   1.514419e+00
5.992600e+00   1.514544e+00
5.992800e+00   1.514668e+00
5.993000e+00   1.514792e+00
5.993200e+00   1.514916e+00
5.993400e+00   1.515041e+00
5.993600e+00   1.515165e+00
5.993800e+00   1.515290e+00
5.994000e+00   1.515414e+00
5.994200e+00   1.515538e+00
5.994400e+00   1.515663e+00
5.994600e+00   1.515787e+00
5.994800e+00   1.515912e+00
5.995000e+00   1.516036e+00
5.995200e+00   1.516161e+00
5.995400e+00   1.516285e+00
5.995600e+00   1.516410e+00
5.995800e+00   1.516534e+00
5.996000e+00   1.516659e+00
5.996200e+00   1.516783e+00
5.996400e+00   1.516908e+00
5.996600e+00   1.517033e+00
5.996800e+00   1.517157e+00
5.997000e+00   1.517282e+00
5.997200e+00   1.517407e+00
5.997400e+00   1.517531e+00
5.997600e+00   1.517656e+00
5.997800e+00   1.517781e+00
5.998000e+00   1.517905e+00
5.998200e+00   1.518030e+00
5.998400e+00   1.518155e+00
5.998600e+00   1.518280e+00
5.998800e+00   1.518404e+00
5.999000e+00   1.518529e+00
5.999200e+00   1.518654e+00
5.999400e+00   1.518779e+00
5.999600e+00   1.518904e+00
5.999800e+00   1.519029e+00
6.000000e+00   1.519154e+00
6.000200e+00   1.519278e+00
6.000400e+00   1.519403e+00
6.000600e+00   1.519528e+00
6.000800e+00   1.519653e+00
6.001000e+00   1.519778e+00
6.001200e+00   1.519903e+00
6.001400e+00   1.520028e+00
6.001600e+00   1.520153e+00
6.001800e+00   1.520278e+00
6.002000e+00   1.520403e+00
6.002200e+00   1.520528e+00
6.002400e+00   1.520654e+00
6.002600e+00   1.520779e+00
6.002800e+00   1.520904e+00
6.003000e+00   1.521029e+00
6.003200e+00   1.521154e+00
6.003400e+00   1.521279e+00
6.003600e+00   1.521404e+00
6.003800e+00   1.521530e+00
6.004000e+00   1.521655e+00
6.004200e+00   1.521780e+00
6.004400e+00   1.521905e+00
6.004600e+00   1.522031e+00
6.004800e+00   1.522156e+00
6.005000e+00   1.522281e+00
6.005200e+00   1.522406e+00
6.005400e+00   1.522532e+00
6.005600e+00   1.522657e+00
6.005800e+00   1.522782e+00
6.006000e+00   1.522908e+00
6.006200e+00   1.523033e+00
6.006400e+00   1.523159e+00
6.006600e+00   1.523284e+00
6.006800e+00   1.523409e+00
6.007000e+00   1.523535e+00
6.007200e+00   1.523660e+00
6.007400e+00   1.523786e+00
6.007600e+00   1.523911e+00
6.007800e+00   1.524037e+00
6.008000e+00   1.524162e+00
6.008200e+00   1.524288e+00
6.008400e+00   1.524414e+00
6.008600e+00   1.524539e+00
6.008800e+00   1.524665e+00
6.009000e+00   1.524790e+00
6.009200e+00   1.524916e+00
6.009400e+00   1.525042e+00
6.009600e+00   1.525167e+00
6.009800e+00   1.525293e+00
6.010000e+00   1.525419e+00
6.010200e+00   1.525544e+00
6.010400e+00   1.525670e+00
6.010600e+00   1.525796e+00
6.010800e+00   1.525921e+00
6.011000e+00   1.526047e+00
6.011200e+00   1.526173e+00
6.011400e+00   1.526299e+00
6.011600e+00   1.526425e+00
6.011800e+00   1.526550e+00
6.012000e+00   1.526676e+00
6.012200e+00   1.526802e+00
6.012400e+00   1.526928e+00
6.012600e+00   1.527054e+00
6.012800e+00   1.527180e+00
6.013000e+00   1.527306e+00
6.013200e+00   1.527432e+00
6.013400e+00   1.527558e+00
6.013600e+00   1.527684e+00
6.013800e+00   1.527810e+00
6.014000e+00   1.527936e+00
6.014200e+00   1.528062e+00
6.014400e+00   1.528188e+00
6.014600e+00   1.528314e+00
6.014800e+00   1.528440e+00
6.015000e+00   1.528566e+00
6.015200e+00   1.528692e+00
6.015400e+00   1.528818e+00
6.015600e+00   1.528944e+00
6.015800e+00   1.529070e+00
6.016000e+00   1.529196e+00
6.016200e+00   1.529322e+00
6.016400e+00   1.529449e+00
6.016600e+00   1.529575e+00
6.016800e+00   1.529701e+00
6.017000e+00   1.529827e+00
6.017200e+00   1.529953e+00
6.017400e+00   1.530080e+00
6.017600e+00   1.530206e+00
6.017800e+00   1.530332e+00
6.018000e+00   1.530458e+00
6.018200e+00   1.530585e+00
6.018400e+00   1.530711e+00
6.018600e+00   1.530837e+00
6.018800e+00   1.530964e+00
6.019000e+00   1.531090e+00
6.019200e+00   1.531216e+00
6.019400e+00   1.531343e+00
6.019600e+00   1.531469e+00
6.019800e+00   1.531596e+00
6.020000e+00   1.531722e+00
6.020200e+00   1.531849e+00
6.020400e+00   1.531975e+00
6.020600e+00   1.532101e+00
6.020800e+00   1.532228e+00
6.021000e+00   1.532354e+00
6.021200e+00   1.532481e+00
6.021400e+00   1.532608e+00
6.021600e+00   1.532734e+00
6.021800e+00   1.532861e+00
6.022000e+00   1.532987e+00
6.022200e+00   1.533114e+00
6.022400e+00   1.533240e+00
6.022600e+00   1.533367e+00
6.022800e+00   1.533494e+00
6.023000e+00   1.533620e+00
6.023200e+00   1.533747e+00
6.023400e+00   1.533874e+00
6.023600e+00   1.534000e+00
6.023800e+00   1.534127e+00
6.024000e+00   1.534254e+00
6.024200e+00   1.534380e+00
6.024400e+00   1.534507e+00
6.024600e+00   1.534634e+00
6.024800e+00   1.534761e+00
6.025000e+00   1.534888e+00
6.025200e+00   1.535014e+00
6.025400e+00   1.535141e+00
6.025600e+00   1.535268e+00
6.025800e+00   1.535395e+00
6.026000e+00   1.535522e+00
6.026200e+00   1.535649e+00
6.026400e+00   1.535775e+00
6.026600e+00   1.535902e+00
6.026800e+00   1.536029e+00
6.027000e+00   1.536156e+00
6.027200e+00   1.536283e+00
6.027400e+00   1.536410e+00
6.027600e+00   1.536537e+00
6.027800e+00   1.536664e+00
6.028000e+00   1.536791e+00
6.028200e+00   1.536918e+00
6.028400e+00   1.537045e+00
6.028600e+00   1.537172e+00
6.028800e+00   1.537299e+00
6.029000e+00   1.537426e+00
6.029200e+00   1.537553e+00
6.029400e+00   1.537680e+00
6.029600e+00   1.537808e+00
6.029800e+00   1.537935e+00
6.030000e+00   1.538062e+00
6.030200e+00   1.538189e+00
6.030400e+00   1.538316e+00
6.030600e+00   1.538443e+00
6.030800e+00   1.538570e+00
6.031000e+00   1.538698e+00
6.031200e+00   1.538825e+00
6.031400e+00   1.538952e+00
6.031600e+00   1.539079e+00
6.031800e+00   1.539207e+00
6.032000e+00   1.539334e+00
6.032200e+00   1.539461e+00
6.032400e+00   1.539588e+00
6.032600e+00   1.539716e+00
6.032800e+00   1.539843e+00
6.033000e+00   1.539970e+00
6.033200e+00   1.540098e+00
6.033400e+00   1.540225e+00
6.033600e+00   1.540353e+00
6.033800e+00   1.540480e+00
6.034000e+00   1.540607e+00
6.034200e+00   1.540735e+00
6.034400e+00   1.540862e+00
6.034600e+00   1.540990e+00
6.034800e+00   1.541117e+00
6.035000e+00   1.541245e+00
6.035200e+00   1.541372e+00
6.035400e+00   1.541500e+00
6.035600e+00   1.541627e+00
6.035800e+00   1.541755e+00
6.036000e+00   1.541882e+00
6.036200e+00   1.542010e+00
6.036400e+00   1.542137e+00
6.036600e+00   1.542265e+00
6.036800e+00   1.542392e+00
6.037000e+00   1.542520e+00
6.037200e+00   1.542648e+00
6.037400e+00   1.542775e+00
6.037600e+00   1.542903e+00
6.037800e+00   1.543031e+00
6.038000e+00   1.543158e+00
6.038200e+00   1.543286e+00
6.038400e+00   1.543414e+00
6.038600e+00   1.543541e+00
6.038800e+00   1.543669e+00
6.039000e+00   1.543797e+00
6.039200e+00   1.543924e+00
6.039400e+00   1.544052e+00
6.039600e+00   1.544180e+00
6.039800e+00   1.544308e+00
6.040000e+00   1.544436e+00
6.040200e+00   1.544563e+00
6.040400e+00   1.544691e+00
6.040600e+00   1.544819e+00
6.040800e+00   1.544947e+00
6.041000e+00   1.545075e+00
6.041200e+00   1.545203e+00
6.041400e+00   1.545330e+00
6.041600e+00   1.545458e+00
6.041800e+00   1.545586e+00
6.042000e+00   1.545714e+00
6.042200e+00   1.545842e+00
6.042400e+00   1.545970e+00
6.042600e+00   1.546098e+00
6.042800e+00   1.546226e+00
6.043000e+00   1.546354e+00
6.043200e+00   1.546482e+00
6.043400e+00   1.546610e+00
6.043600e+00   1.546738e+00
6.043800e+00   1.546866e+00
6.044000e+00   1.546994e+00
6.044200e+00   1.547122e+00
6.044400e+00   1.547250e+00
6.044600e+00   1.547378e+00
6.044800e+00   1.547506e+00
6.045000e+00   1.547634e+00
6.045200e+00   1.547763e+00
6.045400e+00   1.547891e+00
6.045600e+00   1.548019e+00
6.045800e+00   1.548147e+00
6.046000e+00   1.548275e+00
6.046200e+00   1.548403e+00
6.046400e+00   1.548532e+00
6.046600e+00   1.548660e+00
6.046800e+00   1.548788e+00
6.047000e+00   1.548916e+00
6.047200e+00   1.549044e+00
6.047400e+00   1.549173e+00
6.047600e+00   1.549301e+00
6.047800e+00   1.549429e+00
6.048000e+00   1.549558e+00
6.048200e+00   1.549686e+00
6.048400e+00   1.549814e+00
6.048600e+00   1.549942e+00
6.048800e+00   1.550071e+00
6.049000e+00   1.550199e+00
6.049200e+00   1.550327e+00
6.049400e+00   1.550456e+00
6.049600e+00   1.550584e+00
6.049800e+00   1.550713e+00
6.050000e+00   1.550841e+00
6.050200e+00   1.550969e+00
6.050400e+00   1.551098e+00
6.050600e+00   1.551226e+00
6.050800e+00   1.551355e+00
6.051000e+00   1.551483e+00
6.051200e+00   1.551612e+00
6.051400e+00   1.551740e+00
6.051600e+00   1.551869e+00
6.051800e+00   1.551997e+00
6.052000e+00   1.552126e+00
6.052200e+00   1.552254e+00
6.052400e+00   1.552383e+00
6.052600e+00   1.552511e+00
6.052800e+00   1.552640e+00
6.053000e+00   1.552769e+00
6.053200e+00   1.552897e+00
6.053400e+00   1.553026e+00
6.053600e+00   1.553154e+00
6.053800e+00   1.553283e+00
6.054000e+00   1.553412e+00
6.054200e+00   1.553540e+00
6.054400e+00   1.553669e+00
6.054600e+00   1.553798e+00
6.054800e+00   1.553926e+00
6.055000e+00   1.554055e+00
6.055200e+00   1.554184e+00
6.055400e+00   1.554312e+00
6.055600e+00   1.554441e+00
6.055800e+00   1.554570e+00
6.056000e+00   1.554699e+00
6.056200e+00   1.554827e+00
6.056400e+00   1.554956e+00
6.056600e+00   1.555085e+00
6.056800e+00   1.555214e+00
6.057000e+00   1.555343e+00
6.057200e+00   1.555471e+00
6.057400e+00   1.555600e+00
6.057600e+00   1.555729e+00
6.057800e+00   1.555858e+00
6.058000e+00   1.555987e+00
6.058200e+00   1.556116e+00
6.058400e+00   1.556245e+00
6.058600e+00   1.556373e+00
6.058800e+00   1.556502e+00
6.059000e+00   1.556631e+00
6.059200e+00   1.556760e+00
6.059400e+00   1.556889e+00
6.059600e+00   1.557018e+00
6.059800e+00   1.557147e+00
6.060000e+00   1.557276e+00
6.060200e+00   1.557405e+00
6.060400e+00   1.557534e+00
6.060600e+00   1.557663e+00
6.060800e+00   1.557792e+00
6.061000e+00   1.557921e+00
6.061200e+00   1.558050e+00
6.061400e+00   1.558179e+00
6.061600e+00   1.558308e+00
6.061800e+00   1.558437e+00
6.062000e+00   1.558566e+00
6.062200e+00   1.558696e+00
6.062400e+00   1.558825e+00
6.062600e+00   1.558954e+00
6.062800e+00   1.559083e+00
6.063000e+00   1.559212e+00
6.063200e+00   1.559341e+00
6.063400e+00   1.559470e+00
6.063600e+00   1.559600e+00
6.063800e+00   1.559729e+00
6.064000e+00   1.559858e+00
6.064200e+00   1.559987e+00
6.064400e+00   1.560116e+00
6.064600e+00   1.560246e+00
6.064800e+00   1.560375e+00
6.065000e+00   1.560504e+00
6.065200e+00   1.560633e+00
6.065400e+00   1.560763e+00
6.065600e+00   1.560892e+00
6.065800e+00   1.561021e+00
6.066000e+00   1.561150e+00
6.066200e+00   1.561280e+00
6.066400e+00   1.561409e+00
6.066600e+00   1.561538e+00
6.066800e+00   1.561668e+00
6.067000e+00   1.561797e+00
6.067200e+00   1.561926e+00
6.067400e+00   1.562056e+00
6.067600e+00   1.562185e+00
6.067800e+00   1.562315e+00
6.068000e+00   1.562444e+00
6.068200e+00   1.562573e+00
6.068400e+00   1.562703e+00
6.068600e+00   1.562832e+00
6.068800e+00   1.562962e+00
6.069000e+00   1.563091e+00
6.069200e+00   1.563221e+00
6.069400e+00   1.563350e+00
6.069600e+00   1.563480e+00
6.069800e+00   1.563609e+00
6.070000e+00   1.563739e+00
6.070200e+00   1.563868e+00
6.070400e+00   1.563998e+00
6.070600e+00   1.564127e+00
6.070800e+00   1.564257e+00
6.071000e+00   1.564386e+00
6.071200e+00   1.564516e+00
6.071400e+00   1.564645e+00
6.071600e+00   1.564775e+00
6.071800e+00   1.564904e+00
6.072000e+00   1.565034e+00
6.072200e+00   1.565164e+00
6.072400e+00   1.565293e+00
6.072600e+00   1.565423e+00
6.072800e+00   1.565553e+00
6.073000e+00   1.565682e+00
6.073200e+00   1.565812e+00
6.073400e+00   1.565942e+00
6.073600e+00   1.566071e+00
6.073800e+00   1.566201e+00
6.074000e+00   1.566331e+00
6.074200e+00   1.566460e+00
6.074400e+00   1.566590e+00
6.074600e+00   1.566720e+00
6.074800e+00   1.566850e+00
6.075000e+00   1.566979e+00
6.075200e+00   1.567109e+00
6.075400e+00   1.567239e+00
6.075600e+00   1.567369e+00
6.075800e+00   1.567498e+00
6.076000e+00   1.567628e+00
6.076200e+00   1.567758e+00
6.076400e+00   1.567888e+00
6.076600e+00   1.568018e+00
6.076800e+00   1.568147e+00
6.077000e+00   1.568277e+00
6.077200e+00   1.568407e+00
6.077400e+00   1.568537e+00
6.077600e+00   1.568667e+00
6.077800e+00   1.568797e+00
6.078000e+00   1.568927e+00
6.078200e+00   1.569057e+00
6.078400e+00   1.569186e+00
6.078600e+00   1.569316e+00
6.078800e+00   1.569446e+00
6.079000e+00   1.569576e+00
6.079200e+00   1.569706e+00
6.079400e+00   1.569836e+00
6.079600e+00   1.569966e+00
6.079800e+00   1.570096e+00
6.080000e+00   1.570226e+00
6.080200e+00   1.570356e+00
6.080400e+00   1.570486e+00
6.080600e+00   1.570616e+00
6.080800e+00   1.570746e+00
6.081000e+00   1.570876e+00
6.081200e+00   1.571006e+00
6.081400e+00   1.571136e+00
6.081600e+00   1.571266e+00
6.081800e+00   1.571396e+00
6.082000e+00   1.571526e+00
6.082200e+00   1.571657e+00
6.082400e+00   1.571787e+00
6.082600e+00   1.571917e+00
6.082800e+00   1.572047e+00
6.083000e+00   1.572177e+00
6.083200e+00   1.572307e+00
6.083400e+00   1.572437e+00
6.083600e+00   1.572567e+00
6.083800e+00   1.572697e+00
6.084000e+00   1.572828e+00
6.084200e+00   1.572958e+00
6.084400e+00   1.573088e+00
6.084600e+00   1.573218e+00
6.084800e+00   1.573348e+00
6.085000e+00   1.573479e+00
6.085200e+00   1.573609e+00
6.085400e+00   1.573739e+00
6.085600e+00   1.573869e+00
6.085800e+00   1.574000e+00
6.086000e+00   1.574130e+00
6.086200e+00   1.574260e+00
6.086400e+00   1.574390e+00
6.086600e+00   1.574521e+00
6.086800e+00   1.574651e+00
6.087000e+00   1.574781e+00
6.087200e+00   1.574911e+00
6.087400e+00   1.575042e+00
6.087600e+00   1.575172e+00
6.087800e+00   1.575302e+00
6.088000e+00   1.575433e+00
6.088200e+00   1.575563e+00
6.088400e+00   1.575693e+00
6.088600e+00   1.575824e+00
6.088800e+00   1.575954e+00
6.089000e+00   1.576085e+00
6.089200e+00   1.576215e+00
6.089400e+00   1.576345e+00
6.089600e+00   1.576476e+00
6.089800e+00   1.576606e+00
6.090000e+00   1.576737e+00
6.090200e+00   1.576867e+00
6.090400e+00   1.576997e+00
6.090600e+00   1.577128e+00
6.090800e+00   1.577258e+00
6.091000e+00   1.577389e+00
6.091200e+00   1.577519e+00
6.091400e+00   1.577650e+00
6.091600e+00   1.577780e+00
6.091800e+00   1.577911e+00
6.092000e+00   1.578041e+00
6.092200e+00   1.578172e+00
6.092400e+00   1.578302e+00
6.092600e+00   1.578433e+00
6.092800e+00   1.578563e+00
6.093000e+00   1.578694e+00
6.093200e+00   1.578824e+00
6.093400e+00   1.578955e+00
6.093600e+00   1.579086e+00
6.093800e+00   1.579216e+00
6.094000e+00   1.579347e+00
6.094200e+00   1.579477e+00
6.094400e+00   1.579608e+00
6.094600e+00   1.579739e+00
6.094800e+00   1.579869e+00
6.095000e+00   1.580000e+00
6.095200e+00   1.580130e+00
6.095400e+00   1.580261e+00
6.095600e+00   1.580392e+00
6.095800e+00   1.580522e+00
6.096000e+00   1.580653e+00
6.096200e+00   1.580784e+00
6.096400e+00   1.580914e+00
6.096600e+00   1.581045e+00
6.096800e+00   1.581176e+00
6.097000e+00   1.581307e+00
6.097200e+00   1.581437e+00
6.097400e+00   1.581568e+00
6.097600e+00   1.581699e+00
6.097800e+00   1.581829e+00
6.098000e+00   1.581960e+00
6.098200e+00   1.582091e+00
6.098400e+00   1.582222e+00
6.098600e+00   1.582352e+00
6.098800e+00   1.582483e+00
6.099000e+00   1.582614e+00
6.099200e+00   1.582745e+00
6.099400e+00   1.582876e+00
6.099600e+00   1.583006e+00
6.099800e+00   1.583137e+00
6.100000e+00   1.583268e+00
6.100200e+00   1.583399e+00
6.100400e+00   1.583530e+00
6.100600e+00   1.583660e+00
6.100800e+00   1.583791e+00
6.101000e+00   1.583922e+00
6.101200e+00   1.584053e+00
6.101400e+00   1.584184e+00
6.101600e+00   1.584315e+00
6.101800e+00   1.584446e+00
6.102000e+00   1.584577e+00
6.102200e+00   1.584707e+00
6.102400e+00   1.584838e+00
6.102600e+00   1.584969e+00
6.102800e+00   1.585100e+00
6.103000e+00   1.585231e+00
6.103200e+00   1.585362e+00
6.103400e+00   1.585493e+00
6.103600e+00   1.585624e+00
6.103800e+00   1.585755e+00
6.104000e+00   1.585886e+00
6.104200e+00   1.586017e+00
6.104400e+00   1.586148e+00
6.104600e+00   1.586279e+00
6.104800e+00   1.586410e+00
6.105000e+00   1.586541e+00
6.105200e+00   1.586672e+00
6.105400e+00   1.586803e+00
6.105600e+00   1.586934e+00
6.105800e+00   1.587065e+00
6.106000e+00   1.587196e+00
6.106200e+00   1.587327e+00
6.106400e+00   1.587458e+00
6.106600e+00   1.587589e+00
6.106800e+00   1.587720e+00
6.107000e+00   1.587851e+00
6.107200e+00   1.587982e+00
6.107400e+00   1.588113e+00
6.107600e+00   1.588244e+00
6.107800e+00   1.588375e+00
6.108000e+00   1.588507e+00
6.108200e+00   1.588638e+00
6.108400e+00   1.588769e+00
6.108600e+00   1.588900e+00
6.108800e+00   1.589031e+00
6.109000e+00   1.589162e+00
6.109200e+00   1.589293e+00
6.109400e+00   1.589424e+00
6.109600e+00   1.589556e+00
6.109800e+00   1.589687e+00
6.110000e+00   1.589818e+00
6.110200e+00   1.589949e+00
6.110400e+00   1.590080e+00
6.110600e+00   1.590211e+00
6.110800e+00   1.590343e+00
6.111000e+00   1.590474e+00
6.111200e+00   1.590605e+00
6.111400e+00   1.590736e+00
6.111600e+00   1.590868e+00
6.111800e+00   1.590999e+00
6.112000e+00   1.591130e+00
6.112200e+00   1.591261e+00
6.112400e+00   1.591392e+00
6.112600e+00   1.591524e+00
6.112800e+00   1.591655e+00
6.113000e+00   1.591786e+00
6.113200e+00   1.591918e+00
6.113400e+00   1.592049e+00
6.113600e+00   1.592180e+00
6.113800e+00   1.592311e+00
6.114000e+00   1.592443e+00
6.114200e+00   1.592574e+00
6.114400e+00   1.592705e+00
6.114600e+00   1.592837e+00
6.114800e+00   1.592968e+00
6.115000e+00   1.593099e+00
6.115200e+00   1.593231e+00
6.115400e+00   1.593362e+00
6.115600e+00   1.593493e+00
6.115800e+00   1.593625e+00
6.116000e+00   1.593756e+00
6.116200e+00   1.593887e+00
6.116400e+00   1.594019e+00
6.116600e+00   1.594150e+00
6.116800e+00   1.594281e+00
6.117000e+00   1.594413e+00
6.117200e+00   1.594544e+00
6.117400e+00   1.594676e+00
6.117600e+00   1.594807e+00
6.117800e+00   1.594938e+00
6.118000e+00   1.595070e+00
6.118200e+00   1.595201e+00
6.118400e+00   1.595333e+00
6.118600e+00   1.595464e+00
6.118800e+00   1.595596e+00
6.119000e+00   1.595727e+00
6.119200e+00   1.595859e+00
6.119400e+00   1.595990e+00
6.119600e+00   1.596121e+00
6.119800e+00   1.596253e+00
6.120000e+00   1.596384e+00
6.120200e+00   1.596516e+00
6.120400e+00   1.596647e+00
6.120600e+00   1.596779e+00
6.120800e+00   1.596910e+00
6.121000e+00   1.597042e+00
6.121200e+00   1.597173e+00
6.121400e+00   1.597305e+00
6.121600e+00   1.597436e+00
6.121800e+00   1.597568e+00
6.122000e+00   1.597700e+00
6.122200e+00   1.597831e+00
6.122400e+00   1.597963e+00
6.122600e+00   1.598094e+00
6.122800e+00   1.598226e+00
6.123000e+00   1.598357e+00
6.123200e+00   1.598489e+00
6.123400e+00   1.598620e+00
6.123600e+00   1.598752e+00
6.123800e+00   1.598884e+00
6.124000e+00   1.599015e+00
6.124200e+00   1.599147e+00
6.124400e+00   1.599278e+00
6.124600e+00   1.599410e+00
6.124800e+00   1.599542e+00
6.125000e+00   1.599673e+00
6.125200e+00   1.599805e+00
6.125400e+00   1.599936e+00
6.125600e+00   1.600068e+00
6.125800e+00   1.600200e+00
6.126000e+00   1.600331e+00
6.126200e+00   1.600463e+00
6.126400e+00   1.600595e+00
6.126600e+00   1.600726e+00
6.126800e+00   1.600858e+00
6.127000e+00   1.600990e+00
6.127200e+00   1.601121e+00
6.127400e+00   1.601253e+00
6.127600e+00   1.601385e+00
6.127800e+00   1.601516e+00
6.128000e+00   1.601648e+00
6.128200e+00   1.601780e+00
6.128400e+00   1.601911e+00
6.128600e+00   1.602043e+00
6.128800e+00   1.602175e+00
6.129000e+00   1.602307e+00
6.129200e+00   1.602438e+00
6.129400e+00   1.602570e+00
6.129600e+00   1.602702e+00
6.129800e+00   1.602834e+00
6.130000e+00   1.602965e+00
6.130200e+00   1.603097e+00
6.130400e+00   1.603229e+00
6.130600e+00   1.603361e+00
6.130800e+00   1.603492e+00
6.131000e+00   1.603624e+00
6.131200e+00   1.603756e+00
6.131400e+00   1.603888e+00
6.131600e+00   1.604019e+00
6.131800e+00   1.604151e+00
6.132000e+00   1.604283e+00
6.132200e+00   1.604415e+00
6.132400e+00   1.604547e+00
6.132600e+00   1.604678e+00
6.132800e+00   1.604810e+00
6.133000e+00   1.604942e+00
6.133200e+00   1.605074e+00
6.133400e+00   1.605206e+00
6.133600e+00   1.605337e+00
6.133800e+00   1.605469e+00
6.134000e+00   1.605601e+00
6.134200e+00   1.605733e+00
6.134400e+00   1.605865e+00
6.134600e+00   1.605997e+00
6.134800e+00   1.606129e+00
6.135000e+00   1.606260e+00
6.135200e+00   1.606392e+00
6.135400e+00   1.606524e+00
6.135600e+00   1.606656e+00
6.135800e+00   1.606788e+00
6.136000e+00   1.606920e+00
6.136200e+00   1.607052e+00
6.136400e+00   1.607184e+00
6.136600e+00   1.607315e+00
6.136800e+00   1.607447e+00
6.137000e+00   1.607579e+00
6.137200e+00   1.607711e+00
6.137400e+00   1.607843e+00
6.137600e+00   1.607975e+00
6.137800e+00   1.608107e+00
6.138000e+00   1.608239e+00
6.138200e+00   1.608371e+00
6.138400e+00   1.608503e+00
6.138600e+00   1.608635e+00
6.138800e+00   1.608767e+00
6.139000e+00   1.608899e+00
6.139200e+00   1.609030e+00
6.139400e+00   1.609162e+00
6.139600e+00   1.609294e+00
6.139800e+00   1.609426e+00
6.140000e+00   1.609558e+00
6.140200e+00   1.609690e+00
6.140400e+00   1.609822e+00
6.140600e+00   1.609954e+00
6.140800e+00   1.610086e+00
6.141000e+00   1.610218e+00
6.141200e+00   1.610350e+00
6.141400e+00   1.610482e+00
6.141600e+00   1.610614e+00
6.141800e+00   1.610746e+00
6.142000e+00   1.610878e+00
6.142200e+00   1.611010e+00
6.142400e+00   1.611142e+00
6.142600e+00   1.611274e+00
6.142800e+00   1.611406e+00
6.143000e+00   1.611538e+00
6.143200e+00   1.611670e+00
6.143400e+00   1.611802e+00
6.143600e+00   1.611934e+00
6.143800e+00   1.612066e+00
6.144000e+00   1.612198e+00
6.144200e+00   1.612331e+00
6.144400e+00   1.612463e+00
6.144600e+00   1.612595e+00
6.144800e+00   1.612727e+00
6.145000e+00   1.612859e+00
6.145200e+00   1.612991e+00
6.145400e+00   1.613123e+00
6.145600e+00   1.613255e+00
6.145800e+00   1.613387e+00
6.146000e+00   1.613519e+00
6.146200e+00   1.613651e+00
6.146400e+00   1.613783e+00
6.146600e+00   1.613915e+00
6.146800e+00   1.614048e+00
6.147000e+00   1.614180e+00
6.147200e+00   1.614312e+00
6.147400e+00   1.614444e+00
6.147600e+00   1.614576e+00
6.147800e+00   1.614708e+00
6.148000e+00   1.614840e+00
6.148200e+00   1.614972e+00
6.148400e+00   1.615104e+00
6.148600e+00   1.615237e+00
6.148800e+00   1.615369e+00
6.149000e+00   1.615501e+00
6.149200e+00   1.615633e+00
6.149400e+00   1.615765e+00
6.149600e+00   1.615897e+00
6.149800e+00   1.616029e+00
6.150000e+00   1.616162e+00
6.150200e+00   1.616294e+00
6.150400e+00   1.616426e+00
6.150600e+00   1.616558e+00
6.150800e+00   1.616690e+00
6.151000e+00   1.616822e+00
6.151200e+00   1.616954e+00
6.151400e+00   1.617087e+00
6.151600e+00   1.617219e+00
6.151800e+00   1.617351e+00
6.152000e+00   1.617483e+00
6.152200e+00   1.617615e+00
6.152400e+00   1.617748e+00
6.152600e+00   1.617880e+00
6.152800e+00   1.618012e+00
6.153000e+00   1.618144e+00
6.153200e+00   1.618276e+00
6.153400e+00   1.618409e+00
6.153600e+00   1.618541e+00
6.153800e+00   1.618673e+00
6.154000e+00   1.618805e+00
6.154200e+00   1.618937e+00
6.154400e+00   1.619070e+00
6.154600e+00   1.619202e+00
6.154800e+00   1.619334e+00
6.155000e+00   1.619466e+00
6.155200e+00   1.619598e+00
6.155400e+00   1.619731e+00
6.155600e+00   1.619863e+00
6.155800e+00   1.619995e+00
6.156000e+00   1.620127e+00
6.156200e+00   1.620260e+00
6.156400e+00   1.620392e+00
6.156600e+00   1.620524e+00
6.156800e+00   1.620656e+00
6.157000e+00   1.620789e+00
6.157200e+00   1.620921e+00
6.157400e+00   1.621053e+00
6.157600e+00   1.621185e+00
6.157800e+00   1.621318e+00
6.158000e+00   1.621450e+00
6.158200e+00   1.621582e+00
6.158400e+00   1.621714e+00
6.158600e+00   1.621847e+00
6.158800e+00   1.621979e+00
6.159000e+00   1.622111e+00
6.159200e+00   1.622244e+00
6.159400e+00   1.622376e+00
6.159600e+00   1.622508e+00
6.159800e+00   1.622640e+00
6.160000e+00   1.622773e+00
6.160200e+00   1.622905e+00
6.160400e+00   1.623037e+00
6.160600e+00   1.623170e+00
6.160800e+00   1.623302e+00
6.161000e+00   1.623434e+00
6.161200e+00   1.623567e+00
6.161400e+00   1.623699e+00
6.161600e+00   1.623831e+00
6.161800e+00   1.623963e+00
6.162000e+00   1.624096e+00
6.162200e+00   1.624228e+00
6.162400e+00   1.624360e+00
6.162600e+00   1.624493e+00
6.162800e+00   1.624625e+00
6.163000e+00   1.624757e+00
6.163200e+00   1.624890e+00
6.163400e+00   1.625022e+00
6.163600e+00   1.625154e+00
6.163800e+00   1.625287e+00
6.164000e+00   1.625419e+00
6.164200e+00   1.625551e+00
6.164400e+00   1.625684e+00
6.164600e+00   1.625816e+00
6.164800e+00   1.625948e+00
6.165000e+00   1.626081e+00
6.165200e+00   1.626213e+00
6.165400e+00   1.626345e+00
6.165600e+00   1.626478e+00
6.165800e+00   1.626610e+00
6.166000e+00   1.626742e+00
6.166200e+00   1.626875e+00
6.166400e+00   1.627007e+00
6.166600e+00   1.627140e+00
6.166800e+00   1.627272e+00
6.167000e+00   1.627404e+00
6.167200e+00   1.627537e+00
6.167400e+00   1.627669e+00
6.167600e+00   1.627801e+00
6.167800e+00   1.627934e+00
6.168000e+00   1.628066e+00
6.168200e+00   1.628198e+00
6.168400e+00   1.628331e+00
6.168600e+00   1.628463e+00
6.168800e+00   1.628596e+00
6.169000e+00   1.628728e+00
6.169200e+00   1.628860e+00
6.169400e+00   1.628993e+00
6.169600e+00   1.629125e+00
6.169800e+00   1.629258e+00
6.170000e+00   1.629390e+00
6.170200e+00   1.629522e+00
6.170400e+00   1.629655e+00
6.170600e+00   1.629787e+00
6.170800e+00   1.629919e+00
6.171000e+00   1.630052e+00
6.171200e+00   1.630184e+00
6.171400e+00   1.630317e+00
6.171600e+00   1.630449e+00
6.171800e+00   1.630581e+00
6.172000e+00   1.630714e+00
6.172200e+00   1.630846e+00
6.172400e+00   1.630979e+00
6.172600e+00   1.631111e+00
6.172800e+00   1.631244e+00
6.173000e+00   1.631376e+00
6.173200e+00   1.631508e+00
6.173400e+00   1.631641e+00
6.173600e+00   1.631773e+00
6.173800e+00   1.631906e+00
6.174000e+00   1.632038e+00
6.174200e+00   1.632170e+00
6.174400e+00   1.632303e+00
6.174600e+00   1.632435e+00
6.174800e+00   1.632568e+00
6.175000e+00   1.632700e+00
6.175200e+00   1.632833e+00
6.175400e+00   1.632965e+00
6.175600e+00   1.633097e+00
6.175800e+00   1.633230e+00
6.176000e+00   1.633362e+00
6.176200e+00   1.633495e+00
6.176400e+00   1.633627e+00
6.176600e+00   1.633760e+00
6.176800e+00   1.633892e+00
6.177000e+00   1.634024e+00
6.177200e+00   1.634157e+00
6.177400e+00   1.634289e+00
6.177600e+00   1.634422e+00
6.177800e+00   1.634554e+00
6.178000e+00   1.634687e+00
6.178200e+00   1.634819e+00
6.178400e+00   1.634951e+00
6.178600e+00   1.635084e+00
6.178800e+00   1.635216e+00
6.179000e+00   1.635349e+00
6.179200e+00   1.635481e+00
6.179400e+00   1.635614e+00
6.179600e+00   1.635746e+00
6.179800e+00   1.635879e+00
6.180000e+00   1.636011e+00
6.180200e+00   1.636143e+00
6.180400e+00   1.636276e+00
6.180600e+00   1.636408e+00
6.180800e+00   1.636541e+00
6.181000e+00   1.636673e+00
6.181200e+00   1.636806e+00
6.181400e+00   1.636938e+00
6.181600e+00   1.637071e+00
6.181800e+00   1.637203e+00
6.182000e+00   1.637335e+00
6.182200e+00   1.637468e+00
6.182400e+00   1.637600e+00
6.182600e+00   1.637733e+00
6.182800e+00   1.637865e+00
6.183000e+00   1.637998e+00
6.183200e+00   1.638130e+00
6.183400e+00   1.638263e+00
6.183600e+00   1.638395e+00
6.183800e+00   1.638528e+00
6.184000e+00   1.638660e+00
6.184200e+00   1.638793e+00
6.184400e+00   1.638925e+00
6.184600e+00   1.639057e+00
6.184800e+00   1.639190e+00
6.185000e+00   1.639322e+00
6.185200e+00   1.639455e+00
6.185400e+00   1.639587e+00
6.185600e+00   1.639720e+00
6.185800e+00   1.639852e+00
6.186000e+00   1.639985e+00
6.186200e+00   1.640117e+00
6.186400e+00   1.640250e+00
6.186600e+00   1.640382e+00
6.186800e+00   1.640515e+00
6.187000e+00   1.640647e+00
6.187200e+00   1.640779e+00
6.187400e+00   1.640912e+00
6.187600e+00   1.641044e+00
6.187800e+00   1.641177e+00
6.188000e+00   1.641309e+00
6.188200e+00   1.641442e+00
6.188400e+00   1.641574e+00
6.188600e+00   1.641707e+00
6.188800e+00   1.641839e+00
6.189000e+00   1.641972e+00
6.189200e+00   1.642104e+00
6.189400e+00   1.642237e+00
6.189600e+00   1.642369e+00
6.189800e+00   1.642501e+00
6.190000e+00   1.642634e+00
6.190200e+00   1.642766e+00
6.190400e+00   1.642899e+00
6.190600e+00   1.643031e+00
6.190800e+00   1.643164e+00
6.191000e+00   1.643296e+00
6.191200e+00   1.643429e+00
6.191400e+00   1.643561e+00
6.191600e+00   1.643694e+00
6.191800e+00   1.643826e+00
6.192000e+00   1.643959e+00
6.192200e+00   1.644091e+00
6.192400e+00   1.644223e+00
6.192600e+00   1.644356e+00
6.192800e+00   1.644488e+00
6.193000e+00   1.644621e+00
6.193200e+00   1.644753e+00
6.193400e+00   1.644886e+00
6.193600e+00   1.645018e+00
6.193800e+00   1.645151e+00
6.194000e+00   1.645283e+00
6.194200e+00   1.645416e+00
6.194400e+00   1.645548e+00
6.194600e+00   1.645681e+00
6.194800e+00   1.645813e+00
6.195000e+00   1.645945e+00
6.195200e+00   1.646078e+00
6.195400e+00   1.646210e+00
6.195600e+00   1.646343e+00
6.195800e+00   1.646475e+00
6.196000e+00   1.646608e+00
6.196200e+00   1.646740e+00
6.196400e+00   1.646873e+00
6.196600e+00   1.647005e+00
6.196800e+00   1.647138e+00
6.197000e+00   1.647270e+00
6.197200e+00   1.647402e+00
6.197400e+00   1.647535e+00
6.197600e+00   1.647667e+00
6.197800e+00   1.647800e+00
6.198000e+00   1.647932e+00
6.198200e+00   1.648065e+00
6.198400e+00   1.648197e+00
6.198600e+00   1.648330e+00
6.198800e+00   1.648462e+00
6.199000e+00   1.648594e+00
6.199200e+00   1.648727e+00
6.199400e+00   1.648859e+00
6.199600e+00   1.648992e+00
6.199800e+00   1.649124e+00
6.200000e+00   1.649257e+00
6.200200e+00   1.649389e+00
6.200400e+00   1.649522e+00
6.200600e+00   1.649654e+00
6.200800e+00   1.649786e+00
6.201000e+00   1.649919e+00
6.201200e+00   1.650051e+00
6.201400e+00   1.650184e+00
6.201600e+00   1.650316e+00
6.201800e+00   1.650449e+00
6.202000e+00   1.650581e+00
6.202200e+00   1.650713e+00
6.202400e+00   1.650846e+00
6.202600e+00   1.650978e+00
6.202800e+00   1.651111e+00
6.203000e+00   1.651243e+00
6.203200e+00   1.651376e+00
6.203400e+00   1.651508e+00
6.203600e+00   1.651640e+00
6.203800e+00   1.651773e+00
6.204000e+00   1.651905e+00
6.204200e+00   1.652038e+00
6.204400e+00   1.652170e+00
6.204600e+00   1.652303e+00
6.204800e+00   1.652435e+00
6.205000e+00   1.652567e+00
6.205200e+00   1.652700e+00
6.205400e+00   1.652832e+00
6.205600e+00   1.652965e+00
6.205800e+00   1.653097e+00
6.206000e+00   1.653229e+00
6.206200e+00   1.653362e+00
6.206400e+00   1.653494e+00
6.206600e+00   1.653627e+00
6.206800e+00   1.653759e+00
6.207000e+00   1.653891e+00
6.207200e+00   1.654024e+00
6.207400e+00   1.654156e+00
6.207600e+00   1.654289e+00
6.207800e+00   1.654421e+00
6.208000e+00   1.654553e+00
6.208200e+00   1.654686e+00
6.208400e+00   1.654818e+00
6.208600e+00   1.654951e+00
6.208800e+00   1.655083e+00
6.209000e+00   1.655215e+00
6.209200e+00   1.655348e+00
6.209400e+00   1.655480e+00
6.209600e+00   1.655612e+00
6.209800e+00   1.655745e+00
6.210000e+00   1.655877e+00
6.210200e+00   1.656010e+00
6.210400e+00   1.656142e+00
6.210600e+00   1.656274e+00
6.210800e+00   1.656407e+00
6.211000e+00   1.656539e+00
6.211200e+00   1.656671e+00
6.211400e+00   1.656804e+00
6.211600e+00   1.656936e+00
6.211800e+00   1.657069e+00
6.212000e+00   1.657201e+00
6.212200e+00   1.657333e+00
6.212400e+00   1.657466e+00
6.212600e+00   1.657598e+00
6.212800e+00   1.657730e+00
6.213000e+00   1.657863e+00
6.213200e+00   1.657995e+00
6.213400e+00   1.658127e+00
6.213600e+00   1.658260e+00
6.213800e+00   1.658392e+00
6.214000e+00   1.658524e+00
6.214200e+00   1.658657e+00
6.214400e+00   1.658789e+00
6.214600e+00   1.658921e+00
6.214800e+00   1.659054e+00
6.215000e+00   1.659186e+00
6.215200e+00   1.659318e+00
6.215400e+00   1.659451e+00
6.215600e+00   1.659583e+00
6.215800e+00   1.659715e+00
6.216000e+00   1.659848e+00
6.216200e+00   1.659980e+00
6.216400e+00   1.660112e+00
6.216600e+00   1.660245e+00
6.216800e+00   1.660377e+00
6.217000e+00   1.660509e+00
6.217200e+00   1.660642e+00
6.217400e+00   1.660774e+00
6.217600e+00   1.660906e+00
6.217800e+00   1.661038e+00
6.218000e+00   1.661171e+00
6.218200e+00   1.661303e+00
6.218400e+00   1.661435e+00
6.218600e+00   1.661568e+00
6.218800e+00   1.661700e+00
6.219000e+00   1.661832e+00
6.219200e+00   1.661965e+00
6.219400e+00   1.662097e+00
6.219600e+00   1.662229e+00
6.219800e+00   1.662361e+00
6.220000e+00   1.662494e+00
6.220200e+00   1.662626e+00
6.220400e+00   1.662758e+00
6.220600e+00   1.662890e+00
6.220800e+00   1.663023e+00
6.221000e+00   1.663155e+00
6.221200e+00   1.663287e+00
6.221400e+00   1.663419e+00
6.221600e+00   1.663552e+00
6.221800e+00   1.663684e+00
6.222000e+00   1.663816e+00
6.222200e+00   1.663948e+00
6.222400e+00   1.664081e+00
6.222600e+00   1.664213e+00
6.222800e+00   1.664345e+00
6.223000e+00   1.664477e+00
6.223200e+00   1.664610e+00
6.223400e+00   1.664742e+00
6.223600e+00   1.664874e+00
6.223800e+00   1.665006e+00
6.224000e+00   1.665139e+00
6.224200e+00   1.665271e+00
6.224400e+00   1.665403e+00
6.224600e+00   1.665535e+00
6.224800e+00   1.665667e+00
6.225000e+00   1.665800e+00
6.225200e+00   1.665932e+00
6.225400e+00   1.666064e+00
6.225600e+00   1.666196e+00
6.225800e+00   1.666328e+00
6.226000e+00   1.666461e+00
6.226200e+00   1.666593e+00
6.226400e+00   1.666725e+00
6.226600e+00   1.666857e+00
6.226800e+00   1.666989e+00
6.227000e+00   1.667122e+00
6.227200e+00   1.667254e+00
6.227400e+00   1.667386e+00
6.227600e+00   1.667518e+00
6.227800e+00   1.667650e+00
6.228000e+00   1.667782e+00
6.228200e+00   1.667915e+00
6.228400e+00   1.668047e+00
6.228600e+00   1.668179e+00
6.228800e+00   1.668311e+00
6.229000e+00   1.668443e+00
6.229200e+00   1.668575e+00
6.229400e+00   1.668707e+00
6.229600e+00   1.668840e+00
6.229800e+00   1.668972e+00
6.230000e+00   1.669104e+00
6.230200e+00   1.669236e+00
6.230400e+00   1.669368e+00
6.230600e+00   1.669500e+00
6.230800e+00   1.669632e+00
6.231000e+00   1.669764e+00
6.231200e+00   1.669897e+00
6.231400e+00   1.670029e+00
6.231600e+00   1.670161e+00
6.231800e+00   1.670293e+00
6.232000e+00   1.670425e+00
6.232200e+00   1.670557e+00
6.232400e+00   1.670689e+00
6.232600e+00   1.670821e+00
6.232800e+00   1.670953e+00
6.233000e+00   1.671085e+00
6.233200e+00   1.671217e+00
6.233400e+00   1.671350e+00
6.233600e+00   1.671482e+00
6.233800e+00   1.671614e+00
6.234000e+00   1.671746e+00
6.234200e+00   1.671878e+00
6.234400e+00   1.672010e+00
6.234600e+00   1.672142e+00
6.234800e+00   1.672274e+00
6.235000e+00   1.672406e+00
6.235200e+00   1.672538e+00
6.235400e+00   1.672670e+00
6.235600e+00   1.672802e+00
6.235800e+00   1.672934e+00
6.236000e+00   1.673066e+00
6.236200e+00   1.673198e+00
6.236400e+00   1.673330e+00
6.236600e+00   1.673462e+00
6.236800e+00   1.673594e+00
6.237000e+00   1.673726e+00
6.237200e+00   1.673858e+00
6.237400e+00   1.673990e+00
6.237600e+00   1.674122e+00
6.237800e+00   1.674254e+00
6.238000e+00   1.674386e+00
6.238200e+00   1.674518e+00
6.238400e+00   1.674650e+00
6.238600e+00   1.674782e+00
6.238800e+00   1.674914e+00
6.239000e+00   1.675046e+00
6.239200e+00   1.675178e+00
6.239400e+00   1.675310e+00
6.239600e+00   1.675442e+00
6.239800e+00   1.675574e+00
6.240000e+00   1.675706e+00
6.240200e+00   1.675838e+00
6.240400e+00   1.675970e+00
6.240600e+00   1.676102e+00
6.240800e+00   1.676234e+00
6.241000e+00   1.676366e+00
6.241200e+00   1.676498e+00
6.241400e+00   1.676629e+00
6.241600e+00   1.676761e+00
6.241800e+00   1.676893e+00
6.242000e+00   1.677025e+00
6.242200e+00   1.677157e+00
6.242400e+00   1.677289e+00
6.242600e+00   1.677421e+00
6.242800e+00   1.677553e+00
6.243000e+00   1.677685e+00
6.243200e+00   1.677817e+00
6.243400e+00   1.677948e+00
6.243600e+00   1.678080e+00
6.243800e+00   1.678212e+00
6.244000e+00   1.678344e+00
6.244200e+00   1.678476e+00
6.244400e+00   1.678608e+00
6.244600e+00   1.678740e+00
6.244800e+00   1.678871e+00
6.245000e+00   1.679003e+00
6.245200e+00   1.679135e+00
6.245400e+00   1.679267e+00
6.245600e+00   1.679399e+00
6.245800e+00   1.679531e+00
6.246000e+00   1.679662e+00
6.246200e+00   1.679794e+00
6.246400e+00   1.679926e+00
6.246600e+00   1.680058e+00
6.246800e+00   1.680190e+00
6.247000e+00   1.680322e+00
6.247200e+00   1.680453e+00
6.247400e+00   1.680585e+00
6.247600e+00   1.680717e+00
6.247800e+00   1.680849e+00
6.248000e+00   1.680980e+00
6.248200e+00   1.681112e+00
6.248400e+00   1.681244e+00
6.248600e+00   1.681376e+00
6.248800e+00   1.681508e+00
6.249000e+00   1.681639e+00
6.249200e+00   1.681771e+00
6.249400e+00   1.681903e+00
6.249600e+00   1.682035e+00
6.249800e+00   1.682166e+00
6.250000e+00   1.682298e+00
6.250200e+00   1.682430e+00
6.250400e+00   1.682561e+00
6.250600e+00   1.682693e+00
6.250800e+00   1.682825e+00
6.251000e+00   1.682957e+00
6.251200e+00   1.683088e+00
6.251400e+00   1.683220e+00
6.251600e+00   1.683352e+00
6.251800e+00   1.683483e+00
6.252000e+00   1.683615e+00
6.252200e+00   1.683747e+00
6.252400e+00   1.683878e+00
6.252600e+00   1.684010e+00
6.252800e+00   1.684142e+00
6.253000e+00   1.684273e+00
6.253200e+00   1.684405e+00
6.253400e+00   1.684537e+00
6.253600e+00   1.684668e+00
6.253800e+00   1.684800e+00
6.254000e+00   1.684932e+00
6.254200e+00   1.685063e+00
6.254400e+00   1.685195e+00
6.254600e+00   1.685326e+00
6.254800e+00   1.685458e+00
6.255000e+00   1.685590e+00
6.255200e+00   1.685721e+00
6.255400e+00   1.685853e+00
6.255600e+00   1.685984e+00
6.255800e+00   1.686116e+00
6.256000e+00   1.686248e+00
6.256200e+00   1.686379e+00
6.256400e+00   1.686511e+00
6.256600e+00   1.686642e+00
6.256800e+00   1.686774e+00
6.257000e+00   1.686905e+00
6.257200e+00   1.687037e+00
6.257400e+00   1.687168e+00
6.257600e+00   1.687300e+00
6.257800e+00   1.687432e+00
6.258000e+00   1.687563e+00
6.258200e+00   1.687695e+00
6.258400e+00   1.687826e+00
6.258600e+00   1.687958e+00
6.258800e+00   1.688089e+00
6.259000e+00   1.688221e+00
6.259200e+00   1.688352e+00
6.259400e+00   1.688484e+00
6.259600e+00   1.688615e+00
6.259800e+00   1.688747e+00
6.260000e+00   1.688878e+00
6.260200e+00   1.689010e+00
6.260400e+00   1.689141e+00
6.260600e+00   1.689272e+00
6.260800e+00   1.689404e+00
6.261000e+00   1.689535e+00
6.261200e+00   1.689667e+00
6.261400e+00   1.689798e+00
6.261600e+00   1.689930e+00
6.261800e+00   1.690061e+00
6.262000e+00   1.690192e+00
6.262200e+00   1.690324e+00
6.262400e+00   1.690455e+00
6.262600e+00   1.690587e+00
6.262800e+00   1.690718e+00
6.263000e+00   1.690849e+00
6.263200e+00   1.690981e+00
6.263400e+00   1.691112e+00
6.263600e+00   1.691244e+00
6.263800e+00   1.691375e+00
6.264000e+00   1.691506e+00
6.264200e+00   1.691638e+00
6.264400e+00   1.691769e+00
6.264600e+00   1.691900e+00
6.264800e+00   1.692032e+00
6.265000e+00   1.692163e+00
6.265200e+00   1.692294e+00
6.265400e+00   1.692426e+00
6.265600e+00   1.692557e+00
6.265800e+00   1.692688e+00
6.266000e+00   1.692820e+00
6.266200e+00   1.692951e+00
6.266400e+00   1.693082e+00
6.266600e+00   1.693213e+00
6.266800e+00   1.693345e+00
6.267000e+00   1.693476e+00
6.267200e+00   1.693607e+00
6.267400e+00   1.693738e+00
6.267600e+00   1.693870e+00
6.267800e+00   1.694001e+00
6.268000e+00   1.694132e+00
6.268200e+00   1.694263e+00
6.268400e+00   1.694395e+00
6.268600e+00   1.694526e+00
6.268800e+00   1.694657e+00
6.269000e+00   1.694788e+00
6.269200e+00   1.694919e+00
6.269400e+00   1.695051e+00
6.269600e+00   1.695182e+00
6.269800e+00   1.695313e+00
6.270000e+00   1.695444e+00
6.270200e+00   1.695575e+00
6.270400e+00   1.695707e+00
6.270600e+00   1.695838e+00
6.270800e+00   1.695969e+00
6.271000e+00   1.696100e+00
6.271200e+00   1.696231e+00
6.271400e+00   1.696362e+00
6.271600e+00   1.696493e+00
6.271800e+00   1.696624e+00
6.272000e+00   1.696756e+00
6.272200e+00   1.696887e+00
6.272400e+00   1.697018e+00
6.272600e+00   1.697149e+00
6.272800e+00   1.697280e+00
6.273000e+00   1.697411e+00
6.273200e+00   1.697542e+00
6.273400e+00   1.697673e+00
6.273600e+00   1.697804e+00
6.273800e+00   1.697935e+00
6.274000e+00   1.698066e+00
6.274200e+00   1.698197e+00
6.274400e+00   1.698328e+00
6.274600e+00   1.698459e+00
6.274800e+00   1.698590e+00
6.275000e+00   1.698721e+00
6.275200e+00   1.698852e+00
6.275400e+00   1.698983e+00
6.275600e+00   1.699114e+00
6.275800e+00   1.699245e+00
6.276000e+00   1.699376e+00
6.276200e+00   1.699507e+00
6.276400e+00   1.699638e+00
6.276600e+00   1.699769e+00
6.276800e+00   1.699900e+00
6.277000e+00   1.700031e+00
6.277200e+00   1.700162e+00
6.277400e+00   1.700293e+00
6.277600e+00   1.700424e+00
6.277800e+00   1.700555e+00
6.278000e+00   1.700686e+00
6.278200e+00   1.700817e+00
6.278400e+00   1.700948e+00
6.278600e+00   1.701079e+00
6.278800e+00   1.701209e+00
6.279000e+00   1.701340e+00
6.279200e+00   1.701471e+00
6.279400e+00   1.701602e+00
6.279600e+00   1.701733e+00
6.279800e+00   1.701864e+00
6.280000e+00   1.701995e+00
6.280200e+00   1.702125e+00
6.280400e+00   1.702256e+00
6.280600e+00   1.702387e+00
6.280800e+00   1.702518e+00
6.281000e+00   1.702649e+00
6.281200e+00   1.702780e+00
6.281400e+00   1.702910e+00
6.281600e+00   1.703041e+00
6.281800e+00   1.703172e+00
6.282000e+00   1.703303e+00
6.282200e+00   1.703433e+00
6.282400e+00   1.703564e+00
6.282600e+00   1.703695e+00
6.282800e+00   1.703826e+00
6.283000e+00   1.703956e+00
6.283200e+00   1.704087e+00
6.283400e+00   1.704218e+00
6.283600e+00   1.704349e+00
6.283800e+00   1.704479e+00
6.284000e+00   1.704610e+00
6.284200e+00   1.704741e+00
6.284400e+00   1.704871e+00
6.284600e+00   1.705002e+00
6.284800e+00   1.705133e+00
6.285000e+00   1.705263e+00
6.285200e+00   1.705394e+00
6.285400e+00   1.705525e+00
6.285600e+00   1.705655e+00
6.285800e+00   1.705786e+00
6.286000e+00   1.705916e+00
6.286200e+00   1.706047e+00
6.286400e+00   1.706178e+00
6.286600e+00   1.706308e+00
6.286800e+00   1.706439e+00
6.287000e+00   1.706569e+00
6.287200e+00   1.706700e+00
6.287400e+00   1.706831e+00
6.287600e+00   1.706961e+00
6.287800e+00   1.707092e+00
6.288000e+00   1.707222e+00
6.288200e+00   1.707353e+00
6.288400e+00   1.707483e+00
6.288600e+00   1.707614e+00
6.288800e+00   1.707744e+00
6.289000e+00   1.707875e+00
6.289200e+00   1.708005e+00
6.289400e+00   1.708136e+00
6.289600e+00   1.708266e+00
6.289800e+00   1.708397e+00
6.290000e+00   1.708527e+00
6.290200e+00   1.708658e+00
6.290400e+00   1.708788e+00
6.290600e+00   1.708919e+00
6.290800e+00   1.709049e+00
6.291000e+00   1.709180e+00
6.291200e+00   1.709310e+00
6.291400e+00   1.709440e+00
6.291600e+00   1.709571e+00
6.291800e+00   1.709701e+00
6.292000e+00   1.709832e+00
6.292200e+00   1.709962e+00
6.292400e+00   1.710092e+00
6.292600e+00   1.710223e+00
6.292800e+00   1.710353e+00
6.293000e+00   1.710483e+00
6.293200e+00   1.710614e+00
6.293400e+00   1.710744e+00
6.293600e+00   1.710874e+00
6.293800e+00   1.711005e+00
6.294000e+00   1.711135e+00
6.294200e+00   1.711265e+00
6.294400e+00   1.711396e+00
6.294600e+00   1.711526e+00
6.294800e+00   1.711656e+00
6.295000e+00   1.711787e+00
6.295200e+00   1.711917e+00
6.295400e+00   1.712047e+00
6.295600e+00   1.712177e+00
6.295800e+00   1.712308e+00
6.296000e+00   1.712438e+00
6.296200e+00   1.712568e+00
6.296400e+00   1.712698e+00
6.296600e+00   1.712828e+00
6.296800e+00   1.712959e+00
6.297000e+00   1.713089e+00
6.297200e+00   1.713219e+00
6.297400e+00   1.713349e+00
6.297600e+00   1.713479e+00
6.297800e+00   1.713609e+00
6.298000e+00   1.713740e+00
6.298200e+00   1.713870e+00
6.298400e+00   1.714000e+00
6.298600e+00   1.714130e+00
6.298800e+00   1.714260e+00
6.299000e+00   1.714390e+00
6.299200e+00   1.714520e+00
6.299400e+00   1.714650e+00
6.299600e+00   1.714780e+00
6.299800e+00   1.714911e+00
6.300000e+00   1.715041e+00
6.300200e+00   1.715171e+00
6.300400e+00   1.715301e+00
6.300600e+00   1.715431e+00
6.300800e+00   1.715561e+00
6.301000e+00   1.715691e+00
6.301200e+00   1.715821e+00
6.301400e+00   1.715951e+00
6.301600e+00   1.716081e+00
6.301800e+00   1.716211e+00
6.302000e+00   1.716341e+00
6.302200e+00   1.716471e+00
6.302400e+00   1.716601e+00
6.302600e+00   1.716731e+00
6.302800e+00   1.716861e+00
6.303000e+00   1.716991e+00
6.303200e+00   1.717120e+00
6.303400e+00   1.717250e+00
6.303600e+00   1.717380e+00
6.303800e+00   1.717510e+00
6.304000e+00   1.717640e+00
6.304200e+00   1.717770e+00
6.304400e+00   1.717900e+00
6.304600e+00   1.718030e+00
6.304800e+00   1.718160e+00
6.305000e+00   1.718289e+00
6.305200e+00   1.718419e+00
6.305400e+00   1.718549e+00
6.305600e+00   1.718679e+00
6.305800e+00   1.718809e+00
6.306000e+00   1.718938e+00
6.306200e+00   1.719068e+00
6.306400e+00   1.719198e+00
6.306600e+00   1.719328e+00
6.306800e+00   1.719458e+00
6.307000e+00   1.719587e+00
6.307200e+00   1.719717e+00
6.307400e+00   1.719847e+00
6.307600e+00   1.719977e+00
6.307800e+00   1.720106e+00
6.308000e+00   1.720236e+00
6.308200e+00   1.720366e+00
6.308400e+00   1.720495e+00
6.308600e+00   1.720625e+00
6.308800e+00   1.720755e+00
6.309000e+00   1.720884e+00
6.309200e+00   1.721014e+00
6.309400e+00   1.721144e+00
6.309600e+00   1.721273e+00
6.309800e+00   1.721403e+00
6.310000e+00   1.721533e+00
6.310200e+00   1.721662e+00
6.310400e+00   1.721792e+00
6.310600e+00   1.721921e+00
6.310800e+00   1.722051e+00
6.311000e+00   1.722181e+00
6.311200e+00   1.722310e+00
6.311400e+00   1.722440e+00
6.311600e+00   1.722569e+00
6.311800e+00   1.722699e+00
6.312000e+00   1.722828e+00
6.312200e+00   1.722958e+00
6.312400e+00   1.723087e+00
6.312600e+00   1.723217e+00
6.312800e+00   1.723346e+00
6.313000e+00   1.723476e+00
6.313200e+00   1.723605e+00
6.313400e+00   1.723735e+00
6.313600e+00   1.723864e+00
6.313800e+00   1.723994e+00
6.314000e+00   1.724123e+00
6.314200e+00   1.724252e+00
6.314400e+00   1.724382e+00
6.314600e+00   1.724511e+00
6.314800e+00   1.724641e+00
6.315000e+00   1.724770e+00
6.315200e+00   1.724899e+00
6.315400e+00   1.725029e+00
6.315600e+00   1.725158e+00
6.315800e+00   1.725287e+00
6.316000e+00   1.725417e+00
6.316200e+00   1.725546e+00
6.316400e+00   1.725675e+00
6.316600e+00   1.725805e+00
6.316800e+00   1.725934e+00
6.317000e+00   1.726063e+00
6.317200e+00   1.726193e+00
6.317400e+00   1.726322e+00
6.317600e+00   1.726451e+00
6.317800e+00   1.726580e+00
6.318000e+00   1.726710e+00
6.318200e+00   1.726839e+00
6.318400e+00   1.726968e+00
6.318600e+00   1.727097e+00
6.318800e+00   1.727226e+00
6.319000e+00   1.727356e+00
6.319200e+00   1.727485e+00
6.319400e+00   1.727614e+00
6.319600e+00   1.727743e+00
6.319800e+00   1.727872e+00
6.320000e+00   1.728001e+00
6.320200e+00   1.728131e+00
6.320400e+00   1.728260e+00
6.320600e+00   1.728389e+00
6.320800e+00   1.728518e+00
6.321000e+00   1.728647e+00
6.321200e+00   1.728776e+00
6.321400e+00   1.728905e+00
6.321600e+00   1.729034e+00
6.321800e+00   1.729163e+00
6.322000e+00   1.729292e+00
6.322200e+00   1.729421e+00
6.322400e+00   1.729550e+00
6.322600e+00   1.729679e+00
6.322800e+00   1.729808e+00
6.323000e+00   1.729937e+00
6.323200e+00   1.730066e+00
6.323400e+00   1.730195e+00
6.323600e+00   1.730324e+00
6.323800e+00   1.730453e+00
6.324000e+00   1.730582e+00
6.324200e+00   1.730711e+00
6.324400e+00   1.730840e+00
6.324600e+00   1.730969e+00
6.324800e+00   1.731098e+00
6.325000e+00   1.731227e+00
6.325200e+00   1.731355e+00
6.325400e+00   1.731484e+00
6.325600e+00   1.731613e+00
6.325800e+00   1.731742e+00
6.326000e+00   1.731871e+00
6.326200e+00   1.732000e+00
6.326400e+00   1.732129e+00
6.326600e+00   1.732257e+00
6.326800e+00   1.732386e+00
6.327000e+00   1.732515e+00
6.327200e+00   1.732644e+00
6.327400e+00   1.732772e+00
6.327600e+00   1.732901e+00
6.327800e+00   1.733030e+00
6.328000e+00   1.733159e+00
6.328200e+00   1.733287e+00
6.328400e+00   1.733416e+00
6.328600e+00   1.733545e+00
6.328800e+00   1.733673e+00
6.329000e+00   1.733802e+00
6.329200e+00   1.733931e+00
6.329400e+00   1.734059e+00
6.329600e+00   1.734188e+00
6.329800e+00   1.734317e+00
6.330000e+00   1.734445e+00
6.330200e+00   1.734574e+00
6.330400e+00   1.734703e+00
6.330600e+00   1.734831e+00
6.330800e+00   1.734960e+00
6.331000e+00   1.735088e+00
6.331200e+00   1.735217e+00
6.331400e+00   1.735345e+00
6.331600e+00   1.735474e+00
6.331800e+00   1.735602e+00
6.332000e+00   1.735731e+00
6.332200e+00   1.735859e+00
6.332400e+00   1.735988e+00
6.332600e+00   1.736116e+00
6.332800e+00   1.736245e+00
6.333000e+00   1.736373e+00
6.333200e+00   1.736502e+00
6.333400e+00   1.736630e+00
6.333600e+00   1.736759e+00
6.333800e+00   1.736887e+00
6.334000e+00   1.737016e+00
6.334200e+00   1.737144e+00
6.334400e+00   1.737272e+00
6.334600e+00   1.737401e+00
6.334800e+00   1.737529e+00
6.335000e+00   1.737657e+00
6.335200e+00   1.737786e+00
6.335400e+00   1.737914e+00
6.335600e+00   1.738042e+00
6.335800e+00   1.738171e+00
6.336000e+00   1.738299e+00
6.336200e+00   1.738427e+00
6.336400e+00   1.738556e+00
6.336600e+00   1.738684e+00
6.336800e+00   1.738812e+00
6.337000e+00   1.738940e+00
6.337200e+00   1.739069e+00
6.337400e+00   1.739197e+00
6.337600e+00   1.739325e+00
6.337800e+00   1.739453e+00
6.338000e+00   1.739581e+00
6.338200e+00   1.739710e+00
6.338400e+00   1.739838e+00
6.338600e+00   1.739966e+00
6.338800e+00   1.740094e+00
6.339000e+00   1.740222e+00
6.339200e+00   1.740350e+00
6.339400e+00   1.740478e+00
6.339600e+00   1.740606e+00
6.339800e+00   1.740735e+00
6.340000e+00   1.740863e+00
6.340200e+00   1.740991e+00
6.340400e+00   1.741119e+00
6.340600e+00   1.741247e+00
6.340800e+00   1.741375e+00
6.341000e+00   1.741503e+00
6.341200e+00   1.741631e+00
6.341400e+00   1.741759e+00
6.341600e+00   1.741887e+00
6.341800e+00   1.742015e+00
6.342000e+00   1.742143e+00
6.342200e+00   1.742271e+00
6.342400e+00   1.742399e+00
6.342600e+00   1.742526e+00
6.342800e+00   1.742654e+00
6.343000e+00   1.742782e+00
6.343200e+00   1.742910e+00
6.343400e+00   1.743038e+00
6.343600e+00   1.743166e+00
6.343800e+00   1.743294e+00
6.344000e+00   1.743422e+00
6.344200e+00   1.743549e+00
6.344400e+00   1.743677e+00
6.344600e+00   1.743805e+00
6.344800e+00   1.743933e+00
6.345000e+00   1.744061e+00
6.345200e+00   1.744188e+00
6.345400e+00   1.744316e+00
6.345600e+00   1.744444e+00
6.345800e+00   1.744572e+00
6.346000e+00   1.744699e+00
6.346200e+00   1.744827e+00
6.346400e+00   1.744955e+00
6.346600e+00   1.745083e+00
6.346800e+00   1.745210e+00
6.347000e+00   1.745338e+00
6.347200e+00   1.745466e+00
6.347400e+00   1.745593e+00
6.347600e+00   1.745721e+00
6.347800e+00   1.745848e+00
6.348000e+00   1.745976e+00
6.348200e+00   1.746104e+00
6.348400e+00   1.746231e+00
6.348600e+00   1.746359e+00
6.348800e+00   1.746486e+00
6.349000e+00   1.746614e+00
6.349200e+00   1.746741e+00
6.349400e+00   1.746869e+00
6.349600e+00   1.746996e+00
6.349800e+00   1.747124e+00
6.350000e+00   1.747251e+00
6.350200e+00   1.747379e+00
6.350400e+00   1.747506e+00
6.350600e+00   1.747634e+00
6.350800e+00   1.747761e+00
6.351000e+00   1.747889e+00
6.351200e+00   1.748016e+00
6.351400e+00   1.748143e+00
6.351600e+00   1.748271e+00
6.351800e+00   1.748398e+00
6.352000e+00   1.748526e+00
6.352200e+00   1.748653e+00
6.352400e+00   1.748780e+00
6.352600e+00   1.748908e+00
6.352800e+00   1.749035e+00
6.353000e+00   1.749162e+00
6.353200e+00   1.749290e+00
6.353400e+00   1.749417e+00
6.353600e+00   1.749544e+00
6.353800e+00   1.749671e+00
6.354000e+00   1.749799e+00
6.354200e+00   1.749926e+00
6.354400e+00   1.750053e+00
6.354600e+00   1.750180e+00
6.354800e+00   1.750307e+00
6.355000e+00   1.750435e+00
6.355200e+00   1.750562e+00
6.355400e+00   1.750689e+00
6.355600e+00   1.750816e+00
6.355800e+00   1.750943e+00
6.356000e+00   1.751070e+00
6.356200e+00   1.751197e+00
6.356400e+00   1.751325e+00
6.356600e+00   1.751452e+00
6.356800e+00   1.751579e+00
6.357000e+00   1.751706e+00
6.357200e+00   1.751833e+00
6.357400e+00   1.751960e+00
6.357600e+00   1.752087e+00
6.357800e+00   1.752214e+00
6.358000e+00   1.752341e+00
6.358200e+00   1.752468e+00
6.358400e+00   1.752595e+00
6.358600e+00   1.752722e+00
6.358800e+00   1.752849e+00
6.359000e+00   1.752976e+00
6.359200e+00   1.753103e+00
6.359400e+00   1.753229e+00
6.359600e+00   1.753356e+00
6.359800e+00   1.753483e+00
6.360000e+00   1.753610e+00
6.360200e+00   1.753737e+00
6.360400e+00   1.753864e+00
6.360600e+00   1.753991e+00
6.360800e+00   1.754117e+00
6.361000e+00   1.754244e+00
6.361200e+00   1.754371e+00
6.361400e+00   1.754498e+00
6.361600e+00   1.754625e+00
6.361800e+00   1.754751e+00
6.362000e+00   1.754878e+00
6.362200e+00   1.755005e+00
6.362400e+00   1.755131e+00
6.362600e+00   1.755258e+00
6.362800e+00   1.755385e+00
6.363000e+00   1.755512e+00
6.363200e+00   1.755638e+00
6.363400e+00   1.755765e+00
6.363600e+00   1.755891e+00
6.363800e+00   1.756018e+00
6.364000e+00   1.756145e+00
6.364200e+00   1.756271e+00
6.364400e+00   1.756398e+00
6.364600e+00   1.756524e+00
6.364800e+00   1.756651e+00
6.365000e+00   1.756778e+00
6.365200e+00   1.756904e+00
6.365400e+00   1.757031e+00
6.365600e+00   1.757157e+00
6.365800e+00   1.757284e+00
6.366000e+00   1.757410e+00
6.366200e+00   1.757537e+00
6.366400e+00   1.757663e+00
6.366600e+00   1.757789e+00
6.366800e+00   1.757916e+00
6.367000e+00   1.758042e+00
6.367200e+00   1.758169e+00
6.367400e+00   1.758295e+00
6.367600e+00   1.758421e+00
6.367800e+00   1.758548e+00
6.368000e+00   1.758674e+00
6.368200e+00   1.758800e+00
6.368400e+00   1.758927e+00
6.368600e+00   1.759053e+00
6.368800e+00   1.759179e+00
6.369000e+00   1.759306e+00
6.369200e+00   1.759432e+00
6.369400e+00   1.759558e+00
6.369600e+00   1.759684e+00
6.369800e+00   1.759811e+00
6.370000e+00   1.759937e+00
6.370200e+00   1.760063e+00
6.370400e+00   1.760189e+00
6.370600e+00   1.760315e+00
6.370800e+00   1.760442e+00
6.371000e+00   1.760568e+00
6.371200e+00   1.760694e+00
6.371400e+00   1.760820e+00
6.371600e+00   1.760946e+00
6.371800e+00   1.761072e+00
6.372000e+00   1.761198e+00
6.372200e+00   1.761324e+00
6.372400e+00   1.761450e+00
6.372600e+00   1.761576e+00
6.372800e+00   1.761702e+00
6.373000e+00   1.761828e+00
6.373200e+00   1.761954e+00
6.373400e+00   1.762080e+00
6.373600e+00   1.762206e+00
6.373800e+00   1.762332e+00
6.374000e+00   1.762458e+00
6.374200e+00   1.762584e+00
6.374400e+00   1.762710e+00
6.374600e+00   1.762836e+00
6.374800e+00   1.762962e+00
6.375000e+00   1.763088e+00
6.375200e+00   1.763214e+00
6.375400e+00   1.763340e+00
6.375600e+00   1.763465e+00
6.375800e+00   1.763591e+00
6.376000e+00   1.763717e+00
6.376200e+00   1.763843e+00
6.376400e+00   1.763969e+00
6.376600e+00   1.764094e+00
6.376800e+00   1.764220e+00
6.377000e+00   1.764346e+00
6.377200e+00   1.764472e+00
6.377400e+00   1.764597e+00
6.377600e+00   1.764723e+00
6.377800e+00   1.764849e+00
6.378000e+00   1.764974e+00
6.378200e+00   1.765100e+00
6.378400e+00   1.765226e+00
6.378600e+00   1.765351e+00
6.378800e+00   1.765477e+00
6.379000e+00   1.765602e+00
6.379200e+00   1.765728e+00
6.379400e+00   1.765854e+00
6.379600e+00   1.765979e+00
6.379800e+00   1.766105e+00
6.380000e+00   1.766230e+00
6.380200e+00   1.766356e+00
6.380400e+00   1.766481e+00
6.380600e+00   1.766607e+00
6.380800e+00   1.766732e+00
6.381000e+00   1.766858e+00
6.381200e+00   1.766983e+00
6.381400e+00   1.767108e+00
6.381600e+00   1.767234e+00
6.381800e+00   1.767359e+00
6.382000e+00   1.767485e+00
6.382200e+00   1.767610e+00
6.382400e+00   1.767735e+00
6.382600e+00   1.767861e+00
6.382800e+00   1.767986e+00
6.383000e+00   1.768111e+00
6.383200e+00   1.768237e+00
6.383400e+00   1.768362e+00
6.383600e+00   1.768487e+00
6.383800e+00   1.768612e+00
6.384000e+00   1.768738e+00
6.384200e+00   1.768863e+00
6.384400e+00   1.768988e+00
6.384600e+00   1.769113e+00
6.384800e+00   1.769239e+00
6.385000e+00   1.769364e+00
6.385200e+00   1.769489e+00
6.385400e+00   1.769614e+00
6.385600e+00   1.769739e+00
6.385800e+00   1.769864e+00
6.386000e+00   1.769989e+00
6.386200e+00   1.770114e+00
6.386400e+00   1.770239e+00
6.386600e+00   1.770365e+00
6.386800e+00   1.770490e+00
6.387000e+00   1.770615e+00
6.387200e+00   1.770740e+00
6.387400e+00   1.770865e+00
6.387600e+00   1.770990e+00
6.387800e+00   1.771115e+00
6.388000e+00   1.771239e+00
6.388200e+00   1.771364e+00
6.388400e+00   1.771489e+00
6.388600e+00   1.771614e+00
6.388800e+00   1.771739e+00
6.389000e+00   1.771864e+00
6.389200e+00   1.771989e+00
6.389400e+00   1.772114e+00
6.389600e+00   1.772239e+00
6.389800e+00   1.772363e+00
6.390000e+00   1.772488e+00
6.390200e+00   1.772613e+00
6.390400e+00   1.772738e+00
6.390600e+00   1.772863e+00
6.390800e+00   1.772987e+00
6.391000e+00   1.773112e+00
6.391200e+00   1.773237e+00
6.391400e+00   1.773361e+00
6.391600e+00   1.773486e+00
6.391800e+00   1.773611e+00
6.392000e+00   1.773735e+00
6.392200e+00   1.773860e+00
6.392400e+00   1.773985e+00
6.392600e+00   1.774109e+00
6.392800e+00   1.774234e+00
6.393000e+00   1.774358e+00
6.393200e+00   1.774483e+00
6.393400e+00   1.774608e+00
6.393600e+00   1.774732e+00
6.393800e+00   1.774857e+00
6.394000e+00   1.774981e+00
6.394200e+00   1.775106e+00
6.394400e+00   1.775230e+00
6.394600e+00   1.775355e+00
6.394800e+00   1.775479e+00
6.395000e+00   1.775603e+00
6.395200e+00   1.775728e+00
6.395400e+00   1.775852e+00
6.395600e+00   1.775977e+00
6.395800e+00   1.776101e+00
6.396000e+00   1.776225e+00
6.396200e+00   1.776350e+00
6.396400e+00   1.776474e+00
6.396600e+00   1.776598e+00
6.396800e+00   1.776723e+00
6.397000e+00   1.776847e+00
6.397200e+00   1.776971e+00
6.397400e+00   1.777096e+00
6.397600e+00   1.777220e+00
6.397800e+00   1.777344e+00
6.398000e+00   1.777468e+00
6.398200e+00   1.777592e+00
6.398400e+00   1.777717e+00
6.398600e+00   1.777841e+00
6.398800e+00   1.777965e+00
6.399000e+00   1.778089e+00
6.399200e+00   1.778213e+00
6.399400e+00   1.778337e+00
6.399600e+00   1.778461e+00
6.399800e+00   1.778585e+00
6.400000e+00   1.778709e+00
6.400200e+00   1.778833e+00
6.400400e+00   1.778957e+00
6.400600e+00   1.779081e+00
6.400800e+00   1.779205e+00
6.401000e+00   1.779329e+00
6.401200e+00   1.779453e+00
6.401400e+00   1.779577e+00
6.401600e+00   1.779701e+00
6.401800e+00   1.779825e+00
6.402000e+00   1.779949e+00
6.402200e+00   1.780073e+00
6.402400e+00   1.780197e+00
6.402600e+00   1.780321e+00
6.402800e+00   1.780444e+00
6.403000e+00   1.780568e+00
6.403200e+00   1.780692e+00
6.403400e+00   1.780816e+00
6.403600e+00   1.780940e+00
6.403800e+00   1.781063e+00
6.404000e+00   1.781187e+00
6.404200e+00   1.781311e+00
6.404400e+00   1.781435e+00
6.404600e+00   1.781558e+00
6.404800e+00   1.781682e+00
6.405000e+00   1.781806e+00
6.405200e+00   1.781929e+00
6.405400e+00   1.782053e+00
6.405600e+00   1.782177e+00
6.405800e+00   1.782300e+00
6.406000e+00   1.782424e+00
6.406200e+00   1.782547e+00
6.406400e+00   1.782671e+00
6.406600e+00   1.782794e+00
6.406800e+00   1.782918e+00
6.407000e+00   1.783041e+00
6.407200e+00   1.783165e+00
6.407400e+00   1.783288e+00
6.407600e+00   1.783412e+00
6.407800e+00   1.783535e+00
6.408000e+00   1.783659e+00
6.408200e+00   1.783782e+00
6.408400e+00   1.783905e+00
6.408600e+00   1.784029e+00
6.408800e+00   1.784152e+00
6.409000e+00   1.784276e+00
6.409200e+00   1.784399e+00
6.409400e+00   1.784522e+00
6.409600e+00   1.784646e+00
6.409800e+00   1.784769e+00
6.410000e+00   1.784892e+00
6.410200e+00   1.785015e+00
6.410400e+00   1.785139e+00
6.410600e+00   1.785262e+00
6.410800e+00   1.785385e+00
6.411000e+00   1.785508e+00
6.411200e+00   1.785631e+00
6.411400e+00   1.785754e+00
6.411600e+00   1.785878e+00
6.411800e+00   1.786001e+00
6.412000e+00   1.786124e+00
6.412200e+00   1.786247e+00
6.412400e+00   1.786370e+00
6.412600e+00   1.786493e+00
6.412800e+00   1.786616e+00
6.413000e+00   1.786739e+00
6.413200e+00   1.786862e+00
6.413400e+00   1.786985e+00
6.413600e+00   1.787108e+00
6.413800e+00   1.787231e+00
6.414000e+00   1.787354e+00
6.414200e+00   1.787477e+00
6.414400e+00   1.787600e+00
6.414600e+00   1.787723e+00
6.414800e+00   1.787846e+00
6.415000e+00   1.787968e+00
6.415200e+00   1.788091e+00
6.415400e+00   1.788214e+00
6.415600e+00   1.788337e+00
6.415800e+00   1.788460e+00
6.416000e+00   1.788583e+00
6.416200e+00   1.788705e+00
6.416400e+00   1.788828e+00
6.416600e+00   1.788951e+00
6.416800e+00   1.789073e+00
6.417000e+00   1.789196e+00
6.417200e+00   1.789319e+00
6.417400e+00   1.789442e+00
6.417600e+00   1.789564e+00
6.417800e+00   1.789687e+00
6.418000e+00   1.789809e+00
6.418200e+00   1.789932e+00
6.418400e+00   1.790055e+00
6.418600e+00   1.790177e+00
6.418800e+00   1.790300e+00
6.419000e+00   1.790422e+00
6.419200e+00   1.790545e+00
6.419400e+00   1.790667e+00
6.419600e+00   1.790790e+00
6.419800e+00   1.790912e+00
6.420000e+00   1.791035e+00
6.420200e+00   1.791157e+00
6.420400e+00   1.791280e+00
6.420600e+00   1.791402e+00
6.420800e+00   1.791524e+00
6.421000e+00   1.791647e+00
6.421200e+00   1.791769e+00
6.421400e+00   1.791891e+00
6.421600e+00   1.792014e+00
6.421800e+00   1.792136e+00
6.422000e+00   1.792258e+00
6.422200e+00   1.792380e+00
6.422400e+00   1.792503e+00
6.422600e+00   1.792625e+00
6.422800e+00   1.792747e+00
6.423000e+00   1.792869e+00
6.423200e+00   1.792992e+00
6.423400e+00   1.793114e+00
6.423600e+00   1.793236e+00
6.423800e+00   1.793358e+00
6.424000e+00   1.793480e+00
6.424200e+00   1.793602e+00
6.424400e+00   1.793724e+00
6.424600e+00   1.793846e+00
6.424800e+00   1.793968e+00
6.425000e+00   1.794090e+00
6.425200e+00   1.794212e+00
6.425400e+00   1.794334e+00
6.425600e+00   1.794456e+00
6.425800e+00   1.794578e+00
6.426000e+00   1.794700e+00
6.426200e+00   1.794822e+00
6.426400e+00   1.794944e+00
6.426600e+00   1.795066e+00
6.426800e+00   1.795188e+00
6.427000e+00   1.795310e+00
6.427200e+00   1.795432e+00
6.427400e+00   1.795553e+00
6.427600e+00   1.795675e+00
6.427800e+00   1.795797e+00
6.428000e+00   1.795919e+00
6.428200e+00   1.796041e+00
6.428400e+00   1.796162e+00
6.428600e+00   1.796284e+00
6.428800e+00   1.796406e+00
6.429000e+00   1.796527e+00
6.429200e+00   1.796649e+00
6.429400e+00   1.796771e+00
6.429600e+00   1.796892e+00
6.429800e+00   1.797014e+00
6.430000e+00   1.797136e+00
6.430200e+00   1.797257e+00
6.430400e+00   1.797379e+00
6.430600e+00   1.797500e+00
6.430800e+00   1.797622e+00
6.431000e+00   1.797743e+00
6.431200e+00   1.797865e+00
6.431400e+00   1.797986e+00
6.431600e+00   1.798108e+00
6.431800e+00   1.798229e+00
6.432000e+00   1.798351e+00
6.432200e+00   1.798472e+00
6.432400e+00   1.798593e+00
6.432600e+00   1.798715e+00
6.432800e+00   1.798836e+00
6.433000e+00   1.798957e+00
6.433200e+00   1.799079e+00
6.433400e+00   1.799200e+00
6.433600e+00   1.799321e+00
6.433800e+00   1.799443e+00
6.434000e+00   1.799564e+00
6.434200e+00   1.799685e+00
6.434400e+00   1.799806e+00
6.434600e+00   1.799928e+00
6.434800e+00   1.800049e+00
6.435000e+00   1.800170e+00
6.435200e+00   1.800291e+00
6.435400e+00   1.800412e+00
6.435600e+00   1.800533e+00
6.435800e+00   1.800654e+00
6.436000e+00   1.800775e+00
6.436200e+00   1.800897e+00
6.436400e+00   1.801018e+00
6.436600e+00   1.801139e+00
6.436800e+00   1.801260e+00
6.437000e+00   1.801381e+00
6.437200e+00   1.801502e+00
6.437400e+00   1.801623e+00
6.437600e+00   1.801743e+00
6.437800e+00   1.801864e+00
6.438000e+00   1.801985e+00
6.438200e+00   1.802106e+00
6.438400e+00   1.802227e+00
6.438600e+00   1.802348e+00
6.438800e+00   1.802469e+00
6.439000e+00   1.802589e+00
6.439200e+00   1.802710e+00
6.439400e+00   1.802831e+00
6.439600e+00   1.802952e+00
6.439800e+00   1.803073e+00
6.440000e+00   1.803193e+00
6.440200e+00   1.803314e+00
6.440400e+00   1.803435e+00
6.440600e+00   1.803555e+00
6.440800e+00   1.803676e+00
6.441000e+00   1.803797e+00
6.441200e+00   1.803917e+00
6.441400e+00   1.804038e+00
6.441600e+00   1.804158e+00
6.441800e+00   1.804279e+00
6.442000e+00   1.804399e+00
6.442200e+00   1.804520e+00
6.442400e+00   1.804640e+00
6.442600e+00   1.804761e+00
6.442800e+00   1.804881e+00
6.443000e+00   1.805002e+00
6.443200e+00   1.805122e+00
6.443400e+00   1.805243e+00
6.443600e+00   1.805363e+00
6.443800e+00   1.805484e+00
6.444000e+00   1.805604e+00
6.444200e+00   1.805724e+00
6.444400e+00   1.805845e+00
6.444600e+00   1.805965e+00
6.444800e+00   1.806085e+00
6.445000e+00   1.806205e+00
6.445200e+00   1.806326e+00
6.445400e+00   1.806446e+00
6.445600e+00   1.806566e+00
6.445800e+00   1.806686e+00
6.446000e+00   1.806806e+00
6.446200e+00   1.806927e+00
6.446400e+00   1.807047e+00
6.446600e+00   1.807167e+00
6.446800e+00   1.807287e+00
6.447000e+00   1.807407e+00
6.447200e+00   1.807527e+00
6.447400e+00   1.807647e+00
6.447600e+00   1.807767e+00
6.447800e+00   1.807887e+00
6.448000e+00   1.808007e+00
6.448200e+00   1.808127e+00
6.448400e+00   1.808247e+00
6.448600e+00   1.808367e+00
6.448800e+00   1.808487e+00
6.449000e+00   1.808607e+00
6.449200e+00   1.808727e+00
6.449400e+00   1.808847e+00
6.449600e+00   1.808967e+00
6.449800e+00   1.809086e+00
6.450000e+00   1.809206e+00
6.450200e+00   1.809326e+00
6.450400e+00   1.809446e+00
6.450600e+00   1.809565e+00
6.450800e+00   1.809685e+00
6.451000e+00   1.809805e+00
6.451200e+00   1.809925e+00
6.451400e+00   1.810044e+00
6.451600e+00   1.810164e+00
6.451800e+00   1.810284e+00
6.452000e+00   1.810403e+00
6.452200e+00   1.810523e+00
6.452400e+00   1.810642e+00
6.452600e+00   1.810762e+00
6.452800e+00   1.810882e+00
6.453000e+00   1.811001e+00
6.453200e+00   1.811121e+00
6.453400e+00   1.811240e+00
6.453600e+00   1.811360e+00
6.453800e+00   1.811479e+00
6.454000e+00   1.811598e+00
6.454200e+00   1.811718e+00
6.454400e+00   1.811837e+00
6.454600e+00   1.811957e+00
6.454800e+00   1.812076e+00
6.455000e+00   1.812195e+00
6.455200e+00   1.812315e+00
6.455400e+00   1.812434e+00
6.455600e+00   1.812553e+00
6.455800e+00   1.812673e+00
6.456000e+00   1.812792e+00
6.456200e+00   1.812911e+00
6.456400e+00   1.813030e+00
6.456600e+00   1.813149e+00
6.456800e+00   1.813269e+00
6.457000e+00   1.813388e+00
6.457200e+00   1.813507e+00
6.457400e+00   1.813626e+00
6.457600e+00   1.813745e+00
6.457800e+00   1.813864e+00
6.458000e+00   1.813983e+00
6.458200e+00   1.814102e+00
6.458400e+00   1.814221e+00
6.458600e+00   1.814340e+00
6.458800e+00   1.814459e+00
6.459000e+00   1.814578e+00
6.459200e+00   1.814697e+00
6.459400e+00   1.814816e+00
6.459600e+00   1.814935e+00
6.459800e+00   1.815054e+00
6.460000e+00   1.815173e+00
6.460200e+00   1.815292e+00
6.460400e+00   1.815410e+00
6.460600e+00   1.815529e+00
6.460800e+00   1.815648e+00
6.461000e+00   1.815767e+00
6.461200e+00   1.815886e+00
6.461400e+00   1.816004e+00
6.461600e+00   1.816123e+00
6.461800e+00   1.816242e+00
6.462000e+00   1.816360e+00
6.462200e+00   1.816479e+00
6.462400e+00   1.816598e+00
6.462600e+00   1.816716e+00
6.462800e+00   1.816835e+00
6.463000e+00   1.816953e+00
6.463200e+00   1.817072e+00
6.463400e+00   1.817191e+00
6.463600e+00   1.817309e+00
6.463800e+00   1.817428e+00
6.464000e+00   1.817546e+00
6.464200e+00   1.817665e+00
6.464400e+00   1.817783e+00
6.464600e+00   1.817901e+00
6.464800e+00   1.818020e+00
6.465000e+00   1.818138e+00
6.465200e+00   1.818257e+00
6.465400e+00   1.818375e+00
6.465600e+00   1.818493e+00
6.465800e+00   1.818612e+00
6.466000e+00   1.818730e+00
6.466200e+00   1.818848e+00
6.466400e+00   1.818966e+00
6.466600e+00   1.819085e+00
6.466800e+00   1.819203e+00
6.467000e+00   1.819321e+00
6.467200e+00   1.819439e+00
6.467400e+00   1.819557e+00
6.467600e+00   1.819675e+00
6.467800e+00   1.819794e+00
6.468000e+00   1.819912e+00
6.468200e+00   1.820030e+00
6.468400e+00   1.820148e+00
6.468600e+00   1.820266e+00
6.468800e+00   1.820384e+00
6.469000e+00   1.820502e+00
6.469200e+00   1.820620e+00
6.469400e+00   1.820738e+00
6.469600e+00   1.820856e+00
6.469800e+00   1.820974e+00
6.470000e+00   1.821092e+00
6.470200e+00   1.821209e+00
6.470400e+00   1.821327e+00
6.470600e+00   1.821445e+00
6.470800e+00   1.821563e+00
6.471000e+00   1.821681e+00
6.471200e+00   1.821799e+00
6.471400e+00   1.821916e+00
6.471600e+00   1.822034e+00
6.471800e+00   1.822152e+00
6.472000e+00   1.822269e+00
6.472200e+00   1.822387e+00
6.472400e+00   1.822505e+00
6.472600e+00   1.822622e+00
6.472800e+00   1.822740e+00
6.473000e+00   1.822858e+00
6.473200e+00   1.822975e+00
6.473400e+00   1.823093e+00
6.473600e+00   1.823210e+00
6.473800e+00   1.823328e+00
6.474000e+00   1.823445e+00
6.474200e+00   1.823563e+00
6.474400e+00   1.823680e+00
6.474600e+00   1.823798e+00
6.474800e+00   1.823915e+00
6.475000e+00   1.824033e+00
6.475200e+00   1.824150e+00
6.475400e+00   1.824267e+00
6.475600e+00   1.824385e+00
6.475800e+00   1.824502e+00
6.476000e+00   1.824619e+00
6.476200e+00   1.824737e+00
6.476400e+00   1.824854e+00
6.476600e+00   1.824971e+00
6.476800e+00   1.825088e+00
6.477000e+00   1.825205e+00
6.477200e+00   1.825323e+00
6.477400e+00   1.825440e+00
6.477600e+00   1.825557e+00
6.477800e+00   1.825674e+00
6.478000e+00   1.825791e+00
6.478200e+00   1.825908e+00
6.478400e+00   1.826025e+00
6.478600e+00   1.826142e+00
6.478800e+00   1.826259e+00
6.479000e+00   1.826376e+00
6.479200e+00   1.826493e+00
6.479400e+00   1.826610e+00
6.479600e+00   1.826727e+00
6.479800e+00   1.826844e+00
6.480000e+00   1.826961e+00
6.480200e+00   1.827078e+00
6.480400e+00   1.827195e+00
6.480600e+00   1.827312e+00
6.480800e+00   1.827428e+00
6.481000e+00   1.827545e+00
6.481200e+00   1.827662e+00
6.481400e+00   1.827779e+00
6.481600e+00   1.827895e+00
6.481800e+00   1.828012e+00
6.482000e+00   1.828129e+00
6.482200e+00   1.828246e+00
6.482400e+00   1.828362e+00
6.482600e+00   1.828479e+00
6.482800e+00   1.828595e+00
6.483000e+00   1.828712e+00
6.483200e+00   1.828829e+00
6.483400e+00   1.828945e+00
6.483600e+00   1.829062e+00
6.483800e+00   1.829178e+00
6.484000e+00   1.829295e+00
6.484200e+00   1.829411e+00
6.484400e+00   1.829528e+00
6.484600e+00   1.829644e+00
6.484800e+00   1.829760e+00
6.485000e+00   1.829877e+00
6.485200e+00   1.829993e+00
6.485400e+00   1.830110e+00
6.485600e+00   1.830226e+00
6.485800e+00   1.830342e+00
6.486000e+00   1.830458e+00
6.486200e+00   1.830575e+00
6.486400e+00   1.830691e+00
6.486600e+00   1.830807e+00
6.486800e+00   1.830923e+00
6.487000e+00   1.831040e+00
6.487200e+00   1.831156e+00
6.487400e+00   1.831272e+00
6.487600e+00   1.831388e+00
6.487800e+00   1.831504e+00
6.488000e+00   1.831620e+00
6.488200e+00   1.831736e+00
6.488400e+00   1.831852e+00
6.488600e+00   1.831968e+00
6.488800e+00   1.832084e+00
6.489000e+00   1.832200e+00
6.489200e+00   1.832316e+00
6.489400e+00   1.832432e+00
6.489600e+00   1.832548e+00
6.489800e+00   1.832664e+00
6.490000e+00   1.832780e+00
6.490200e+00   1.832896e+00
6.490400e+00   1.833011e+00
6.490600e+00   1.833127e+00
6.490800e+00   1.833243e+00
6.491000e+00   1.833359e+00
6.491200e+00   1.833475e+00
6.491400e+00   1.833590e+00
6.491600e+00   1.833706e+00
6.491800e+00   1.833822e+00
6.492000e+00   1.833937e+00
6.492200e+00   1.834053e+00
6.492400e+00   1.834169e+00
6.492600e+00   1.834284e+00
6.492800e+00   1.834400e+00
6.493000e+00   1.834515e+00
6.493200e+00   1.834631e+00
6.493400e+00   1.834746e+00
6.493600e+00   1.834862e+00
6.493800e+00   1.834977e+00
6.494000e+00   1.835093e+00
6.494200e+00   1.835208e+00
6.494400e+00   1.835324e+00
6.494600e+00   1.835439e+00
6.494800e+00   1.835554e+00
6.495000e+00   1.835670e+00
6.495200e+00   1.835785e+00
6.495400e+00   1.835900e+00
6.495600e+00   1.836016e+00
6.495800e+00   1.836131e+00
6.496000e+00   1.836246e+00
6.496200e+00   1.836361e+00
6.496400e+00   1.836477e+00
6.496600e+00   1.836592e+00
6.496800e+00   1.836707e+00
6.497000e+00   1.836822e+00
6.497200e+00   1.836937e+00
6.497400e+00   1.837052e+00
6.497600e+00   1.837167e+00
6.497800e+00   1.837282e+00
6.498000e+00   1.837397e+00
6.498200e+00   1.837512e+00
6.498400e+00   1.837627e+00
6.498600e+00   1.837742e+00
6.498800e+00   1.837857e+00
6.499000e+00   1.837972e+00
6.499200e+00   1.838087e+00
6.499400e+00   1.838202e+00
6.499600e+00   1.838317e+00
6.499800e+00   1.838432e+00
6.500000e+00   1.838546e+00
6.500200e+00   1.838661e+00
6.500400e+00   1.838776e+00
6.500600e+00   1.838891e+00
6.500800e+00   1.839005e+00
6.501000e+00   1.839120e+00
6.501200e+00   1.839235e+00
6.501400e+00   1.839349e+00
6.501600e+00   1.839464e+00
6.501800e+00   1.839579e+00
6.502000e+00   1.839693e+00
6.502200e+00   1.839808e+00
6.502400e+00   1.839922e+00
6.502600e+00   1.840037e+00
6.502800e+00   1.840151e+00
6.503000e+00   1.840266e+00
6.503200e+00   1.840380e+00
6.503400e+00   1.840495e+00
6.503600e+00   1.840609e+00
6.503800e+00   1.840724e+00
6.504000e+00   1.840838e+00
6.504200e+00   1.840952e+00
6.504400e+00   1.841067e+00
6.504600e+00   1.841181e+00
6.504800e+00   1.841295e+00
6.505000e+00   1.841410e+00
6.505200e+00   1.841524e+00
6.505400e+00   1.841638e+00
6.505600e+00   1.841752e+00
6.505800e+00   1.841867e+00
6.506000e+00   1.841981e+00
6.506200e+00   1.842095e+00
6.506400e+00   1.842209e+00
6.506600e+00   1.842323e+00
6.506800e+00   1.842437e+00
6.507000e+00   1.842551e+00
6.507200e+00   1.842665e+00
6.507400e+00   1.842779e+00
6.507600e+00   1.842893e+00
6.507800e+00   1.843007e+00
6.508000e+00   1.843121e+00
6.508200e+00   1.843235e+00
6.508400e+00   1.843349e+00
6.508600e+00   1.843463e+00
6.508800e+00   1.843577e+00
6.509000e+00   1.843691e+00
6.509200e+00   1.843804e+00
6.509400e+00   1.843918e+00
6.509600e+00   1.844032e+00
6.509800e+00   1.844146e+00
6.510000e+00   1.844259e+00
6.510200e+00   1.844373e+00
6.510400e+00   1.844487e+00
6.510600e+00   1.844600e+00
6.510800e+00   1.844714e+00
6.511000e+00   1.844828e+00
6.511200e+00   1.844941e+00
6.511400e+00   1.845055e+00
6.511600e+00   1.845168e+00
6.511800e+00   1.845282e+00
6.512000e+00   1.845395e+00
6.512200e+00   1.845509e+00
6.512400e+00   1.845622e+00
6.512600e+00   1.845736e+00
6.512800e+00   1.845849e+00
6.513000e+00   1.845963e+00
6.513200e+00   1.846076e+00
6.513400e+00   1.846189e+00
6.513600e+00   1.846303e+00
6.513800e+00   1.846416e+00
6.514000e+00   1.846529e+00
6.514200e+00   1.846643e+00
6.514400e+00   1.846756e+00
6.514600e+00   1.846869e+00
6.514800e+00   1.846982e+00
6.515000e+00   1.847095e+00
6.515200e+00   1.847209e+00
6.515400e+00   1.847322e+00
6.515600e+00   1.847435e+00
6.515800e+00   1.847548e+00
6.516000e+00   1.847661e+00
6.516200e+00   1.847774e+00
6.516400e+00   1.847887e+00
6.516600e+00   1.848000e+00
6.516800e+00   1.848113e+00
6.517000e+00   1.848226e+00
6.517200e+00   1.848339e+00
6.517400e+00   1.848452e+00
6.517600e+00   1.848565e+00
6.517800e+00   1.848677e+00
6.518000e+00   1.848790e+00
6.518200e+00   1.848903e+00
6.518400e+00   1.849016e+00
6.518600e+00   1.849129e+00
6.518800e+00   1.849241e+00
6.519000e+00   1.849354e+00
6.519200e+00   1.849467e+00
6.519400e+00   1.849579e+00
6.519600e+00   1.849692e+00
6.519800e+00   1.849805e+00
6.520000e+00   1.849917e+00
6.520200e+00   1.850030e+00
6.520400e+00   1.850143e+00
6.520600e+00   1.850255e+00
6.520800e+00   1.850368e+00
6.521000e+00   1.850480e+00
6.521200e+00   1.850593e+00
6.521400e+00   1.850705e+00
6.521600e+00   1.850817e+00
6.521800e+00   1.850930e+00
6.522000e+00   1.851042e+00
6.522200e+00   1.851155e+00
6.522400e+00   1.851267e+00
6.522600e+00   1.851379e+00
6.522800e+00   1.851492e+00
6.523000e+00   1.851604e+00
6.523200e+00   1.851716e+00
6.523400e+00   1.851828e+00
6.523600e+00   1.851941e+00
6.523800e+00   1.852053e+00
6.524000e+00   1.852165e+00
6.524200e+00   1.852277e+00
6.524400e+00   1.852389e+00
6.524600e+00   1.852501e+00
6.524800e+00   1.852613e+00
6.525000e+00   1.852725e+00
6.525200e+00   1.852837e+00
6.525400e+00   1.852949e+00
6.525600e+00   1.853061e+00
6.525800e+00   1.853173e+00
6.526000e+00   1.853285e+00
6.526200e+00   1.853397e+00
6.526400e+00   1.853509e+00
6.526600e+00   1.853621e+00
6.526800e+00   1.853733e+00
6.527000e+00   1.853845e+00
6.527200e+00   1.853956e+00
6.527400e+00   1.854068e+00
6.527600e+00   1.854180e+00
6.527800e+00   1.854292e+00
6.528000e+00   1.854403e+00
6.528200e+00   1.854515e+00
6.528400e+00   1.854627e+00
6.528600e+00   1.854738e+00
6.528800e+00   1.854850e+00
6.529000e+00   1.854961e+00
6.529200e+00   1.855073e+00
6.529400e+00   1.855185e+00
6.529600e+00   1.855296e+00
6.529800e+00   1.855408e+00
6.530000e+00   1.855519e+00
6.530200e+00   1.855630e+00
6.530400e+00   1.855742e+00
6.530600e+00   1.855853e+00
6.530800e+00   1.855965e+00
6.531000e+00   1.856076e+00
6.531200e+00   1.856187e+00
6.531400e+00   1.856299e+00
6.531600e+00   1.856410e+00
6.531800e+00   1.856521e+00
6.532000e+00   1.856632e+00
6.532200e+00   1.856744e+00
6.532400e+00   1.856855e+00
6.532600e+00   1.856966e+00
6.532800e+00   1.857077e+00
6.533000e+00   1.857188e+00
6.533200e+00   1.857299e+00
6.533400e+00   1.857411e+00
6.533600e+00   1.857522e+00
6.533800e+00   1.857633e+00
6.534000e+00   1.857744e+00
6.534200e+00   1.857855e+00
6.534400e+00   1.857966e+00
6.534600e+00   1.858076e+00
6.534800e+00   1.858187e+00
6.535000e+00   1.858298e+00
6.535200e+00   1.858409e+00
6.535400e+00   1.858520e+00
6.535600e+00   1.858631e+00
6.535800e+00   1.858742e+00
6.536000e+00   1.858852e+00
6.536200e+00   1.858963e+00
6.536400e+00   1.859074e+00
6.536600e+00   1.859185e+00
6.536800e+00   1.859295e+00
6.537000e+00   1.859406e+00
6.537200e+00   1.859517e+00
6.537400e+00   1.859627e+00
6.537600e+00   1.859738e+00
6.537800e+00   1.859848e+00
6.538000e+00   1.859959e+00
6.538200e+00   1.860069e+00
6.538400e+00   1.860180e+00
6.538600e+00   1.860290e+00
6.538800e+00   1.860401e+00
6.539000e+00   1.860511e+00
6.539200e+00   1.860622e+00
6.539400e+00   1.860732e+00
6.539600e+00   1.860842e+00
6.539800e+00   1.860953e+00
6.540000e+00   1.861063e+00
6.540200e+00   1.861173e+00
6.540400e+00   1.861284e+00
6.540600e+00   1.861394e+00
6.540800e+00   1.861504e+00
6.541000e+00   1.861614e+00
6.541200e+00   1.861724e+00
6.541400e+00   1.861834e+00
6.541600e+00   1.861945e+00
6.541800e+00   1.862055e+00
6.542000e+00   1.862165e+00
6.542200e+00   1.862275e+00
6.542400e+00   1.862385e+00
6.542600e+00   1.862495e+00
6.542800e+00   1.862605e+00
6.543000e+00   1.862715e+00
6.543200e+00   1.862825e+00
6.543400e+00   1.862935e+00
6.543600e+00   1.863044e+00
6.543800e+00   1.863154e+00
6.544000e+00   1.863264e+00
6.544200e+00   1.863374e+00
6.544400e+00   1.863484e+00
6.544600e+00   1.863593e+00
6.544800e+00   1.863703e+00
6.545000e+00   1.863813e+00
6.545200e+00   1.863923e+00
6.545400e+00   1.864032e+00
6.545600e+00   1.864142e+00
6.545800e+00   1.864251e+00
6.546000e+00   1.864361e+00
6.546200e+00   1.864471e+00
6.546400e+00   1.864580e+00
6.546600e+00   1.864690e+00
6.546800e+00   1.864799e+00
6.547000e+00   1.864909e+00
6.547200e+00   1.865018e+00
6.547400e+00   1.865128e+00
6.547600e+00   1.865237e+00
6.547800e+00   1.865346e+00
6.548000e+00   1.865456e+00
6.548200e+00   1.865565e+00
6.548400e+00   1.865674e+00
6.548600e+00   1.865784e+00
6.548800e+00   1.865893e+00
6.549000e+00   1.866002e+00
6.549200e+00   1.866111e+00
6.549400e+00   1.866220e+00
6.549600e+00   1.866330e+00
6.549800e+00   1.866439e+00
6.550000e+00   1.866548e+00
6.550200e+00   1.866657e+00
6.550400e+00   1.866766e+00
6.550600e+00   1.866875e+00
6.550800e+00   1.866984e+00
6.551000e+00   1.867093e+00
6.551200e+00   1.867202e+00
6.551400e+00   1.867311e+00
6.551600e+00   1.867420e+00
6.551800e+00   1.867529e+00
6.552000e+00   1.867638e+00
6.552200e+00   1.867746e+00
6.552400e+00   1.867855e+00
6.552600e+00   1.867964e+00
6.552800e+00   1.868073e+00
6.553000e+00   1.868182e+00
6.553200e+00   1.868290e+00
6.553400e+00   1.868399e+00
6.553600e+00   1.868508e+00
6.553800e+00   1.868616e+00
6.554000e+00   1.868725e+00
6.554200e+00   1.868834e+00
6.554400e+00   1.868942e+00
6.554600e+00   1.869051e+00
6.554800e+00   1.869159e+00
6.555000e+00   1.869268e+00
6.555200e+00   1.869376e+00
6.555400e+00   1.869485e+00
6.555600e+00   1.869593e+00
6.555800e+00   1.869702e+00
6.556000e+00   1.869810e+00
6.556200e+00   1.869918e+00
6.556400e+00   1.870027e+00
6.556600e+00   1.870135e+00
6.556800e+00   1.870243e+00
6.557000e+00   1.870351e+00
6.557200e+00   1.870460e+00
6.557400e+00   1.870568e+00
6.557600e+00   1.870676e+00
6.557800e+00   1.870784e+00
6.558000e+00   1.870892e+00
6.558200e+00   1.871000e+00
6.558400e+00   1.871109e+00
6.558600e+00   1.871217e+00
6.558800e+00   1.871325e+00
6.559000e+00   1.871433e+00
6.559200e+00   1.871541e+00
6.559400e+00   1.871649e+00
6.559600e+00   1.871757e+00
6.559800e+00   1.871864e+00
6.560000e+00   1.871972e+00
6.560200e+00   1.872080e+00
6.560400e+00   1.872188e+00
6.560600e+00   1.872296e+00
6.560800e+00   1.872404e+00
6.561000e+00   1.872511e+00
6.561200e+00   1.872619e+00
6.561400e+00   1.872727e+00
6.561600e+00   1.872835e+00
6.561800e+00   1.872942e+00
6.562000e+00   1.873050e+00
6.562200e+00   1.873158e+00
6.562400e+00   1.873265e+00
6.562600e+00   1.873373e+00
6.562800e+00   1.873480e+00
6.563000e+00   1.873588e+00
6.563200e+00   1.873695e+00
6.563400e+00   1.873803e+00
6.563600e+00   1.873910e+00
6.563800e+00   1.874018e+00
6.564000e+00   1.874125e+00
6.564200e+00   1.874232e+00
6.564400e+00   1.874340e+00
6.564600e+00   1.874447e+00
6.564800e+00   1.874554e+00
6.565000e+00   1.874662e+00
6.565200e+00   1.874769e+00
6.565400e+00   1.874876e+00
6.565600e+00   1.874983e+00
6.565800e+00   1.875090e+00
6.566000e+00   1.875198e+00
6.566200e+00   1.875305e+00
6.566400e+00   1.875412e+00
6.566600e+00   1.875519e+00
6.566800e+00   1.875626e+00
6.567000e+00   1.875733e+00
6.567200e+00   1.875840e+00
6.567400e+00   1.875947e+00
6.567600e+00   1.876054e+00
6.567800e+00   1.876161e+00
6.568000e+00   1.876268e+00
6.568200e+00   1.876375e+00
6.568400e+00   1.876481e+00
6.568600e+00   1.876588e+00
6.568800e+00   1.876695e+00
6.569000e+00   1.876802e+00
6.569200e+00   1.876909e+00
6.569400e+00   1.877015e+00
6.569600e+00   1.877122e+00
6.569800e+00   1.877229e+00
6.570000e+00   1.877335e+00
6.570200e+00   1.877442e+00
6.570400e+00   1.877548e+00
6.570600e+00   1.877655e+00
6.570800e+00   1.877762e+00
6.571000e+00   1.877868e+00
6.571200e+00   1.877975e+00
6.571400e+00   1.878081e+00
6.571600e+00   1.878188e+00
6.571800e+00   1.878294e+00
6.572000e+00   1.878400e+00
6.572200e+00   1.878507e+00
6.572400e+00   1.878613e+00
6.572600e+00   1.878719e+00
6.572800e+00   1.878826e+00
6.573000e+00   1.878932e+00
6.573200e+00   1.879038e+00
6.573400e+00   1.879144e+00
6.573600e+00   1.879251e+00
6.573800e+00   1.879357e+00
6.574000e+00   1.879463e+00
6.574200e+00   1.879569e+00
6.574400e+00   1.879675e+00
6.574600e+00   1.879781e+00
6.574800e+00   1.879887e+00
6.575000e+00   1.879993e+00
6.575200e+00   1.880099e+00
6.575400e+00   1.880205e+00
6.575600e+00   1.880311e+00
6.575800e+00   1.880417e+00
6.576000e+00   1.880523e+00
6.576200e+00   1.880629e+00
6.576400e+00   1.880735e+00
6.576600e+00   1.880840e+00
6.576800e+00   1.880946e+00
6.577000e+00   1.881052e+00
6.577200e+00   1.881158e+00
6.577400e+00   1.881263e+00
6.577600e+00   1.881369e+00
6.577800e+00   1.881475e+00
6.578000e+00   1.881580e+00
6.578200e+00   1.881686e+00
6.578400e+00   1.881791e+00
6.578600e+00   1.881897e+00
6.578800e+00   1.882003e+00
6.579000e+00   1.882108e+00
6.579200e+00   1.882214e+00
6.579400e+00   1.882319e+00
6.579600e+00   1.882424e+00
6.579800e+00   1.882530e+00
6.580000e+00   1.882635e+00
6.580200e+00   1.882741e+00
6.580400e+00   1.882846e+00
6.580600e+00   1.882951e+00
6.580800e+00   1.883056e+00
6.581000e+00   1.883162e+00
6.581200e+00   1.883267e+00
6.581400e+00   1.883372e+00
6.581600e+00   1.883477e+00
6.581800e+00   1.883582e+00
6.582000e+00   1.883688e+00
6.582200e+00   1.883793e+00
6.582400e+00   1.883898e+00
6.582600e+00   1.884003e+00
6.582800e+00   1.884108e+00
6.583000e+00   1.884213e+00
6.583200e+00   1.884318e+00
6.583400e+00   1.884423e+00
6.583600e+00   1.884528e+00
6.583800e+00   1.884632e+00
6.584000e+00   1.884737e+00
6.584200e+00   1.884842e+00
6.584400e+00   1.884947e+00
6.584600e+00   1.885052e+00
6.584800e+00   1.885156e+00
6.585000e+00   1.885261e+00
6.585200e+00   1.885366e+00
6.585400e+00   1.885471e+00
6.585600e+00   1.885575e+00
6.585800e+00   1.885680e+00
6.586000e+00   1.885784e+00
6.586200e+00   1.885889e+00
6.586400e+00   1.885994e+00
6.586600e+00   1.886098e+00
6.586800e+00   1.886203e+00
6.587000e+00   1.886307e+00
6.587200e+00   1.886412e+00
6.587400e+00   1.886516e+00
6.587600e+00   1.886620e+00
6.587800e+00   1.886725e+00
6.588000e+00   1.886829e+00
6.588200e+00   1.886933e+00
6.588400e+00   1.887038e+00
6.588600e+00   1.887142e+00
6.588800e+00   1.887246e+00
6.589000e+00   1.887350e+00
6.589200e+00   1.887455e+00
6.589400e+00   1.887559e+00
6.589600e+00   1.887663e+00
6.589800e+00   1.887767e+00
6.590000e+00   1.887871e+00
6.590200e+00   1.887975e+00
6.590400e+00   1.888079e+00
6.590600e+00   1.888183e+00
6.590800e+00   1.888287e+00
6.591000e+00   1.888391e+00
6.591200e+00   1.888495e+00
6.591400e+00   1.888599e+00
6.591600e+00   1.888703e+00
6.591800e+00   1.888807e+00
6.592000e+00   1.888910e+00
6.592200e+00   1.889014e+00
6.592400e+00   1.889118e+00
6.592600e+00   1.889222e+00
6.592800e+00   1.889325e+00
6.593000e+00   1.889429e+00
6.593200e+00   1.889533e+00
6.593400e+00   1.889636e+00
6.593600e+00   1.889740e+00
6.593800e+00   1.889844e+00
6.594000e+00   1.889947e+00
6.594200e+00   1.890051e+00
6.594400e+00   1.890154e+00
6.594600e+00   1.890258e+00
6.594800e+00   1.890361e+00
6.595000e+00   1.890464e+00
6.595200e+00   1.890568e+00
6.595400e+00   1.890671e+00
6.595600e+00   1.890775e+00
6.595800e+00   1.890878e+00
6.596000e+00   1.890981e+00
6.596200e+00   1.891084e+00
6.596400e+00   1.891188e+00
6.596600e+00   1.891291e+00
6.596800e+00   1.891394e+00
6.597000e+00   1.891497e+00
6.597200e+00   1.891600e+00
6.597400e+00   1.891703e+00
6.597600e+00   1.891807e+00
6.597800e+00   1.891910e+00
6.598000e+00   1.892013e+00
6.598200e+00   1.892116e+00
6.598400e+00   1.892219e+00
6.598600e+00   1.892322e+00
6.598800e+00   1.892424e+00
6.599000e+00   1.892527e+00
6.599200e+00   1.892630e+00
6.599400e+00   1.892733e+00
6.599600e+00   1.892836e+00
6.599800e+00   1.892939e+00
6.600000e+00   1.893041e+00
6.600200e+00   1.893144e+00
6.600400e+00   1.893247e+00
6.600600e+00   1.893350e+00
6.600800e+00   1.893452e+00
6.601000e+00   1.893555e+00
6.601200e+00   1.893657e+00
6.601400e+00   1.893760e+00
6.601600e+00   1.893863e+00
6.601800e+00   1.893965e+00
6.602000e+00   1.894068e+00
6.602200e+00   1.894170e+00
6.602400e+00   1.894272e+00
6.602600e+00   1.894375e+00
6.602800e+00   1.894477e+00
6.603000e+00   1.894580e+00
6.603200e+00   1.894682e+00
6.603400e+00   1.894784e+00
6.603600e+00   1.894887e+00
6.603800e+00   1.894989e+00
6.604000e+00   1.895091e+00
6.604200e+00   1.895193e+00
6.604400e+00   1.895295e+00
6.604600e+00   1.895398e+00
6.604800e+00   1.895500e+00
6.605000e+00   1.895602e+00
6.605200e+00   1.895704e+00
6.605400e+00   1.895806e+00
6.605600e+00   1.895908e+00
6.605800e+00   1.896010e+00
6.606000e+00   1.896112e+00
6.606200e+00   1.896214e+00
6.606400e+00   1.896316e+00
6.606600e+00   1.896418e+00
6.606800e+00   1.896519e+00
6.607000e+00   1.896621e+00
6.607200e+00   1.896723e+00
6.607400e+00   1.896825e+00
6.607600e+00   1.896926e+00
6.607800e+00   1.897028e+00
6.608000e+00   1.897130e+00
6.608200e+00   1.897232e+00
6.608400e+00   1.897333e+00
6.608600e+00   1.897435e+00
6.608800e+00   1.897536e+00
6.609000e+00   1.897638e+00
6.609200e+00   1.897739e+00
6.609400e+00   1.897841e+00
6.609600e+00   1.897942e+00
6.609800e+00   1.898044e+00
6.610000e+00   1.898145e+00
6.610200e+00   1.898247e+00
6.610400e+00   1.898348e+00
6.610600e+00   1.898449e+00
6.610800e+00   1.898551e+00
6.611000e+00   1.898652e+00
6.611200e+00   1.898753e+00
6.611400e+00   1.898854e+00
6.611600e+00   1.898956e+00
6.611800e+00   1.899057e+00
6.612000e+00   1.899158e+00
6.612200e+00   1.899259e+00
6.612400e+00   1.899360e+00
6.612600e+00   1.899461e+00
6.612800e+00   1.899562e+00
6.613000e+00   1.899663e+00
6.613200e+00   1.899764e+00
6.613400e+00   1.899865e+00
6.613600e+00   1.899966e+00
6.613800e+00   1.900067e+00
6.614000e+00   1.900168e+00
6.614200e+00   1.900269e+00
6.614400e+00   1.900370e+00
6.614600e+00   1.900470e+00
6.614800e+00   1.900571e+00
6.615000e+00   1.900672e+00
6.615200e+00   1.900773e+00
6.615400e+00   1.900873e+00
6.615600e+00   1.900974e+00
6.615800e+00   1.901075e+00
6.616000e+00   1.901175e+00
6.616200e+00   1.901276e+00
6.616400e+00   1.901376e+00
6.616600e+00   1.901477e+00
6.616800e+00   1.901577e+00
6.617000e+00   1.901678e+00
6.617200e+00   1.901778e+00
6.617400e+00   1.901879e+00
6.617600e+00   1.901979e+00
6.617800e+00   1.902079e+00
6.618000e+00   1.902180e+00
6.618200e+00   1.902280e+00
6.618400e+00   1.902380e+00
6.618600e+00   1.902480e+00
6.618800e+00   1.902581e+00
6.619000e+00   1.902681e+00
6.619200e+00   1.902781e+00
6.619400e+00   1.902881e+00
6.619600e+00   1.902981e+00
6.619800e+00   1.903081e+00
6.620000e+00   1.903181e+00
6.620200e+00   1.903281e+00
6.620400e+00   1.903381e+00
6.620600e+00   1.903481e+00
6.620800e+00   1.903581e+00
6.621000e+00   1.903681e+00
6.621200e+00   1.903781e+00
6.621400e+00   1.903881e+00
6.621600e+00   1.903981e+00
6.621800e+00   1.904081e+00
6.622000e+00   1.904180e+00
6.622200e+00   1.904280e+00
6.622400e+00   1.904380e+00
6.622600e+00   1.904479e+00
6.622800e+00   1.904579e+00
6.623000e+00   1.904679e+00
6.623200e+00   1.904778e+00
6.623400e+00   1.904878e+00
6.623600e+00   1.904978e+00
6.623800e+00   1.905077e+00
6.624000e+00   1.905177e+00
6.624200e+00   1.905276e+00
6.624400e+00   1.905375e+00
6.624600e+00   1.905475e+00
6.624800e+00   1.905574e+00
6.625000e+00   1.905674e+00
6.625200e+00   1.905773e+00
6.625400e+00   1.905872e+00
6.625600e+00   1.905972e+00
6.625800e+00   1.906071e+00
6.626000e+00   1.906170e+00
6.626200e+00   1.906269e+00
6.626400e+00   1.906368e+00
6.626600e+00   1.906467e+00
6.626800e+00   1.906567e+00
6.627000e+00   1.906666e+00
6.627200e+00   1.906765e+00
6.627400e+00   1.906864e+00
6.627600e+00   1.906963e+00
6.627800e+00   1.907062e+00
6.628000e+00   1.907161e+00
6.628200e+00   1.907260e+00
6.628400e+00   1.907358e+00
6.628600e+00   1.907457e+00
6.628800e+00   1.907556e+00
6.629000e+00   1.907655e+00
6.629200e+00   1.907754e+00
6.629400e+00   1.907852e+00
6.629600e+00   1.907951e+00
6.629800e+00   1.908050e+00
6.630000e+00   1.908148e+00
6.630200e+00   1.908247e+00
6.630400e+00   1.908346e+00
6.630600e+00   1.908444e+00
6.630800e+00   1.908543e+00
6.631000e+00   1.908641e+00
6.631200e+00   1.908740e+00
6.631400e+00   1.908838e+00
6.631600e+00   1.908937e+00
6.631800e+00   1.909035e+00
6.632000e+00   1.909134e+00
6.632200e+00   1.909232e+00
6.632400e+00   1.909330e+00
6.632600e+00   1.909428e+00
6.632800e+00   1.909527e+00
6.633000e+00   1.909625e+00
6.633200e+00   1.909723e+00
6.633400e+00   1.909821e+00
6.633600e+00   1.909920e+00
6.633800e+00   1.910018e+00
6.634000e+00   1.910116e+00
6.634200e+00   1.910214e+00
6.634400e+00   1.910312e+00
6.634600e+00   1.910410e+00
6.634800e+00   1.910508e+00
6.635000e+00   1.910606e+00
6.635200e+00   1.910704e+00
6.635400e+00   1.910802e+00
6.635600e+00   1.910900e+00
6.635800e+00   1.910997e+00
6.636000e+00   1.911095e+00
6.636200e+00   1.911193e+00
6.636400e+00   1.911291e+00
6.636600e+00   1.911388e+00
6.636800e+00   1.911486e+00
6.637000e+00   1.911584e+00
6.637200e+00   1.911681e+00
6.637400e+00   1.911779e+00
6.637600e+00   1.911877e+00
6.637800e+00   1.911974e+00
6.638000e+00   1.912072e+00
6.638200e+00   1.912169e+00
6.638400e+00   1.912267e+00
6.638600e+00   1.912364e+00
6.638800e+00   1.912462e+00
6.639000e+00   1.912559e+00
6.639200e+00   1.912656e+00
6.639400e+00   1.912754e+00
6.639600e+00   1.912851e+00
6.639800e+00   1.912948e+00
6.640000e+00   1.913046e+00
6.640200e+00   1.913143e+00
6.640400e+00   1.913240e+00
6.640600e+00   1.913337e+00
6.640800e+00   1.913434e+00
6.641000e+00   1.913531e+00
6.641200e+00   1.913628e+00
6.641400e+00   1.913725e+00
6.641600e+00   1.913822e+00
6.641800e+00   1.913919e+00
6.642000e+00   1.914016e+00
6.642200e+00   1.914113e+00
6.642400e+00   1.914210e+00
6.642600e+00   1.914307e+00
6.642800e+00   1.914404e+00
6.643000e+00   1.914501e+00
6.643200e+00   1.914598e+00
6.643400e+00   1.914694e+00
6.643600e+00   1.914791e+00
6.643800e+00   1.914888e+00
6.644000e+00   1.914984e+00
6.644200e+00   1.915081e+00
6.644400e+00   1.915178e+00
6.644600e+00   1.915274e+00
6.644800e+00   1.915371e+00
6.645000e+00   1.915467e+00
6.645200e+00   1.915564e+00
6.645400e+00   1.915660e+00
6.645600e+00   1.915757e+00
6.645800e+00   1.915853e+00
6.646000e+00   1.915950e+00
6.646200e+00   1.916046e+00
6.646400e+00   1.916142e+00
6.646600e+00   1.916239e+00
6.646800e+00   1.916335e+00
6.647000e+00   1.916431e+00
6.647200e+00   1.916527e+00
6.647400e+00   1.916624e+00
6.647600e+00   1.916720e+00
6.647800e+00   1.916816e+00
6.648000e+00   1.916912e+00
6.648200e+00   1.917008e+00
6.648400e+00   1.917104e+00
6.648600e+00   1.917200e+00
6.648800e+00   1.917296e+00
6.649000e+00   1.917392e+00
6.649200e+00   1.917488e+00
6.649400e+00   1.917584e+00
6.649600e+00   1.917680e+00
6.649800e+00   1.917776e+00
6.650000e+00   1.917871e+00
6.650200e+00   1.917967e+00
6.650400e+00   1.918063e+00
6.650600e+00   1.918159e+00
6.650800e+00   1.918254e+00
6.651000e+00   1.918350e+00
6.651200e+00   1.918446e+00
6.651400e+00   1.918541e+00
6.651600e+00   1.918637e+00
6.651800e+00   1.918732e+00
6.652000e+00   1.918828e+00
6.652200e+00   1.918923e+00
6.652400e+00   1.919019e+00
6.652600e+00   1.919114e+00
6.652800e+00   1.919210e+00
6.653000e+00   1.919305e+00
6.653200e+00   1.919400e+00
6.653400e+00   1.919496e+00
6.653600e+00   1.919591e+00
6.653800e+00   1.919686e+00
6.654000e+00   1.919782e+00
6.654200e+00   1.919877e+00
6.654400e+00   1.919972e+00
6.654600e+00   1.920067e+00
6.654800e+00   1.920162e+00
6.655000e+00   1.920257e+00
6.655200e+00   1.920352e+00
6.655400e+00   1.920447e+00
6.655600e+00   1.920542e+00
6.655800e+00   1.920637e+00
6.656000e+00   1.920732e+00
6.656200e+00   1.920827e+00
6.656400e+00   1.920922e+00
6.656600e+00   1.921017e+00
6.656800e+00   1.921112e+00
6.657000e+00   1.921207e+00
6.657200e+00   1.921301e+00
6.657400e+00   1.921396e+00
6.657600e+00   1.921491e+00
6.657800e+00   1.921585e+00
6.658000e+00   1.921680e+00
6.658200e+00   1.921775e+00
6.658400e+00   1.921869e+00
6.658600e+00   1.921964e+00
6.658800e+00   1.922058e+00
6.659000e+00   1.922153e+00
6.659200e+00   1.922247e+00
6.659400e+00   1.922342e+00
6.659600e+00   1.922436e+00
6.659800e+00   1.922531e+00
6.660000e+00   1.922625e+00
6.660200e+00   1.922719e+00
6.660400e+00   1.922814e+00
6.660600e+00   1.922908e+00
6.660800e+00   1.923002e+00
6.661000e+00   1.923096e+00
6.661200e+00   1.923190e+00
6.661400e+00   1.923285e+00
6.661600e+00   1.923379e+00
6.661800e+00   1.923473e+00
6.662000e+00   1.923567e+00
6.662200e+00   1.923661e+00
6.662400e+00   1.923755e+00
6.662600e+00   1.923849e+00
6.662800e+00   1.923943e+00
6.663000e+00   1.924037e+00
6.663200e+00   1.924131e+00
6.663400e+00   1.924225e+00
6.663600e+00   1.924318e+00
6.663800e+00   1.924412e+00
6.664000e+00   1.924506e+00
6.664200e+00   1.924600e+00
6.664400e+00   1.924693e+00
6.664600e+00   1.924787e+00
6.664800e+00   1.924881e+00
6.665000e+00   1.924974e+00
6.665200e+00   1.925068e+00
6.665400e+00   1.925161e+00
6.665600e+00   1.925255e+00
6.665800e+00   1.925348e+00
6.666000e+00   1.925442e+00
6.666200e+00   1.925535e+00
6.666400e+00   1.925629e+00
6.666600e+00   1.925722e+00
6.666800e+00   1.925816e+00
6.667000e+00   1.925909e+00
6.667200e+00   1.926002e+00
6.667400e+00   1.926095e+00
6.667600e+00   1.926189e+00
6.667800e+00   1.926282e+00
6.668000e+00   1.926375e+00
6.668200e+00   1.926468e+00
6.668400e+00   1.926561e+00
6.668600e+00   1.926654e+00
6.668800e+00   1.926747e+00
6.669000e+00   1.926840e+00
6.669200e+00   1.926933e+00
6.669400e+00   1.927026e+00
6.669600e+00   1.927119e+00
6.669800e+00   1.927212e+00
6.670000e+00   1.927305e+00
6.670200e+00   1.927398e+00
6.670400e+00   1.927491e+00
6.670600e+00   1.927584e+00
6.670800e+00   1.927676e+00
6.671000e+00   1.927769e+00
6.671200e+00   1.927862e+00
6.671400e+00   1.927954e+00
6.671600e+00   1.928047e+00
6.671800e+00   1.928140e+00
6.672000e+00   1.928232e+00
6.672200e+00   1.928325e+00
6.672400e+00   1.928417e+00
6.672600e+00   1.928510e+00
6.672800e+00   1.928602e+00
6.673000e+00   1.928695e+00
6.673200e+00   1.928787e+00
6.673400e+00   1.928880e+00
6.673600e+00   1.928972e+00
6.673800e+00   1.929064e+00
6.674000e+00   1.929156e+00
6.674200e+00   1.929249e+00
6.674400e+00   1.929341e+00
6.674600e+00   1.929433e+00
6.674800e+00   1.929525e+00
6.675000e+00   1.929617e+00
6.675200e+00   1.929710e+00
6.675400e+00   1.929802e+00
6.675600e+00   1.929894e+00
6.675800e+00   1.929986e+00
6.676000e+00   1.930078e+00
6.676200e+00   1.930170e+00
6.676400e+00   1.930262e+00
6.676600e+00   1.930353e+00
6.676800e+00   1.930445e+00
6.677000e+00   1.930537e+00
6.677200e+00   1.930629e+00
6.677400e+00   1.930721e+00
6.677600e+00   1.930812e+00
6.677800e+00   1.930904e+00
6.678000e+00   1.930996e+00
6.678200e+00   1.931087e+00
6.678400e+00   1.931179e+00
6.678600e+00   1.931271e+00
6.678800e+00   1.931362e+00
6.679000e+00   1.931454e+00
6.679200e+00   1.931545e+00
6.679400e+00   1.931637e+00
6.679600e+00   1.931728e+00
6.679800e+00   1.931820e+00
6.680000e+00   1.931911e+00
6.680200e+00   1.932002e+00
6.680400e+00   1.932094e+00
6.680600e+00   1.932185e+00
6.680800e+00   1.932276e+00
6.681000e+00   1.932367e+00
6.681200e+00   1.932459e+00
6.681400e+00   1.932550e+00
6.681600e+00   1.932641e+00
6.681800e+00   1.932732e+00
6.682000e+00   1.932823e+00
6.682200e+00   1.932914e+00
6.682400e+00   1.933005e+00
6.682600e+00   1.933096e+00
6.682800e+00   1.933187e+00
6.683000e+00   1.933278e+00
6.683200e+00   1.933369e+00
6.683400e+00   1.933460e+00
6.683600e+00   1.933551e+00
6.683800e+00   1.933641e+00
6.684000e+00   1.933732e+00
6.684200e+00   1.933823e+00
6.684400e+00   1.933914e+00
6.684600e+00   1.934004e+00
6.684800e+00   1.934095e+00
6.685000e+00   1.934186e+00
6.685200e+00   1.934276e+00
6.685400e+00   1.934367e+00
6.685600e+00   1.934457e+00
6.685800e+00   1.934548e+00
6.686000e+00   1.934638e+00
6.686200e+00   1.934729e+00
6.686400e+00   1.934819e+00
6.686600e+00   1.934910e+00
6.686800e+00   1.935000e+00
6.687000e+00   1.935090e+00
6.687200e+00   1.935180e+00
6.687400e+00   1.935271e+00
6.687600e+00   1.935361e+00
6.687800e+00   1.935451e+00
6.688000e+00   1.935541e+00
6.688200e+00   1.935631e+00
6.688400e+00   1.935722e+00
6.688600e+00   1.935812e+00
6.688800e+00   1.935902e+00
6.689000e+00   1.935992e+00
6.689200e+00   1.936082e+00
6.689400e+00   1.936172e+00
6.689600e+00   1.936262e+00
6.689800e+00   1.936351e+00
6.690000e+00   1.936441e+00
6.690200e+00   1.936531e+00
6.690400e+00   1.936621e+00
6.690600e+00   1.936711e+00
6.690800e+00   1.936800e+00
6.691000e+00   1.936890e+00
6.691200e+00   1.936980e+00
6.691400e+00   1.937069e+00
6.691600e+00   1.937159e+00
6.691800e+00   1.937249e+00
6.692000e+00   1.937338e+00
6.692200e+00   1.937428e+00
6.692400e+00   1.937517e+00
6.692600e+00   1.937607e+00
6.692800e+00   1.937696e+00
6.693000e+00   1.937786e+00
6.693200e+00   1.937875e+00
6.693400e+00   1.937964e+00
6.693600e+00   1.938054e+00
6.693800e+00   1.938143e+00
6.694000e+00   1.938232e+00
6.694200e+00   1.938321e+00
6.694400e+00   1.938410e+00
6.694600e+00   1.938500e+00
6.694800e+00   1.938589e+00
6.695000e+00   1.938678e+00
6.695200e+00   1.938767e+00
6.695400e+00   1.938856e+00
6.695600e+00   1.938945e+00
6.695800e+00   1.939034e+00
6.696000e+00   1.939123e+00
6.696200e+00   1.939212e+00
6.696400e+00   1.939301e+00
6.696600e+00   1.939389e+00
6.696800e+00   1.939478e+00
6.697000e+00   1.939567e+00
6.697200e+00   1.939656e+00
6.697400e+00   1.939745e+00
6.697600e+00   1.939833e+00
6.697800e+00   1.939922e+00
6.698000e+00   1.940011e+00
6.698200e+00   1.940099e+00
6.698400e+00   1.940188e+00
6.698600e+00   1.940276e+00
6.698800e+00   1.940365e+00
6.699000e+00   1.940453e+00
6.699200e+00   1.940542e+00
6.699400e+00   1.940630e+00
6.699600e+00   1.940718e+00
6.699800e+00   1.940807e+00
6.700000e+00   1.940895e+00
6.700200e+00   1.940983e+00
6.700400e+00   1.941072e+00
6.700600e+00   1.941160e+00
6.700800e+00   1.941248e+00
6.701000e+00   1.941336e+00
6.701200e+00   1.941424e+00
6.701400e+00   1.941513e+00
6.701600e+00   1.941601e+00
6.701800e+00   1.941689e+00
6.702000e+00   1.941777e+00
6.702200e+00   1.941865e+00
6.702400e+00   1.941953e+00
6.702600e+00   1.942040e+00
6.702800e+00   1.942128e+00
6.703000e+00   1.942216e+00
6.703200e+00   1.942304e+00
6.703400e+00   1.942392e+00
6.703600e+00   1.942480e+00
6.703800e+00   1.942567e+00
6.704000e+00   1.942655e+00
6.704200e+00   1.942743e+00
6.704400e+00   1.942830e+00
6.704600e+00   1.942918e+00
6.704800e+00   1.943006e+00
6.705000e+00   1.943093e+00
6.705200e+00   1.943181e+00
6.705400e+00   1.943268e+00
6.705600e+00   1.943356e+00
6.705800e+00   1.943443e+00
6.706000e+00   1.943530e+00
6.706200e+00   1.943618e+00
6.706400e+00   1.943705e+00
6.706600e+00   1.943792e+00
6.706800e+00   1.943880e+00
6.707000e+00   1.943967e+00
6.707200e+00   1.944054e+00
6.707400e+00   1.944141e+00
6.707600e+00   1.944228e+00
6.707800e+00   1.944315e+00
6.708000e+00   1.944402e+00
6.708200e+00   1.944490e+00
6.708400e+00   1.944577e+00
6.708600e+00   1.944664e+00
6.708800e+00   1.944750e+00
6.709000e+00   1.944837e+00
6.709200e+00   1.944924e+00
6.709400e+00   1.945011e+00
6.709600e+00   1.945098e+00
6.709800e+00   1.945185e+00
6.710000e+00   1.945272e+00
6.710200e+00   1.945358e+00
6.710400e+00   1.945445e+00
6.710600e+00   1.945532e+00
6.710800e+00   1.945618e+00
6.711000e+00   1.945705e+00
6.711200e+00   1.945791e+00
6.711400e+00   1.945878e+00
6.711600e+00   1.945964e+00
6.711800e+00   1.946051e+00
6.712000e+00   1.946137e+00
6.712200e+00   1.946224e+00
6.712400e+00   1.946310e+00
6.712600e+00   1.946397e+00
6.712800e+00   1.946483e+00
6.713000e+00   1.946569e+00
6.713200e+00   1.946655e+00
6.713400e+00   1.946742e+00
6.713600e+00   1.946828e+00
6.713800e+00   1.946914e+00
6.714000e+00   1.947000e+00
6.714200e+00   1.947086e+00
6.714400e+00   1.947172e+00
6.714600e+00   1.947258e+00
6.714800e+00   1.947344e+00
6.715000e+00   1.947430e+00
6.715200e+00   1.947516e+00
6.715400e+00   1.947602e+00
6.715600e+00   1.947688e+00
6.715800e+00   1.947774e+00
6.716000e+00   1.947860e+00
6.716200e+00   1.947946e+00
6.716400e+00   1.948031e+00
6.716600e+00   1.948117e+00
6.716800e+00   1.948203e+00
6.717000e+00   1.948288e+00
6.717200e+00   1.948374e+00
6.717400e+00   1.948460e+00
6.717600e+00   1.948545e+00
6.717800e+00   1.948631e+00
6.718000e+00   1.948716e+00
6.718200e+00   1.948802e+00
6.718400e+00   1.948887e+00
6.718600e+00   1.948973e+00
6.718800e+00   1.949058e+00
6.719000e+00   1.949143e+00
6.719200e+00   1.949229e+00
6.719400e+00   1.949314e+00
6.719600e+00   1.949399e+00
6.719800e+00   1.949484e+00
6.720000e+00   1.949569e+00
6.720200e+00   1.949655e+00
6.720400e+00   1.949740e+00
6.720600e+00   1.949825e+00
6.720800e+00   1.949910e+00
6.721000e+00   1.949995e+00
6.721200e+00   1.950080e+00
6.721400e+00   1.950165e+00
6.721600e+00   1.950250e+00
6.721800e+00   1.950335e+00
6.722000e+00   1.950420e+00
6.722200e+00   1.950504e+00
6.722400e+00   1.950589e+00
6.722600e+00   1.950674e+00
6.722800e+00   1.950759e+00
6.723000e+00   1.950843e+00
6.723200e+00   1.950928e+00
6.723400e+00   1.951013e+00
6.723600e+00   1.951097e+00
6.723800e+00   1.951182e+00
6.724000e+00   1.951266e+00
6.724200e+00   1.951351e+00
6.724400e+00   1.951435e+00
6.724600e+00   1.951520e+00
6.724800e+00   1.951604e+00
6.725000e+00   1.951689e+00
6.725200e+00   1.951773e+00
6.725400e+00   1.951857e+00
6.725600e+00   1.951942e+00
6.725800e+00   1.952026e+00
6.726000e+00   1.952110e+00
6.726200e+00   1.952194e+00
6.726400e+00   1.952279e+00
6.726600e+00   1.952363e+00
6.726800e+00   1.952447e+00
6.727000e+00   1.952531e+00
6.727200e+00   1.952615e+00
6.727400e+00   1.952699e+00
6.727600e+00   1.952783e+00
6.727800e+00   1.952867e+00
6.728000e+00   1.952951e+00
6.728200e+00   1.953035e+00
6.728400e+00   1.953118e+00
6.728600e+00   1.953202e+00
6.728800e+00   1.953286e+00
6.729000e+00   1.953370e+00
6.729200e+00   1.953453e+00
6.729400e+00   1.953537e+00
6.729600e+00   1.953621e+00
6.729800e+00   1.953704e+00
6.730000e+00   1.953788e+00
6.730200e+00   1.953872e+00
6.730400e+00   1.953955e+00
6.730600e+00   1.954039e+00
6.730800e+00   1.954122e+00
6.731000e+00   1.954205e+00
6.731200e+00   1.954289e+00
6.731400e+00   1.954372e+00
6.731600e+00   1.954456e+00
6.731800e+00   1.954539e+00
6.732000e+00   1.954622e+00
6.732200e+00   1.954705e+00
6.732400e+00   1.954789e+00
6.732600e+00   1.954872e+00
6.732800e+00   1.954955e+00
6.733000e+00   1.955038e+00
6.733200e+00   1.955121e+00
6.733400e+00   1.955204e+00
6.733600e+00   1.955287e+00
6.733800e+00   1.955370e+00
6.734000e+00   1.955453e+00
6.734200e+00   1.955536e+00
6.734400e+00   1.955619e+00
6.734600e+00   1.955702e+00
6.734800e+00   1.955784e+00
6.735000e+00   1.955867e+00
6.735200e+00   1.955950e+00
6.735400e+00   1.956033e+00
6.735600e+00   1.956115e+00
6.735800e+00   1.956198e+00
6.736000e+00   1.956281e+00
6.736200e+00   1.956363e+00
6.736400e+00   1.956446e+00
6.736600e+00   1.956528e+00
6.736800e+00   1.956611e+00
6.737000e+00   1.956693e+00
6.737200e+00   1.956776e+00
6.737400e+00   1.956858e+00
6.737600e+00   1.956940e+00
6.737800e+00   1.957023e+00
6.738000e+00   1.957105e+00
6.738200e+00   1.957187e+00
6.738400e+00   1.957270e+00
6.738600e+00   1.957352e+00
6.738800e+00   1.957434e+00
6.739000e+00   1.957516e+00
6.739200e+00   1.957598e+00
6.739400e+00   1.957680e+00
6.739600e+00   1.957762e+00
6.739800e+00   1.957844e+00
6.740000e+00   1.957926e+00
6.740200e+00   1.958008e+00
6.740400e+00   1.958090e+00
6.740600e+00   1.958172e+00
6.740800e+00   1.958254e+00
6.741000e+00   1.958336e+00
6.741200e+00   1.958417e+00
6.741400e+00   1.958499e+00
6.741600e+00   1.958581e+00
6.741800e+00   1.958663e+00
6.742000e+00   1.958744e+00
6.742200e+00   1.958826e+00
6.742400e+00   1.958907e+00
6.742600e+00   1.958989e+00
6.742800e+00   1.959070e+00
6.743000e+00   1.959152e+00
6.743200e+00   1.959233e+00
6.743400e+00   1.959315e+00
6.743600e+00   1.959396e+00
6.743800e+00   1.959478e+00
6.744000e+00   1.959559e+00
6.744200e+00   1.959640e+00
6.744400e+00   1.959721e+00
6.744600e+00   1.959803e+00
6.744800e+00   1.959884e+00
6.745000e+00   1.959965e+00
6.745200e+00   1.960046e+00
6.745400e+00   1.960127e+00
6.745600e+00   1.960208e+00
6.745800e+00   1.960289e+00
6.746000e+00   1.960370e+00
6.746200e+00   1.960451e+00
6.746400e+00   1.960532e+00
6.746600e+00   1.960613e+00
6.746800e+00   1.960694e+00
6.747000e+00   1.960775e+00
6.747200e+00   1.960856e+00
6.747400e+00   1.960936e+00
6.747600e+00   1.961017e+00
6.747800e+00   1.961098e+00
6.748000e+00   1.961178e+00
6.748200e+00   1.961259e+00
6.748400e+00   1.961340e+00
6.748600e+00   1.961420e+00
6.748800e+00   1.961501e+00
6.749000e+00   1.961581e+00
6.749200e+00   1.961662e+00
6.749400e+00   1.961742e+00
6.749600e+00   1.961823e+00
6.749800e+00   1.961903e+00
6.750000e+00   1.961983e+00
6.750200e+00   1.962064e+00
6.750400e+00   1.962144e+00
6.750600e+00   1.962224e+00
6.750800e+00   1.962304e+00
6.751000e+00   1.962384e+00
6.751200e+00   1.962465e+00
6.751400e+00   1.962545e+00
6.751600e+00   1.962625e+00
6.751800e+00   1.962705e+00
6.752000e+00   1.962785e+00
6.752200e+00   1.962865e+00
6.752400e+00   1.962945e+00
6.752600e+00   1.963025e+00
6.752800e+00   1.963105e+00
6.753000e+00   1.963184e+00
6.753200e+00   1.963264e+00
6.753400e+00   1.963344e+00
6.753600e+00   1.963424e+00
6.753800e+00   1.963503e+00
6.754000e+00   1.963583e+00
6.754200e+00   1.963663e+00
6.754400e+00   1.963742e+00
6.754600e+00   1.963822e+00
6.754800e+00   1.963902e+00
6.755000e+00   1.963981e+00
6.755200e+00   1.964061e+00
6.755400e+00   1.964140e+00
6.755600e+00   1.964219e+00
6.755800e+00   1.964299e+00
6.756000e+00   1.964378e+00
6.756200e+00   1.964457e+00
6.756400e+00   1.964537e+00
6.756600e+00   1.964616e+00
6.756800e+00   1.964695e+00
6.757000e+00   1.964774e+00
6.757200e+00   1.964854e+00
6.757400e+00   1.964933e+00
6.757600e+00   1.965012e+00
6.757800e+00   1.965091e+00
6.758000e+00   1.965170e+00
6.758200e+00   1.965249e+00
6.758400e+00   1.965328e+00
6.758600e+00   1.965407e+00
6.758800e+00   1.965486e+00
6.759000e+00   1.965564e+00
6.759200e+00   1.965643e+00
6.759400e+00   1.965722e+00
6.759600e+00   1.965801e+00
6.759800e+00   1.965880e+00
6.760000e+00   1.965958e+00
6.760200e+00   1.966037e+00
6.760400e+00   1.966115e+00
6.760600e+00   1.966194e+00
6.760800e+00   1.966273e+00
6.761000e+00   1.966351e+00
6.761200e+00   1.966430e+00
6.761400e+00   1.966508e+00
6.761600e+00   1.966587e+00
6.761800e+00   1.966665e+00
6.762000e+00   1.966743e+00
6.762200e+00   1.966822e+00
6.762400e+00   1.966900e+00
6.762600e+00   1.966978e+00
6.762800e+00   1.967056e+00
6.763000e+00   1.967135e+00
6.763200e+00   1.967213e+00
6.763400e+00   1.967291e+00
6.763600e+00   1.967369e+00
6.763800e+00   1.967447e+00
6.764000e+00   1.967525e+00
6.764200e+00   1.967603e+00
6.764400e+00   1.967681e+00
6.764600e+00   1.967759e+00
6.764800e+00   1.967837e+00
6.765000e+00   1.967915e+00
6.765200e+00   1.967992e+00
6.765400e+00   1.968070e+00
6.765600e+00   1.968148e+00
6.765800e+00   1.968226e+00
6.766000e+00   1.968303e+00
6.766200e+00   1.968381e+00
6.766400e+00   1.968459e+00
6.766600e+00   1.968536e+00
6.766800e+00   1.968614e+00
6.767000e+00   1.968691e+00
6.767200e+00   1.968769e+00
6.767400e+00   1.968846e+00
6.767600e+00   1.968924e+00
6.767800e+00   1.969001e+00
6.768000e+00   1.969078e+00
6.768200e+00   1.969156e+00
6.768400e+00   1.969233e+00
6.768600e+00   1.969310e+00
6.768800e+00   1.969388e+00
6.769000e+00   1.969465e+00
6.769200e+00   1.969542e+00
6.769400e+00   1.969619e+00
6.769600e+00   1.969696e+00
6.769800e+00   1.969773e+00
6.770000e+00   1.969850e+00
6.770200e+00   1.969927e+00
6.770400e+00   1.970004e+00
6.770600e+00   1.970081e+00
6.770800e+00   1.970158e+00
6.771000e+00   1.970235e+00
6.771200e+00   1.970312e+00
6.771400e+00   1.970388e+00
6.771600e+00   1.970465e+00
6.771800e+00   1.970542e+00
6.772000e+00   1.970618e+00
6.772200e+00   1.970695e+00
6.772400e+00   1.970772e+00
6.772600e+00   1.970848e+00
6.772800e+00   1.970925e+00
6.773000e+00   1.971001e+00
6.773200e+00   1.971078e+00
6.773400e+00   1.971154e+00
6.773600e+00   1.971231e+00
6.773800e+00   1.971307e+00
6.774000e+00   1.971383e+00
6.774200e+00   1.971460e+00
6.774400e+00   1.971536e+00
6.774600e+00   1.971612e+00
6.774800e+00   1.971689e+00
6.775000e+00   1.971765e+00
6.775200e+00   1.971841e+00
6.775400e+00   1.971917e+00
6.775600e+00   1.971993e+00
6.775800e+00   1.972069e+00
6.776000e+00   1.972145e+00
6.776200e+00   1.972221e+00
6.776400e+00   1.972297e+00
6.776600e+00   1.972373e+00
6.776800e+00   1.972449e+00
6.777000e+00   1.972525e+00
6.777200e+00   1.972600e+00
6.777400e+00   1.972676e+00
6.777600e+00   1.972752e+00
6.777800e+00   1.972828e+00
6.778000e+00   1.972903e+00
6.778200e+00   1.972979e+00
6.778400e+00   1.973055e+00
6.778600e+00   1.973130e+00
6.778800e+00   1.973206e+00
6.779000e+00   1.973281e+00
6.779200e+00   1.973357e+00
6.779400e+00   1.973432e+00
6.779600e+00   1.973508e+00
6.779800e+00   1.973583e+00
6.780000e+00   1.973658e+00
6.780200e+00   1.973734e+00
6.780400e+00   1.973809e+00
6.780600e+00   1.973884e+00
6.780800e+00   1.973959e+00
6.781000e+00   1.974034e+00
6.781200e+00   1.974110e+00
6.781400e+00   1.974185e+00
6.781600e+00   1.974260e+00
6.781800e+00   1.974335e+00
6.782000e+00   1.974410e+00
6.782200e+00   1.974485e+00
6.782400e+00   1.974560e+00
6.782600e+00   1.974635e+00
6.782800e+00   1.974709e+00
6.783000e+00   1.974784e+00
6.783200e+00   1.974859e+00
6.783400e+00   1.974934e+00
6.783600e+00   1.975008e+00
6.783800e+00   1.975083e+00
6.784000e+00   1.975158e+00
6.784200e+00   1.975232e+00
6.784400e+00   1.975307e+00
6.784600e+00   1.975382e+00
6.784800e+00   1.975456e+00
6.785000e+00   1.975531e+00
6.785200e+00   1.975605e+00
6.785400e+00   1.975679e+00
6.785600e+00   1.975754e+00
6.785800e+00   1.975828e+00
6.786000e+00   1.975903e+00
6.786200e+00   1.975977e+00
6.786400e+00   1.976051e+00
6.786600e+00   1.976125e+00
6.786800e+00   1.976199e+00
6.787000e+00   1.976274e+00
6.787200e+00   1.976348e+00
6.787400e+00   1.976422e+00
6.787600e+00   1.976496e+00
6.787800e+00   1.976570e+00
6.788000e+00   1.976644e+00
6.788200e+00   1.976718e+00
6.788400e+00   1.976792e+00
6.788600e+00   1.976866e+00
6.788800e+00   1.976939e+00
6.789000e+00   1.977013e+00
6.789200e+00   1.977087e+00
6.789400e+00   1.977161e+00
6.789600e+00   1.977234e+00
6.789800e+00   1.977308e+00
6.790000e+00   1.977382e+00
6.790200e+00   1.977455e+00
6.790400e+00   1.977529e+00
6.790600e+00   1.977602e+00
6.790800e+00   1.977676e+00
6.791000e+00   1.977749e+00
6.791200e+00   1.977823e+00
6.791400e+00   1.977896e+00
6.791600e+00   1.977970e+00
6.791800e+00   1.978043e+00
6.792000e+00   1.978116e+00
6.792200e+00   1.978189e+00
6.792400e+00   1.978263e+00
6.792600e+00   1.978336e+00
6.792800e+00   1.978409e+00
6.793000e+00   1.978482e+00
6.793200e+00   1.978555e+00
6.793400e+00   1.978628e+00
6.793600e+00   1.978701e+00
6.793800e+00   1.978774e+00
6.794000e+00   1.978847e+00
6.794200e+00   1.978920e+00
6.794400e+00   1.978993e+00
6.794600e+00   1.979066e+00
6.794800e+00   1.979139e+00
6.795000e+00   1.979211e+00
6.795200e+00   1.979284e+00
6.795400e+00   1.979357e+00
6.795600e+00   1.979430e+00
6.795800e+00   1.979502e+00
6.796000e+00   1.979575e+00
6.796200e+00   1.979647e+00
6.796400e+00   1.979720e+00
6.796600e+00   1.979792e+00
6.796800e+00   1.979865e+00
6.797000e+00   1.979937e+00
6.797200e+00   1.980010e+00
6.797400e+00   1.980082e+00
6.797600e+00   1.980154e+00
6.797800e+00   1.980227e+00
6.798000e+00   1.980299e+00
6.798200e+00   1.980371e+00
6.798400e+00   1.980443e+00
6.798600e+00   1.980516e+00
6.798800e+00   1.980588e+00
6.799000e+00   1.980660e+00
6.799200e+00   1.980732e+00
6.799400e+00   1.980804e+00
6.799600e+00   1.980876e+00
6.799800e+00   1.980948e+00
6.800000e+00   1.981020e+00
6.800200e+00   1.981092e+00
6.800400e+00   1.981163e+00
6.800600e+00   1.981235e+00
6.800800e+00   1.981307e+00
6.801000e+00   1.981379e+00
6.801200e+00   1.981450e+00
6.801400e+00   1.981522e+00
6.801600e+00   1.981594e+00
6.801800e+00   1.981665e+00
6.802000e+00   1.981737e+00
6.802200e+00   1.981809e+00
6.802400e+00   1.981880e+00
6.802600e+00   1.981951e+00
6.802800e+00   1.982023e+00
6.803000e+00   1.982094e+00
6.803200e+00   1.982166e+00
6.803400e+00   1.982237e+00
6.803600e+00   1.982308e+00
6.803800e+00   1.982380e+00
6.804000e+00   1.982451e+00
6.804200e+00   1.982522e+00
6.804400e+00   1.982593e+00
6.804600e+00   1.982664e+00
6.804800e+00   1.982735e+00
6.805000e+00   1.982806e+00
6.805200e+00   1.982877e+00
6.805400e+00   1.982948e+00
6.805600e+00   1.983019e+00
6.805800e+00   1.983090e+00
6.806000e+00   1.983161e+00
6.806200e+00   1.983232e+00
6.806400e+00   1.983303e+00
6.806600e+00   1.983374e+00
6.806800e+00   1.983444e+00
6.807000e+00   1.983515e+00
6.807200e+00   1.983586e+00
6.807400e+00   1.983656e+00
6.807600e+00   1.983727e+00
6.807800e+00   1.983798e+00
6.808000e+00   1.983868e+00
6.808200e+00   1.983939e+00
6.808400e+00   1.984009e+00
6.808600e+00   1.984079e+00
6.808800e+00   1.984150e+00
6.809000e+00   1.984220e+00
6.809200e+00   1.984291e+00
6.809400e+00   1.984361e+00
6.809600e+00   1.984431e+00
6.809800e+00   1.984501e+00
6.810000e+00   1.984571e+00
6.810200e+00   1.984642e+00
6.810400e+00   1.984712e+00
6.810600e+00   1.984782e+00
6.810800e+00   1.984852e+00
6.811000e+00   1.984922e+00
6.811200e+00   1.984992e+00
6.811400e+00   1.985062e+00
6.811600e+00   1.985132e+00
6.811800e+00   1.985202e+00
6.812000e+00   1.985271e+00
6.812200e+00   1.985341e+00
6.812400e+00   1.985411e+00
6.812600e+00   1.985481e+00
6.812800e+00   1.985550e+00
6.813000e+00   1.985620e+00
6.813200e+00   1.985690e+00
6.813400e+00   1.985759e+00
6.813600e+00   1.985829e+00
6.813800e+00   1.985898e+00
6.814000e+00   1.985968e+00
6.814200e+00   1.986037e+00
6.814400e+00   1.986107e+00
6.814600e+00   1.986176e+00
6.814800e+00   1.986245e+00
6.815000e+00   1.986315e+00
6.815200e+00   1.986384e+00
6.815400e+00   1.986453e+00
6.815600e+00   1.986522e+00
6.815800e+00   1.986592e+00
6.816000e+00   1.986661e+00
6.816200e+00   1.986730e+00
6.816400e+00   1.986799e+00
6.816600e+00   1.986868e+00
6.816800e+00   1.986937e+00
6.817000e+00   1.987006e+00
6.817200e+00   1.987075e+00
6.817400e+00   1.987144e+00
6.817600e+00   1.987213e+00
6.817800e+00   1.987281e+00
6.818000e+00   1.987350e+00
6.818200e+00   1.987419e+00
6.818400e+00   1.987488e+00
6.818600e+00   1.987556e+00
6.818800e+00   1.987625e+00
6.819000e+00   1.987694e+00
6.819200e+00   1.987762e+00
6.819400e+00   1.987831e+00
6.819600e+00   1.987899e+00
6.819800e+00   1.987968e+00
6.820000e+00   1.988036e+00
6.820200e+00   1.988105e+00
6.820400e+00   1.988173e+00
6.820600e+00   1.988241e+00
6.820800e+00   1.988310e+00
6.821000e+00   1.988378e+00
6.821200e+00   1.988446e+00
6.821400e+00   1.988514e+00
6.821600e+00   1.988582e+00
6.821800e+00   1.988651e+00
6.822000e+00   1.988719e+00
6.822200e+00   1.988787e+00
6.822400e+00   1.988855e+00
6.822600e+00   1.988923e+00
6.822800e+00   1.988991e+00
6.823000e+00   1.989059e+00
6.823200e+00   1.989126e+00
6.823400e+00   1.989194e+00
6.823600e+00   1.989262e+00
6.823800e+00   1.989330e+00
6.824000e+00   1.989398e+00
6.824200e+00   1.989465e+00
6.824400e+00   1.989533e+00
6.824600e+00   1.989601e+00
6.824800e+00   1.989668e+00
6.825000e+00   1.989736e+00
6.825200e+00   1.989803e+00
6.825400e+00   1.989871e+00
6.825600e+00   1.989938e+00
6.825800e+00   1.990006e+00
6.826000e+00   1.990073e+00
6.826200e+00   1.990140e+00
6.826400e+00   1.990208e+00
6.826600e+00   1.990275e+00
6.826800e+00   1.990342e+00
6.827000e+00   1.990409e+00
6.827200e+00   1.990477e+00
6.827400e+00   1.990544e+00
6.827600e+00   1.990611e+00
6.827800e+00   1.990678e+00
6.828000e+00   1.990745e+00
6.828200e+00   1.990812e+00
6.828400e+00   1.990879e+00
6.828600e+00   1.990946e+00
6.828800e+00   1.991013e+00
6.829000e+00   1.991080e+00
6.829200e+00   1.991146e+00
6.829400e+00   1.991213e+00
6.829600e+00   1.991280e+00
6.829800e+00   1.991347e+00
6.830000e+00   1.991413e+00
6.830200e+00   1.991480e+00
6.830400e+00   1.991546e+00
6.830600e+00   1.991613e+00
6.830800e+00   1.991680e+00
6.831000e+00   1.991746e+00
6.831200e+00   1.991813e+00
6.831400e+00   1.991879e+00
6.831600e+00   1.991945e+00
6.831800e+00   1.992012e+00
6.832000e+00   1.992078e+00
6.832200e+00   1.992144e+00
6.832400e+00   1.992211e+00
6.832600e+00   1.992277e+00
6.832800e+00   1.992343e+00
6.833000e+00   1.992409e+00
6.833200e+00   1.992475e+00
6.833400e+00   1.992541e+00
6.833600e+00   1.992607e+00
6.833800e+00   1.992673e+00
6.834000e+00   1.992739e+00
6.834200e+00   1.992805e+00
6.834400e+00   1.992871e+00
6.834600e+00   1.992937e+00
6.834800e+00   1.993003e+00
6.835000e+00   1.993069e+00
6.835200e+00   1.993134e+00
6.835400e+00   1.993200e+00
6.835600e+00   1.993266e+00
6.835800e+00   1.993331e+00
6.836000e+00   1.993397e+00
6.836200e+00   1.993463e+00
6.836400e+00   1.993528e+00
6.836600e+00   1.993594e+00
6.836800e+00   1.993659e+00
6.837000e+00   1.993725e+00
6.837200e+00   1.993790e+00
6.837400e+00   1.993855e+00
6.837600e+00   1.993921e+00
6.837800e+00   1.993986e+00
6.838000e+00   1.994051e+00
6.838200e+00   1.994116e+00
6.838400e+00   1.994182e+00
6.838600e+00   1.994247e+00
6.838800e+00   1.994312e+00
6.839000e+00   1.994377e+00
6.839200e+00   1.994442e+00
6.839400e+00   1.994507e+00
6.839600e+00   1.994572e+00
6.839800e+00   1.994637e+00
6.840000e+00   1.994702e+00
6.840200e+00   1.994767e+00
6.840400e+00   1.994832e+00
6.840600e+00   1.994896e+00
6.840800e+00   1.994961e+00
6.841000e+00   1.995026e+00
6.841200e+00   1.995090e+00
6.841400e+00   1.995155e+00
6.841600e+00   1.995220e+00
6.841800e+00   1.995284e+00
6.842000e+00   1.995349e+00
6.842200e+00   1.995413e+00
6.842400e+00   1.995478e+00
6.842600e+00   1.995542e+00
6.842800e+00   1.995607e+00
6.843000e+00   1.995671e+00
6.843200e+00   1.995735e+00
6.843400e+00   1.995800e+00
6.843600e+00   1.995864e+00
6.843800e+00   1.995928e+00
6.844000e+00   1.995992e+00
6.844200e+00   1.996056e+00
6.844400e+00   1.996121e+00
6.844600e+00   1.996185e+00
6.844800e+00   1.996249e+00
6.845000e+00   1.996313e+00
6.845200e+00   1.996377e+00
6.845400e+00   1.996441e+00
6.845600e+00   1.996505e+00
6.845800e+00   1.996568e+00
6.846000e+00   1.996632e+00
6.846200e+00   1.996696e+00
6.846400e+00   1.996760e+00
6.846600e+00   1.996823e+00
6.846800e+00   1.996887e+00
6.847000e+00   1.996951e+00
6.847200e+00   1.997014e+00
6.847400e+00   1.997078e+00
6.847600e+00   1.997142e+00
6.847800e+00   1.997205e+00
6.848000e+00   1.997269e+00
6.848200e+00   1.997332e+00
6.848400e+00   1.997395e+00
6.848600e+00   1.997459e+00
6.848800e+00   1.997522e+00
6.849000e+00   1.997585e+00
6.849200e+00   1.997649e+00
6.849400e+00   1.997712e+00
6.849600e+00   1.997775e+00
6.849800e+00   1.997838e+00
6.850000e+00   1.997901e+00
6.850200e+00   1.997964e+00
6.850400e+00   1.998027e+00
6.850600e+00   1.998090e+00
6.850800e+00   1.998153e+00
6.851000e+00   1.998216e+00
6.851200e+00   1.998279e+00
6.851400e+00   1.998342e+00
6.851600e+00   1.998405e+00
6.851800e+00   1.998468e+00
6.852000e+00   1.998530e+00
6.852200e+00   1.998593e+00
6.852400e+00   1.998656e+00
6.852600e+00   1.998718e+00
6.852800e+00   1.998781e+00
6.853000e+00   1.998844e+00
6.853200e+00   1.998906e+00
6.853400e+00   1.998969e+00
6.853600e+00   1.999031e+00
6.853800e+00   1.999093e+00
6.854000e+00   1.999156e+00
6.854200e+00   1.999218e+00
6.854400e+00   1.999281e+00
6.854600e+00   1.999343e+00
6.854800e+00   1.999405e+00
6.855000e+00   1.999467e+00
6.855200e+00   1.999529e+00
6.855400e+00   1.999592e+00
6.855600e+00   1.999654e+00
6.855800e+00   1.999716e+00
6.856000e+00   1.999778e+00
6.856200e+00   1.999840e+00
6.856400e+00   1.999902e+00
6.856600e+00   1.999964e+00
6.856800e+00   2.000026e+00
6.857000e+00   2.000087e+00
6.857200e+00   2.000149e+00
6.857400e+00   2.000211e+00
6.857600e+00   2.000273e+00
6.857800e+00   2.000334e+00
6.858000e+00   2.000396e+00
6.858200e+00   2.000458e+00
6.858400e+00   2.000519e+00
6.858600e+00   2.000581e+00
6.858800e+00   2.000642e+00
6.859000e+00   2.000704e+00
6.859200e+00   2.000765e+00
6.859400e+00   2.000827e+00
6.859600e+00   2.000888e+00
6.859800e+00   2.000950e+00
6.860000e+00   2.001011e+00
6.860200e+00   2.001072e+00
6.860400e+00   2.001133e+00
6.860600e+00   2.001195e+00
6.860800e+00   2.001256e+00
6.861000e+00   2.001317e+00
6.861200e+00   2.001378e+00
6.861400e+00   2.001439e+00
6.861600e+00   2.001500e+00
6.861800e+00   2.001561e+00
6.862000e+00   2.001622e+00
6.862200e+00   2.001683e+00
6.862400e+00   2.001744e+00
6.862600e+00   2.001805e+00
6.862800e+00   2.001865e+00
6.863000e+00   2.001926e+00
6.863200e+00   2.001987e+00
6.863400e+00   2.002047e+00
6.863600e+00   2.002108e+00
6.863800e+00   2.002169e+00
6.864000e+00   2.002229e+00
6.864200e+00   2.002290e+00
6.864400e+00   2.002350e+00
6.864600e+00   2.002411e+00
6.864800e+00   2.002471e+00
6.865000e+00   2.002532e+00
6.865200e+00   2.002592e+00
6.865400e+00   2.002652e+00
6.865600e+00   2.002713e+00
6.865800e+00   2.002773e+00
6.866000e+00   2.002833e+00
6.866200e+00   2.002893e+00
6.866400e+00   2.002953e+00
6.866600e+00   2.003014e+00
6.866800e+00   2.003074e+00
6.867000e+00   2.003134e+00
6.867200e+00   2.003194e+00
6.867400e+00   2.003254e+00
6.867600e+00   2.003314e+00
6.867800e+00   2.003373e+00
6.868000e+00   2.003433e+00
6.868200e+00   2.003493e+00
6.868400e+00   2.003553e+00
6.868600e+00   2.003613e+00
6.868800e+00   2.003672e+00
6.869000e+00   2.003732e+00
6.869200e+00   2.003792e+00
6.869400e+00   2.003851e+00
6.869600e+00   2.003911e+00
6.869800e+00   2.003970e+00
6.870000e+00   2.004030e+00
6.870200e+00   2.004089e+00
6.870400e+00   2.004149e+00
6.870600e+00   2.004208e+00
6.870800e+00   2.004267e+00
6.871000e+00   2.004327e+00
6.871200e+00   2.004386e+00
6.871400e+00   2.004445e+00
6.871600e+00   2.004505e+00
6.871800e+00   2.004564e+00
6.872000e+00   2.004623e+00
6.872200e+00   2.004682e+00
6.872400e+00   2.004741e+00
6.872600e+00   2.004800e+00
6.872800e+00   2.004859e+00
6.873000e+00   2.004918e+00
6.873200e+00   2.004977e+00
6.873400e+00   2.005036e+00
6.873600e+00   2.005094e+00
6.873800e+00   2.005153e+00
6.874000e+00   2.005212e+00
6.874200e+00   2.005271e+00
6.874400e+00   2.005329e+00
6.874600e+00   2.005388e+00
6.874800e+00   2.005447e+00
6.875000e+00   2.005505e+00
6.875200e+00   2.005564e+00
6.875400e+00   2.005622e+00
6.875600e+00   2.005681e+00
6.875800e+00   2.005739e+00
6.876000e+00   2.005798e+00
6.876200e+00   2.005856e+00
6.876400e+00   2.005914e+00
6.876600e+00   2.005973e+00
6.876800e+00   2.006031e+00
6.877000e+00   2.006089e+00
6.877200e+00   2.006147e+00
6.877400e+00   2.006205e+00
6.877600e+00   2.006263e+00
6.877800e+00   2.006322e+00
6.878000e+00   2.006380e+00
6.878200e+00   2.006438e+00
6.878400e+00   2.006496e+00
6.878600e+00   2.006553e+00
6.878800e+00   2.006611e+00
6.879000e+00   2.006669e+00
6.879200e+00   2.006727e+00
6.879400e+00   2.006785e+00
6.879600e+00   2.006842e+00
6.879800e+00   2.006900e+00
6.880000e+00   2.006958e+00
6.880200e+00   2.007015e+00
6.880400e+00   2.007073e+00
6.880600e+00   2.007131e+00
6.880800e+00   2.007188e+00
6.881000e+00   2.007246e+00
6.881200e+00   2.007303e+00
6.881400e+00   2.007360e+00
6.881600e+00   2.007418e+00
6.881800e+00   2.007475e+00
6.882000e+00   2.007532e+00
6.882200e+00   2.007590e+00
6.882400e+00   2.007647e+00
6.882600e+00   2.007704e+00
6.882800e+00   2.007761e+00
6.883000e+00   2.007818e+00
6.883200e+00   2.007875e+00
6.883400e+00   2.007932e+00
6.883600e+00   2.007989e+00
6.883800e+00   2.008046e+00
6.884000e+00   2.008103e+00
6.884200e+00   2.008160e+00
6.884400e+00   2.008217e+00
6.884600e+00   2.008274e+00
6.884800e+00   2.008331e+00
6.885000e+00   2.008387e+00
6.885200e+00   2.008444e+00
6.885400e+00   2.008501e+00
6.885600e+00   2.008557e+00
6.885800e+00   2.008614e+00
6.886000e+00   2.008671e+00
6.886200e+00   2.008727e+00
6.886400e+00   2.008784e+00
6.886600e+00   2.008840e+00
6.886800e+00   2.008896e+00
6.887000e+00   2.008953e+00
6.887200e+00   2.009009e+00
6.887400e+00   2.009066e+00
6.887600e+00   2.009122e+00
6.887800e+00   2.009178e+00
6.888000e+00   2.009234e+00
6.888200e+00   2.009290e+00
6.888400e+00   2.009346e+00
6.888600e+00   2.009403e+00
6.888800e+00   2.009459e+00
6.889000e+00   2.009515e+00
6.889200e+00   2.009571e+00
6.889400e+00   2.009626e+00
6.889600e+00   2.009682e+00
6.889800e+00   2.009738e+00
6.890000e+00   2.009794e+00
6.890200e+00   2.009850e+00
6.890400e+00   2.009906e+00
6.890600e+00   2.009961e+00
6.890800e+00   2.010017e+00
6.891000e+00   2.010073e+00
6.891200e+00   2.010128e+00
6.891400e+00   2.010184e+00
6.891600e+00   2.010239e+00
6.891800e+00   2.010295e+00
6.892000e+00   2.010350e+00
6.892200e+00   2.010406e+00
6.892400e+00   2.010461e+00
6.892600e+00   2.010516e+00
6.892800e+00   2.010572e+00
6.893000e+00   2.010627e+00
6.893200e+00   2.010682e+00
6.893400e+00   2.010737e+00
6.893600e+00   2.010793e+00
6.893800e+00   2.010848e+00
6.894000e+00   2.010903e+00
6.894200e+00   2.010958e+00
6.894400e+00   2.011013e+00
6.894600e+00   2.011068e+00
6.894800e+00   2.011123e+00
6.895000e+00   2.011178e+00
6.895200e+00   2.011232e+00
6.895400e+00   2.011287e+00
6.895600e+00   2.011342e+00
6.895800e+00   2.011397e+00
6.896000e+00   2.011451e+00
6.896200e+00   2.011506e+00
6.896400e+00   2.011561e+00
6.896600e+00   2.011615e+00
6.896800e+00   2.011670e+00
6.897000e+00   2.011724e+00
6.897200e+00   2.011779e+00
6.897400e+00   2.011833e+00
6.897600e+00   2.011888e+00
6.897800e+00   2.011942e+00
6.898000e+00   2.011997e+00
6.898200e+00   2.012051e+00
6.898400e+00   2.012105e+00
6.898600e+00   2.012159e+00
6.898800e+00   2.012214e+00
6.899000e+00   2.012268e+00
6.899200e+00   2.012322e+00
6.899400e+00   2.012376e+00
6.899600e+00   2.012430e+00
6.899800e+00   2.012484e+00
6.900000e+00   2.012538e+00
6.900200e+00   2.012592e+00
6.900400e+00   2.012646e+00
6.900600e+00   2.012700e+00
6.900800e+00   2.012753e+00
6.901000e+00   2.012807e+00
6.901200e+00   2.012861e+00
6.901400e+00   2.012915e+00
6.901600e+00   2.012968e+00
6.901800e+00   2.013022e+00
6.902000e+00   2.013076e+00
6.902200e+00   2.013129e+00
6.902400e+00   2.013183e+00
6.902600e+00   2.013236e+00
6.902800e+00   2.013290e+00
6.903000e+00   2.013343e+00
6.903200e+00   2.013396e+00
6.903400e+00   2.013450e+00
6.903600e+00   2.013503e+00
6.903800e+00   2.013556e+00
6.904000e+00   2.013609e+00
6.904200e+00   2.013663e+00
6.904400e+00   2.013716e+00
6.904600e+00   2.013769e+00
6.904800e+00   2.013822e+00
6.905000e+00   2.013875e+00
6.905200e+00   2.013928e+00
6.905400e+00   2.013981e+00
6.905600e+00   2.014034e+00
6.905800e+00   2.014087e+00
6.906000e+00   2.014140e+00
6.906200e+00   2.014192e+00
6.906400e+00   2.014245e+00
6.906600e+00   2.014298e+00
6.906800e+00   2.014351e+00
6.907000e+00   2.014403e+00
6.907200e+00   2.014456e+00
6.907400e+00   2.014509e+00
6.907600e+00   2.014561e+00
6.907800e+00   2.014614e+00
6.908000e+00   2.014666e+00
6.908200e+00   2.014719e+00
6.908400e+00   2.014771e+00
6.908600e+00   2.014823e+00
6.908800e+00   2.014876e+00
6.909000e+00   2.014928e+00
6.909200e+00   2.014980e+00
6.909400e+00   2.015032e+00
6.909600e+00   2.015085e+00
6.909800e+00   2.015137e+00
6.910000e+00   2.015189e+00
6.910200e+00   2.015241e+00
6.910400e+00   2.015293e+00
6.910600e+00   2.015345e+00
6.910800e+00   2.015397e+00
6.911000e+00   2.015449e+00
6.911200e+00   2.015501e+00
6.911400e+00   2.015553e+00
6.911600e+00   2.015604e+00
6.911800e+00   2.015656e+00
6.912000e+00   2.015708e+00
6.912200e+00   2.015760e+00
6.912400e+00   2.015811e+00
6.912600e+00   2.015863e+00
6.912800e+00   2.015914e+00
6.913000e+00   2.015966e+00
6.913200e+00   2.016017e+00
6.913400e+00   2.016069e+00
6.913600e+00   2.016120e+00
6.913800e+00   2.016172e+00
6.914000e+00   2.016223e+00
6.914200e+00   2.016274e+00
6.914400e+00   2.016326e+00
6.914600e+00   2.016377e+00
6.914800e+00   2.016428e+00
6.915000e+00   2.016479e+00
6.915200e+00   2.016530e+00
6.915400e+00   2.016582e+00
6.915600e+00   2.016633e+00
6.915800e+00   2.016684e+00
6.916000e+00   2.016735e+00
6.916200e+00   2.016786e+00
6.916400e+00   2.016836e+00
6.916600e+00   2.016887e+00
6.916800e+00   2.016938e+00
6.917000e+00   2.016989e+00
6.917200e+00   2.017040e+00
6.917400e+00   2.017090e+00
6.917600e+00   2.017141e+00
6.917800e+00   2.017192e+00
6.918000e+00   2.017242e+00
6.918200e+00   2.017293e+00
6.918400e+00   2.017343e+00
6.918600e+00   2.017394e+00
6.918800e+00   2.017444e+00
6.919000e+00   2.017495e+00
6.919200e+00   2.017545e+00
6.919400e+00   2.017596e+00
6.919600e+00   2.017646e+00
6.919800e+00   2.017696e+00
6.920000e+00   2.017746e+00
6.920200e+00   2.017797e+00
6.920400e+00   2.017847e+00
6.920600e+00   2.017897e+00
6.920800e+00   2.017947e+00
6.921000e+00   2.017997e+00
6.921200e+00   2.018047e+00
6.921400e+00   2.018097e+00
6.921600e+00   2.018147e+00
6.921800e+00   2.018197e+00
6.922000e+00   2.018247e+00
6.922200e+00   2.018296e+00
6.922400e+00   2.018346e+00
6.922600e+00   2.018396e+00
6.922800e+00   2.018446e+00
6.923000e+00   2.018495e+00
6.923200e+00   2.018545e+00
6.923400e+00   2.018595e+00
6.923600e+00   2.018644e+00
6.923800e+00   2.018694e+00
6.924000e+00   2.018743e+00
6.924200e+00   2.018792e+00
6.924400e+00   2.018842e+00
6.924600e+00   2.018891e+00
6.924800e+00   2.018941e+00
6.925000e+00   2.018990e+00
6.925200e+00   2.019039e+00
6.925400e+00   2.019088e+00
6.925600e+00   2.019138e+00
6.925800e+00   2.019187e+00
6.926000e+00   2.019236e+00
6.926200e+00   2.019285e+00
6.926400e+00   2.019334e+00
6.926600e+00   2.019383e+00
6.926800e+00   2.019432e+00
6.927000e+00   2.019481e+00
6.927200e+00   2.019530e+00
6.927400e+00   2.019578e+00
6.927600e+00   2.019627e+00
6.927800e+00   2.019676e+00
6.928000e+00   2.019725e+00
6.928200e+00   2.019773e+00
6.928400e+00   2.019822e+00
6.928600e+00   2.019871e+00
6.928800e+00   2.019919e+00
6.929000e+00   2.019968e+00
6.929200e+00   2.020016e+00
6.929400e+00   2.020065e+00
6.929600e+00   2.020113e+00
6.929800e+00   2.020161e+00
6.930000e+00   2.020210e+00
6.930200e+00   2.020258e+00
6.930400e+00   2.020306e+00
6.930600e+00   2.020355e+00
6.930800e+00   2.020403e+00
6.931000e+00   2.020451e+00
6.931200e+00   2.020499e+00
6.931400e+00   2.020547e+00
6.931600e+00   2.020595e+00
6.931800e+00   2.020643e+00
6.932000e+00   2.020691e+00
6.932200e+00   2.020739e+00
6.932400e+00   2.020787e+00
6.932600e+00   2.020835e+00
6.932800e+00   2.020883e+00
6.933000e+00   2.020930e+00
6.933200e+00   2.020978e+00
6.933400e+00   2.021026e+00
6.933600e+00   2.021074e+00
6.933800e+00   2.021121e+00
6.934000e+00   2.021169e+00
6.934200e+00   2.021216e+00
6.934400e+00   2.021264e+00
6.934600e+00   2.021311e+00
6.934800e+00   2.021359e+00
6.935000e+00   2.021406e+00
6.935200e+00   2.021454e+00
6.935400e+00   2.021501e+00
6.935600e+00   2.021548e+00
6.935800e+00   2.021595e+00
6.936000e+00   2.021643e+00
6.936200e+00   2.021690e+00
6.936400e+00   2.021737e+00
6.936600e+00   2.021784e+00
6.936800e+00   2.021831e+00
6.937000e+00   2.021878e+00
6.937200e+00   2.021925e+00
6.937400e+00   2.021972e+00
6.937600e+00   2.022019e+00
6.937800e+00   2.022066e+00
6.938000e+00   2.022113e+00
6.938200e+00   2.022159e+00
6.938400e+00   2.022206e+00
6.938600e+00   2.022253e+00
6.938800e+00   2.022300e+00
6.939000e+00   2.022346e+00
6.939200e+00   2.022393e+00
6.939400e+00   2.022439e+00
6.939600e+00   2.022486e+00
6.939800e+00   2.022532e+00
6.940000e+00   2.022579e+00
6.940200e+00   2.022625e+00
6.940400e+00   2.022672e+00
6.940600e+00   2.022718e+00
6.940800e+00   2.022764e+00
6.941000e+00   2.022810e+00
6.941200e+00   2.022857e+00
6.941400e+00   2.022903e+00
6.941600e+00   2.022949e+00
6.941800e+00   2.022995e+00
6.942000e+00   2.023041e+00
6.942200e+00   2.023087e+00
6.942400e+00   2.023133e+00
6.942600e+00   2.023179e+00
6.942800e+00   2.023225e+00
6.943000e+00   2.023271e+00
6.943200e+00   2.023317e+00
6.943400e+00   2.023363e+00
6.943600e+00   2.023408e+00
6.943800e+00   2.023454e+00
6.944000e+00   2.023500e+00
6.944200e+00   2.023545e+00
6.944400e+00   2.023591e+00
6.944600e+00   2.023637e+00
6.944800e+00   2.023682e+00
6.945000e+00   2.023728e+00
6.945200e+00   2.023773e+00
6.945400e+00   2.023819e+00
6.945600e+00   2.023864e+00
6.945800e+00   2.023909e+00
6.946000e+00   2.023955e+00
6.946200e+00   2.024000e+00
6.946400e+00   2.024045e+00
6.946600e+00   2.024090e+00
6.946800e+00   2.024135e+00
6.947000e+00   2.024181e+00
6.947200e+00   2.024226e+00
6.947400e+00   2.024271e+00
6.947600e+00   2.024316e+00
6.947800e+00   2.024361e+00
6.948000e+00   2.024406e+00
6.948200e+00   2.024450e+00
6.948400e+00   2.024495e+00
6.948600e+00   2.024540e+00
6.948800e+00   2.024585e+00
6.949000e+00   2.024630e+00
6.949200e+00   2.024674e+00
6.949400e+00   2.024719e+00
6.949600e+00   2.024764e+00
6.949800e+00   2.024808e+00
6.950000e+00   2.024853e+00
6.950200e+00   2.024897e+00
6.950400e+00   2.024942e+00
6.950600e+00   2.024986e+00
6.950800e+00   2.025031e+00
6.951000e+00   2.025075e+00
6.951200e+00   2.025119e+00
6.951400e+00   2.025163e+00
6.951600e+00   2.025208e+00
6.951800e+00   2.025252e+00
6.952000e+00   2.025296e+00
6.952200e+00   2.025340e+00
6.952400e+00   2.025384e+00
6.952600e+00   2.025428e+00
6.952800e+00   2.025472e+00
6.953000e+00   2.025516e+00
6.953200e+00   2.025560e+00
6.953400e+00   2.025604e+00
6.953600e+00   2.025648e+00
6.953800e+00   2.025692e+00
6.954000e+00   2.025736e+00
6.954200e+00   2.025779e+00
6.954400e+00   2.025823e+00
6.954600e+00   2.025867e+00
6.954800e+00   2.025910e+00
6.955000e+00   2.025954e+00
6.955200e+00   2.025997e+00
6.955400e+00   2.026041e+00
6.955600e+00   2.026084e+00
6.955800e+00   2.026128e+00
6.956000e+00   2.026171e+00
6.956200e+00   2.026215e+00
6.956400e+00   2.026258e+00
6.956600e+00   2.026301e+00
6.956800e+00   2.026345e+00
6.957000e+00   2.026388e+00
6.957200e+00   2.026431e+00
6.957400e+00   2.026474e+00
6.957600e+00   2.026517e+00
6.957800e+00   2.026560e+00
6.958000e+00   2.026603e+00
6.958200e+00   2.026646e+00
6.958400e+00   2.026689e+00
6.958600e+00   2.026732e+00
6.958800e+00   2.026775e+00
6.959000e+00   2.026818e+00
6.959200e+00   2.026860e+00
6.959400e+00   2.026903e+00
6.959600e+00   2.026946e+00
6.959800e+00   2.026989e+00
6.960000e+00   2.027031e+00
6.960200e+00   2.027074e+00
6.960400e+00   2.027116e+00
6.960600e+00   2.027159e+00
6.960800e+00   2.027201e+00
6.961000e+00   2.027244e+00
6.961200e+00   2.027286e+00
6.961400e+00   2.027329e+00
6.961600e+00   2.027371e+00
6.961800e+00   2.027413e+00
6.962000e+00   2.027455e+00
6.962200e+00   2.027498e+00
6.962400e+00   2.027540e+00
6.962600e+00   2.027582e+00
6.962800e+00   2.027624e+00
6.963000e+00   2.027666e+00
6.963200e+00   2.027708e+00
6.963400e+00   2.027750e+00
6.963600e+00   2.027792e+00
6.963800e+00   2.027834e+00
6.964000e+00   2.027876e+00
6.964200e+00   2.027918e+00
6.964400e+00   2.027959e+00
6.964600e+00   2.028001e+00
6.964800e+00   2.028043e+00
6.965000e+00   2.028085e+00
6.965200e+00   2.028126e+00
6.965400e+00   2.028168e+00
6.965600e+00   2.028209e+00
6.965800e+00   2.028251e+00
6.966000e+00   2.028292e+00
6.966200e+00   2.028334e+00
6.966400e+00   2.028375e+00
6.966600e+00   2.028416e+00
6.966800e+00   2.028458e+00
6.967000e+00   2.028499e+00
6.967200e+00   2.028540e+00
6.967400e+00   2.028582e+00
6.967600e+00   2.028623e+00
6.967800e+00   2.028664e+00
6.968000e+00   2.028705e+00
6.968200e+00   2.028746e+00
6.968400e+00   2.028787e+00
6.968600e+00   2.028828e+00
6.968800e+00   2.028869e+00
6.969000e+00   2.028910e+00
6.969200e+00   2.028951e+00
6.969400e+00   2.028992e+00
6.969600e+00   2.029032e+00
6.969800e+00   2.029073e+00
6.970000e+00   2.029114e+00
6.970200e+00   2.029154e+00
6.970400e+00   2.029195e+00
6.970600e+00   2.029236e+00
6.970800e+00   2.029276e+00
6.971000e+00   2.029317e+00
6.971200e+00   2.029357e+00
6.971400e+00   2.029398e+00
6.971600e+00   2.029438e+00
6.971800e+00   2.029478e+00
6.972000e+00   2.029519e+00
6.972200e+00   2.029559e+00
6.972400e+00   2.029599e+00
6.972600e+00   2.029639e+00
6.972800e+00   2.029680e+00
6.973000e+00   2.029720e+00
6.973200e+00   2.029760e+00
6.973400e+00   2.029800e+00
6.973600e+00   2.029840e+00
6.973800e+00   2.029880e+00
6.974000e+00   2.029920e+00
6.974200e+00   2.029960e+00
6.974400e+00   2.030000e+00
6.974600e+00   2.030039e+00
6.974800e+00   2.030079e+00
6.975000e+00   2.030119e+00
6.975200e+00   2.030159e+00
6.975400e+00   2.030198e+00
6.975600e+00   2.030238e+00
6.975800e+00   2.030278e+00
6.976000e+00   2.030317e+00
6.976200e+00   2.030357e+00
6.976400e+00   2.030396e+00
6.976600e+00   2.030435e+00
6.976800e+00   2.030475e+00
6.977000e+00   2.030514e+00
6.977200e+00   2.030554e+00
6.977400e+00   2.030593e+00
6.977600e+00   2.030632e+00
6.977800e+00   2.030671e+00
6.978000e+00   2.030710e+00
6.978200e+00   2.030750e+00
6.978400e+00   2.030789e+00
6.978600e+00   2.030828e+00
6.978800e+00   2.030867e+00
6.979000e+00   2.030906e+00
6.979200e+00   2.030945e+00
6.979400e+00   2.030984e+00
6.979600e+00   2.031022e+00
6.979800e+00   2.031061e+00
6.980000e+00   2.031100e+00
6.980200e+00   2.031139e+00
6.980400e+00   2.031177e+00
6.980600e+00   2.031216e+00
6.980800e+00   2.031255e+00
6.981000e+00   2.031293e+00
6.981200e+00   2.031332e+00
6.981400e+00   2.031370e+00
6.981600e+00   2.031409e+00
6.981800e+00   2.031447e+00
6.982000e+00   2.031486e+00
6.982200e+00   2.031524e+00
6.982400e+00   2.031562e+00
6.982600e+00   2.031601e+00
6.982800e+00   2.031639e+00
6.983000e+00   2.031677e+00
6.983200e+00   2.031715e+00
6.983400e+00   2.031753e+00
6.983600e+00   2.031791e+00
6.983800e+00   2.031829e+00
6.984000e+00   2.031867e+00
6.984200e+00   2.031905e+00
6.984400e+00   2.031943e+00
6.984600e+00   2.031981e+00
6.984800e+00   2.032019e+00
6.985000e+00   2.032057e+00
6.985200e+00   2.032095e+00
6.985400e+00   2.032132e+00
6.985600e+00   2.032170e+00
6.985800e+00   2.032208e+00
6.986000e+00   2.032245e+00
6.986200e+00   2.032283e+00
6.986400e+00   2.032320e+00
6.986600e+00   2.032358e+00
6.986800e+00   2.032395e+00
6.987000e+00   2.032433e+00
6.987200e+00   2.032470e+00
6.987400e+00   2.032507e+00
6.987600e+00   2.032545e+00
6.987800e+00   2.032582e+00
6.988000e+00   2.032619e+00
6.988200e+00   2.032656e+00
6.988400e+00   2.032694e+00
6.988600e+00   2.032731e+00
6.988800e+00   2.032768e+00
6.989000e+00   2.032805e+00
6.989200e+00   2.032842e+00
6.989400e+00   2.032879e+00
6.989600e+00   2.032916e+00
6.989800e+00   2.032953e+00
6.990000e+00   2.032989e+00
6.990200e+00   2.033026e+00
6.990400e+00   2.033063e+00
6.990600e+00   2.033100e+00
6.990800e+00   2.033136e+00
6.991000e+00   2.033173e+00
6.991200e+00   2.033210e+00
6.991400e+00   2.033246e+00
6.991600e+00   2.033283e+00
6.991800e+00   2.033319e+00
6.992000e+00   2.033356e+00
6.992200e+00   2.033392e+00
6.992400e+00   2.033428e+00
6.992600e+00   2.033465e+00
6.992800e+00   2.033501e+00
6.993000e+00   2.033537e+00
6.993200e+00   2.033574e+00
6.993400e+00   2.033610e+00
6.993600e+00   2.033646e+00
6.993800e+00   2.033682e+00
6.994000e+00   2.033718e+00
6.994200e+00   2.033754e+00
6.994400e+00   2.033790e+00
6.994600e+00   2.033826e+00
6.994800e+00   2.033862e+00
6.995000e+00   2.033898e+00
6.995200e+00   2.033934e+00
6.995400e+00   2.033969e+00
6.995600e+00   2.034005e+00
6.995800e+00   2.034041e+00
6.996000e+00   2.034076e+00
6.996200e+00   2.034112e+00
6.996400e+00   2.034148e+00
6.996600e+00   2.034183e+00
6.996800e+00   2.034219e+00
6.997000e+00   2.034254e+00
6.997200e+00   2.034290e+00
6.997400e+00   2.034325e+00
6.997600e+00   2.034360e+00
6.997800e+00   2.034396e+00
6.998000e+00   2.034431e+00
6.998200e+00   2.034466e+00
6.998400e+00   2.034501e+00
6.998600e+00   2.034537e+00
6.998800e+00   2.034572e+00
6.999000e+00   2.034607e+00
6.999200e+00   2.034642e+00
6.999400e+00   2.034677e+00
6.999600e+00   2.034712e+00
6.999800e+00   2.034747e+00
7.000000e+00   2.034782e+00
7.000200e+00   2.034817e+00
7.000400e+00   2.034851e+00
7.000600e+00   2.034886e+00
7.000800e+00   2.034921e+00
7.001000e+00   2.034956e+00
7.001200e+00   2.034990e+00
7.001400e+00   2.035025e+00
7.001600e+00   2.035059e+00
7.001800e+00   2.035094e+00
7.002000e+00   2.035128e+00
7.002200e+00   2.035163e+00
7.002400e+00   2.035197e+00
7.002600e+00   2.035232e+00
7.002800e+00   2.035266e+00
7.003000e+00   2.035300e+00
7.003200e+00   2.035335e+00
7.003400e+00   2.035369e+00
7.003600e+00   2.035403e+00
7.003800e+00   2.035437e+00
7.004000e+00   2.035471e+00
7.004200e+00   2.035505e+00
7.004400e+00   2.035539e+00
7.004600e+00   2.035573e+00
7.004800e+00   2.035607e+00
7.005000e+00   2.035641e+00
7.005200e+00   2.035675e+00
7.005400e+00   2.035709e+00
7.005600e+00   2.035743e+00
7.005800e+00   2.035777e+00
7.006000e+00   2.035810e+00
7.006200e+00   2.035844e+00
7.006400e+00   2.035878e+00
7.006600e+00   2.035911e+00
7.006800e+00   2.035945e+00
7.007000e+00   2.035978e+00
7.007200e+00   2.036012e+00
7.007400e+00   2.036045e+00
7.007600e+00   2.036079e+00
7.007800e+00   2.036112e+00
7.008000e+00   2.036145e+00
7.008200e+00   2.036179e+00
7.008400e+00   2.036212e+00
7.008600e+00   2.036245e+00
7.008800e+00   2.036278e+00
7.009000e+00   2.036311e+00
7.009200e+00   2.036344e+00
7.009400e+00   2.036377e+00
7.009600e+00   2.036410e+00
7.009800e+00   2.036443e+00
7.010000e+00   2.036476e+00
7.010200e+00   2.036509e+00
7.010400e+00   2.036542e+00
7.010600e+00   2.036575e+00
7.010800e+00   2.036608e+00
7.011000e+00   2.036641e+00
7.011200e+00   2.036673e+00
7.011400e+00   2.036706e+00
7.011600e+00   2.036738e+00
7.011800e+00   2.036771e+00
7.012000e+00   2.036804e+00
7.012200e+00   2.036836e+00
7.012400e+00   2.036869e+00
7.012600e+00   2.036901e+00
7.012800e+00   2.036933e+00
7.013000e+00   2.036966e+00
7.013200e+00   2.036998e+00
7.013400e+00   2.037030e+00
7.013600e+00   2.037063e+00
7.013800e+00   2.037095e+00
7.014000e+00   2.037127e+00
7.014200e+00   2.037159e+00
7.014400e+00   2.037191e+00
7.014600e+00   2.037223e+00
7.014800e+00   2.037255e+00
7.015000e+00   2.037287e+00
7.015200e+00   2.037319e+00
7.015400e+00   2.037351e+00
7.015600e+00   2.037383e+00
7.015800e+00   2.037415e+00
7.016000e+00   2.037446e+00
7.016200e+00   2.037478e+00
7.016400e+00   2.037510e+00
7.016600e+00   2.037541e+00
7.016800e+00   2.037573e+00
7.017000e+00   2.037605e+00
7.017200e+00   2.037636e+00
7.017400e+00   2.037668e+00
7.017600e+00   2.037699e+00
7.017800e+00   2.037730e+00
7.018000e+00   2.037762e+00
7.018200e+00   2.037793e+00
7.018400e+00   2.037824e+00
7.018600e+00   2.037856e+00
7.018800e+00   2.037887e+00
7.019000e+00   2.037918e+00
7.019200e+00   2.037949e+00
7.019400e+00   2.037980e+00
7.019600e+00   2.038011e+00
7.019800e+00   2.038042e+00
7.020000e+00   2.038073e+00
7.020200e+00   2.038104e+00
7.020400e+00   2.038135e+00
7.020600e+00   2.038166e+00
7.020800e+00   2.038197e+00
7.021000e+00   2.038228e+00
7.021200e+00   2.038258e+00
7.021400e+00   2.038289e+00
7.021600e+00   2.038320e+00
7.021800e+00   2.038350e+00
7.022000e+00   2.038381e+00
7.022200e+00   2.038411e+00
7.022400e+00   2.038442e+00
7.022600e+00   2.038472e+00
7.022800e+00   2.038503e+00
7.023000e+00   2.038533e+00
7.023200e+00   2.038564e+00
7.023400e+00   2.038594e+00
7.023600e+00   2.038624e+00
7.023800e+00   2.038654e+00
7.024000e+00   2.038685e+00
7.024200e+00   2.038715e+00
7.024400e+00   2.038745e+00
7.024600e+00   2.038775e+00
7.024800e+00   2.038805e+00
7.025000e+00   2.038835e+00
7.025200e+00   2.038865e+00
7.025400e+00   2.038895e+00
7.025600e+00   2.038925e+00
7.025800e+00   2.038955e+00
7.026000e+00   2.038984e+00
7.026200e+00   2.039014e+00
7.026400e+00   2.039044e+00
7.026600e+00   2.039073e+00
7.026800e+00   2.039103e+00
7.027000e+00   2.039133e+00
7.027200e+00   2.039162e+00
7.027400e+00   2.039192e+00
7.027600e+00   2.039221e+00
7.027800e+00   2.039251e+00
7.028000e+00   2.039280e+00
7.028200e+00   2.039309e+00
7.028400e+00   2.039339e+00
7.028600e+00   2.039368e+00
7.028800e+00   2.039397e+00
7.029000e+00   2.039427e+00
7.029200e+00   2.039456e+00
7.029400e+00   2.039485e+00
7.029600e+00   2.039514e+00
7.029800e+00   2.039543e+00
7.030000e+00   2.039572e+00
7.030200e+00   2.039601e+00
7.030400e+00   2.039630e+00
7.030600e+00   2.039659e+00
7.030800e+00   2.039688e+00
7.031000e+00   2.039716e+00
7.031200e+00   2.039745e+00
7.031400e+00   2.039774e+00
7.031600e+00   2.039803e+00
7.031800e+00   2.039831e+00
7.032000e+00   2.039860e+00
7.032200e+00   2.039888e+00
7.032400e+00   2.039917e+00
7.032600e+00   2.039946e+00
7.032800e+00   2.039974e+00
7.033000e+00   2.040002e+00
7.033200e+00   2.040031e+00
7.033400e+00   2.040059e+00
7.033600e+00   2.040087e+00
7.033800e+00   2.040116e+00
7.034000e+00   2.040144e+00
7.034200e+00   2.040172e+00
7.034400e+00   2.040200e+00
7.034600e+00   2.040228e+00
7.034800e+00   2.040256e+00
7.035000e+00   2.040284e+00
7.035200e+00   2.040312e+00
7.035400e+00   2.040340e+00
7.035600e+00   2.040368e+00
7.035800e+00   2.040396e+00
7.036000e+00   2.040424e+00
7.036200e+00   2.040452e+00
7.036400e+00   2.040479e+00
7.036600e+00   2.040507e+00
7.036800e+00   2.040535e+00
7.037000e+00   2.040562e+00
7.037200e+00   2.040590e+00
7.037400e+00   2.040618e+00
7.037600e+00   2.040645e+00
7.037800e+00   2.040673e+00
7.038000e+00   2.040700e+00
7.038200e+00   2.040727e+00
7.038400e+00   2.040755e+00
7.038600e+00   2.040782e+00
7.038800e+00   2.040809e+00
7.039000e+00   2.040837e+00
7.039200e+00   2.040864e+00
7.039400e+00   2.040891e+00
7.039600e+00   2.040918e+00
7.039800e+00   2.040945e+00
7.040000e+00   2.040972e+00
7.040200e+00   2.040999e+00
7.040400e+00   2.041026e+00
7.040600e+00   2.041053e+00
7.040800e+00   2.041080e+00
7.041000e+00   2.041107e+00
7.041200e+00   2.041134e+00
7.041400e+00   2.041160e+00
7.041600e+00   2.041187e+00
7.041800e+00   2.041214e+00
7.042000e+00   2.041240e+00
7.042200e+00   2.041267e+00
7.042400e+00   2.041294e+00
7.042600e+00   2.041320e+00
7.042800e+00   2.041347e+00
7.043000e+00   2.041373e+00
7.043200e+00   2.041399e+00
7.043400e+00   2.041426e+00
7.043600e+00   2.041452e+00
7.043800e+00   2.041478e+00
7.044000e+00   2.041505e+00
7.044200e+00   2.041531e+00
7.044400e+00   2.041557e+00
7.044600e+00   2.041583e+00
7.044800e+00   2.041609e+00
7.045000e+00   2.041635e+00
7.045200e+00   2.041661e+00
7.045400e+00   2.041687e+00
7.045600e+00   2.041713e+00
7.045800e+00   2.041739e+00
7.046000e+00   2.041765e+00
7.046200e+00   2.041791e+00
7.046400e+00   2.041816e+00
7.046600e+00   2.041842e+00
7.046800e+00   2.041868e+00
7.047000e+00   2.041894e+00
7.047200e+00   2.041919e+00
7.047400e+00   2.041945e+00
7.047600e+00   2.041970e+00
7.047800e+00   2.041996e+00
7.048000e+00   2.042021e+00
7.048200e+00   2.042047e+00
7.048400e+00   2.042072e+00
7.048600e+00   2.042097e+00
7.048800e+00   2.042123e+00
7.049000e+00   2.042148e+00
7.049200e+00   2.042173e+00
7.049400e+00   2.042198e+00
7.049600e+00   2.042223e+00
7.049800e+00   2.042249e+00
7.050000e+00   2.042274e+00
7.050200e+00   2.042299e+00
7.050400e+00   2.042324e+00
7.050600e+00   2.042349e+00
7.050800e+00   2.042373e+00
7.051000e+00   2.042398e+00
7.051200e+00   2.042423e+00
7.051400e+00   2.042448e+00
7.051600e+00   2.042473e+00
7.051800e+00   2.042497e+00
7.052000e+00   2.042522e+00
7.052200e+00   2.042547e+00
7.052400e+00   2.042571e+00
7.052600e+00   2.042596e+00
7.052800e+00   2.042620e+00
7.053000e+00   2.042645e+00
7.053200e+00   2.042669e+00
7.053400e+00   2.042693e+00
7.053600e+00   2.042718e+00
7.053800e+00   2.042742e+00
7.054000e+00   2.042766e+00
7.054200e+00   2.042791e+00
7.054400e+00   2.042815e+00
7.054600e+00   2.042839e+00
7.054800e+00   2.042863e+00
7.055000e+00   2.042887e+00
7.055200e+00   2.042911e+00
7.055400e+00   2.042935e+00
7.055600e+00   2.042959e+00
7.055800e+00   2.042983e+00
7.056000e+00   2.043007e+00
7.056200e+00   2.043031e+00
7.056400e+00   2.043054e+00
7.056600e+00   2.043078e+00
7.056800e+00   2.043102e+00
7.057000e+00   2.043126e+00
7.057200e+00   2.043149e+00
7.057400e+00   2.043173e+00
7.057600e+00   2.043196e+00
7.057800e+00   2.043220e+00
7.058000e+00   2.043243e+00
7.058200e+00   2.043267e+00
7.058400e+00   2.043290e+00
7.058600e+00   2.043314e+00
7.058800e+00   2.043337e+00
7.059000e+00   2.043360e+00
7.059200e+00   2.043383e+00
7.059400e+00   2.043407e+00
7.059600e+00   2.043430e+00
7.059800e+00   2.043453e+00
7.060000e+00   2.043476e+00
7.060200e+00   2.043499e+00
7.060400e+00   2.043522e+00
7.060600e+00   2.043545e+00
7.060800e+00   2.043568e+00
7.061000e+00   2.043591e+00
7.061200e+00   2.043614e+00
7.061400e+00   2.043636e+00
7.061600e+00   2.043659e+00
7.061800e+00   2.043682e+00
7.062000e+00   2.043704e+00
7.062200e+00   2.043727e+00
7.062400e+00   2.043750e+00
7.062600e+00   2.043772e+00
7.062800e+00   2.043795e+00
7.063000e+00   2.043817e+00
7.063200e+00   2.043840e+00
7.063400e+00   2.043862e+00
7.063600e+00   2.043884e+00
7.063800e+00   2.043907e+00
7.064000e+00   2.043929e+00
7.064200e+00   2.043951e+00
7.064400e+00   2.043974e+00
7.064600e+00   2.043996e+00
7.064800e+00   2.044018e+00
7.065000e+00   2.044040e+00
7.065200e+00   2.044062e+00
7.065400e+00   2.044084e+00
7.065600e+00   2.044106e+00
7.065800e+00   2.044128e+00
7.066000e+00   2.044150e+00
7.066200e+00   2.044172e+00
7.066400e+00   2.044193e+00
7.066600e+00   2.044215e+00
7.066800e+00   2.044237e+00
7.067000e+00   2.044258e+00
7.067200e+00   2.044280e+00
7.067400e+00   2.044302e+00
7.067600e+00   2.044323e+00
7.067800e+00   2.044345e+00
7.068000e+00   2.044366e+00
7.068200e+00   2.044388e+00
7.068400e+00   2.044409e+00
7.068600e+00   2.044431e+00
7.068800e+00   2.044452e+00
7.069000e+00   2.044473e+00
7.069200e+00   2.044494e+00
7.069400e+00   2.044516e+00
7.069600e+00   2.044537e+00
7.069800e+00   2.044558e+00
7.070000e+00   2.044579e+00
7.070200e+00   2.044600e+00
7.070400e+00   2.044621e+00
7.070600e+00   2.044642e+00
7.070800e+00   2.044663e+00
7.071000e+00   2.044684e+00
7.071200e+00   2.044705e+00
7.071400e+00   2.044725e+00
7.071600e+00   2.044746e+00
7.071800e+00   2.044767e+00
7.072000e+00   2.044788e+00
7.072200e+00   2.044808e+00
7.072400e+00   2.044829e+00
7.072600e+00   2.044849e+00
7.072800e+00   2.044870e+00
7.073000e+00   2.044890e+00
7.073200e+00   2.044911e+00
7.073400e+00   2.044931e+00
7.073600e+00   2.044952e+00
7.073800e+00   2.044972e+00
7.074000e+00   2.044992e+00
7.074200e+00   2.045013e+00
7.074400e+00   2.045033e+00
7.074600e+00   2.045053e+00
7.074800e+00   2.045073e+00
7.075000e+00   2.045093e+00
7.075200e+00   2.045113e+00
7.075400e+00   2.045133e+00
7.075600e+00   2.045153e+00
7.075800e+00   2.045173e+00
7.076000e+00   2.045193e+00
7.076200e+00   2.045213e+00
7.076400e+00   2.045233e+00
7.076600e+00   2.045252e+00
7.076800e+00   2.045272e+00
7.077000e+00   2.045292e+00
7.077200e+00   2.045312e+00
7.077400e+00   2.045331e+00
7.077600e+00   2.045351e+00
7.077800e+00   2.045370e+00
7.078000e+00   2.045390e+00
7.078200e+00   2.045409e+00
7.078400e+00   2.045429e+00
7.078600e+00   2.045448e+00
7.078800e+00   2.045467e+00
7.079000e+00   2.045487e+00
7.079200e+00   2.045506e+00
7.079400e+00   2.045525e+00
7.079600e+00   2.045544e+00
7.079800e+00   2.045563e+00
7.080000e+00   2.045583e+00
7.080200e+00   2.045602e+00
7.080400e+00   2.045621e+00
7.080600e+00   2.045640e+00
7.080800e+00   2.045658e+00
7.081000e+00   2.045677e+00
7.081200e+00   2.045696e+00
7.081400e+00   2.045715e+00
7.081600e+00   2.045734e+00
7.081800e+00   2.045753e+00
7.082000e+00   2.045771e+00
7.082200e+00   2.045790e+00
7.082400e+00   2.045809e+00
7.082600e+00   2.045827e+00
7.082800e+00   2.045846e+00
7.083000e+00   2.045864e+00
7.083200e+00   2.045883e+00
7.083400e+00   2.045901e+00
7.083600e+00   2.045919e+00
7.083800e+00   2.045938e+00
7.084000e+00   2.045956e+00
7.084200e+00   2.045974e+00
7.084400e+00   2.045992e+00
7.084600e+00   2.046011e+00
7.084800e+00   2.046029e+00
7.085000e+00   2.046047e+00
7.085200e+00   2.046065e+00
7.085400e+00   2.046083e+00
7.085600e+00   2.046101e+00
7.085800e+00   2.046119e+00
7.086000e+00   2.046137e+00
7.086200e+00   2.046155e+00
7.086400e+00   2.046172e+00
7.086600e+00   2.046190e+00
7.086800e+00   2.046208e+00
7.087000e+00   2.046226e+00
7.087200e+00   2.046243e+00
7.087400e+00   2.046261e+00
7.087600e+00   2.046279e+00
7.087800e+00   2.046296e+00
7.088000e+00   2.046314e+00
7.088200e+00   2.046331e+00
7.088400e+00   2.046348e+00
7.088600e+00   2.046366e+00
7.088800e+00   2.046383e+00
7.089000e+00   2.046400e+00
7.089200e+00   2.046418e+00
7.089400e+00   2.046435e+00
7.089600e+00   2.046452e+00
7.089800e+00   2.046469e+00
7.090000e+00   2.046486e+00
7.090200e+00   2.046503e+00
7.090400e+00   2.046520e+00
7.090600e+00   2.046537e+00
7.090800e+00   2.046554e+00
7.091000e+00   2.046571e+00
7.091200e+00   2.046588e+00
7.091400e+00   2.046605e+00
7.091600e+00   2.046622e+00
7.091800e+00   2.046638e+00
7.092000e+00   2.046655e+00
7.092200e+00   2.046672e+00
7.092400e+00   2.046688e+00
7.092600e+00   2.046705e+00
7.092800e+00   2.046722e+00
7.093000e+00   2.046738e+00
7.093200e+00   2.046754e+00
7.093400e+00   2.046771e+00
7.093600e+00   2.046787e+00
7.093800e+00   2.046804e+00
7.094000e+00   2.046820e+00
7.094200e+00   2.046836e+00
7.094400e+00   2.046852e+00
7.094600e+00   2.046869e+00
7.094800e+00   2.046885e+00
7.095000e+00   2.046901e+00
7.095200e+00   2.046917e+00
7.095400e+00   2.046933e+00
7.095600e+00   2.046949e+00
7.095800e+00   2.046965e+00
7.096000e+00   2.046981e+00
7.096200e+00   2.046997e+00
7.096400e+00   2.047012e+00
7.096600e+00   2.047028e+00
7.096800e+00   2.047044e+00
7.097000e+00   2.047060e+00
7.097200e+00   2.047075e+00
7.097400e+00   2.047091e+00
7.097600e+00   2.047106e+00
7.097800e+00   2.047122e+00
7.098000e+00   2.047137e+00
7.098200e+00   2.047153e+00
7.098400e+00   2.047168e+00
7.098600e+00   2.047184e+00
7.098800e+00   2.047199e+00
7.099000e+00   2.047214e+00
7.099200e+00   2.047230e+00
7.099400e+00   2.047245e+00
7.099600e+00   2.047260e+00
7.099800e+00   2.047275e+00
7.100000e+00   2.047290e+00
7.100200e+00   2.047305e+00
7.100400e+00   2.047320e+00
7.100600e+00   2.047335e+00
7.100800e+00   2.047350e+00
7.101000e+00   2.047365e+00
7.101200e+00   2.047380e+00
7.101400e+00   2.047395e+00
7.101600e+00   2.047410e+00
7.101800e+00   2.047424e+00
7.102000e+00   2.047439e+00
7.102200e+00   2.047454e+00
7.102400e+00   2.047468e+00
7.102600e+00   2.047483e+00
7.102800e+00   2.047497e+00
7.103000e+00   2.047512e+00
7.103200e+00   2.047526e+00
7.103400e+00   2.047541e+00
7.103600e+00   2.047555e+00
7.103800e+00   2.047570e+00
7.104000e+00   2.047584e+00
7.104200e+00   2.047598e+00
7.104400e+00   2.047612e+00
7.104600e+00   2.047626e+00
7.104800e+00   2.047641e+00
7.105000e+00   2.047655e+00
7.105200e+00   2.047669e+00
7.105400e+00   2.047683e+00
7.105600e+00   2.047697e+00
7.105800e+00   2.047711e+00
7.106000e+00   2.047725e+00
7.106200e+00   2.047738e+00
7.106400e+00   2.047752e+00
7.106600e+00   2.047766e+00
7.106800e+00   2.047780e+00
7.107000e+00   2.047793e+00
7.107200e+00   2.047807e+00
7.107400e+00   2.047821e+00
7.107600e+00   2.047834e+00
7.107800e+00   2.047848e+00
7.108000e+00   2.047861e+00
7.108200e+00   2.047875e+00
7.108400e+00   2.047888e+00
7.108600e+00   2.047902e+00
7.108800e+00   2.047915e+00
7.109000e+00   2.047928e+00
7.109200e+00   2.047941e+00
7.109400e+00   2.047955e+00
7.109600e+00   2.047968e+00
7.109800e+00   2.047981e+00
7.110000e+00   2.047994e+00
7.110200e+00   2.048007e+00
7.110400e+00   2.048020e+00
7.110600e+00   2.048033e+00
7.110800e+00   2.048046e+00
7.111000e+00   2.048059e+00
7.111200e+00   2.048072e+00
7.111400e+00   2.048085e+00
7.111600e+00   2.048097e+00
7.111800e+00   2.048110e+00
7.112000e+00   2.048123e+00
7.112200e+00   2.048135e+00
7.112400e+00   2.048148e+00
7.112600e+00   2.048161e+00
7.112800e+00   2.048173e+00
7.113000e+00   2.048186e+00
7.113200e+00   2.048198e+00
7.113400e+00   2.048211e+00
7.113600e+00   2.048223e+00
7.113800e+00   2.048235e+00
7.114000e+00   2.048248e+00
7.114200e+00   2.048260e+00
7.114400e+00   2.048272e+00
7.114600e+00   2.048284e+00
7.114800e+00   2.048296e+00
7.115000e+00   2.048308e+00
7.115200e+00   2.048321e+00
7.115400e+00   2.048333e+00
7.115600e+00   2.048344e+00
7.115800e+00   2.048356e+00
7.116000e+00   2.048368e+00
7.116200e+00   2.048380e+00
7.116400e+00   2.048392e+00
7.116600e+00   2.048404e+00
7.116800e+00   2.048415e+00
7.117000e+00   2.048427e+00
7.117200e+00   2.048439e+00
7.117400e+00   2.048450e+00
7.117600e+00   2.048462e+00
7.117800e+00   2.048474e+00
7.118000e+00   2.048485e+00
7.118200e+00   2.048496e+00
7.118400e+00   2.048508e+00
7.118600e+00   2.048519e+00
7.118800e+00   2.048531e+00
7.119000e+00   2.048542e+00
7.119200e+00   2.048553e+00
7.119400e+00   2.048564e+00
7.119600e+00   2.048576e+00
7.119800e+00   2.048587e+00
7.120000e+00   2.048598e+00
7.120200e+00   2.048609e+00
7.120400e+00   2.048620e+00
7.120600e+00   2.048631e+00
7.120800e+00   2.048642e+00
7.121000e+00   2.048653e+00
7.121200e+00   2.048663e+00
7.121400e+00   2.048674e+00
7.121600e+00   2.048685e+00
7.121800e+00   2.048696e+00
7.122000e+00   2.048706e+00
7.122200e+00   2.048717e+00
7.122400e+00   2.048728e+00
7.122600e+00   2.048738e+00
7.122800e+00   2.048749e+00
7.123000e+00   2.048759e+00
7.123200e+00   2.048770e+00
7.123400e+00   2.048780e+00
7.123600e+00   2.048790e+00
7.123800e+00   2.048801e+00
7.124000e+00   2.048811e+00
7.124200e+00   2.048821e+00
7.124400e+00   2.048832e+00
7.124600e+00   2.048842e+00
7.124800e+00   2.048852e+00
7.125000e+00   2.048862e+00
7.125200e+00   2.048872e+00
7.125400e+00   2.048882e+00
7.125600e+00   2.048892e+00
7.125800e+00   2.048902e+00
7.126000e+00   2.048912e+00
7.126200e+00   2.048922e+00
7.126400e+00   2.048931e+00
7.126600e+00   2.048941e+00
7.126800e+00   2.048951e+00
7.127000e+00   2.048961e+00
7.127200e+00   2.048970e+00
7.127400e+00   2.048980e+00
7.127600e+00   2.048989e+00
7.127800e+00   2.048999e+00
7.128000e+00   2.049008e+00
7.128200e+00   2.049018e+00
7.128400e+00   2.049027e+00
7.128600e+00   2.049037e+00
7.128800e+00   2.049046e+00
7.129000e+00   2.049055e+00
7.129200e+00   2.049064e+00
7.129400e+00   2.049074e+00
7.129600e+00   2.049083e+00
7.129800e+00   2.049092e+00
7.130000e+00   2.049101e+00
7.130200e+00   2.049110e+00
7.130400e+00   2.049119e+00
7.130600e+00   2.049128e+00
7.130800e+00   2.049137e+00
7.131000e+00   2.049146e+00
7.131200e+00   2.049155e+00
7.131400e+00   2.049164e+00
7.131600e+00   2.049172e+00
7.131800e+00   2.049181e+00
7.132000e+00   2.049190e+00
7.132200e+00   2.049198e+00
7.132400e+00   2.049207e+00
7.132600e+00   2.049215e+00
7.132800e+00   2.049224e+00
7.133000e+00   2.049232e+00
7.133200e+00   2.049241e+00
7.133400e+00   2.049249e+00
7.133600e+00   2.049258e+00
7.133800e+00   2.049266e+00
7.134000e+00   2.049274e+00
7.134200e+00   2.049283e+00
7.134400e+00   2.049291e+00
7.134600e+00   2.049299e+00
7.134800e+00   2.049307e+00
7.135000e+00   2.049315e+00
7.135200e+00   2.049323e+00
7.135400e+00   2.049331e+00
7.135600e+00   2.049339e+00
7.135800e+00   2.049347e+00
7.136000e+00   2.049355e+00
7.136200e+00   2.049363e+00
7.136400e+00   2.049370e+00
7.136600e+00   2.049378e+00
7.136800e+00   2.049386e+00
7.137000e+00   2.049394e+00
7.137200e+00   2.049401e+00
7.137400e+00   2.049409e+00
7.137600e+00   2.049416e+00
7.137800e+00   2.049424e+00
7.138000e+00   2.049431e+00
7.138200e+00   2.049439e+00
7.138400e+00   2.049446e+00
7.138600e+00   2.049454e+00
7.138800e+00   2.049461e+00
7.139000e+00   2.049468e+00
7.139200e+00   2.049475e+00
7.139400e+00   2.049483e+00
7.139600e+00   2.049490e+00
7.139800e+00   2.049497e+00
7.140000e+00   2.049504e+00
7.140200e+00   2.049511e+00
7.140400e+00   2.049518e+00
7.140600e+00   2.049525e+00
7.140800e+00   2.049532e+00
7.141000e+00   2.049539e+00
7.141200e+00   2.049546e+00
7.141400e+00   2.049552e+00
7.141600e+00   2.049559e+00
7.141800e+00   2.049566e+00
7.142000e+00   2.049572e+00
7.142200e+00   2.049579e+00
7.142400e+00   2.049586e+00
7.142600e+00   2.049592e+00
7.142800e+00   2.049599e+00
7.143000e+00   2.049605e+00
7.143200e+00   2.049612e+00
7.143400e+00   2.049618e+00
7.143600e+00   2.049624e+00
7.143800e+00   2.049631e+00
7.144000e+00   2.049637e+00
7.144200e+00   2.049643e+00
7.144400e+00   2.049649e+00
7.144600e+00   2.049656e+00
7.144800e+00   2.049662e+00
7.145000e+00   2.049668e+00
7.145200e+00   2.049674e+00
7.145400e+00   2.049680e+00
7.145600e+00   2.049686e+00
7.145800e+00   2.049692e+00
7.146000e+00   2.049697e+00
7.146200e+00   2.049703e+00
7.146400e+00   2.049709e+00
7.146600e+00   2.049715e+00
7.146800e+00   2.049721e+00
7.147000e+00   2.049726e+00
7.147200e+00   2.049732e+00
7.147400e+00   2.049737e+00
7.147600e+00   2.049743e+00
7.147800e+00   2.049748e+00
7.148000e+00   2.049754e+00
7.148200e+00   2.049759e+00
7.148400e+00   2.049765e+00
7.148600e+00   2.049770e+00
7.148800e+00   2.049775e+00
7.149000e+00   2.049781e+00
7.149200e+00   2.049786e+00
7.149400e+00   2.049791e+00
7.149600e+00   2.049796e+00
7.149800e+00   2.049801e+00
7.150000e+00   2.049806e+00
7.150200e+00   2.049811e+00
7.150400e+00   2.049816e+00
7.150600e+00   2.049821e+00
7.150800e+00   2.049826e+00
7.151000e+00   2.049831e+00
7.151200e+00   2.049836e+00
7.151400e+00   2.049841e+00
7.151600e+00   2.049845e+00
7.151800e+00   2.049850e+00
7.152000e+00   2.049855e+00
7.152200e+00   2.049859e+00
7.152400e+00   2.049864e+00
7.152600e+00   2.049868e+00
7.152800e+00   2.049873e+00
7.153000e+00   2.049877e+00
7.153200e+00   2.049882e+00
7.153400e+00   2.049886e+00
7.153600e+00   2.049891e+00
7.153800e+00   2.049895e+00
7.154000e+00   2.049899e+00
7.154200e+00   2.049903e+00
7.154400e+00   2.049908e+00
7.154600e+00   2.049912e+00
7.154800e+00   2.049916e+00
7.155000e+00   2.049920e+00
7.155200e+00   2.049924e+00
7.155400e+00   2.049928e+00
7.155600e+00   2.049932e+00
7.155800e+00   2.049936e+00
7.156000e+00   2.049940e+00
7.156200e+00   2.049943e+00
7.156400e+00   2.049947e+00
7.156600e+00   2.049951e+00
7.156800e+00   2.049955e+00
7.157000e+00   2.049958e+00
7.157200e+00   2.049962e+00
7.157400e+00   2.049965e+00
7.157600e+00   2.049969e+00
7.157800e+00   2.049972e+00
7.158000e+00   2.049976e+00
7.158200e+00   2.049979e+00
7.158400e+00   2.049983e+00
7.158600e+00   2.049986e+00
7.158800e+00   2.049989e+00
7.159000e+00   2.049993e+00
7.159200e+00   2.049996e+00
7.159400e+00   2.049999e+00
7.159600e+00   2.050002e+00
7.159800e+00   2.050005e+00
7.160000e+00   2.050008e+00
7.160200e+00   2.050011e+00
7.160400e+00   2.050014e+00
7.160600e+00   2.050017e+00
7.160800e+00   2.050020e+00
7.161000e+00   2.050023e+00
7.161200e+00   2.050026e+00
7.161400e+00   2.050028e+00
7.161600e+00   2.050031e+00
7.161800e+00   2.050034e+00
7.162000e+00   2.050036e+00
7.162200e+00   2.050039e+00
7.162400e+00   2.050042e+00
7.162600e+00   2.050044e+00
7.162800e+00   2.050047e+00
7.163000e+00   2.050049e+00
7.163200e+00   2.050052e+00
7.163400e+00   2.050054e+00
7.163600e+00   2.050056e+00
7.163800e+00   2.050058e+00
7.164000e+00   2.050061e+00
7.164200e+00   2.050063e+00
7.164400e+00   2.050065e+00
7.164600e+00   2.050067e+00
7.164800e+00   2.050069e+00
7.165000e+00   2.050071e+00
7.165200e+00   2.050073e+00
7.165400e+00   2.050075e+00
7.165600e+00   2.050077e+00
7.165800e+00   2.050079e+00
7.166000e+00   2.050081e+00
7.166200e+00   2.050083e+00
7.166400e+00   2.050085e+00
7.166600e+00   2.050086e+00
7.166800e+00   2.050088e+00
7.167000e+00   2.050090e+00
7.167200e+00   2.050091e+00
7.167400e+00   2.050093e+00
7.167600e+00   2.050094e+00
7.167800e+00   2.050096e+00
7.168000e+00   2.050097e+00
7.168200e+00   2.050099e+00
7.168400e+00   2.050100e+00
7.168600e+00   2.050101e+00
7.168800e+00   2.050103e+00
7.169000e+00   2.050104e+00
7.169200e+00   2.050105e+00
7.169400e+00   2.050106e+00
7.169600e+00   2.050107e+00
7.169800e+00   2.050108e+00
7.170000e+00   2.050109e+00
7.170200e+00   2.050110e+00
7.170400e+00   2.050111e+00
7.170600e+00   2.050112e+00
7.170800e+00   2.050113e+00
7.171000e+00   2.050114e+00
7.171200e+00   2.050115e+00
7.171400e+00   2.050116e+00
7.171600e+00   2.050116e+00
7.171800e+00   2.050117e+00
7.172000e+00   2.050118e+00
7.172200e+00   2.050118e+00
7.172400e+00   2.050119e+00
7.172600e+00   2.050119e+00
7.172800e+00   2.050120e+00
7.173000e+00   2.050120e+00
7.173200e+00   2.050121e+00
7.173400e+00   2.050121e+00
7.173600e+00   2.050121e+00
7.173800e+00   2.050121e+00
7.174000e+00   2.050122e+00
7.174200e+00   2.050122e+00
7.174400e+00   2.050122e+00
7.174600e+00   2.050122e+00
7.174800e+00   2.050122e+00
7.175000e+00   2.050122e+00
7.175200e+00   2.050122e+00
7.175400e+00   2.050122e+00
7.175600e+00   2.050122e+00
7.175800e+00   2.050122e+00
7.176000e+00   2.050122e+00
7.176200e+00   2.050122e+00
7.176400e+00   2.050121e+00
7.176600e+00   2.050121e+00
7.176800e+00   2.050121e+00
7.177000e+00   2.050120e+00
7.177200e+00   2.050120e+00
7.177400e+00   2.050120e+00
7.177600e+00   2.050119e+00
7.177800e+00   2.050119e+00
7.178000e+00   2.050118e+00
7.178200e+00   2.050117e+00
7.178400e+00   2.050117e+00
7.178600e+00   2.050116e+00
7.178800e+00   2.050115e+00
7.179000e+00   2.050114e+00
7.179200e+00   2.050114e+00
7.179400e+00   2.050113e+00
7.179600e+00   2.050112e+00
7.179800e+00   2.050111e+00
7.180000e+00   2.050110e+00
7.180200e+00   2.050109e+00
7.180400e+00   2.050108e+00
7.180600e+00   2.050107e+00
7.180800e+00   2.050106e+00
7.181000e+00   2.050105e+00
7.181200e+00   2.050103e+00
7.181400e+00   2.050102e+00
7.181600e+00   2.050101e+00
7.181800e+00   2.050099e+00
7.182000e+00   2.050098e+00
7.182200e+00   2.050097e+00
7.182400e+00   2.050095e+00
7.182600e+00   2.050094e+00
7.182800e+00   2.050092e+00
7.183000e+00   2.050091e+00
7.183200e+00   2.050089e+00
7.183400e+00   2.050087e+00
7.183600e+00   2.050086e+00
7.183800e+00   2.050084e+00
7.184000e+00   2.050082e+00
7.184200e+00   2.050080e+00
7.184400e+00   2.050078e+00
7.184600e+00   2.050076e+00
7.184800e+00   2.050075e+00
7.185000e+00   2.050073e+00
7.185200e+00   2.050071e+00
7.185400e+00   2.050068e+00
7.185600e+00   2.050066e+00
7.185800e+00   2.050064e+00
7.186000e+00   2.050062e+00
7.186200e+00   2.050060e+00
7.186400e+00   2.050058e+00
7.186600e+00   2.050055e+00
7.186800e+00   2.050053e+00
7.187000e+00   2.050051e+00
7.187200e+00   2.050048e+00
7.187400e+00   2.050046e+00
7.187600e+00   2.050043e+00
7.187800e+00   2.050041e+00
7.188000e+00   2.050038e+00
7.188200e+00   2.050035e+00
7.188400e+00   2.050033e+00
7.188600e+00   2.050030e+00
7.188800e+00   2.050027e+00
7.189000e+00   2.050025e+00
7.189200e+00   2.050022e+00
7.189400e+00   2.050019e+00
7.189600e+00   2.050016e+00
7.189800e+00   2.050013e+00
7.190000e+00   2.050010e+00
7.190200e+00   2.050007e+00
7.190400e+00   2.050004e+00
7.190600e+00   2.050001e+00
7.190800e+00   2.049998e+00
7.191000e+00   2.049994e+00
7.191200e+00   2.049991e+00
7.191400e+00   2.049988e+00
7.191600e+00   2.049985e+00
7.191800e+00   2.049981e+00
7.192000e+00   2.049978e+00
7.192200e+00   2.049974e+00
7.192400e+00   2.049971e+00
7.192600e+00   2.049968e+00
7.192800e+00   2.049964e+00
7.193000e+00   2.049960e+00
7.193200e+00   2.049957e+00
7.193400e+00   2.049953e+00
7.193600e+00   2.049949e+00
7.193800e+00   2.049946e+00
7.194000e+00   2.049942e+00
7.194200e+00   2.049938e+00
7.194400e+00   2.049934e+00
7.194600e+00   2.049930e+00
7.194800e+00   2.049926e+00
7.195000e+00   2.049922e+00
7.195200e+00   2.049918e+00
7.195400e+00   2.049914e+00
7.195600e+00   2.049910e+00
7.195800e+00   2.049906e+00
7.196000e+00   2.049902e+00
7.196200e+00   2.049897e+00
7.196400e+00   2.049893e+00
7.196600e+00   2.049889e+00
7.196800e+00   2.049885e+00
7.197000e+00   2.049880e+00
7.197200e+00   2.049876e+00
7.197400e+00   2.049871e+00
7.197600e+00   2.049867e+00
7.197800e+00   2.049862e+00
7.198000e+00   2.049858e+00
7.198200e+00   2.049853e+00
7.198400e+00   2.049848e+00
7.198600e+00   2.049844e+00
7.198800e+00   2.049839e+00
7.199000e+00   2.049834e+00
7.199200e+00   2.049829e+00
7.199400e+00   2.049824e+00
7.199600e+00   2.049819e+00
7.199800e+00   2.049814e+00
7.200000e+00   2.049809e+00
7.200200e+00   2.049804e+00
7.200400e+00   2.049799e+00
7.200600e+00   2.049794e+00
7.200800e+00   2.049789e+00
7.201000e+00   2.049784e+00
7.201200e+00   2.049779e+00
7.201400e+00   2.049773e+00
7.201600e+00   2.049768e+00
7.201800e+00   2.049763e+00
7.202000e+00   2.049757e+00
7.202200e+00   2.049752e+00
7.202400e+00   2.049746e+00
7.202600e+00   2.049741e+00
7.202800e+00   2.049735e+00
7.203000e+00   2.049730e+00
7.203200e+00   2.049724e+00
7.203400e+00   2.049718e+00
7.203600e+00   2.049713e+00
7.203800e+00   2.049707e+00
7.204000e+00   2.049701e+00
7.204200e+00   2.049695e+00
7.204400e+00   2.049689e+00
7.204600e+00   2.049683e+00
7.204800e+00   2.049677e+00
7.205000e+00   2.049671e+00
7.205200e+00   2.049665e+00
7.205400e+00   2.049659e+00
7.205600e+00   2.049653e+00
7.205800e+00   2.049647e+00
7.206000e+00   2.049641e+00
7.206200e+00   2.049635e+00
7.206400e+00   2.049628e+00
7.206600e+00   2.049622e+00
7.206800e+00   2.049616e+00
7.207000e+00   2.049609e+00
7.207200e+00   2.049603e+00
7.207400e+00   2.049596e+00
7.207600e+00   2.049590e+00
7.207800e+00   2.049583e+00
7.208000e+00   2.049576e+00
7.208200e+00   2.049570e+00
7.208400e+00   2.049563e+00
7.208600e+00   2.049556e+00
7.208800e+00   2.049550e+00
7.209000e+00   2.049543e+00
7.209200e+00   2.049536e+00
7.209400e+00   2.049529e+00
7.209600e+00   2.049522e+00
7.209800e+00   2.049515e+00
7.210000e+00   2.049508e+00
7.210200e+00   2.049501e+00
7.210400e+00   2.049494e+00
7.210600e+00   2.049487e+00
7.210800e+00   2.049480e+00
7.211000e+00   2.049473e+00
7.211200e+00   2.049465e+00
7.211400e+00   2.049458e+00
7.211600e+00   2.049451e+00
7.211800e+00   2.049443e+00
7.212000e+00   2.049436e+00
7.212200e+00   2.049428e+00
7.212400e+00   2.049421e+00
7.212600e+00   2.049413e+00
7.212800e+00   2.049406e+00
7.213000e+00   2.049398e+00
7.213200e+00   2.049391e+00
7.213400e+00   2.049383e+00
7.213600e+00   2.049375e+00
7.213800e+00   2.049367e+00
7.214000e+00   2.049360e+00
7.214200e+00   2.049352e+00
7.214400e+00   2.049344e+00
7.214600e+00   2.049336e+00
7.214800e+00   2.049328e+00
7.215000e+00   2.049320e+00
7.215200e+00   2.049312e+00
7.215400e+00   2.049304e+00
7.215600e+00   2.049296e+00
7.215800e+00   2.049288e+00
7.216000e+00   2.049279e+00
7.216200e+00   2.049271e+00
7.216400e+00   2.049263e+00
7.216600e+00   2.049254e+00
7.216800e+00   2.049246e+00
7.217000e+00   2.049238e+00
7.217200e+00   2.049229e+00
7.217400e+00   2.049221e+00
7.217600e+00   2.049212e+00
7.217800e+00   2.049204e+00
7.218000e+00   2.049195e+00
7.218200e+00   2.049186e+00
7.218400e+00   2.049178e+00
7.218600e+00   2.049169e+00
7.218800e+00   2.049160e+00
7.219000e+00   2.049151e+00
7.219200e+00   2.049142e+00
7.219400e+00   2.049134e+00
7.219600e+00   2.049125e+00
7.219800e+00   2.049116e+00
7.220000e+00   2.049107e+00
7.220200e+00   2.049098e+00
7.220400e+00   2.049088e+00
7.220600e+00   2.049079e+00
7.220800e+00   2.049070e+00
7.221000e+00   2.049061e+00
7.221200e+00   2.049052e+00
7.221400e+00   2.049042e+00
7.221600e+00   2.049033e+00
7.221800e+00   2.049024e+00
7.222000e+00   2.049014e+00
7.222200e+00   2.049005e+00
7.222400e+00   2.048995e+00
7.222600e+00   2.048986e+00
7.222800e+00   2.048976e+00
7.223000e+00   2.048967e+00
7.223200e+00   2.048957e+00
7.223400e+00   2.048947e+00
7.223600e+00   2.048937e+00
7.223800e+00   2.048928e+00
7.224000e+00   2.048918e+00
7.224200e+00   2.048908e+00
7.224400e+00   2.048898e+00
7.224600e+00   2.048888e+00
7.224800e+00   2.048878e+00
7.225000e+00   2.048868e+00
7.225200e+00   2.048858e+00
7.225400e+00   2.048848e+00
7.225600e+00   2.048838e+00
7.225800e+00   2.048828e+00
7.226000e+00   2.048817e+00
7.226200e+00   2.048807e+00
7.226400e+00   2.048797e+00
7.226600e+00   2.048786e+00
7.226800e+00   2.048776e+00
7.227000e+00   2.048766e+00
7.227200e+00   2.048755e+00
7.227400e+00   2.048745e+00
7.227600e+00   2.048734e+00
7.227800e+00   2.048724e+00
7.228000e+00   2.048713e+00
7.228200e+00   2.048702e+00
7.228400e+00   2.048692e+00
7.228600e+00   2.048681e+00
7.228800e+00   2.048670e+00
7.229000e+00   2.048659e+00
7.229200e+00   2.048648e+00
7.229400e+00   2.048637e+00
7.229600e+00   2.048627e+00
7.229800e+00   2.048616e+00
7.230000e+00   2.048605e+00
7.230200e+00   2.048593e+00
7.230400e+00   2.048582e+00
7.230600e+00   2.048571e+00
7.230800e+00   2.048560e+00
7.231000e+00   2.048549e+00
7.231200e+00   2.048538e+00
7.231400e+00   2.048526e+00
7.231600e+00   2.048515e+00
7.231800e+00   2.048504e+00
7.232000e+00   2.048492e+00
7.232200e+00   2.048481e+00
7.232400e+00   2.048469e+00
7.232600e+00   2.048458e+00
7.232800e+00   2.048446e+00
7.233000e+00   2.048434e+00
7.233200e+00   2.048423e+00
7.233400e+00   2.048411e+00
7.233600e+00   2.048399e+00
7.233800e+00   2.048387e+00
7.234000e+00   2.048376e+00
7.234200e+00   2.048364e+00
7.234400e+00   2.048352e+00
7.234600e+00   2.048340e+00
7.234800e+00   2.048328e+00
7.235000e+00   2.048316e+00
7.235200e+00   2.048304e+00
7.235400e+00   2.048292e+00
7.235600e+00   2.048280e+00
7.235800e+00   2.048267e+00
7.236000e+00   2.048255e+00
7.236200e+00   2.048243e+00
7.236400e+00   2.048231e+00
7.236600e+00   2.048218e+00
7.236800e+00   2.048206e+00
7.237000e+00   2.048193e+00
7.237200e+00   2.048181e+00
7.237400e+00   2.048168e+00
7.237600e+00   2.048156e+00
7.237800e+00   2.048143e+00
7.238000e+00   2.048131e+00
7.238200e+00   2.048118e+00
7.238400e+00   2.048105e+00
7.238600e+00   2.048093e+00
7.238800e+00   2.048080e+00
7.239000e+00   2.048067e+00
7.239200e+00   2.048054e+00
7.239400e+00   2.048041e+00
7.239600e+00   2.048028e+00
7.239800e+00   2.048015e+00
7.240000e+00   2.048002e+00
7.240200e+00   2.047989e+00
7.240400e+00   2.047976e+00
7.240600e+00   2.047963e+00
7.240800e+00   2.047950e+00
7.241000e+00   2.047936e+00
7.241200e+00   2.047923e+00
7.241400e+00   2.047910e+00
7.241600e+00   2.047897e+00
7.241800e+00   2.047883e+00
7.242000e+00   2.047870e+00
7.242200e+00   2.047856e+00
7.242400e+00   2.047843e+00
7.242600e+00   2.047829e+00
7.242800e+00   2.047816e+00
7.243000e+00   2.047802e+00
7.243200e+00   2.047788e+00
7.243400e+00   2.047775e+00
7.243600e+00   2.047761e+00
7.243800e+00   2.047747e+00
7.244000e+00   2.047733e+00
7.244200e+00   2.047719e+00
7.244400e+00   2.047705e+00
7.244600e+00   2.047691e+00
7.244800e+00   2.047677e+00
7.245000e+00   2.047663e+00
7.245200e+00   2.047649e+00
7.245400e+00   2.047635e+00
7.245600e+00   2.047621e+00
7.245800e+00   2.047607e+00
7.246000e+00   2.047593e+00
7.246200e+00   2.047578e+00
7.246400e+00   2.047564e+00
7.246600e+00   2.047550e+00
7.246800e+00   2.047535e+00
7.247000e+00   2.047521e+00
7.247200e+00   2.047506e+00
7.247400e+00   2.047492e+00
7.247600e+00   2.047477e+00
7.247800e+00   2.047463e+00
7.248000e+00   2.047448e+00
7.248200e+00   2.047434e+00
7.248400e+00   2.047419e+00
7.248600e+00   2.047404e+00
7.248800e+00   2.047389e+00
7.249000e+00   2.047374e+00
7.249200e+00   2.047360e+00
7.249400e+00   2.047345e+00
7.249600e+00   2.047330e+00
7.249800e+00   2.047315e+00
7.250000e+00   2.047300e+00
7.250200e+00   2.047285e+00
7.250400e+00   2.047270e+00
7.250600e+00   2.047254e+00
7.250800e+00   2.047239e+00
7.251000e+00   2.047224e+00
7.251200e+00   2.047209e+00
7.251400e+00   2.047193e+00
7.251600e+00   2.047178e+00
7.251800e+00   2.047163e+00
7.252000e+00   2.047147e+00
7.252200e+00   2.047132e+00
7.252400e+00   2.047116e+00
7.252600e+00   2.047101e+00
7.252800e+00   2.047085e+00
7.253000e+00   2.047069e+00
7.253200e+00   2.047054e+00
7.253400e+00   2.047038e+00
7.253600e+00   2.047022e+00
7.253800e+00   2.047007e+00
7.254000e+00   2.046991e+00
7.254200e+00   2.046975e+00
7.254400e+00   2.046959e+00
7.254600e+00   2.046943e+00
7.254800e+00   2.046927e+00
7.255000e+00   2.046911e+00
7.255200e+00   2.046895e+00
7.255400e+00   2.046879e+00
7.255600e+00   2.046863e+00
7.255800e+00   2.046846e+00
7.256000e+00   2.046830e+00
7.256200e+00   2.046814e+00
7.256400e+00   2.046798e+00
7.256600e+00   2.046781e+00
7.256800e+00   2.046765e+00
7.257000e+00   2.046748e+00
7.257200e+00   2.046732e+00
7.257400e+00   2.046715e+00
7.257600e+00   2.046699e+00
7.257800e+00   2.046682e+00
7.258000e+00   2.046666e+00
7.258200e+00   2.046649e+00
7.258400e+00   2.046632e+00
7.258600e+00   2.046616e+00
7.258800e+00   2.046599e+00
7.259000e+00   2.046582e+00
7.259200e+00   2.046565e+00
7.259400e+00   2.046548e+00
7.259600e+00   2.046531e+00
7.259800e+00   2.046514e+00
7.260000e+00   2.046497e+00
7.260200e+00   2.046480e+00
7.260400e+00   2.046463e+00
7.260600e+00   2.046446e+00
7.260800e+00   2.046429e+00
7.261000e+00   2.046411e+00
7.261200e+00   2.046394e+00
7.261400e+00   2.046377e+00
7.261600e+00   2.046360e+00
7.261800e+00   2.046342e+00
7.262000e+00   2.046325e+00
7.262200e+00   2.046307e+00
7.262400e+00   2.046290e+00
7.262600e+00   2.046272e+00
7.262800e+00   2.046255e+00
7.263000e+00   2.046237e+00
7.263200e+00   2.046219e+00
7.263400e+00   2.046202e+00
7.263600e+00   2.046184e+00
7.263800e+00   2.046166e+00
7.264000e+00   2.046148e+00
7.264200e+00   2.046130e+00
7.264400e+00   2.046112e+00
7.264600e+00   2.046094e+00
7.264800e+00   2.046076e+00
7.265000e+00   2.046058e+00
7.265200e+00   2.046040e+00
7.265400e+00   2.046022e+00
7.265600e+00   2.046004e+00
7.265800e+00   2.045986e+00
7.266000e+00   2.045968e+00
7.266200e+00   2.045949e+00
7.266400e+00   2.045931e+00
7.266600e+00   2.045913e+00
7.266800e+00   2.045894e+00
7.267000e+00   2.045876e+00
7.267200e+00   2.045858e+00
7.267400e+00   2.045839e+00
7.267600e+00   2.045820e+00
7.267800e+00   2.045802e+00
7.268000e+00   2.045783e+00
7.268200e+00   2.045765e+00
7.268400e+00   2.045746e+00
7.268600e+00   2.045727e+00
7.268800e+00   2.045708e+00
7.269000e+00   2.045690e+00
7.269200e+00   2.045671e+00
7.269400e+00   2.045652e+00
7.269600e+00   2.045633e+00
7.269800e+00   2.045614e+00
7.270000e+00   2.045595e+00
7.270200e+00   2.045576e+00
7.270400e+00   2.045557e+00
7.270600e+00   2.045537e+00
7.270800e+00   2.045518e+00
7.271000e+00   2.045499e+00
7.271200e+00   2.045480e+00
7.271400e+00   2.045461e+00
7.271600e+00   2.045441e+00
7.271800e+00   2.045422e+00
7.272000e+00   2.045402e+00
7.272200e+00   2.045383e+00
7.272400e+00   2.045363e+00
7.272600e+00   2.045344e+00
7.272800e+00   2.045324e+00
7.273000e+00   2.045305e+00
7.273200e+00   2.045285e+00
7.273400e+00   2.045265e+00
7.273600e+00   2.045246e+00
7.273800e+00   2.045226e+00
7.274000e+00   2.045206e+00
7.274200e+00   2.045186e+00
7.274400e+00   2.045166e+00
7.274600e+00   2.045146e+00
7.274800e+00   2.045126e+00
7.275000e+00   2.045106e+00
7.275200e+00   2.045086e+00
7.275400e+00   2.045066e+00
7.275600e+00   2.045046e+00
7.275800e+00   2.045026e+00
7.276000e+00   2.045006e+00
7.276200e+00   2.044985e+00
7.276400e+00   2.044965e+00
7.276600e+00   2.044945e+00
7.276800e+00   2.044924e+00
7.277000e+00   2.044904e+00
7.277200e+00   2.044883e+00
7.277400e+00   2.044863e+00
7.277600e+00   2.044842e+00
7.277800e+00   2.044822e+00
7.278000e+00   2.044801e+00
7.278200e+00   2.044780e+00
7.278400e+00   2.044760e+00
7.278600e+00   2.044739e+00
7.278800e+00   2.044718e+00
7.279000e+00   2.044697e+00
7.279200e+00   2.044677e+00
7.279400e+00   2.044656e+00
7.279600e+00   2.044635e+00
7.279800e+00   2.044614e+00
7.280000e+00   2.044593e+00
7.280200e+00   2.044572e+00
7.280400e+00   2.044551e+00
7.280600e+00   2.044529e+00
7.280800e+00   2.044508e+00
7.281000e+00   2.044487e+00
7.281200e+00   2.044466e+00
7.281400e+00   2.044445e+00
7.281600e+00   2.044423e+00
7.281800e+00   2.044402e+00
7.282000e+00   2.044380e+00
7.282200e+00   2.044359e+00
7.282400e+00   2.044337e+00
7.282600e+00   2.044316e+00
7.282800e+00   2.044294e+00
7.283000e+00   2.044273e+00
7.283200e+00   2.044251e+00
7.283400e+00   2.044229e+00
7.283600e+00   2.044208e+00
7.283800e+00   2.044186e+00
7.284000e+00   2.044164e+00
7.284200e+00   2.044142e+00
7.284400e+00   2.044120e+00
7.284600e+00   2.044098e+00
7.284800e+00   2.044076e+00
7.285000e+00   2.044054e+00
7.285200e+00   2.044032e+00
7.285400e+00   2.044010e+00
7.285600e+00   2.043988e+00
7.285800e+00   2.043966e+00
7.286000e+00   2.043944e+00
7.286200e+00   2.043922e+00
7.286400e+00   2.043899e+00
7.286600e+00   2.043877e+00
7.286800e+00   2.043855e+00
7.287000e+00   2.043832e+00
7.287200e+00   2.043810e+00
7.287400e+00   2.043787e+00
7.287600e+00   2.043765e+00
7.287800e+00   2.043742e+00
7.288000e+00   2.043719e+00
7.288200e+00   2.043697e+00
7.288400e+00   2.043674e+00
7.288600e+00   2.043651e+00
7.288800e+00   2.043629e+00
7.289000e+00   2.043606e+00
7.289200e+00   2.043583e+00
7.289400e+00   2.043560e+00
7.289600e+00   2.043537e+00
7.289800e+00   2.043514e+00
7.290000e+00   2.043491e+00
7.290200e+00   2.043468e+00
7.290400e+00   2.043445e+00
7.290600e+00   2.043422e+00
7.290800e+00   2.043399e+00
7.291000e+00   2.043376e+00
7.291200e+00   2.043352e+00
7.291400e+00   2.043329e+00
7.291600e+00   2.043306e+00
7.291800e+00   2.043282e+00
7.292000e+00   2.043259e+00
7.292200e+00   2.043236e+00
7.292400e+00   2.043212e+00
7.292600e+00   2.043189e+00
7.292800e+00   2.043165e+00
7.293000e+00   2.043141e+00
7.293200e+00   2.043118e+00
7.293400e+00   2.043094e+00
7.293600e+00   2.043070e+00
7.293800e+00   2.043047e+00
7.294000e+00   2.043023e+00
7.294200e+00   2.042999e+00
7.294400e+00   2.042975e+00
7.294600e+00   2.042951e+00
7.294800e+00   2.042927e+00
7.295000e+00   2.042903e+00
7.295200e+00   2.042879e+00
7.295400e+00   2.042855e+00
7.295600e+00   2.042831e+00
7.295800e+00   2.042807e+00
7.296000e+00   2.042783e+00
7.296200e+00   2.042758e+00
7.296400e+00   2.042734e+00
7.296600e+00   2.042710e+00
7.296800e+00   2.042686e+00
7.297000e+00   2.042661e+00
7.297200e+00   2.042637e+00
7.297400e+00   2.042612e+00
7.297600e+00   2.042588e+00
7.297800e+00   2.042563e+00
7.298000e+00   2.042539e+00
7.298200e+00   2.042514e+00
7.298400e+00   2.042489e+00
7.298600e+00   2.042465e+00
7.298800e+00   2.042440e+00
7.299000e+00   2.042415e+00
7.299200e+00   2.042390e+00
7.299400e+00   2.042365e+00
7.299600e+00   2.042340e+00
7.299800e+00   2.042315e+00
7.300000e+00   2.042291e+00
7.300200e+00   2.042265e+00
7.300400e+00   2.042240e+00
7.300600e+00   2.042215e+00
7.300800e+00   2.042190e+00
7.301000e+00   2.042165e+00
7.301200e+00   2.042140e+00
7.301400e+00   2.042115e+00
7.301600e+00   2.042089e+00
7.301800e+00   2.042064e+00
7.302000e+00   2.042038e+00
7.302200e+00   2.042013e+00
7.302400e+00   2.041988e+00
7.302600e+00   2.041962e+00
7.302800e+00   2.041937e+00
7.303000e+00   2.041911e+00
7.303200e+00   2.041885e+00
7.303400e+00   2.041860e+00
7.303600e+00   2.041834e+00
7.303800e+00   2.041808e+00
7.304000e+00   2.041782e+00
7.304200e+00   2.041757e+00
7.304400e+00   2.041731e+00
7.304600e+00   2.041705e+00
7.304800e+00   2.041679e+00
7.305000e+00   2.041653e+00
7.305200e+00   2.041627e+00
7.305400e+00   2.041601e+00
7.305600e+00   2.041575e+00
7.305800e+00   2.041549e+00
7.306000e+00   2.041523e+00
7.306200e+00   2.041496e+00
7.306400e+00   2.041470e+00
7.306600e+00   2.041444e+00
7.306800e+00   2.041417e+00
7.307000e+00   2.041391e+00
7.307200e+00   2.041365e+00
7.307400e+00   2.041338e+00
7.307600e+00   2.041312e+00
7.307800e+00   2.041285e+00
7.308000e+00   2.041259e+00
7.308200e+00   2.041232e+00
7.308400e+00   2.041205e+00
7.308600e+00   2.041179e+00
7.308800e+00   2.041152e+00
7.309000e+00   2.041125e+00
7.309200e+00   2.041098e+00
7.309400e+00   2.041072e+00
7.309600e+00   2.041045e+00
7.309800e+00   2.041018e+00
7.310000e+00   2.040991e+00
7.310200e+00   2.040964e+00
7.310400e+00   2.040937e+00
7.310600e+00   2.040910e+00
7.310800e+00   2.040883e+00
7.311000e+00   2.040855e+00
7.311200e+00   2.040828e+00
7.311400e+00   2.040801e+00
7.311600e+00   2.040774e+00
7.311800e+00   2.040746e+00
7.312000e+00   2.040719e+00
7.312200e+00   2.040692e+00
7.312400e+00   2.040664e+00
7.312600e+00   2.040637e+00
7.312800e+00   2.040609e+00
7.313000e+00   2.040582e+00
7.313200e+00   2.040554e+00
7.313400e+00   2.040526e+00
7.313600e+00   2.040499e+00
7.313800e+00   2.040471e+00
7.314000e+00   2.040443e+00
7.314200e+00   2.040415e+00
7.314400e+00   2.040388e+00
7.314600e+00   2.040360e+00
7.314800e+00   2.040332e+00
7.315000e+00   2.040304e+00
7.315200e+00   2.040276e+00
7.315400e+00   2.040248e+00
7.315600e+00   2.040220e+00
7.315800e+00   2.040192e+00
7.316000e+00   2.040164e+00
7.316200e+00   2.040135e+00
7.316400e+00   2.040107e+00
7.316600e+00   2.040079e+00
7.316800e+00   2.040051e+00
7.317000e+00   2.040022e+00
7.317200e+00   2.039994e+00
7.317400e+00   2.039965e+00
7.317600e+00   2.039937e+00
7.317800e+00   2.039908e+00
7.318000e+00   2.039880e+00
7.318200e+00   2.039851e+00
7.318400e+00   2.039823e+00
7.318600e+00   2.039794e+00
7.318800e+00   2.039765e+00
7.319000e+00   2.039737e+00
7.319200e+00   2.039708e+00
7.319400e+00   2.039679e+00
7.319600e+00   2.039650e+00
7.319800e+00   2.039621e+00
7.320000e+00   2.039592e+00
7.320200e+00   2.039563e+00
7.320400e+00   2.039534e+00
7.320600e+00   2.039505e+00
7.320800e+00   2.039476e+00
7.321000e+00   2.039447e+00
7.321200e+00   2.039418e+00
7.321400e+00   2.039389e+00
7.321600e+00   2.039359e+00
7.321800e+00   2.039330e+00
7.322000e+00   2.039301e+00
7.322200e+00   2.039272e+00
7.322400e+00   2.039242e+00
7.322600e+00   2.039213e+00
7.322800e+00   2.039183e+00
7.323000e+00   2.039154e+00
7.323200e+00   2.039124e+00
7.323400e+00   2.039094e+00
7.323600e+00   2.039065e+00
7.323800e+00   2.039035e+00
7.324000e+00   2.039005e+00
7.324200e+00   2.038976e+00
7.324400e+00   2.038946e+00
7.324600e+00   2.038916e+00
7.324800e+00   2.038886e+00
7.325000e+00   2.038856e+00
7.325200e+00   2.038826e+00
7.325400e+00   2.038796e+00
7.325600e+00   2.038766e+00
7.325800e+00   2.038736e+00
7.326000e+00   2.038706e+00
7.326200e+00   2.038676e+00
7.326400e+00   2.038646e+00
7.326600e+00   2.038615e+00
7.326800e+00   2.038585e+00
7.327000e+00   2.038555e+00
7.327200e+00   2.038525e+00
7.327400e+00   2.038494e+00
7.327600e+00   2.038464e+00
7.327800e+00   2.038433e+00
7.328000e+00   2.038403e+00
7.328200e+00   2.038372e+00
7.328400e+00   2.038342e+00
7.328600e+00   2.038311e+00
7.328800e+00   2.038280e+00
7.329000e+00   2.038250e+00
7.329200e+00   2.038219e+00
7.329400e+00   2.038188e+00
7.329600e+00   2.038157e+00
7.329800e+00   2.038126e+00
7.330000e+00   2.038096e+00
7.330200e+00   2.038065e+00
7.330400e+00   2.038034e+00
7.330600e+00   2.038003e+00
7.330800e+00   2.037972e+00
7.331000e+00   2.037940e+00
7.331200e+00   2.037909e+00
7.331400e+00   2.037878e+00
7.331600e+00   2.037847e+00
7.331800e+00   2.037816e+00
7.332000e+00   2.037784e+00
7.332200e+00   2.037753e+00
7.332400e+00   2.037722e+00
7.332600e+00   2.037690e+00
7.332800e+00   2.037659e+00
7.333000e+00   2.037627e+00
7.333200e+00   2.037596e+00
7.333400e+00   2.037564e+00
7.333600e+00   2.037533e+00
7.333800e+00   2.037501e+00
7.334000e+00   2.037469e+00
7.334200e+00   2.037438e+00
7.334400e+00   2.037406e+00
7.334600e+00   2.037374e+00
7.334800e+00   2.037342e+00
7.335000e+00   2.037310e+00
7.335200e+00   2.037278e+00
7.335400e+00   2.037246e+00
7.335600e+00   2.037214e+00
7.335800e+00   2.037182e+00
7.336000e+00   2.037150e+00
7.336200e+00   2.037118e+00
7.336400e+00   2.037086e+00
7.336600e+00   2.037054e+00
7.336800e+00   2.037022e+00
7.337000e+00   2.036989e+00
7.337200e+00   2.036957e+00
7.337400e+00   2.036925e+00
7.337600e+00   2.036892e+00
7.337800e+00   2.036860e+00
7.338000e+00   2.036827e+00
7.338200e+00   2.036795e+00
7.338400e+00   2.036762e+00
7.338600e+00   2.036730e+00
7.338800e+00   2.036697e+00
7.339000e+00   2.036664e+00
7.339200e+00   2.036632e+00
7.339400e+00   2.036599e+00
7.339600e+00   2.036566e+00
7.339800e+00   2.036533e+00
7.340000e+00   2.036501e+00
7.340200e+00   2.036468e+00
7.340400e+00   2.036435e+00
7.340600e+00   2.036402e+00
7.340800e+00   2.036369e+00
7.341000e+00   2.036336e+00
7.341200e+00   2.036303e+00
7.341400e+00   2.036269e+00
7.341600e+00   2.036236e+00
7.341800e+00   2.036203e+00
7.342000e+00   2.036170e+00
7.342200e+00   2.036137e+00
7.342400e+00   2.036103e+00
7.342600e+00   2.036070e+00
7.342800e+00   2.036036e+00
7.343000e+00   2.036003e+00
7.343200e+00   2.035970e+00
7.343400e+00   2.035936e+00
7.343600e+00   2.035902e+00
7.343800e+00   2.035869e+00
7.344000e+00   2.035835e+00
7.344200e+00   2.035802e+00
7.344400e+00   2.035768e+00
7.344600e+00   2.035734e+00
7.344800e+00   2.035700e+00
7.345000e+00   2.035666e+00
7.345200e+00   2.035633e+00
7.345400e+00   2.035599e+00
7.345600e+00   2.035565e+00
7.345800e+00   2.035531e+00
7.346000e+00   2.035497e+00
7.346200e+00   2.035463e+00
7.346400e+00   2.035428e+00
7.346600e+00   2.035394e+00
7.346800e+00   2.035360e+00
7.347000e+00   2.035326e+00
7.347200e+00   2.035292e+00
7.347400e+00   2.035257e+00
7.347600e+00   2.035223e+00
7.347800e+00   2.035189e+00
7.348000e+00   2.035154e+00
7.348200e+00   2.035120e+00
7.348400e+00   2.035085e+00
7.348600e+00   2.035051e+00
7.348800e+00   2.035016e+00
7.349000e+00   2.034982e+00
7.349200e+00   2.034947e+00
7.349400e+00   2.034912e+00
7.349600e+00   2.034877e+00
7.349800e+00   2.034843e+00
7.350000e+00   2.034808e+00
7.350200e+00   2.034773e+00
7.350400e+00   2.034738e+00
7.350600e+00   2.034703e+00
7.350800e+00   2.034668e+00
7.351000e+00   2.034633e+00
7.351200e+00   2.034598e+00
7.351400e+00   2.034563e+00
7.351600e+00   2.034528e+00
7.351800e+00   2.034493e+00
7.352000e+00   2.034458e+00
7.352200e+00   2.034422e+00
7.352400e+00   2.034387e+00
7.352600e+00   2.034352e+00
7.352800e+00   2.034316e+00
7.353000e+00   2.034281e+00
7.353200e+00   2.034246e+00
7.353400e+00   2.034210e+00
7.353600e+00   2.034175e+00
7.353800e+00   2.034139e+00
7.354000e+00   2.034103e+00
7.354200e+00   2.034068e+00
7.354400e+00   2.034032e+00
7.354600e+00   2.033996e+00
7.354800e+00   2.033961e+00
7.355000e+00   2.033925e+00
7.355200e+00   2.033889e+00
7.355400e+00   2.033853e+00
7.355600e+00   2.033817e+00
7.355800e+00   2.033781e+00
7.356000e+00   2.033745e+00
7.356200e+00   2.033709e+00
7.356400e+00   2.033673e+00
7.356600e+00   2.033637e+00
7.356800e+00   2.033601e+00
7.357000e+00   2.033565e+00
7.357200e+00   2.033529e+00
7.357400e+00   2.033493e+00
7.357600e+00   2.033456e+00
7.357800e+00   2.033420e+00
7.358000e+00   2.033384e+00
7.358200e+00   2.033347e+00
7.358400e+00   2.033311e+00
7.358600e+00   2.033274e+00
7.358800e+00   2.033238e+00
7.359000e+00   2.033201e+00
7.359200e+00   2.033165e+00
7.359400e+00   2.033128e+00
7.359600e+00   2.033091e+00
7.359800e+00   2.033054e+00
7.360000e+00   2.033018e+00
7.360200e+00   2.032981e+00
7.360400e+00   2.032944e+00
7.360600e+00   2.032907e+00
7.360800e+00   2.032870e+00
7.361000e+00   2.032833e+00
7.361200e+00   2.032796e+00
7.361400e+00   2.032759e+00
7.361600e+00   2.032722e+00
7.361800e+00   2.032685e+00
7.362000e+00   2.032648e+00
7.362200e+00   2.032611e+00
7.362400e+00   2.032574e+00
7.362600e+00   2.032536e+00
7.362800e+00   2.032499e+00
7.363000e+00   2.032462e+00
7.363200e+00   2.032424e+00
7.363400e+00   2.032387e+00
7.363600e+00   2.032349e+00
7.363800e+00   2.032312e+00
7.364000e+00   2.032274e+00
7.364200e+00   2.032237e+00
7.364400e+00   2.032199e+00
7.364600e+00   2.032162e+00
7.364800e+00   2.032124e+00
7.365000e+00   2.032086e+00
7.365200e+00   2.032048e+00
7.365400e+00   2.032011e+00
7.365600e+00   2.031973e+00
7.365800e+00   2.031935e+00
7.366000e+00   2.031897e+00
7.366200e+00   2.031859e+00
7.366400e+00   2.031821e+00
7.366600e+00   2.031783e+00
7.366800e+00   2.031745e+00
7.367000e+00   2.031707e+00
7.367200e+00   2.031669e+00
7.367400e+00   2.031631e+00
7.367600e+00   2.031592e+00
7.367800e+00   2.031554e+00
7.368000e+00   2.031516e+00
7.368200e+00   2.031477e+00
7.368400e+00   2.031439e+00
7.368600e+00   2.031401e+00
7.368800e+00   2.031362e+00
7.369000e+00   2.031324e+00
7.369200e+00   2.031285e+00
7.369400e+00   2.031246e+00
7.369600e+00   2.031208e+00
7.369800e+00   2.031169e+00
7.370000e+00   2.031131e+00
7.370200e+00   2.031092e+00
7.370400e+00   2.031053e+00
7.370600e+00   2.031014e+00
7.370800e+00   2.030975e+00
7.371000e+00   2.030936e+00
7.371200e+00   2.030898e+00
7.371400e+00   2.030859e+00
7.371600e+00   2.030820e+00
7.371800e+00   2.030781e+00
7.372000e+00   2.030741e+00
7.372200e+00   2.030702e+00
7.372400e+00   2.030663e+00
7.372600e+00   2.030624e+00
7.372800e+00   2.030585e+00
7.373000e+00   2.030545e+00
7.373200e+00   2.030506e+00
7.373400e+00   2.030467e+00
7.373600e+00   2.030427e+00
7.373800e+00   2.030388e+00
7.374000e+00   2.030349e+00
7.374200e+00   2.030309e+00
7.374400e+00   2.030270e+00
7.374600e+00   2.030230e+00
7.374800e+00   2.030190e+00
7.375000e+00   2.030151e+00
7.375200e+00   2.030111e+00
7.375400e+00   2.030071e+00
7.375600e+00   2.030031e+00
7.375800e+00   2.029992e+00
7.376000e+00   2.029952e+00
7.376200e+00   2.029912e+00
7.376400e+00   2.029872e+00
7.376600e+00   2.029832e+00
7.376800e+00   2.029792e+00
7.377000e+00   2.029752e+00
7.377200e+00   2.029712e+00
7.377400e+00   2.029672e+00
7.377600e+00   2.029632e+00
7.377800e+00   2.029591e+00
7.378000e+00   2.029551e+00
7.378200e+00   2.029511e+00
7.378400e+00   2.029471e+00
7.378600e+00   2.029430e+00
7.378800e+00   2.029390e+00
7.379000e+00   2.029349e+00
7.379200e+00   2.029309e+00
7.379400e+00   2.029268e+00
7.379600e+00   2.029228e+00
7.379800e+00   2.029187e+00
7.380000e+00   2.029147e+00
7.380200e+00   2.029106e+00
7.380400e+00   2.029065e+00
7.380600e+00   2.029025e+00
7.380800e+00   2.028984e+00
7.381000e+00   2.028943e+00
7.381200e+00   2.028902e+00
7.381400e+00   2.028861e+00
7.381600e+00   2.028820e+00
7.381800e+00   2.028779e+00
7.382000e+00   2.028738e+00
7.382200e+00   2.028697e+00
7.382400e+00   2.028656e+00
7.382600e+00   2.028615e+00
7.382800e+00   2.028574e+00
7.383000e+00   2.028533e+00
7.383200e+00   2.028491e+00
7.383400e+00   2.028450e+00
7.383600e+00   2.028409e+00
7.383800e+00   2.028368e+00
7.384000e+00   2.028326e+00
7.384200e+00   2.028285e+00
7.384400e+00   2.028243e+00
7.384600e+00   2.028202e+00
7.384800e+00   2.028160e+00
7.385000e+00   2.028119e+00
7.385200e+00   2.028077e+00
7.385400e+00   2.028035e+00
7.385600e+00   2.027994e+00
7.385800e+00   2.027952e+00
7.386000e+00   2.027910e+00
7.386200e+00   2.027868e+00
7.386400e+00   2.027826e+00
7.386600e+00   2.027785e+00
7.386800e+00   2.027743e+00
7.387000e+00   2.027701e+00
7.387200e+00   2.027659e+00
7.387400e+00   2.027617e+00
7.387600e+00   2.027575e+00
7.387800e+00   2.027532e+00
7.388000e+00   2.027490e+00
7.388200e+00   2.027448e+00
7.388400e+00   2.027406e+00
7.388600e+00   2.027364e+00
7.388800e+00   2.027321e+00
7.389000e+00   2.027279e+00
7.389200e+00   2.027237e+00
7.389400e+00   2.027194e+00
7.389600e+00   2.027152e+00
7.389800e+00   2.027109e+00
7.390000e+00   2.027067e+00
7.390200e+00   2.027024e+00
7.390400e+00   2.026981e+00
7.390600e+00   2.026939e+00
7.390800e+00   2.026896e+00
7.391000e+00   2.026853e+00
7.391200e+00   2.026811e+00
7.391400e+00   2.026768e+00
7.391600e+00   2.026725e+00
7.391800e+00   2.026682e+00
7.392000e+00   2.026639e+00
7.392200e+00   2.026596e+00
7.392400e+00   2.026553e+00
7.392600e+00   2.026510e+00
7.392800e+00   2.026467e+00
7.393000e+00   2.026424e+00
7.393200e+00   2.026381e+00
7.393400e+00   2.026337e+00
7.393600e+00   2.026294e+00
7.393800e+00   2.026251e+00
7.394000e+00   2.026208e+00
7.394200e+00   2.026164e+00
7.394400e+00   2.026121e+00
7.394600e+00   2.026078e+00
7.394800e+00   2.026034e+00
7.395000e+00   2.025991e+00
7.395200e+00   2.025947e+00
7.395400e+00   2.025903e+00
7.395600e+00   2.025860e+00
7.395800e+00   2.025816e+00
7.396000e+00   2.025772e+00
7.396200e+00   2.025729e+00
7.396400e+00   2.025685e+00
7.396600e+00   2.025641e+00
7.396800e+00   2.025597e+00
7.397000e+00   2.025553e+00
7.397200e+00   2.025510e+00
7.397400e+00   2.025466e+00
7.397600e+00   2.025422e+00
7.397800e+00   2.025378e+00
7.398000e+00   2.025333e+00
7.398200e+00   2.025289e+00
7.398400e+00   2.025245e+00
7.398600e+00   2.025201e+00
7.398800e+00   2.025157e+00
7.399000e+00   2.025113e+00
7.399200e+00   2.025068e+00
7.399400e+00   2.025024e+00
7.399600e+00   2.024980e+00
7.399800e+00   2.024935e+00
7.400000e+00   2.024891e+00
7.400200e+00   2.024846e+00
7.400400e+00   2.024802e+00
7.400600e+00   2.024757e+00
7.400800e+00   2.024712e+00
7.401000e+00   2.024668e+00
7.401200e+00   2.024623e+00
7.401400e+00   2.024578e+00
7.401600e+00   2.024534e+00
7.401800e+00   2.024489e+00
7.402000e+00   2.024444e+00
7.402200e+00   2.024399e+00
7.402400e+00   2.024354e+00
7.402600e+00   2.024309e+00
7.402800e+00   2.024264e+00
7.403000e+00   2.024219e+00
7.403200e+00   2.024174e+00
7.403400e+00   2.024129e+00
7.403600e+00   2.024084e+00
7.403800e+00   2.024039e+00
7.404000e+00   2.023994e+00
7.404200e+00   2.023948e+00
7.404400e+00   2.023903e+00
7.404600e+00   2.023858e+00
7.404800e+00   2.023812e+00
7.405000e+00   2.023767e+00
7.405200e+00   2.023721e+00
7.405400e+00   2.023676e+00
7.405600e+00   2.023630e+00
7.405800e+00   2.023585e+00
7.406000e+00   2.023539e+00
7.406200e+00   2.023494e+00
7.406400e+00   2.023448e+00
7.406600e+00   2.023402e+00
7.406800e+00   2.023357e+00
7.407000e+00   2.023311e+00
7.407200e+00   2.023265e+00
7.407400e+00   2.023219e+00
7.407600e+00   2.023173e+00
7.407800e+00   2.023127e+00
7.408000e+00   2.023081e+00
7.408200e+00   2.023035e+00
7.408400e+00   2.022989e+00
7.408600e+00   2.022943e+00
7.408800e+00   2.022897e+00
7.409000e+00   2.022851e+00
7.409200e+00   2.022805e+00
7.409400e+00   2.022758e+00
7.409600e+00   2.022712e+00
7.409800e+00   2.022666e+00
7.410000e+00   2.022619e+00
7.410200e+00   2.022573e+00
7.410400e+00   2.022527e+00
7.410600e+00   2.022480e+00
7.410800e+00   2.022434e+00
7.411000e+00   2.022387e+00
7.411200e+00   2.022340e+00
7.411400e+00   2.022294e+00
7.411600e+00   2.022247e+00
7.411800e+00   2.022201e+00
7.412000e+00   2.022154e+00
7.412200e+00   2.022107e+00
7.412400e+00   2.022060e+00
7.412600e+00   2.022013e+00
7.412800e+00   2.021966e+00
7.413000e+00   2.021920e+00
7.413200e+00   2.021873e+00
7.413400e+00   2.021826e+00
7.413600e+00   2.021779e+00
7.413800e+00   2.021731e+00
7.414000e+00   2.021684e+00
7.414200e+00   2.021637e+00
7.414400e+00   2.021590e+00
7.414600e+00   2.021543e+00
7.414800e+00   2.021495e+00
7.415000e+00   2.021448e+00
7.415200e+00   2.021401e+00
7.415400e+00   2.021353e+00
7.415600e+00   2.021306e+00
7.415800e+00   2.021259e+00
7.416000e+00   2.021211e+00
7.416200e+00   2.021164e+00
7.416400e+00   2.021116e+00
7.416600e+00   2.021068e+00
7.416800e+00   2.021021e+00
7.417000e+00   2.020973e+00
7.417200e+00   2.020925e+00
7.417400e+00   2.020878e+00
7.417600e+00   2.020830e+00
7.417800e+00   2.020782e+00
7.418000e+00   2.020734e+00
7.418200e+00   2.020686e+00
7.418400e+00   2.020638e+00
7.418600e+00   2.020590e+00
7.418800e+00   2.020542e+00
7.419000e+00   2.020494e+00
7.419200e+00   2.020446e+00
7.419400e+00   2.020398e+00
7.419600e+00   2.020350e+00
7.419800e+00   2.020302e+00
7.420000e+00   2.020253e+00
7.420200e+00   2.020205e+00
7.420400e+00   2.020157e+00
7.420600e+00   2.020108e+00
7.420800e+00   2.020060e+00
7.421000e+00   2.020011e+00
7.421200e+00   2.019963e+00
7.421400e+00   2.019914e+00
7.421600e+00   2.019866e+00
7.421800e+00   2.019817e+00
7.422000e+00   2.019769e+00
7.422200e+00   2.019720e+00
7.422400e+00   2.019671e+00
7.422600e+00   2.019623e+00
7.422800e+00   2.019574e+00
7.423000e+00   2.019525e+00
7.423200e+00   2.019476e+00
7.423400e+00   2.019427e+00
7.423600e+00   2.019378e+00
7.423800e+00   2.019329e+00
7.424000e+00   2.019280e+00
7.424200e+00   2.019231e+00
7.424400e+00   2.019182e+00
7.424600e+00   2.019133e+00
7.424800e+00   2.019084e+00
7.425000e+00   2.019035e+00
7.425200e+00   2.018986e+00
7.425400e+00   2.018936e+00
7.425600e+00   2.018887e+00
7.425800e+00   2.018838e+00
7.426000e+00   2.018788e+00
7.426200e+00   2.018739e+00
7.426400e+00   2.018689e+00
7.426600e+00   2.018640e+00
7.426800e+00   2.018590e+00
7.427000e+00   2.018541e+00
7.427200e+00   2.018491e+00
7.427400e+00   2.018442e+00
7.427600e+00   2.018392e+00
7.427800e+00   2.018342e+00
7.428000e+00   2.018292e+00
7.428200e+00   2.018243e+00
7.428400e+00   2.018193e+00
7.428600e+00   2.018143e+00
7.428800e+00   2.018093e+00
7.429000e+00   2.018043e+00
7.429200e+00   2.017993e+00
7.429400e+00   2.017943e+00
7.429600e+00   2.017893e+00
7.429800e+00   2.017843e+00
7.430000e+00   2.017793e+00
7.430200e+00   2.017743e+00
7.430400e+00   2.017692e+00
7.430600e+00   2.017642e+00
7.430800e+00   2.017592e+00
7.431000e+00   2.017542e+00
7.431200e+00   2.017491e+00
7.431400e+00   2.017441e+00
7.431600e+00   2.017390e+00
7.431800e+00   2.017340e+00
7.432000e+00   2.017289e+00
7.432200e+00   2.017239e+00
7.432400e+00   2.017188e+00
7.432600e+00   2.017138e+00
7.432800e+00   2.017087e+00
7.433000e+00   2.017036e+00
7.433200e+00   2.016986e+00
7.433400e+00   2.016935e+00
7.433600e+00   2.016884e+00
7.433800e+00   2.016833e+00
7.434000e+00   2.016782e+00
7.434200e+00   2.016731e+00
7.434400e+00   2.016680e+00
7.434600e+00   2.016629e+00
7.434800e+00   2.016578e+00
7.435000e+00   2.016527e+00
7.435200e+00   2.016476e+00
7.435400e+00   2.016425e+00
7.435600e+00   2.016374e+00
7.435800e+00   2.016323e+00
7.436000e+00   2.016271e+00
7.436200e+00   2.016220e+00
7.436400e+00   2.016169e+00
7.436600e+00   2.016117e+00
7.436800e+00   2.016066e+00
7.437000e+00   2.016015e+00
7.437200e+00   2.015963e+00
7.437400e+00   2.015912e+00
7.437600e+00   2.015860e+00
7.437800e+00   2.015808e+00
7.438000e+00   2.015757e+00
7.438200e+00   2.015705e+00
7.438400e+00   2.015653e+00
7.438600e+00   2.015602e+00
7.438800e+00   2.015550e+00
7.439000e+00   2.015498e+00
7.439200e+00   2.015446e+00
7.439400e+00   2.015394e+00
7.439600e+00   2.015342e+00
7.439800e+00   2.015290e+00
7.440000e+00   2.015238e+00
7.440200e+00   2.015186e+00
7.440400e+00   2.015134e+00
7.440600e+00   2.015082e+00
7.440800e+00   2.015030e+00
7.441000e+00   2.014978e+00
7.441200e+00   2.014926e+00
7.441400e+00   2.014873e+00
7.441600e+00   2.014821e+00
7.441800e+00   2.014769e+00
7.442000e+00   2.014716e+00
7.442200e+00   2.014664e+00
7.442400e+00   2.014611e+00
7.442600e+00   2.014559e+00
7.442800e+00   2.014506e+00
7.443000e+00   2.014454e+00
7.443200e+00   2.014401e+00
7.443400e+00   2.014349e+00
7.443600e+00   2.014296e+00
7.443800e+00   2.014243e+00
7.444000e+00   2.014191e+00
7.444200e+00   2.014138e+00
7.444400e+00   2.014085e+00
7.444600e+00   2.014032e+00
7.444800e+00   2.013979e+00
7.445000e+00   2.013926e+00
7.445200e+00   2.013873e+00
7.445400e+00   2.013820e+00
7.445600e+00   2.013767e+00
7.445800e+00   2.013714e+00
7.446000e+00   2.013661e+00
7.446200e+00   2.013608e+00
7.446400e+00   2.013555e+00
7.446600e+00   2.013501e+00
7.446800e+00   2.013448e+00
7.447000e+00   2.013395e+00
7.447200e+00   2.013341e+00
7.447400e+00   2.013288e+00
7.447600e+00   2.013235e+00
7.447800e+00   2.013181e+00
7.448000e+00   2.013128e+00
7.448200e+00   2.013074e+00
7.448400e+00   2.013021e+00
7.448600e+00   2.012967e+00
7.448800e+00   2.012913e+00
7.449000e+00   2.012860e+00
7.449200e+00   2.012806e+00
7.449400e+00   2.012752e+00
7.449600e+00   2.012698e+00
7.449800e+00   2.012645e+00
7.450000e+00   2.012591e+00
7.450200e+00   2.012537e+00
7.450400e+00   2.012483e+00
7.450600e+00   2.012429e+00
7.450800e+00   2.012375e+00
7.451000e+00   2.012321e+00
7.451200e+00   2.012267e+00
7.451400e+00   2.012213e+00
7.451600e+00   2.012158e+00
7.451800e+00   2.012104e+00
7.452000e+00   2.012050e+00
7.452200e+00   2.011996e+00
7.452400e+00   2.011941e+00
7.452600e+00   2.011887e+00
7.452800e+00   2.011833e+00
7.453000e+00   2.011778e+00
7.453200e+00   2.011724e+00
7.453400e+00   2.011669e+00
7.453600e+00   2.011615e+00
7.453800e+00   2.011560e+00
7.454000e+00   2.011506e+00
7.454200e+00   2.011451e+00
7.454400e+00   2.011396e+00
7.454600e+00   2.011342e+00
7.454800e+00   2.011287e+00
7.455000e+00   2.011232e+00
7.455200e+00   2.011177e+00
7.455400e+00   2.011122e+00
7.455600e+00   2.011067e+00
7.455800e+00   2.011013e+00
7.456000e+00   2.010958e+00
7.456200e+00   2.010903e+00
7.456400e+00   2.010848e+00
7.456600e+00   2.010792e+00
7.456800e+00   2.010737e+00
7.457000e+00   2.010682e+00
7.457200e+00   2.010627e+00
7.457400e+00   2.010572e+00
7.457600e+00   2.010516e+00
7.457800e+00   2.010461e+00
7.458000e+00   2.010406e+00
7.458200e+00   2.010350e+00
7.458400e+00   2.010295e+00
7.458600e+00   2.010240e+00
7.458800e+00   2.010184e+00
7.459000e+00   2.010129e+00
7.459200e+00   2.010073e+00
7.459400e+00   2.010017e+00
7.459600e+00   2.009962e+00
7.459800e+00   2.009906e+00
7.460000e+00   2.009850e+00
7.460200e+00   2.009795e+00
7.460400e+00   2.009739e+00
7.460600e+00   2.009683e+00
7.460800e+00   2.009627e+00
7.461000e+00   2.009571e+00
7.461200e+00   2.009515e+00
7.461400e+00   2.009459e+00
7.461600e+00   2.009403e+00
7.461800e+00   2.009347e+00
7.462000e+00   2.009291e+00
7.462200e+00   2.009235e+00
7.462400e+00   2.009179e+00
7.462600e+00   2.009123e+00
7.462800e+00   2.009066e+00
7.463000e+00   2.009010e+00
7.463200e+00   2.008954e+00
7.463400e+00   2.008898e+00
7.463600e+00   2.008841e+00
7.463800e+00   2.008785e+00
7.464000e+00   2.008728e+00
7.464200e+00   2.008672e+00
7.464400e+00   2.008615e+00
7.464600e+00   2.008559e+00
7.464800e+00   2.008502e+00
7.465000e+00   2.008445e+00
7.465200e+00   2.008389e+00
7.465400e+00   2.008332e+00
7.465600e+00   2.008275e+00
7.465800e+00   2.008219e+00
7.466000e+00   2.008162e+00
7.466200e+00   2.008105e+00
7.466400e+00   2.008048e+00
7.466600e+00   2.007991e+00
7.466800e+00   2.007934e+00
7.467000e+00   2.007877e+00
7.467200e+00   2.007820e+00
7.467400e+00   2.007763e+00
7.467600e+00   2.007706e+00
7.467800e+00   2.007649e+00
7.468000e+00   2.007592e+00
7.468200e+00   2.007534e+00
7.468400e+00   2.007477e+00
7.468600e+00   2.007420e+00
7.468800e+00   2.007362e+00
7.469000e+00   2.007305e+00
7.469200e+00   2.007248e+00
7.469400e+00   2.007190e+00
7.469600e+00   2.007133e+00
7.469800e+00   2.007075e+00
7.470000e+00   2.007018e+00
7.470200e+00   2.006960e+00
7.470400e+00   2.006902e+00
7.470600e+00   2.006845e+00
7.470800e+00   2.006787e+00
7.471000e+00   2.006729e+00
7.471200e+00   2.006672e+00
7.471400e+00   2.006614e+00
7.471600e+00   2.006556e+00
7.471800e+00   2.006498e+00
7.472000e+00   2.006440e+00
7.472200e+00   2.006382e+00
7.472400e+00   2.006324e+00
7.472600e+00   2.006266e+00
7.472800e+00   2.006208e+00
7.473000e+00   2.006150e+00
7.473200e+00   2.006092e+00
7.473400e+00   2.006034e+00
7.473600e+00   2.005975e+00
7.473800e+00   2.005917e+00
7.474000e+00   2.005859e+00
7.474200e+00   2.005801e+00
7.474400e+00   2.005742e+00
7.474600e+00   2.005684e+00
7.474800e+00   2.005625e+00
7.475000e+00   2.005567e+00
7.475200e+00   2.005508e+00
7.475400e+00   2.005450e+00
7.475600e+00   2.005391e+00
7.475800e+00   2.005333e+00
7.476000e+00   2.005274e+00
7.476200e+00   2.005215e+00
7.476400e+00   2.005157e+00
7.476600e+00   2.005098e+00
7.476800e+00   2.005039e+00
7.477000e+00   2.004980e+00
7.477200e+00   2.004921e+00
7.477400e+00   2.004863e+00
7.477600e+00   2.004804e+00
7.477800e+00   2.004745e+00
7.478000e+00   2.004686e+00
7.478200e+00   2.004627e+00
7.478400e+00   2.004567e+00
7.478600e+00   2.004508e+00
7.478800e+00   2.004449e+00
7.479000e+00   2.004390e+00
7.479200e+00   2.004331e+00
7.479400e+00   2.004271e+00
7.479600e+00   2.004212e+00
7.479800e+00   2.004153e+00
7.480000e+00   2.004093e+00
7.480200e+00   2.004034e+00
7.480400e+00   2.003975e+00
7.480600e+00   2.003915e+00
7.480800e+00   2.003856e+00
7.481000e+00   2.003796e+00
7.481200e+00   2.003736e+00
7.481400e+00   2.003677e+00
7.481600e+00   2.003617e+00
7.481800e+00   2.003557e+00
7.482000e+00   2.003498e+00
7.482200e+00   2.003438e+00
7.482400e+00   2.003378e+00
7.482600e+00   2.003318e+00
7.482800e+00   2.003258e+00
7.483000e+00   2.003198e+00
7.483200e+00   2.003138e+00
7.483400e+00   2.003078e+00
7.483600e+00   2.003018e+00
7.483800e+00   2.002958e+00
7.484000e+00   2.002898e+00
7.484200e+00   2.002838e+00
7.484400e+00   2.002778e+00
7.484600e+00   2.002718e+00
7.484800e+00   2.002658e+00
7.485000e+00   2.002597e+00
7.485200e+00   2.002537e+00
7.485400e+00   2.002477e+00
7.485600e+00   2.002416e+00
7.485800e+00   2.002356e+00
7.486000e+00   2.002295e+00
7.486200e+00   2.002235e+00
7.486400e+00   2.002174e+00
7.486600e+00   2.002114e+00
7.486800e+00   2.002053e+00
7.487000e+00   2.001992e+00
7.487200e+00   2.001932e+00
7.487400e+00   2.001871e+00
7.487600e+00   2.001810e+00
7.487800e+00   2.001749e+00
7.488000e+00   2.001689e+00
7.488200e+00   2.001628e+00
7.488400e+00   2.001567e+00
7.488600e+00   2.001506e+00
7.488800e+00   2.001445e+00
7.489000e+00   2.001384e+00
7.489200e+00   2.001323e+00
7.489400e+00   2.001262e+00
7.489600e+00   2.001201e+00
7.489800e+00   2.001139e+00
7.490000e+00   2.001078e+00
7.490200e+00   2.001017e+00
7.490400e+00   2.000956e+00
7.490600e+00   2.000895e+00
7.490800e+00   2.000833e+00
7.491000e+00   2.000772e+00
7.491200e+00   2.000710e+00
7.491400e+00   2.000649e+00
7.491600e+00   2.000587e+00
7.491800e+00   2.000526e+00
7.492000e+00   2.000464e+00
7.492200e+00   2.000403e+00
7.492400e+00   2.000341e+00
7.492600e+00   2.000280e+00
7.492800e+00   2.000218e+00
7.493000e+00   2.000156e+00
7.493200e+00   2.000094e+00
7.493400e+00   2.000033e+00
7.493600e+00   1.999971e+00
7.493800e+00   1.999909e+00
7.494000e+00   1.999847e+00
7.494200e+00   1.999785e+00
7.494400e+00   1.999723e+00
7.494600e+00   1.999661e+00
7.494800e+00   1.999599e+00
7.495000e+00   1.999537e+00
7.495200e+00   1.999475e+00
7.495400e+00   1.999413e+00
7.495600e+00   1.999350e+00
7.495800e+00   1.999288e+00
7.496000e+00   1.999226e+00
7.496200e+00   1.999163e+00
7.496400e+00   1.999101e+00
7.496600e+00   1.999039e+00
7.496800e+00   1.998976e+00
7.497000e+00   1.998914e+00
7.497200e+00   1.998851e+00
7.497400e+00   1.998789e+00
7.497600e+00   1.998726e+00
7.497800e+00   1.998664e+00
7.498000e+00   1.998601e+00
7.498200e+00   1.998538e+00
7.498400e+00   1.998476e+00
7.498600e+00   1.998413e+00
7.498800e+00   1.998350e+00
7.499000e+00   1.998287e+00
7.499200e+00   1.998225e+00
7.499400e+00   1.998162e+00
7.499600e+00   1.998099e+00
7.499800e+00   1.998036e+00
7.500000e+00   1.997973e+00
7.500200e+00   1.997910e+00
7.500400e+00   1.997847e+00
7.500600e+00   1.997784e+00
7.500800e+00   1.997720e+00
7.501000e+00   1.997657e+00
7.501200e+00   1.997594e+00
7.501400e+00   1.997531e+00
7.501600e+00   1.997468e+00
7.501800e+00   1.997404e+00
7.502000e+00   1.997341e+00
7.502200e+00   1.997278e+00
7.502400e+00   1.997214e+00
7.502600e+00   1.997151e+00
7.502800e+00   1.997087e+00
7.503000e+00   1.997024e+00
7.503200e+00   1.996960e+00
7.503400e+00   1.996896e+00
7.503600e+00   1.996833e+00
7.503800e+00   1.996769e+00
7.504000e+00   1.996705e+00
7.504200e+00   1.996642e+00
7.504400e+00   1.996578e+00
7.504600e+00   1.996514e+00
7.504800e+00   1.996450e+00
7.505000e+00   1.996386e+00
7.505200e+00   1.996322e+00
7.505400e+00   1.996259e+00
7.505600e+00   1.996195e+00
7.505800e+00   1.996131e+00
7.506000e+00   1.996066e+00
7.506200e+00   1.996002e+00
7.506400e+00   1.995938e+00
7.506600e+00   1.995874e+00
7.506800e+00   1.995810e+00
7.507000e+00   1.995746e+00
7.507200e+00   1.995681e+00
7.507400e+00   1.995617e+00
7.507600e+00   1.995553e+00
7.507800e+00   1.995488e+00
7.508000e+00   1.995424e+00
7.508200e+00   1.995359e+00
7.508400e+00   1.995295e+00
7.508600e+00   1.995230e+00
7.508800e+00   1.995166e+00
7.509000e+00   1.995101e+00
7.509200e+00   1.995037e+00
7.509400e+00   1.994972e+00
7.509600e+00   1.994907e+00
7.509800e+00   1.994842e+00
7.510000e+00   1.994778e+00
7.510200e+00   1.994713e+00
7.510400e+00   1.994648e+00
7.510600e+00   1.994583e+00
7.510800e+00   1.994518e+00
7.511000e+00   1.994453e+00
7.511200e+00   1.994388e+00
7.511400e+00   1.994323e+00
7.511600e+00   1.994258e+00
7.511800e+00   1.994193e+00
7.512000e+00   1.994128e+00
7.512200e+00   1.994063e+00
7.512400e+00   1.993998e+00
7.512600e+00   1.993932e+00
7.512800e+00   1.993867e+00
7.513000e+00   1.993802e+00
7.513200e+00   1.993736e+00
7.513400e+00   1.993671e+00
7.513600e+00   1.993606e+00
7.513800e+00   1.993540e+00
7.514000e+00   1.993475e+00
7.514200e+00   1.993409e+00
7.514400e+00   1.993344e+00
7.514600e+00   1.993278e+00
7.514800e+00   1.993212e+00
7.515000e+00   1.993147e+00
7.515200e+00   1.993081e+00
7.515400e+00   1.993015e+00
7.515600e+00   1.992949e+00
7.515800e+00   1.992884e+00
7.516000e+00   1.992818e+00
7.516200e+00   1.992752e+00
7.516400e+00   1.992686e+00
7.516600e+00   1.992620e+00
7.516800e+00   1.992554e+00
7.517000e+00   1.992488e+00
7.517200e+00   1.992422e+00
7.517400e+00   1.992356e+00
7.517600e+00   1.992290e+00
7.517800e+00   1.992224e+00
7.518000e+00   1.992157e+00
7.518200e+00   1.992091e+00
7.518400e+00   1.992025e+00
7.518600e+00   1.991959e+00
7.518800e+00   1.991892e+00
7.519000e+00   1.991826e+00
7.519200e+00   1.991760e+00
7.519400e+00   1.991693e+00
7.519600e+00   1.991627e+00
7.519800e+00   1.991560e+00
7.520000e+00   1.991494e+00
7.520200e+00   1.991427e+00
7.520400e+00   1.991360e+00
7.520600e+00   1.991294e+00
7.520800e+00   1.991227e+00
7.521000e+00   1.991160e+00
7.521200e+00   1.991094e+00
7.521400e+00   1.991027e+00
7.521600e+00   1.990960e+00
7.521800e+00   1.990893e+00
7.522000e+00   1.990826e+00
7.522200e+00   1.990759e+00
7.522400e+00   1.990692e+00
7.522600e+00   1.990625e+00
7.522800e+00   1.990558e+00
7.523000e+00   1.990491e+00
7.523200e+00   1.990424e+00
7.523400e+00   1.990357e+00
7.523600e+00   1.990290e+00
7.523800e+00   1.990222e+00
7.524000e+00   1.990155e+00
7.524200e+00   1.990088e+00
7.524400e+00   1.990021e+00
7.524600e+00   1.989953e+00
7.524800e+00   1.989886e+00
7.525000e+00   1.989818e+00
7.525200e+00   1.989751e+00
7.525400e+00   1.989683e+00
7.525600e+00   1.989616e+00
7.525800e+00   1.989548e+00
7.526000e+00   1.989481e+00
7.526200e+00   1.989413e+00
7.526400e+00   1.989345e+00
7.526600e+00   1.989278e+00
7.526800e+00   1.989210e+00
7.527000e+00   1.989142e+00
7.527200e+00   1.989074e+00
7.527400e+00   1.989006e+00
7.527600e+00   1.988939e+00
7.527800e+00   1.988871e+00
7.528000e+00   1.988803e+00
7.528200e+00   1.988735e+00
7.528400e+00   1.988667e+00
7.528600e+00   1.988599e+00
7.528800e+00   1.988530e+00
7.529000e+00   1.988462e+00
7.529200e+00   1.988394e+00
7.529400e+00   1.988326e+00
7.529600e+00   1.988258e+00
7.529800e+00   1.988189e+00
7.530000e+00   1.988121e+00
7.530200e+00   1.988053e+00
7.530400e+00   1.987984e+00
7.530600e+00   1.987916e+00
7.530800e+00   1.987848e+00
7.531000e+00   1.987779e+00
7.531200e+00   1.987711e+00
7.531400e+00   1.987642e+00
7.531600e+00   1.987573e+00
7.531800e+00   1.987505e+00
7.532000e+00   1.987436e+00
7.532200e+00   1.987367e+00
7.532400e+00   1.987299e+00
7.532600e+00   1.987230e+00
7.532800e+00   1.987161e+00
7.533000e+00   1.987092e+00
7.533200e+00   1.987023e+00
7.533400e+00   1.986955e+00
7.533600e+00   1.986886e+00
7.533800e+00   1.986817e+00
7.534000e+00   1.986748e+00
7.534200e+00   1.986679e+00
7.534400e+00   1.986610e+00
7.534600e+00   1.986540e+00
7.534800e+00   1.986471e+00
7.535000e+00   1.986402e+00
7.535200e+00   1.986333e+00
7.535400e+00   1.986264e+00
7.535600e+00   1.986194e+00
7.535800e+00   1.986125e+00
7.536000e+00   1.986056e+00
7.536200e+00   1.985986e+00
7.536400e+00   1.985917e+00
7.536600e+00   1.985847e+00
7.536800e+00   1.985778e+00
7.537000e+00   1.985708e+00
7.537200e+00   1.985639e+00
7.537400e+00   1.985569e+00
7.537600e+00   1.985500e+00
7.537800e+00   1.985430e+00
7.538000e+00   1.985360e+00
7.538200e+00   1.985290e+00
7.538400e+00   1.985221e+00
7.538600e+00   1.985151e+00
7.538800e+00   1.985081e+00
7.539000e+00   1.985011e+00
7.539200e+00   1.984941e+00
7.539400e+00   1.984871e+00
7.539600e+00   1.984801e+00
7.539800e+00   1.984731e+00
7.540000e+00   1.984661e+00
7.540200e+00   1.984591e+00
7.540400e+00   1.984521e+00
7.540600e+00   1.984451e+00
7.540800e+00   1.984381e+00
7.541000e+00   1.984310e+00
7.541200e+00   1.984240e+00
7.541400e+00   1.984170e+00
7.541600e+00   1.984100e+00
7.541800e+00   1.984029e+00
7.542000e+00   1.983959e+00
7.542200e+00   1.983888e+00
7.542400e+00   1.983818e+00
7.542600e+00   1.983747e+00
7.542800e+00   1.983677e+00
7.543000e+00   1.983606e+00
7.543200e+00   1.983536e+00
7.543400e+00   1.983465e+00
7.543600e+00   1.983394e+00
7.543800e+00   1.983324e+00
7.544000e+00   1.983253e+00
7.544200e+00   1.983182e+00
7.544400e+00   1.983111e+00
7.544600e+00   1.983040e+00
7.544800e+00   1.982970e+00
7.545000e+00   1.982899e+00
7.545200e+00   1.982828e+00
7.545400e+00   1.982757e+00
7.545600e+00   1.982686e+00
7.545800e+00   1.982615e+00
7.546000e+00   1.982544e+00
7.546200e+00   1.982472e+00
7.546400e+00   1.982401e+00
7.546600e+00   1.982330e+00
7.546800e+00   1.982259e+00
7.547000e+00   1.982188e+00
7.547200e+00   1.982116e+00
7.547400e+00   1.982045e+00
7.547600e+00   1.981974e+00
7.547800e+00   1.981902e+00
7.548000e+00   1.981831e+00
7.548200e+00   1.981759e+00
7.548400e+00   1.981688e+00
7.548600e+00   1.981616e+00
7.548800e+00   1.981545e+00
7.549000e+00   1.981473e+00
7.549200e+00   1.981401e+00
7.549400e+00   1.981330e+00
7.549600e+00   1.981258e+00
7.549800e+00   1.981186e+00
7.550000e+00   1.981115e+00
7.550200e+00   1.981043e+00
7.550400e+00   1.980971e+00
7.550600e+00   1.980899e+00
7.550800e+00   1.980827e+00
7.551000e+00   1.980755e+00
7.551200e+00   1.980683e+00
7.551400e+00   1.980611e+00
7.551600e+00   1.980539e+00
7.551800e+00   1.980467e+00
7.552000e+00   1.980395e+00
7.552200e+00   1.980323e+00
7.552400e+00   1.980250e+00
7.552600e+00   1.980178e+00
7.552800e+00   1.980106e+00
7.553000e+00   1.980034e+00
7.553200e+00   1.979961e+00
7.553400e+00   1.979889e+00
7.553600e+00   1.979817e+00
7.553800e+00   1.979744e+00
7.554000e+00   1.979672e+00
7.554200e+00   1.979599e+00
7.554400e+00   1.979527e+00
7.554600e+00   1.979454e+00
7.554800e+00   1.979381e+00
7.555000e+00   1.979309e+00
7.555200e+00   1.979236e+00
7.555400e+00   1.979163e+00
7.555600e+00   1.979091e+00
7.555800e+00   1.979018e+00
7.556000e+00   1.978945e+00
7.556200e+00   1.978872e+00
7.556400e+00   1.978799e+00
7.556600e+00   1.978726e+00
7.556800e+00   1.978654e+00
7.557000e+00   1.978581e+00
7.557200e+00   1.978508e+00
7.557400e+00   1.978435e+00
7.557600e+00   1.978361e+00
7.557800e+00   1.978288e+00
7.558000e+00   1.978215e+00
7.558200e+00   1.978142e+00
7.558400e+00   1.978069e+00
7.558600e+00   1.977995e+00
7.558800e+00   1.977922e+00
7.559000e+00   1.977849e+00
7.559200e+00   1.977776e+00
7.559400e+00   1.977702e+00
7.559600e+00   1.977629e+00
7.559800e+00   1.977555e+00
7.560000e+00   1.977482e+00
7.560200e+00   1.977408e+00
7.560400e+00   1.977335e+00
7.560600e+00   1.977261e+00
7.560800e+00   1.977187e+00
7.561000e+00   1.977114e+00
7.561200e+00   1.977040e+00
7.561400e+00   1.976966e+00
7.561600e+00   1.976893e+00
7.561800e+00   1.976819e+00
7.562000e+00   1.976745e+00
7.562200e+00   1.976671e+00
7.562400e+00   1.976597e+00
7.562600e+00   1.976523e+00
7.562800e+00   1.976449e+00
7.563000e+00   1.976375e+00
7.563200e+00   1.976301e+00
7.563400e+00   1.976227e+00
7.563600e+00   1.976153e+00
7.563800e+00   1.976079e+00
7.564000e+00   1.976005e+00
7.564200e+00   1.975931e+00
7.564400e+00   1.975856e+00
7.564600e+00   1.975782e+00
7.564800e+00   1.975708e+00
7.565000e+00   1.975633e+00
7.565200e+00   1.975559e+00
7.565400e+00   1.975485e+00
7.565600e+00   1.975410e+00
7.565800e+00   1.975336e+00
7.566000e+00   1.975261e+00
7.566200e+00   1.975187e+00
7.566400e+00   1.975112e+00
7.566600e+00   1.975037e+00
7.566800e+00   1.974963e+00
7.567000e+00   1.974888e+00
7.567200e+00   1.974813e+00
7.567400e+00   1.974739e+00
7.567600e+00   1.974664e+00
7.567800e+00   1.974589e+00
7.568000e+00   1.974514e+00
7.568200e+00   1.974439e+00
7.568400e+00   1.974364e+00
7.568600e+00   1.974289e+00
7.568800e+00   1.974214e+00
7.569000e+00   1.974139e+00
7.569200e+00   1.974064e+00
7.569400e+00   1.973989e+00
7.569600e+00   1.973914e+00
7.569800e+00   1.973839e+00
7.570000e+00   1.973764e+00
7.570200e+00   1.973689e+00
7.570400e+00   1.973613e+00
7.570600e+00   1.973538e+00
7.570800e+00   1.973463e+00
7.571000e+00   1.973387e+00
7.571200e+00   1.973312e+00
7.571400e+00   1.973236e+00
7.571600e+00   1.973161e+00
7.571800e+00   1.973086e+00
7.572000e+00   1.973010e+00
7.572200e+00   1.972934e+00
7.572400e+00   1.972859e+00
7.572600e+00   1.972783e+00
7.572800e+00   1.972708e+00
7.573000e+00   1.972632e+00
7.573200e+00   1.972556e+00
7.573400e+00   1.972480e+00
7.573600e+00   1.972405e+00
7.573800e+00   1.972329e+00
7.574000e+00   1.972253e+00
7.574200e+00   1.972177e+00
7.574400e+00   1.972101e+00
7.574600e+00   1.972025e+00
7.574800e+00   1.971949e+00
7.575000e+00   1.971873e+00
7.575200e+00   1.971797e+00
7.575400e+00   1.971721e+00
7.575600e+00   1.971645e+00
7.575800e+00   1.971569e+00
7.576000e+00   1.971492e+00
7.576200e+00   1.971416e+00
7.576400e+00   1.971340e+00
7.576600e+00   1.971264e+00
7.576800e+00   1.971187e+00
7.577000e+00   1.971111e+00
7.577200e+00   1.971034e+00
7.577400e+00   1.970958e+00
7.577600e+00   1.970882e+00
7.577800e+00   1.970805e+00
7.578000e+00   1.970729e+00
7.578200e+00   1.970652e+00
7.578400e+00   1.970575e+00
7.578600e+00   1.970499e+00
7.578800e+00   1.970422e+00
7.579000e+00   1.970345e+00
7.579200e+00   1.970269e+00
7.579400e+00   1.970192e+00
7.579600e+00   1.970115e+00
7.579800e+00   1.970038e+00
7.580000e+00   1.969961e+00
7.580200e+00   1.969884e+00
7.580400e+00   1.969807e+00
7.580600e+00   1.969730e+00
7.580800e+00   1.969653e+00
7.581000e+00   1.969576e+00
7.581200e+00   1.969499e+00
7.581400e+00   1.969422e+00
7.581600e+00   1.969345e+00
7.581800e+00   1.969268e+00
7.582000e+00   1.969191e+00
7.582200e+00   1.969114e+00
7.582400e+00   1.969036e+00
7.582600e+00   1.968959e+00
7.582800e+00   1.968882e+00
7.583000e+00   1.968804e+00
7.583200e+00   1.968727e+00
7.583400e+00   1.968649e+00
7.583600e+00   1.968572e+00
7.583800e+00   1.968494e+00
7.584000e+00   1.968417e+00
7.584200e+00   1.968339e+00
7.584400e+00   1.968262e+00
7.584600e+00   1.968184e+00
7.584800e+00   1.968106e+00
7.585000e+00   1.968029e+00
7.585200e+00   1.967951e+00
7.585400e+00   1.967873e+00
7.585600e+00   1.967795e+00
7.585800e+00   1.967718e+00
7.586000e+00   1.967640e+00
7.586200e+00   1.967562e+00
7.586400e+00   1.967484e+00
7.586600e+00   1.967406e+00
7.586800e+00   1.967328e+00
7.587000e+00   1.967250e+00
7.587200e+00   1.967172e+00
7.587400e+00   1.967094e+00
7.587600e+00   1.967015e+00
7.587800e+00   1.966937e+00
7.588000e+00   1.966859e+00
7.588200e+00   1.966781e+00
7.588400e+00   1.966703e+00
7.588600e+00   1.966624e+00
7.588800e+00   1.966546e+00
7.589000e+00   1.966468e+00
7.589200e+00   1.966389e+00
7.589400e+00   1.966311e+00
7.589600e+00   1.966232e+00
7.589800e+00   1.966154e+00
7.590000e+00   1.966075e+00
7.590200e+00   1.965997e+00
7.590400e+00   1.965918e+00
7.590600e+00   1.965839e+00
7.590800e+00   1.965761e+00
7.591000e+00   1.965682e+00
7.591200e+00   1.965603e+00
7.591400e+00   1.965525e+00
7.591600e+00   1.965446e+00
7.591800e+00   1.965367e+00
7.592000e+00   1.965288e+00
7.592200e+00   1.965209e+00
7.592400e+00   1.965130e+00
7.592600e+00   1.965051e+00
7.592800e+00   1.964972e+00
7.593000e+00   1.964893e+00
7.593200e+00   1.964814e+00
7.593400e+00   1.964735e+00
7.593600e+00   1.964656e+00
7.593800e+00   1.964577e+00
7.594000e+00   1.964498e+00
7.594200e+00   1.964418e+00
7.594400e+00   1.964339e+00
7.594600e+00   1.964260e+00
7.594800e+00   1.964181e+00
7.595000e+00   1.964101e+00
7.595200e+00   1.964022e+00
7.595400e+00   1.963942e+00
7.595600e+00   1.963863e+00
7.595800e+00   1.963783e+00
7.596000e+00   1.963704e+00
7.596200e+00   1.963624e+00
7.596400e+00   1.963545e+00
7.596600e+00   1.963465e+00
7.596800e+00   1.963385e+00
7.597000e+00   1.963306e+00
7.597200e+00   1.963226e+00
7.597400e+00   1.963146e+00
7.597600e+00   1.963066e+00
7.597800e+00   1.962987e+00
7.598000e+00   1.962907e+00
7.598200e+00   1.962827e+00
7.598400e+00   1.962747e+00
7.598600e+00   1.962667e+00
7.598800e+00   1.962587e+00
7.599000e+00   1.962507e+00
7.599200e+00   1.962427e+00
7.599400e+00   1.962347e+00
7.599600e+00   1.962267e+00
7.599800e+00   1.962187e+00
7.600000e+00   1.962106e+00
7.600200e+00   1.962026e+00
7.600400e+00   1.961946e+00
7.600600e+00   1.961866e+00
7.600800e+00   1.961785e+00
7.601000e+00   1.961705e+00
7.601200e+00   1.961625e+00
7.601400e+00   1.961544e+00
7.601600e+00   1.961464e+00
7.601800e+00   1.961383e+00
7.602000e+00   1.961303e+00
7.602200e+00   1.961222e+00
7.602400e+00   1.961142e+00
7.602600e+00   1.961061e+00
7.602800e+00   1.960980e+00
7.603000e+00   1.960900e+00
7.603200e+00   1.960819e+00
7.603400e+00   1.960738e+00
7.603600e+00   1.960658e+00
7.603800e+00   1.960577e+00
7.604000e+00   1.960496e+00
7.604200e+00   1.960415e+00
7.604400e+00   1.960334e+00
7.604600e+00   1.960253e+00
7.604800e+00   1.960172e+00
7.605000e+00   1.960091e+00
7.605200e+00   1.960010e+00
7.605400e+00   1.959929e+00
7.605600e+00   1.959848e+00
7.605800e+00   1.959767e+00
7.606000e+00   1.959686e+00
7.606200e+00   1.959605e+00
7.606400e+00   1.959523e+00
7.606600e+00   1.959442e+00
7.606800e+00   1.959361e+00
7.607000e+00   1.959280e+00
7.607200e+00   1.959198e+00
7.607400e+00   1.959117e+00
7.607600e+00   1.959035e+00
7.607800e+00   1.958954e+00
7.608000e+00   1.958872e+00
7.608200e+00   1.958791e+00
7.608400e+00   1.958709e+00
7.608600e+00   1.958628e+00
7.608800e+00   1.958546e+00
7.609000e+00   1.958464e+00
7.609200e+00   1.958383e+00
7.609400e+00   1.958301e+00
7.609600e+00   1.958219e+00
7.609800e+00   1.958138e+00
7.610000e+00   1.958056e+00
7.610200e+00   1.957974e+00
7.610400e+00   1.957892e+00
7.610600e+00   1.957810e+00
7.610800e+00   1.957728e+00
7.611000e+00   1.957646e+00
7.611200e+00   1.957564e+00
7.611400e+00   1.957482e+00
7.611600e+00   1.957400e+00
7.611800e+00   1.957318e+00
7.612000e+00   1.957236e+00
7.612200e+00   1.957154e+00
7.612400e+00   1.957072e+00
7.612600e+00   1.956989e+00
7.612800e+00   1.956907e+00
7.613000e+00   1.956825e+00
7.613200e+00   1.956742e+00
7.613400e+00   1.956660e+00
7.613600e+00   1.956578e+00
7.613800e+00   1.956495e+00
7.614000e+00   1.956413e+00
7.614200e+00   1.956330e+00
7.614400e+00   1.956248e+00
7.614600e+00   1.956165e+00
7.614800e+00   1.956083e+00
7.615000e+00   1.956000e+00
7.615200e+00   1.955917e+00
7.615400e+00   1.955835e+00
7.615600e+00   1.955752e+00
7.615800e+00   1.955669e+00
7.616000e+00   1.955586e+00
7.616200e+00   1.955504e+00
7.616400e+00   1.955421e+00
7.616600e+00   1.955338e+00
7.616800e+00   1.955255e+00
7.617000e+00   1.955172e+00
7.617200e+00   1.955089e+00
7.617400e+00   1.955006e+00
7.617600e+00   1.954923e+00
7.617800e+00   1.954840e+00
7.618000e+00   1.954757e+00
7.618200e+00   1.954674e+00
7.618400e+00   1.954591e+00
7.618600e+00   1.954507e+00
7.618800e+00   1.954424e+00
7.619000e+00   1.954341e+00
7.619200e+00   1.954258e+00
7.619400e+00   1.954174e+00
7.619600e+00   1.954091e+00
7.619800e+00   1.954008e+00
7.620000e+00   1.953924e+00
7.620200e+00   1.953841e+00
7.620400e+00   1.953757e+00
7.620600e+00   1.953674e+00
7.620800e+00   1.953590e+00
7.621000e+00   1.953506e+00
7.621200e+00   1.953423e+00
7.621400e+00   1.953339e+00
7.621600e+00   1.953256e+00
7.621800e+00   1.953172e+00
7.622000e+00   1.953088e+00
7.622200e+00   1.953004e+00
7.622400e+00   1.952921e+00
7.622600e+00   1.952837e+00
7.622800e+00   1.952753e+00
7.623000e+00   1.952669e+00
7.623200e+00   1.952585e+00
7.623400e+00   1.952501e+00
7.623600e+00   1.952417e+00
7.623800e+00   1.952333e+00
7.624000e+00   1.952249e+00
7.624200e+00   1.952165e+00
7.624400e+00   1.952081e+00
7.624600e+00   1.951997e+00
7.624800e+00   1.951912e+00
7.625000e+00   1.951828e+00
7.625200e+00   1.951744e+00
7.625400e+00   1.951660e+00
7.625600e+00   1.951575e+00
7.625800e+00   1.951491e+00
7.626000e+00   1.951407e+00
7.626200e+00   1.951322e+00
7.626400e+00   1.951238e+00
7.626600e+00   1.951153e+00
7.626800e+00   1.951069e+00
7.627000e+00   1.950984e+00
7.627200e+00   1.950900e+00
7.627400e+00   1.950815e+00
7.627600e+00   1.950730e+00
7.627800e+00   1.950646e+00
7.628000e+00   1.950561e+00
7.628200e+00   1.950476e+00
7.628400e+00   1.950392e+00
7.628600e+00   1.950307e+00
7.628800e+00   1.950222e+00
7.629000e+00   1.950137e+00
7.629200e+00   1.950052e+00
7.629400e+00   1.949967e+00
7.629600e+00   1.949882e+00
7.629800e+00   1.949797e+00
7.630000e+00   1.949712e+00
7.630200e+00   1.949627e+00
7.630400e+00   1.949542e+00
7.630600e+00   1.949457e+00
7.630800e+00   1.949372e+00
7.631000e+00   1.949287e+00
7.631200e+00   1.949202e+00
7.631400e+00   1.949116e+00
7.631600e+00   1.949031e+00
7.631800e+00   1.948946e+00
7.632000e+00   1.948860e+00
7.632200e+00   1.948775e+00
7.632400e+00   1.948690e+00
7.632600e+00   1.948604e+00
7.632800e+00   1.948519e+00
7.633000e+00   1.948433e+00
7.633200e+00   1.948348e+00
7.633400e+00   1.948262e+00
7.633600e+00   1.948177e+00
7.633800e+00   1.948091e+00
7.634000e+00   1.948005e+00
7.634200e+00   1.947920e+00
7.634400e+00   1.947834e+00
7.634600e+00   1.947748e+00
7.634800e+00   1.947662e+00
7.635000e+00   1.947577e+00
7.635200e+00   1.947491e+00
7.635400e+00   1.947405e+00
7.635600e+00   1.947319e+00
7.635800e+00   1.947233e+00
7.636000e+00   1.947147e+00
7.636200e+00   1.947061e+00
7.636400e+00   1.946975e+00
7.636600e+00   1.946889e+00
7.636800e+00   1.946803e+00
7.637000e+00   1.946717e+00
7.637200e+00   1.946631e+00
7.637400e+00   1.946545e+00
7.637600e+00   1.946458e+00
7.637800e+00   1.946372e+00
7.638000e+00   1.946286e+00
7.638200e+00   1.946200e+00
7.638400e+00   1.946113e+00
7.638600e+00   1.946027e+00
7.638800e+00   1.945940e+00
7.639000e+00   1.945854e+00
7.639200e+00   1.945768e+00
7.639400e+00   1.945681e+00
7.639600e+00   1.945595e+00
7.639800e+00   1.945508e+00
7.640000e+00   1.945421e+00
7.640200e+00   1.945335e+00
7.640400e+00   1.945248e+00
7.640600e+00   1.945161e+00
7.640800e+00   1.945075e+00
7.641000e+00   1.944988e+00
7.641200e+00   1.944901e+00
7.641400e+00   1.944814e+00
7.641600e+00   1.944728e+00
7.641800e+00   1.944641e+00
7.642000e+00   1.944554e+00
7.642200e+00   1.944467e+00
7.642400e+00   1.944380e+00
7.642600e+00   1.944293e+00
7.642800e+00   1.944206e+00
7.643000e+00   1.944119e+00
7.643200e+00   1.944032e+00
7.643400e+00   1.943945e+00
7.643600e+00   1.943857e+00
7.643800e+00   1.943770e+00
7.644000e+00   1.943683e+00
7.644200e+00   1.943596e+00
7.644400e+00   1.943509e+00
7.644600e+00   1.943421e+00
7.644800e+00   1.943334e+00
7.645000e+00   1.943247e+00
7.645200e+00   1.943159e+00
7.645400e+00   1.943072e+00
7.645600e+00   1.942984e+00
7.645800e+00   1.942897e+00
7.646000e+00   1.942809e+00
7.646200e+00   1.942722e+00
7.646400e+00   1.942634e+00
7.646600e+00   1.942546e+00
7.646800e+00   1.942459e+00
7.647000e+00   1.942371e+00
7.647200e+00   1.942283e+00
7.647400e+00   1.942196e+00
7.647600e+00   1.942108e+00
7.647800e+00   1.942020e+00
7.648000e+00   1.941932e+00
7.648200e+00   1.941844e+00
7.648400e+00   1.941757e+00
7.648600e+00   1.941669e+00
7.648800e+00   1.941581e+00
7.649000e+00   1.941493e+00
7.649200e+00   1.941405e+00
7.649400e+00   1.941317e+00
7.649600e+00   1.941229e+00
7.649800e+00   1.941140e+00
7.650000e+00   1.941052e+00
7.650200e+00   1.940964e+00
7.650400e+00   1.940876e+00
7.650600e+00   1.940788e+00
7.650800e+00   1.940699e+00
7.651000e+00   1.940611e+00
7.651200e+00   1.940523e+00
7.651400e+00   1.940434e+00
7.651600e+00   1.940346e+00
7.651800e+00   1.940258e+00
7.652000e+00   1.940169e+00
7.652200e+00   1.940081e+00
7.652400e+00   1.939992e+00
7.652600e+00   1.939904e+00
7.652800e+00   1.939815e+00
7.653000e+00   1.939726e+00
7.653200e+00   1.939638e+00
7.653400e+00   1.939549e+00
7.653600e+00   1.939460e+00
7.653800e+00   1.939372e+00
7.654000e+00   1.939283e+00
7.654200e+00   1.939194e+00
7.654400e+00   1.939105e+00
7.654600e+00   1.939016e+00
7.654800e+00   1.938928e+00
7.655000e+00   1.938839e+00
7.655200e+00   1.938750e+00
7.655400e+00   1.938661e+00
7.655600e+00   1.938572e+00
7.655800e+00   1.938483e+00
7.656000e+00   1.938394e+00
7.656200e+00   1.938305e+00
7.656400e+00   1.938215e+00
7.656600e+00   1.938126e+00
7.656800e+00   1.938037e+00
7.657000e+00   1.937948e+00
7.657200e+00   1.937859e+00
7.657400e+00   1.937769e+00
7.657600e+00   1.937680e+00
7.657800e+00   1.937591e+00
7.658000e+00   1.937501e+00
7.658200e+00   1.937412e+00
7.658400e+00   1.937323e+00
7.658600e+00   1.937233e+00
7.658800e+00   1.937144e+00
7.659000e+00   1.937054e+00
7.659200e+00   1.936964e+00
7.659400e+00   1.936875e+00
7.659600e+00   1.936785e+00
7.659800e+00   1.936696e+00
7.660000e+00   1.936606e+00
7.660200e+00   1.936516e+00
7.660400e+00   1.936426e+00
7.660600e+00   1.936337e+00
7.660800e+00   1.936247e+00
7.661000e+00   1.936157e+00
7.661200e+00   1.936067e+00
7.661400e+00   1.935977e+00
7.661600e+00   1.935887e+00
7.661800e+00   1.935797e+00
7.662000e+00   1.935707e+00
7.662200e+00   1.935617e+00
7.662400e+00   1.935527e+00
7.662600e+00   1.935437e+00
7.662800e+00   1.935347e+00
7.663000e+00   1.935257e+00
7.663200e+00   1.935167e+00
7.663400e+00   1.935077e+00
7.663600e+00   1.934987e+00
7.663800e+00   1.934896e+00
7.664000e+00   1.934806e+00
7.664200e+00   1.934716e+00
7.664400e+00   1.934625e+00
7.664600e+00   1.934535e+00
7.664800e+00   1.934445e+00
7.665000e+00   1.934354e+00
7.665200e+00   1.934264e+00
7.665400e+00   1.934173e+00
7.665600e+00   1.934083e+00
7.665800e+00   1.933992e+00
7.666000e+00   1.933901e+00
7.666200e+00   1.933811e+00
7.666400e+00   1.933720e+00
7.666600e+00   1.933630e+00
7.666800e+00   1.933539e+00
7.667000e+00   1.933448e+00
7.667200e+00   1.933357e+00
7.667400e+00   1.933267e+00
7.667600e+00   1.933176e+00
7.667800e+00   1.933085e+00
7.668000e+00   1.932994e+00
7.668200e+00   1.932903e+00
7.668400e+00   1.932812e+00
7.668600e+00   1.932721e+00
7.668800e+00   1.932630e+00
7.669000e+00   1.932539e+00
7.669200e+00   1.932448e+00
7.669400e+00   1.932357e+00
7.669600e+00   1.932266e+00
7.669800e+00   1.932175e+00
7.670000e+00   1.932083e+00
7.670200e+00   1.931992e+00
7.670400e+00   1.931901e+00
7.670600e+00   1.931810e+00
7.670800e+00   1.931718e+00
7.671000e+00   1.931627e+00
7.671200e+00   1.931536e+00
7.671400e+00   1.931444e+00
7.671600e+00   1.931353e+00
7.671800e+00   1.931261e+00
7.672000e+00   1.931170e+00
7.672200e+00   1.931078e+00
7.672400e+00   1.930987e+00
7.672600e+00   1.930895e+00
7.672800e+00   1.930804e+00
7.673000e+00   1.930712e+00
7.673200e+00   1.930620e+00
7.673400e+00   1.930529e+00
7.673600e+00   1.930437e+00
7.673800e+00   1.930345e+00
7.674000e+00   1.930253e+00
7.674200e+00   1.930161e+00
7.674400e+00   1.930070e+00
7.674600e+00   1.929978e+00
7.674800e+00   1.929886e+00
7.675000e+00   1.929794e+00
7.675200e+00   1.929702e+00
7.675400e+00   1.929610e+00
7.675600e+00   1.929518e+00
7.675800e+00   1.929426e+00
7.676000e+00   1.929334e+00
7.676200e+00   1.929242e+00
7.676400e+00   1.929149e+00
7.676600e+00   1.929057e+00
7.676800e+00   1.928965e+00
7.677000e+00   1.928873e+00
7.677200e+00   1.928780e+00
7.677400e+00   1.928688e+00
7.677600e+00   1.928596e+00
7.677800e+00   1.928504e+00
7.678000e+00   1.928411e+00
7.678200e+00   1.928319e+00
7.678400e+00   1.928226e+00
7.678600e+00   1.928134e+00
7.678800e+00   1.928041e+00
7.679000e+00   1.927949e+00
7.679200e+00   1.927856e+00
7.679400e+00   1.927764e+00
7.679600e+00   1.927671e+00
7.679800e+00   1.927578e+00
7.680000e+00   1.927486e+00
7.680200e+00   1.927393e+00
7.680400e+00   1.927300e+00
7.680600e+00   1.927207e+00
7.680800e+00   1.927115e+00
7.681000e+00   1.927022e+00
7.681200e+00   1.926929e+00
7.681400e+00   1.926836e+00
7.681600e+00   1.926743e+00
7.681800e+00   1.926650e+00
7.682000e+00   1.926557e+00
7.682200e+00   1.926464e+00
7.682400e+00   1.926371e+00
7.682600e+00   1.926278e+00
7.682800e+00   1.926185e+00
7.683000e+00   1.926092e+00
7.683200e+00   1.925999e+00
7.683400e+00   1.925905e+00
7.683600e+00   1.925812e+00
7.683800e+00   1.925719e+00
7.684000e+00   1.925626e+00
7.684200e+00   1.925532e+00
7.684400e+00   1.925439e+00
7.684600e+00   1.925346e+00
7.684800e+00   1.925252e+00
7.685000e+00   1.925159e+00
7.685200e+00   1.925065e+00
7.685400e+00   1.924972e+00
7.685600e+00   1.924878e+00
7.685800e+00   1.924785e+00
7.686000e+00   1.924691e+00
7.686200e+00   1.924598e+00
7.686400e+00   1.924504e+00
7.686600e+00   1.924410e+00
7.686800e+00   1.924317e+00
7.687000e+00   1.924223e+00
7.687200e+00   1.924129e+00
7.687400e+00   1.924035e+00
7.687600e+00   1.923942e+00
7.687800e+00   1.923848e+00
7.688000e+00   1.923754e+00
7.688200e+00   1.923660e+00
7.688400e+00   1.923566e+00
7.688600e+00   1.923472e+00
7.688800e+00   1.923378e+00
7.689000e+00   1.923284e+00
7.689200e+00   1.923190e+00
7.689400e+00   1.923096e+00
7.689600e+00   1.923002e+00
7.689800e+00   1.922908e+00
7.690000e+00   1.922814e+00
7.690200e+00   1.922719e+00
7.690400e+00   1.922625e+00
7.690600e+00   1.922531e+00
7.690800e+00   1.922437e+00
7.691000e+00   1.922342e+00
7.691200e+00   1.922248e+00
7.691400e+00   1.922154e+00
7.691600e+00   1.922059e+00
7.691800e+00   1.921965e+00
7.692000e+00   1.921870e+00
7.692200e+00   1.921776e+00
7.692400e+00   1.921681e+00
7.692600e+00   1.921587e+00
7.692800e+00   1.921492e+00
7.693000e+00   1.921398e+00
7.693200e+00   1.921303e+00
7.693400e+00   1.921208e+00
7.693600e+00   1.921114e+00
7.693800e+00   1.921019e+00
7.694000e+00   1.920924e+00
7.694200e+00   1.920830e+00
7.694400e+00   1.920735e+00
7.694600e+00   1.920640e+00
7.694800e+00   1.920545e+00
7.695000e+00   1.920450e+00
7.695200e+00   1.920355e+00
7.695400e+00   1.920260e+00
7.695600e+00   1.920165e+00
7.695800e+00   1.920070e+00
7.696000e+00   1.919975e+00
7.696200e+00   1.919880e+00
7.696400e+00   1.919785e+00
7.696600e+00   1.919690e+00
7.696800e+00   1.919595e+00
7.697000e+00   1.919500e+00
7.697200e+00   1.919405e+00
7.697400e+00   1.919309e+00
7.697600e+00   1.919214e+00
7.697800e+00   1.919119e+00
7.698000e+00   1.919023e+00
7.698200e+00   1.918928e+00
7.698400e+00   1.918833e+00
7.698600e+00   1.918737e+00
7.698800e+00   1.918642e+00
7.699000e+00   1.918546e+00
7.699200e+00   1.918451e+00
7.699400e+00   1.918355e+00
7.699600e+00   1.918260e+00
7.699800e+00   1.918164e+00
7.700000e+00   1.918069e+00
7.700200e+00   1.917973e+00
7.700400e+00   1.917877e+00
7.700600e+00   1.917782e+00
7.700800e+00   1.917686e+00
7.701000e+00   1.917590e+00
7.701200e+00   1.917494e+00
7.701400e+00   1.917399e+00
7.701600e+00   1.917303e+00
7.701800e+00   1.917207e+00
7.702000e+00   1.917111e+00
7.702200e+00   1.917015e+00
7.702400e+00   1.916919e+00
7.702600e+00   1.916823e+00
7.702800e+00   1.916727e+00
7.703000e+00   1.916631e+00
7.703200e+00   1.916535e+00
7.703400e+00   1.916439e+00
7.703600e+00   1.916343e+00
7.703800e+00   1.916247e+00
7.704000e+00   1.916150e+00
7.704200e+00   1.916054e+00
7.704400e+00   1.915958e+00
7.704600e+00   1.915862e+00
7.704800e+00   1.915765e+00
7.705000e+00   1.915669e+00
7.705200e+00   1.915573e+00
7.705400e+00   1.915476e+00
7.705600e+00   1.915380e+00
7.705800e+00   1.915283e+00
7.706000e+00   1.915187e+00
7.706200e+00   1.915090e+00
7.706400e+00   1.914994e+00
7.706600e+00   1.914897e+00
7.706800e+00   1.914801e+00
7.707000e+00   1.914704e+00
7.707200e+00   1.914607e+00
7.707400e+00   1.914511e+00
7.707600e+00   1.914414e+00
7.707800e+00   1.914317e+00
7.708000e+00   1.914221e+00
7.708200e+00   1.914124e+00
7.708400e+00   1.914027e+00
7.708600e+00   1.913930e+00
7.708800e+00   1.913833e+00
7.709000e+00   1.913736e+00
7.709200e+00   1.913639e+00
7.709400e+00   1.913543e+00
7.709600e+00   1.913446e+00
7.709800e+00   1.913349e+00
7.710000e+00   1.913252e+00
7.710200e+00   1.913154e+00
7.710400e+00   1.913057e+00
7.710600e+00   1.912960e+00
7.710800e+00   1.912863e+00
7.711000e+00   1.912766e+00
7.711200e+00   1.912669e+00
7.711400e+00   1.912571e+00
7.711600e+00   1.912474e+00
7.711800e+00   1.912377e+00
7.712000e+00   1.912280e+00
7.712200e+00   1.912182e+00
7.712400e+00   1.912085e+00
7.712600e+00   1.911987e+00
7.712800e+00   1.911890e+00
7.713000e+00   1.911792e+00
7.713200e+00   1.911695e+00
7.713400e+00   1.911597e+00
7.713600e+00   1.911500e+00
7.713800e+00   1.911402e+00
7.714000e+00   1.911305e+00
7.714200e+00   1.911207e+00
7.714400e+00   1.911109e+00
7.714600e+00   1.911012e+00
7.714800e+00   1.910914e+00
7.715000e+00   1.910816e+00
7.715200e+00   1.910719e+00
7.715400e+00   1.910621e+00
7.715600e+00   1.910523e+00
7.715800e+00   1.910425e+00
7.716000e+00   1.910327e+00
7.716200e+00   1.910229e+00
7.716400e+00   1.910131e+00
7.716600e+00   1.910033e+00
7.716800e+00   1.909935e+00
7.717000e+00   1.909837e+00
7.717200e+00   1.909739e+00
7.717400e+00   1.909641e+00
7.717600e+00   1.909543e+00
7.717800e+00   1.909445e+00
7.718000e+00   1.909347e+00
7.718200e+00   1.909249e+00
7.718400e+00   1.909150e+00
7.718600e+00   1.909052e+00
7.718800e+00   1.908954e+00
7.719000e+00   1.908855e+00
7.719200e+00   1.908757e+00
7.719400e+00   1.908659e+00
7.719600e+00   1.908560e+00
7.719800e+00   1.908462e+00
7.720000e+00   1.908363e+00
7.720200e+00   1.908265e+00
7.720400e+00   1.908166e+00
7.720600e+00   1.908068e+00
7.720800e+00   1.907969e+00
7.721000e+00   1.907871e+00
7.721200e+00   1.907772e+00
7.721400e+00   1.907674e+00
7.721600e+00   1.907575e+00
7.721800e+00   1.907476e+00
7.722000e+00   1.907377e+00
7.722200e+00   1.907279e+00
7.722400e+00   1.907180e+00
7.722600e+00   1.907081e+00
7.722800e+00   1.906982e+00
7.723000e+00   1.906883e+00
7.723200e+00   1.906785e+00
7.723400e+00   1.906686e+00
7.723600e+00   1.906587e+00
7.723800e+00   1.906488e+00
7.724000e+00   1.906389e+00
7.724200e+00   1.906290e+00
7.724400e+00   1.906191e+00
7.724600e+00   1.906091e+00
7.724800e+00   1.905992e+00
7.725000e+00   1.905893e+00
7.725200e+00   1.905794e+00
7.725400e+00   1.905695e+00
7.725600e+00   1.905596e+00
7.725800e+00   1.905496e+00
7.726000e+00   1.905397e+00
7.726200e+00   1.905298e+00
7.726400e+00   1.905198e+00
7.726600e+00   1.905099e+00
7.726800e+00   1.905000e+00
7.727000e+00   1.904900e+00
7.727200e+00   1.904801e+00
7.727400e+00   1.904701e+00
7.727600e+00   1.904602e+00
7.727800e+00   1.904502e+00
7.728000e+00   1.904403e+00
7.728200e+00   1.904303e+00
7.728400e+00   1.904204e+00
7.728600e+00   1.904104e+00
7.728800e+00   1.904004e+00
7.729000e+00   1.903905e+00
7.729200e+00   1.903805e+00
7.729400e+00   1.903705e+00
7.729600e+00   1.903605e+00
7.729800e+00   1.903505e+00
7.730000e+00   1.903406e+00
7.730200e+00   1.903306e+00
7.730400e+00   1.903206e+00
7.730600e+00   1.903106e+00
7.730800e+00   1.903006e+00
7.731000e+00   1.902906e+00
7.731200e+00   1.902806e+00
7.731400e+00   1.902706e+00
7.731600e+00   1.902606e+00
7.731800e+00   1.902506e+00
7.732000e+00   1.902406e+00
7.732200e+00   1.902306e+00
7.732400e+00   1.902205e+00
7.732600e+00   1.902105e+00
7.732800e+00   1.902005e+00
7.733000e+00   1.901905e+00
7.733200e+00   1.901805e+00
7.733400e+00   1.901704e+00
7.733600e+00   1.901604e+00
7.733800e+00   1.901504e+00
7.734000e+00   1.901403e+00
7.734200e+00   1.901303e+00
7.734400e+00   1.901202e+00
7.734600e+00   1.901102e+00
7.734800e+00   1.901001e+00
7.735000e+00   1.900901e+00
7.735200e+00   1.900800e+00
7.735400e+00   1.900700e+00
7.735600e+00   1.900599e+00
7.735800e+00   1.900499e+00
7.736000e+00   1.900398e+00
7.736200e+00   1.900297e+00
7.736400e+00   1.900197e+00
7.736600e+00   1.900096e+00
7.736800e+00   1.899995e+00
7.737000e+00   1.899894e+00
7.737200e+00   1.899793e+00
7.737400e+00   1.899693e+00
7.737600e+00   1.899592e+00
7.737800e+00   1.899491e+00
7.738000e+00   1.899390e+00
7.738200e+00   1.899289e+00
7.738400e+00   1.899188e+00
7.738600e+00   1.899087e+00
7.738800e+00   1.898986e+00
7.739000e+00   1.898885e+00
7.739200e+00   1.898784e+00
7.739400e+00   1.898683e+00
7.739600e+00   1.898581e+00
7.739800e+00   1.898480e+00
7.740000e+00   1.898379e+00
7.740200e+00   1.898278e+00
7.740400e+00   1.898177e+00
7.740600e+00   1.898075e+00
7.740800e+00   1.897974e+00
7.741000e+00   1.897873e+00
7.741200e+00   1.897771e+00
7.741400e+00   1.897670e+00
7.741600e+00   1.897569e+00
7.741800e+00   1.897467e+00
7.742000e+00   1.897366e+00
7.742200e+00   1.897264e+00
7.742400e+00   1.897163e+00
7.742600e+00   1.897061e+00
7.742800e+00   1.896960e+00
7.743000e+00   1.896858e+00
7.743200e+00   1.896756e+00
7.743400e+00   1.896655e+00
7.743600e+00   1.896553e+00
7.743800e+00   1.896451e+00
7.744000e+00   1.896350e+00
7.744200e+00   1.896248e+00
7.744400e+00   1.896146e+00
7.744600e+00   1.896044e+00
7.744800e+00   1.895942e+00
7.745000e+00   1.895840e+00
7.745200e+00   1.895739e+00
7.745400e+00   1.895637e+00
7.745600e+00   1.895535e+00
7.745800e+00   1.895433e+00
7.746000e+00   1.895331e+00
7.746200e+00   1.895229e+00
7.746400e+00   1.895127e+00
7.746600e+00   1.895025e+00
7.746800e+00   1.894922e+00
7.747000e+00   1.894820e+00
7.747200e+00   1.894718e+00
7.747400e+00   1.894616e+00
7.747600e+00   1.894514e+00
7.747800e+00   1.894412e+00
7.748000e+00   1.894309e+00
7.748200e+00   1.894207e+00
7.748400e+00   1.894105e+00
7.748600e+00   1.894002e+00
7.748800e+00   1.893900e+00
7.749000e+00   1.893798e+00
7.749200e+00   1.893695e+00
7.749400e+00   1.893593e+00
7.749600e+00   1.893490e+00
7.749800e+00   1.893388e+00
7.750000e+00   1.893285e+00
7.750200e+00   1.893183e+00
7.750400e+00   1.893080e+00
7.750600e+00   1.892977e+00
7.750800e+00   1.892875e+00
7.751000e+00   1.892772e+00
7.751200e+00   1.892669e+00
7.751400e+00   1.892567e+00
7.751600e+00   1.892464e+00
7.751800e+00   1.892361e+00
7.752000e+00   1.892258e+00
7.752200e+00   1.892155e+00
7.752400e+00   1.892053e+00
7.752600e+00   1.891950e+00
7.752800e+00   1.891847e+00
7.753000e+00   1.891744e+00
7.753200e+00   1.891641e+00
7.753400e+00   1.891538e+00
7.753600e+00   1.891435e+00
7.753800e+00   1.891332e+00
7.754000e+00   1.891229e+00
7.754200e+00   1.891126e+00
7.754400e+00   1.891023e+00
7.754600e+00   1.890920e+00
7.754800e+00   1.890816e+00
7.755000e+00   1.890713e+00
7.755200e+00   1.890610e+00
7.755400e+00   1.890507e+00
7.755600e+00   1.890403e+00
7.755800e+00   1.890300e+00
7.756000e+00   1.890197e+00
7.756200e+00   1.890093e+00
7.756400e+00   1.889990e+00
7.756600e+00   1.889887e+00
7.756800e+00   1.889783e+00
7.757000e+00   1.889680e+00
7.757200e+00   1.889576e+00
7.757400e+00   1.889473e+00
7.757600e+00   1.889369e+00
7.757800e+00   1.889266e+00
7.758000e+00   1.889162e+00
7.758200e+00   1.889058e+00
7.758400e+00   1.888955e+00
7.758600e+00   1.888851e+00
7.758800e+00   1.888747e+00
7.759000e+00   1.888644e+00
7.759200e+00   1.888540e+00
7.759400e+00   1.888436e+00
7.759600e+00   1.888332e+00
7.759800e+00   1.888229e+00
7.760000e+00   1.888125e+00
7.760200e+00   1.888021e+00
7.760400e+00   1.887917e+00
7.760600e+00   1.887813e+00
7.760800e+00   1.887709e+00
7.761000e+00   1.887605e+00
7.761200e+00   1.887501e+00
7.761400e+00   1.887397e+00
7.761600e+00   1.887293e+00
7.761800e+00   1.887189e+00
7.762000e+00   1.887085e+00
7.762200e+00   1.886981e+00
7.762400e+00   1.886877e+00
7.762600e+00   1.886772e+00
7.762800e+00   1.886668e+00
7.763000e+00   1.886564e+00
7.763200e+00   1.886460e+00
7.763400e+00   1.886355e+00
7.763600e+00   1.886251e+00
7.763800e+00   1.886147e+00
7.764000e+00   1.886042e+00
7.764200e+00   1.885938e+00
7.764400e+00   1.885834e+00
7.764600e+00   1.885729e+00
7.764800e+00   1.885625e+00
7.765000e+00   1.885520e+00
7.765200e+00   1.885416e+00
7.765400e+00   1.885311e+00
7.765600e+00   1.885206e+00
7.765800e+00   1.885102e+00
7.766000e+00   1.884997e+00
7.766200e+00   1.884893e+00
7.766400e+00   1.884788e+00
7.766600e+00   1.884683e+00
7.766800e+00   1.884578e+00
7.767000e+00   1.884474e+00
7.767200e+00   1.884369e+00
7.767400e+00   1.884264e+00
7.767600e+00   1.884159e+00
7.767800e+00   1.884054e+00
7.768000e+00   1.883950e+00
7.768200e+00   1.883845e+00
7.768400e+00   1.883740e+00
7.768600e+00   1.883635e+00
7.768800e+00   1.883530e+00
7.769000e+00   1.883425e+00
7.769200e+00   1.883320e+00
7.769400e+00   1.883215e+00
7.769600e+00   1.883110e+00
7.769800e+00   1.883004e+00
7.770000e+00   1.882899e+00
7.770200e+00   1.882794e+00
7.770400e+00   1.882689e+00
7.770600e+00   1.882584e+00
7.770800e+00   1.882479e+00
7.771000e+00   1.882373e+00
7.771200e+00   1.882268e+00
7.771400e+00   1.882163e+00
7.771600e+00   1.882057e+00
7.771800e+00   1.881952e+00
7.772000e+00   1.881847e+00
7.772200e+00   1.881741e+00
7.772400e+00   1.881636e+00
7.772600e+00   1.881530e+00
7.772800e+00   1.881425e+00
7.773000e+00   1.881319e+00
7.773200e+00   1.881214e+00
7.773400e+00   1.881108e+00
7.773600e+00   1.881002e+00
7.773800e+00   1.880897e+00
7.774000e+00   1.880791e+00
7.774200e+00   1.880686e+00
7.774400e+00   1.880580e+00
7.774600e+00   1.880474e+00
7.774800e+00   1.880368e+00
7.775000e+00   1.880263e+00
7.775200e+00   1.880157e+00
7.775400e+00   1.880051e+00
7.775600e+00   1.879945e+00
7.775800e+00   1.879839e+00
7.776000e+00   1.879733e+00
7.776200e+00   1.879627e+00
7.776400e+00   1.879521e+00
7.776600e+00   1.879415e+00
7.776800e+00   1.879309e+00
7.777000e+00   1.879203e+00
7.777200e+00   1.879097e+00
7.777400e+00   1.878991e+00
7.777600e+00   1.878885e+00
7.777800e+00   1.878779e+00
7.778000e+00   1.878673e+00
7.778200e+00   1.878567e+00
7.778400e+00   1.878461e+00
7.778600e+00   1.878354e+00
7.778800e+00   1.878248e+00
7.779000e+00   1.878142e+00
7.779200e+00   1.878035e+00
7.779400e+00   1.877929e+00
7.779600e+00   1.877823e+00
7.779800e+00   1.877716e+00
7.780000e+00   1.877610e+00
7.780200e+00   1.877504e+00
7.780400e+00   1.877397e+00
7.780600e+00   1.877291e+00
7.780800e+00   1.877184e+00
7.781000e+00   1.877078e+00
7.781200e+00   1.876971e+00
7.781400e+00   1.876864e+00
7.781600e+00   1.876758e+00
7.781800e+00   1.876651e+00
7.782000e+00   1.876545e+00
7.782200e+00   1.876438e+00
7.782400e+00   1.876331e+00
7.782600e+00   1.876224e+00
7.782800e+00   1.876118e+00
7.783000e+00   1.876011e+00
7.783200e+00   1.875904e+00
7.783400e+00   1.875797e+00
7.783600e+00   1.875690e+00
7.783800e+00   1.875584e+00
7.784000e+00   1.875477e+00
7.784200e+00   1.875370e+00
7.784400e+00   1.875263e+00
7.784600e+00   1.875156e+00
7.784800e+00   1.875049e+00
7.785000e+00   1.874942e+00
7.785200e+00   1.874835e+00
7.785400e+00   1.874728e+00
7.785600e+00   1.874621e+00
7.785800e+00   1.874513e+00
7.786000e+00   1.874406e+00
7.786200e+00   1.874299e+00
7.786400e+00   1.874192e+00
7.786600e+00   1.874085e+00
7.786800e+00   1.873977e+00
7.787000e+00   1.873870e+00
7.787200e+00   1.873763e+00
7.787400e+00   1.873655e+00
7.787600e+00   1.873548e+00
7.787800e+00   1.873441e+00
7.788000e+00   1.873333e+00
7.788200e+00   1.873226e+00
7.788400e+00   1.873118e+00
7.788600e+00   1.873011e+00
7.788800e+00   1.872903e+00
7.789000e+00   1.872796e+00
7.789200e+00   1.872688e+00
7.789400e+00   1.872581e+00
7.789600e+00   1.872473e+00
7.789800e+00   1.872366e+00
7.790000e+00   1.872258e+00
7.790200e+00   1.872150e+00
7.790400e+00   1.872043e+00
7.790600e+00   1.871935e+00
7.790800e+00   1.871827e+00
7.791000e+00   1.871719e+00
7.791200e+00   1.871612e+00
7.791400e+00   1.871504e+00
7.791600e+00   1.871396e+00
7.791800e+00   1.871288e+00
7.792000e+00   1.871180e+00
7.792200e+00   1.871072e+00
7.792400e+00   1.870964e+00
7.792600e+00   1.870856e+00
7.792800e+00   1.870748e+00
7.793000e+00   1.870640e+00
7.793200e+00   1.870532e+00
7.793400e+00   1.870424e+00
7.793600e+00   1.870316e+00
7.793800e+00   1.870208e+00
7.794000e+00   1.870100e+00
7.794200e+00   1.869992e+00
7.794400e+00   1.869884e+00
7.794600e+00   1.869775e+00
7.794800e+00   1.869667e+00
7.795000e+00   1.869559e+00
7.795200e+00   1.869451e+00
7.795400e+00   1.869342e+00
7.795600e+00   1.869234e+00
7.795800e+00   1.869126e+00
7.796000e+00   1.869017e+00
7.796200e+00   1.868909e+00
7.796400e+00   1.868800e+00
7.796600e+00   1.868692e+00
7.796800e+00   1.868584e+00
7.797000e+00   1.868475e+00
7.797200e+00   1.868366e+00
7.797400e+00   1.868258e+00
7.797600e+00   1.868149e+00
7.797800e+00   1.868041e+00
7.798000e+00   1.867932e+00
7.798200e+00   1.867824e+00
7.798400e+00   1.867715e+00
7.798600e+00   1.867606e+00
7.798800e+00   1.867497e+00
7.799000e+00   1.867389e+00
7.799200e+00   1.867280e+00
7.799400e+00   1.867171e+00
7.799600e+00   1.867062e+00
7.799800e+00   1.866953e+00
7.800000e+00   1.866845e+00
7.800200e+00   1.866736e+00
7.800400e+00   1.866627e+00
7.800600e+00   1.866518e+00
7.800800e+00   1.866409e+00
7.801000e+00   1.866300e+00
7.801200e+00   1.866191e+00
7.801400e+00   1.866082e+00
7.801600e+00   1.865973e+00
7.801800e+00   1.865864e+00
7.802000e+00   1.865755e+00
7.802200e+00   1.865646e+00
7.802400e+00   1.865536e+00
7.802600e+00   1.865427e+00
7.802800e+00   1.865318e+00
7.803000e+00   1.865209e+00
7.803200e+00   1.865100e+00
7.803400e+00   1.864990e+00
7.803600e+00   1.864881e+00
7.803800e+00   1.864772e+00
7.804000e+00   1.864662e+00
7.804200e+00   1.864553e+00
7.804400e+00   1.864444e+00
7.804600e+00   1.864334e+00
7.804800e+00   1.864225e+00
7.805000e+00   1.864115e+00
7.805200e+00   1.864006e+00
7.805400e+00   1.863896e+00
7.805600e+00   1.863787e+00
7.805800e+00   1.863677e+00
7.806000e+00   1.863568e+00
7.806200e+00   1.863458e+00
7.806400e+00   1.863348e+00
7.806600e+00   1.863239e+00
7.806800e+00   1.863129e+00
7.807000e+00   1.863019e+00
7.807200e+00   1.862910e+00
7.807400e+00   1.862800e+00
7.807600e+00   1.862690e+00
7.807800e+00   1.862580e+00
7.808000e+00   1.862471e+00
7.808200e+00   1.862361e+00
7.808400e+00   1.862251e+00
7.808600e+00   1.862141e+00
7.808800e+00   1.862031e+00
7.809000e+00   1.861921e+00
7.809200e+00   1.861811e+00
7.809400e+00   1.861701e+00
7.809600e+00   1.861591e+00
7.809800e+00   1.861481e+00
7.810000e+00   1.861371e+00
7.810200e+00   1.861261e+00
7.810400e+00   1.861151e+00
7.810600e+00   1.861041e+00
7.810800e+00   1.860931e+00
7.811000e+00   1.860821e+00
7.811200e+00   1.860710e+00
7.811400e+00   1.860600e+00
7.811600e+00   1.860490e+00
7.811800e+00   1.860380e+00
7.812000e+00   1.860269e+00
7.812200e+00   1.860159e+00
7.812400e+00   1.860049e+00
7.812600e+00   1.859938e+00
7.812800e+00   1.859828e+00
7.813000e+00   1.859718e+00
7.813200e+00   1.859607e+00
7.813400e+00   1.859497e+00
7.813600e+00   1.859386e+00
7.813800e+00   1.859276e+00
7.814000e+00   1.859165e+00
7.814200e+00   1.859055e+00
7.814400e+00   1.858944e+00
7.814600e+00   1.858834e+00
7.814800e+00   1.858723e+00
7.815000e+00   1.858612e+00
7.815200e+00   1.858502e+00
7.815400e+00   1.858391e+00
7.815600e+00   1.858280e+00
7.815800e+00   1.858170e+00
7.816000e+00   1.858059e+00
7.816200e+00   1.857948e+00
7.816400e+00   1.857837e+00
7.816600e+00   1.857726e+00
7.816800e+00   1.857616e+00
7.817000e+00   1.857505e+00
7.817200e+00   1.857394e+00
7.817400e+00   1.857283e+00
7.817600e+00   1.857172e+00
7.817800e+00   1.857061e+00
7.818000e+00   1.856950e+00
7.818200e+00   1.856839e+00
7.818400e+00   1.856728e+00
7.818600e+00   1.856617e+00
7.818800e+00   1.856506e+00
7.819000e+00   1.856395e+00
7.819200e+00   1.856284e+00
7.819400e+00   1.856173e+00
7.819600e+00   1.856061e+00
7.819800e+00   1.855950e+00
7.820000e+00   1.855839e+00
7.820200e+00   1.855728e+00
7.820400e+00   1.855616e+00
7.820600e+00   1.855505e+00
7.820800e+00   1.855394e+00
7.821000e+00   1.855283e+00
7.821200e+00   1.855171e+00
7.821400e+00   1.855060e+00
7.821600e+00   1.854948e+00
7.821800e+00   1.854837e+00
7.822000e+00   1.854726e+00
7.822200e+00   1.854614e+00
7.822400e+00   1.854503e+00
7.822600e+00   1.854391e+00
7.822800e+00   1.854280e+00
7.823000e+00   1.854168e+00
7.823200e+00   1.854056e+00
7.823400e+00   1.853945e+00
7.823600e+00   1.853833e+00
7.823800e+00   1.853722e+00
7.824000e+00   1.853610e+00
7.824200e+00   1.853498e+00
7.824400e+00   1.853386e+00
7.824600e+00   1.853275e+00
7.824800e+00   1.853163e+00
7.825000e+00   1.853051e+00
7.825200e+00   1.852939e+00
7.825400e+00   1.852828e+00
7.825600e+00   1.852716e+00
7.825800e+00   1.852604e+00
7.826000e+00   1.852492e+00
7.826200e+00   1.852380e+00
7.826400e+00   1.852268e+00
7.826600e+00   1.852156e+00
7.826800e+00   1.852044e+00
7.827000e+00   1.851932e+00
7.827200e+00   1.851820e+00
7.827400e+00   1.851708e+00
7.827600e+00   1.851596e+00
7.827800e+00   1.851484e+00
7.828000e+00   1.851372e+00
7.828200e+00   1.851260e+00
7.828400e+00   1.851147e+00
7.828600e+00   1.851035e+00
7.828800e+00   1.850923e+00
7.829000e+00   1.850811e+00
7.829200e+00   1.850699e+00
7.829400e+00   1.850586e+00
7.829600e+00   1.850474e+00
7.829800e+00   1.850362e+00
7.830000e+00   1.850249e+00
7.830200e+00   1.850137e+00
7.830400e+00   1.850024e+00
7.830600e+00   1.849912e+00
7.830800e+00   1.849800e+00
7.831000e+00   1.849687e+00
7.831200e+00   1.849575e+00
7.831400e+00   1.849462e+00
7.831600e+00   1.849350e+00
7.831800e+00   1.849237e+00
7.832000e+00   1.849125e+00
7.832200e+00   1.849012e+00
7.832400e+00   1.848899e+00
7.832600e+00   1.848787e+00
7.832800e+00   1.848674e+00
7.833000e+00   1.848561e+00
7.833200e+00   1.848449e+00
7.833400e+00   1.848336e+00
7.833600e+00   1.848223e+00
7.833800e+00   1.848110e+00
7.834000e+00   1.847998e+00
7.834200e+00   1.847885e+00
7.834400e+00   1.847772e+00
7.834600e+00   1.847659e+00
7.834800e+00   1.847546e+00
7.835000e+00   1.847433e+00
7.835200e+00   1.847320e+00
7.835400e+00   1.847207e+00
7.835600e+00   1.847094e+00
7.835800e+00   1.846981e+00
7.836000e+00   1.846868e+00
7.836200e+00   1.846755e+00
7.836400e+00   1.846642e+00
7.836600e+00   1.846529e+00
7.836800e+00   1.846416e+00
7.837000e+00   1.846303e+00
7.837200e+00   1.846190e+00
7.837400e+00   1.846077e+00
7.837600e+00   1.845964e+00
7.837800e+00   1.845850e+00
7.838000e+00   1.845737e+00
7.838200e+00   1.845624e+00
7.838400e+00   1.845511e+00
7.838600e+00   1.845397e+00
7.838800e+00   1.845284e+00
7.839000e+00   1.845171e+00
7.839200e+00   1.845057e+00
7.839400e+00   1.844944e+00
7.839600e+00   1.844830e+00
7.839800e+00   1.844717e+00
7.840000e+00   1.844603e+00
7.840200e+00   1.844490e+00
7.840400e+00   1.844377e+00
7.840600e+00   1.844263e+00
7.840800e+00   1.844149e+00
7.841000e+00   1.844036e+00
7.841200e+00   1.843922e+00
7.841400e+00   1.843809e+00
7.841600e+00   1.843695e+00
7.841800e+00   1.843581e+00
7.842000e+00   1.843468e+00
7.842200e+00   1.843354e+00
7.842400e+00   1.843240e+00
7.842600e+00   1.843127e+00
7.842800e+00   1.843013e+00
7.843000e+00   1.842899e+00
7.843200e+00   1.842785e+00
7.843400e+00   1.842671e+00
7.843600e+00   1.842558e+00
7.843800e+00   1.842444e+00
7.844000e+00   1.842330e+00
7.844200e+00   1.842216e+00
7.844400e+00   1.842102e+00
7.844600e+00   1.841988e+00
7.844800e+00   1.841874e+00
7.845000e+00   1.841760e+00
7.845200e+00   1.841646e+00
7.845400e+00   1.841532e+00
7.845600e+00   1.841418e+00
7.845800e+00   1.841304e+00
7.846000e+00   1.841190e+00
7.846200e+00   1.841076e+00
7.846400e+00   1.840961e+00
7.846600e+00   1.840847e+00
7.846800e+00   1.840733e+00
7.847000e+00   1.840619e+00
7.847200e+00   1.840505e+00
7.847400e+00   1.840390e+00
7.847600e+00   1.840276e+00
7.847800e+00   1.840162e+00
7.848000e+00   1.840047e+00
7.848200e+00   1.839933e+00
7.848400e+00   1.839819e+00
7.848600e+00   1.839704e+00
7.848800e+00   1.839590e+00
7.849000e+00   1.839475e+00
7.849200e+00   1.839361e+00
7.849400e+00   1.839247e+00
7.849600e+00   1.839132e+00
7.849800e+00   1.839018e+00
7.850000e+00   1.838903e+00
7.850200e+00   1.838788e+00
7.850400e+00   1.838674e+00
7.850600e+00   1.838559e+00
7.850800e+00   1.838445e+00
7.851000e+00   1.838330e+00
7.851200e+00   1.838215e+00
7.851400e+00   1.838101e+00
7.851600e+00   1.837986e+00
7.851800e+00   1.837871e+00
7.852000e+00   1.837756e+00
7.852200e+00   1.837642e+00
7.852400e+00   1.837527e+00
7.852600e+00   1.837412e+00
7.852800e+00   1.837297e+00
7.853000e+00   1.837182e+00
7.853200e+00   1.837067e+00
7.853400e+00   1.836953e+00
7.853600e+00   1.836838e+00
7.853800e+00   1.836723e+00
7.854000e+00   1.836608e+00
7.854200e+00   1.836493e+00
7.854400e+00   1.836378e+00
7.854600e+00   1.836263e+00
7.854800e+00   1.836148e+00
7.855000e+00   1.836033e+00
7.855200e+00   1.835918e+00
7.855400e+00   1.835802e+00
7.855600e+00   1.835687e+00
7.855800e+00   1.835572e+00
7.856000e+00   1.835457e+00
7.856200e+00   1.835342e+00
7.856400e+00   1.835227e+00
7.856600e+00   1.835111e+00
7.856800e+00   1.834996e+00
7.857000e+00   1.834881e+00
7.857200e+00   1.834766e+00
7.857400e+00   1.834650e+00
7.857600e+00   1.834535e+00
7.857800e+00   1.834419e+00
7.858000e+00   1.834304e+00
7.858200e+00   1.834189e+00
7.858400e+00   1.834073e+00
7.858600e+00   1.833958e+00
7.858800e+00   1.833842e+00
7.859000e+00   1.833727e+00
7.859200e+00   1.833611e+00
7.859400e+00   1.833496e+00
7.859600e+00   1.833380e+00
7.859800e+00   1.833265e+00
7.860000e+00   1.833149e+00
7.860200e+00   1.833034e+00
7.860400e+00   1.832918e+00
7.860600e+00   1.832802e+00
7.860800e+00   1.832687e+00
7.861000e+00   1.832571e+00
7.861200e+00   1.832455e+00
7.861400e+00   1.832339e+00
7.861600e+00   1.832224e+00
7.861800e+00   1.832108e+00
7.862000e+00   1.831992e+00
7.862200e+00   1.831876e+00
7.862400e+00   1.831760e+00
7.862600e+00   1.831645e+00
7.862800e+00   1.831529e+00
7.863000e+00   1.831413e+00
7.863200e+00   1.831297e+00
7.863400e+00   1.831181e+00
7.863600e+00   1.831065e+00
7.863800e+00   1.830949e+00
7.864000e+00   1.830833e+00
7.864200e+00   1.830717e+00
7.864400e+00   1.830601e+00
7.864600e+00   1.830485e+00
7.864800e+00   1.830369e+00
7.865000e+00   1.830253e+00
7.865200e+00   1.830137e+00
7.865400e+00   1.830020e+00
7.865600e+00   1.829904e+00
7.865800e+00   1.829788e+00
7.866000e+00   1.829672e+00
7.866200e+00   1.829556e+00
7.866400e+00   1.829439e+00
7.866600e+00   1.829323e+00
7.866800e+00   1.829207e+00
7.867000e+00   1.829090e+00
7.867200e+00   1.828974e+00
7.867400e+00   1.828858e+00
7.867600e+00   1.828741e+00
7.867800e+00   1.828625e+00
7.868000e+00   1.828509e+00
7.868200e+00   1.828392e+00
7.868400e+00   1.828276e+00
7.868600e+00   1.828159e+00
7.868800e+00   1.828043e+00
7.869000e+00   1.827926e+00
7.869200e+00   1.827810e+00
7.869400e+00   1.827693e+00
7.869600e+00   1.827577e+00
7.869800e+00   1.827460e+00
7.870000e+00   1.827343e+00
7.870200e+00   1.827227e+00
7.870400e+00   1.827110e+00
7.870600e+00   1.826993e+00
7.870800e+00   1.826877e+00
7.871000e+00   1.826760e+00
7.871200e+00   1.826643e+00
7.871400e+00   1.826527e+00
7.871600e+00   1.826410e+00
7.871800e+00   1.826293e+00
7.872000e+00   1.826176e+00
7.872200e+00   1.826059e+00
7.872400e+00   1.825942e+00
7.872600e+00   1.825826e+00
7.872800e+00   1.825709e+00
7.873000e+00   1.825592e+00
7.873200e+00   1.825475e+00
7.873400e+00   1.825358e+00
7.873600e+00   1.825241e+00
7.873800e+00   1.825124e+00
7.874000e+00   1.825007e+00
7.874200e+00   1.824890e+00
7.874400e+00   1.824773e+00
7.874600e+00   1.824656e+00
7.874800e+00   1.824539e+00
7.875000e+00   1.824422e+00
7.875200e+00   1.824304e+00
7.875400e+00   1.824187e+00
7.875600e+00   1.824070e+00
7.875800e+00   1.823953e+00
7.876000e+00   1.823836e+00
7.876200e+00   1.823718e+00
7.876400e+00   1.823601e+00
7.876600e+00   1.823484e+00
7.876800e+00   1.823367e+00
7.877000e+00   1.823249e+00
7.877200e+00   1.823132e+00
7.877400e+00   1.823015e+00
7.877600e+00   1.822897e+00
7.877800e+00   1.822780e+00
7.878000e+00   1.822662e+00
7.878200e+00   1.822545e+00
7.878400e+00   1.822428e+00
7.878600e+00   1.822310e+00
7.878800e+00   1.822193e+00
7.879000e+00   1.822075e+00
7.879200e+00   1.821957e+00
7.879400e+00   1.821840e+00
7.879600e+00   1.821722e+00
7.879800e+00   1.821605e+00
7.880000e+00   1.821487e+00
7.880200e+00   1.821370e+00
7.880400e+00   1.821252e+00
7.880600e+00   1.821134e+00
7.880800e+00   1.821017e+00
7.881000e+00   1.820899e+00
7.881200e+00   1.820781e+00
7.881400e+00   1.820663e+00
7.881600e+00   1.820546e+00
7.881800e+00   1.820428e+00
7.882000e+00   1.820310e+00
7.882200e+00   1.820192e+00
7.882400e+00   1.820074e+00
7.882600e+00   1.819956e+00
7.882800e+00   1.819839e+00
7.883000e+00   1.819721e+00
7.883200e+00   1.819603e+00
7.883400e+00   1.819485e+00
7.883600e+00   1.819367e+00
7.883800e+00   1.819249e+00
7.884000e+00   1.819131e+00
7.884200e+00   1.819013e+00
7.884400e+00   1.818895e+00
7.884600e+00   1.818777e+00
7.884800e+00   1.818659e+00
7.885000e+00   1.818541e+00
7.885200e+00   1.818422e+00
7.885400e+00   1.818304e+00
7.885600e+00   1.818186e+00
7.885800e+00   1.818068e+00
7.886000e+00   1.817950e+00
7.886200e+00   1.817832e+00
7.886400e+00   1.817713e+00
7.886600e+00   1.817595e+00
7.886800e+00   1.817477e+00
7.887000e+00   1.817359e+00
7.887200e+00   1.817240e+00
7.887400e+00   1.817122e+00
7.887600e+00   1.817004e+00
7.887800e+00   1.816885e+00
7.888000e+00   1.816767e+00
7.888200e+00   1.816648e+00
7.888400e+00   1.816530e+00
7.888600e+00   1.816412e+00
7.888800e+00   1.816293e+00
7.889000e+00   1.816175e+00
7.889200e+00   1.816056e+00
7.889400e+00   1.815938e+00
7.889600e+00   1.815819e+00
7.889800e+00   1.815700e+00
7.890000e+00   1.815582e+00
7.890200e+00   1.815463e+00
7.890400e+00   1.815345e+00
7.890600e+00   1.815226e+00
7.890800e+00   1.815107e+00
7.891000e+00   1.814989e+00
7.891200e+00   1.814870e+00
7.891400e+00   1.814751e+00
7.891600e+00   1.814633e+00
7.891800e+00   1.814514e+00
7.892000e+00   1.814395e+00
7.892200e+00   1.814276e+00
7.892400e+00   1.814158e+00
7.892600e+00   1.814039e+00
7.892800e+00   1.813920e+00
7.893000e+00   1.813801e+00
7.893200e+00   1.813682e+00
7.893400e+00   1.813563e+00
7.893600e+00   1.813444e+00
7.893800e+00   1.813325e+00
7.894000e+00   1.813206e+00
7.894200e+00   1.813087e+00
7.894400e+00   1.812968e+00
7.894600e+00   1.812849e+00
7.894800e+00   1.812730e+00
7.895000e+00   1.812611e+00
7.895200e+00   1.812492e+00
7.895400e+00   1.812373e+00
7.895600e+00   1.812254e+00
7.895800e+00   1.812135e+00
7.896000e+00   1.812016e+00
7.896200e+00   1.811897e+00
7.896400e+00   1.811778e+00
7.896600e+00   1.811658e+00
7.896800e+00   1.811539e+00
7.897000e+00   1.811420e+00
7.897200e+00   1.811301e+00
7.897400e+00   1.811181e+00
7.897600e+00   1.811062e+00
7.897800e+00   1.810943e+00
7.898000e+00   1.810823e+00
7.898200e+00   1.810704e+00
7.898400e+00   1.810585e+00
7.898600e+00   1.810465e+00
7.898800e+00   1.810346e+00
7.899000e+00   1.810226e+00
7.899200e+00   1.810107e+00
7.899400e+00   1.809988e+00
7.899600e+00   1.809868e+00
7.899800e+00   1.809749e+00
7.900000e+00   1.809629e+00
7.900200e+00   1.809510e+00
7.900400e+00   1.809390e+00
7.900600e+00   1.809270e+00
7.900800e+00   1.809151e+00
7.901000e+00   1.809031e+00
7.901200e+00   1.808912e+00
7.901400e+00   1.808792e+00
7.901600e+00   1.808672e+00
7.901800e+00   1.808553e+00
7.902000e+00   1.808433e+00
7.902200e+00   1.808313e+00
7.902400e+00   1.808194e+00
7.902600e+00   1.808074e+00
7.902800e+00   1.807954e+00
7.903000e+00   1.807834e+00
7.903200e+00   1.807714e+00
7.903400e+00   1.807595e+00
7.903600e+00   1.807475e+00
7.903800e+00   1.807355e+00
7.904000e+00   1.807235e+00
7.904200e+00   1.807115e+00
7.904400e+00   1.806995e+00
7.904600e+00   1.806875e+00
7.904800e+00   1.806755e+00
7.905000e+00   1.806635e+00
7.905200e+00   1.806515e+00
7.905400e+00   1.806395e+00
7.905600e+00   1.806275e+00
7.905800e+00   1.806155e+00
7.906000e+00   1.806035e+00
7.906200e+00   1.805915e+00
7.906400e+00   1.805795e+00
7.906600e+00   1.805675e+00
7.906800e+00   1.805555e+00
7.907000e+00   1.805435e+00
7.907200e+00   1.805314e+00
7.907400e+00   1.805194e+00
7.907600e+00   1.805074e+00
7.907800e+00   1.804954e+00
7.908000e+00   1.804834e+00
7.908200e+00   1.804713e+00
7.908400e+00   1.804593e+00
7.908600e+00   1.804473e+00
7.908800e+00   1.804353e+00
7.909000e+00   1.804232e+00
7.909200e+00   1.804112e+00
7.909400e+00   1.803991e+00
7.909600e+00   1.803871e+00
7.909800e+00   1.803751e+00
7.910000e+00   1.803630e+00
7.910200e+00   1.803510e+00
7.910400e+00   1.803389e+00
7.910600e+00   1.803269e+00
7.910800e+00   1.803148e+00
7.911000e+00   1.803028e+00
7.911200e+00   1.802907e+00
7.911400e+00   1.802787e+00
7.911600e+00   1.802666e+00
7.911800e+00   1.802546e+00
7.912000e+00   1.802425e+00
7.912200e+00   1.802304e+00
7.912400e+00   1.802184e+00
7.912600e+00   1.802063e+00
7.912800e+00   1.801943e+00
7.913000e+00   1.801822e+00
7.913200e+00   1.801701e+00
7.913400e+00   1.801580e+00
7.913600e+00   1.801460e+00
7.913800e+00   1.801339e+00
7.914000e+00   1.801218e+00
7.914200e+00   1.801097e+00
7.914400e+00   1.800977e+00
7.914600e+00   1.800856e+00
7.914800e+00   1.800735e+00
7.915000e+00   1.800614e+00
7.915200e+00   1.800493e+00
7.915400e+00   1.800372e+00
7.915600e+00   1.800251e+00
7.915800e+00   1.800130e+00
7.916000e+00   1.800009e+00
7.916200e+00   1.799889e+00
7.916400e+00   1.799768e+00
7.916600e+00   1.799647e+00
7.916800e+00   1.799526e+00
7.917000e+00   1.799404e+00
7.917200e+00   1.799283e+00
7.917400e+00   1.799162e+00
7.917600e+00   1.799041e+00
7.917800e+00   1.798920e+00
7.918000e+00   1.798799e+00
7.918200e+00   1.798678e+00
7.918400e+00   1.798557e+00
7.918600e+00   1.798436e+00
7.918800e+00   1.798314e+00
7.919000e+00   1.798193e+00
7.919200e+00   1.798072e+00
7.919400e+00   1.797951e+00
7.919600e+00   1.797829e+00
7.919800e+00   1.797708e+00
7.920000e+00   1.797587e+00
7.920200e+00   1.797466e+00
7.920400e+00   1.797344e+00
7.920600e+00   1.797223e+00
7.920800e+00   1.797102e+00
7.921000e+00   1.796980e+00
7.921200e+00   1.796859e+00
7.921400e+00   1.796737e+00
7.921600e+00   1.796616e+00
7.921800e+00   1.796494e+00
7.922000e+00   1.796373e+00
7.922200e+00   1.796251e+00
7.922400e+00   1.796130e+00
7.922600e+00   1.796008e+00
7.922800e+00   1.795887e+00
7.923000e+00   1.795765e+00
7.923200e+00   1.795644e+00
7.923400e+00   1.795522e+00
7.923600e+00   1.795401e+00
7.923800e+00   1.795279e+00
7.924000e+00   1.795157e+00
7.924200e+00   1.795036e+00
7.924400e+00   1.794914e+00
7.924600e+00   1.794792e+00
7.924800e+00   1.794671e+00
7.925000e+00   1.794549e+00
7.925200e+00   1.794427e+00
7.925400e+00   1.794305e+00
7.925600e+00   1.794184e+00
7.925800e+00   1.794062e+00
7.926000e+00   1.793940e+00
7.926200e+00   1.793818e+00
7.926400e+00   1.793696e+00
7.926600e+00   1.793575e+00
7.926800e+00   1.793453e+00
7.927000e+00   1.793331e+00
7.927200e+00   1.793209e+00
7.927400e+00   1.793087e+00
7.927600e+00   1.792965e+00
7.927800e+00   1.792843e+00
7.928000e+00   1.792721e+00
7.928200e+00   1.792599e+00
7.928400e+00   1.792477e+00
7.928600e+00   1.792355e+00
7.928800e+00   1.792233e+00
7.929000e+00   1.792111e+00
7.929200e+00   1.791989e+00
7.929400e+00   1.791867e+00
7.929600e+00   1.791745e+00
7.929800e+00   1.791623e+00
7.930000e+00   1.791500e+00
7.930200e+00   1.791378e+00
7.930400e+00   1.791256e+00
7.930600e+00   1.791134e+00
7.930800e+00   1.791012e+00
7.931000e+00   1.790890e+00
7.931200e+00   1.790767e+00
7.931400e+00   1.790645e+00
7.931600e+00   1.790523e+00
7.931800e+00   1.790400e+00
7.932000e+00   1.790278e+00
7.932200e+00   1.790156e+00
7.932400e+00   1.790034e+00
7.932600e+00   1.789911e+00
7.932800e+00   1.789789e+00
7.933000e+00   1.789666e+00
7.933200e+00   1.789544e+00
7.933400e+00   1.789422e+00
7.933600e+00   1.789299e+00
7.933800e+00   1.789177e+00
7.934000e+00   1.789054e+00
7.934200e+00   1.788932e+00
7.934400e+00   1.788809e+00
7.934600e+00   1.788687e+00
7.934800e+00   1.788564e+00
7.935000e+00   1.788442e+00
7.935200e+00   1.788319e+00
7.935400e+00   1.788196e+00
7.935600e+00   1.788074e+00
7.935800e+00   1.787951e+00
7.936000e+00   1.787829e+00
7.936200e+00   1.787706e+00
7.936400e+00   1.787583e+00
7.936600e+00   1.787461e+00
7.936800e+00   1.787338e+00
7.937000e+00   1.787215e+00
7.937200e+00   1.787093e+00
7.937400e+00   1.786970e+00
7.937600e+00   1.786847e+00
7.937800e+00   1.786724e+00
7.938000e+00   1.786601e+00
7.938200e+00   1.786479e+00
7.938400e+00   1.786356e+00
7.938600e+00   1.786233e+00
7.938800e+00   1.786110e+00
7.939000e+00   1.785987e+00
7.939200e+00   1.785864e+00
7.939400e+00   1.785741e+00
7.939600e+00   1.785619e+00
7.939800e+00   1.785496e+00
7.940000e+00   1.785373e+00
7.940200e+00   1.785250e+00
7.940400e+00   1.785127e+00
7.940600e+00   1.785004e+00
7.940800e+00   1.784881e+00
7.941000e+00   1.784758e+00
7.941200e+00   1.784635e+00
7.941400e+00   1.784512e+00
7.941600e+00   1.784388e+00
7.941800e+00   1.784265e+00
7.942000e+00   1.784142e+00
7.942200e+00   1.784019e+00
7.942400e+00   1.783896e+00
7.942600e+00   1.783773e+00
7.942800e+00   1.783650e+00
7.943000e+00   1.783526e+00
7.943200e+00   1.783403e+00
7.943400e+00   1.783280e+00
7.943600e+00   1.783157e+00
7.943800e+00   1.783034e+00
7.944000e+00   1.782910e+00
7.944200e+00   1.782787e+00
7.944400e+00   1.782664e+00
7.944600e+00   1.782540e+00
7.944800e+00   1.782417e+00
7.945000e+00   1.782294e+00
7.945200e+00   1.782170e+00
7.945400e+00   1.782047e+00
7.945600e+00   1.781924e+00
7.945800e+00   1.781800e+00
7.946000e+00   1.781677e+00
7.946200e+00   1.781553e+00
7.946400e+00   1.781430e+00
7.946600e+00   1.781306e+00
7.946800e+00   1.781183e+00
7.947000e+00   1.781059e+00
7.947200e+00   1.780936e+00
7.947400e+00   1.780812e+00
7.947600e+00   1.780689e+00
7.947800e+00   1.780565e+00
7.948000e+00   1.780442e+00
7.948200e+00   1.780318e+00
7.948400e+00   1.780194e+00
7.948600e+00   1.780071e+00
7.948800e+00   1.779947e+00
7.949000e+00   1.779823e+00
7.949200e+00   1.779700e+00
7.949400e+00   1.779576e+00
7.949600e+00   1.779452e+00
7.949800e+00   1.779329e+00
7.950000e+00   1.779205e+00
7.950200e+00   1.779081e+00
7.950400e+00   1.778957e+00
7.950600e+00   1.778834e+00
7.950800e+00   1.778710e+00
7.951000e+00   1.778586e+00
7.951200e+00   1.778462e+00
7.951400e+00   1.778338e+00
7.951600e+00   1.778215e+00
7.951800e+00   1.778091e+00
7.952000e+00   1.777967e+00
7.952200e+00   1.777843e+00
7.952400e+00   1.777719e+00
7.952600e+00   1.777595e+00
7.952800e+00   1.777471e+00
7.953000e+00   1.777347e+00
7.953200e+00   1.777223e+00
7.953400e+00   1.777099e+00
7.953600e+00   1.776975e+00
7.953800e+00   1.776851e+00
7.954000e+00   1.776727e+00
7.954200e+00   1.776603e+00
7.954400e+00   1.776479e+00
7.954600e+00   1.776355e+00
7.954800e+00   1.776231e+00
7.955000e+00   1.776107e+00
7.955200e+00   1.775983e+00
7.955400e+00   1.775858e+00
7.955600e+00   1.775734e+00
7.955800e+00   1.775610e+00
7.956000e+00   1.775486e+00
7.956200e+00   1.775362e+00
7.956400e+00   1.775237e+00
7.956600e+00   1.775113e+00
7.956800e+00   1.774989e+00
7.957000e+00   1.774865e+00
7.957200e+00   1.774740e+00
7.957400e+00   1.774616e+00
7.957600e+00   1.774492e+00
7.957800e+00   1.774368e+00
7.958000e+00   1.774243e+00
7.958200e+00   1.774119e+00
7.958400e+00   1.773994e+00
7.958600e+00   1.773870e+00
7.958800e+00   1.773746e+00
7.959000e+00   1.773621e+00
7.959200e+00   1.773497e+00
7.959400e+00   1.773372e+00
7.959600e+00   1.773248e+00
7.959800e+00   1.773124e+00
7.960000e+00   1.772999e+00
7.960200e+00   1.772875e+00
7.960400e+00   1.772750e+00
7.960600e+00   1.772625e+00
7.960800e+00   1.772501e+00
7.961000e+00   1.772376e+00
7.961200e+00   1.772252e+00
7.961400e+00   1.772127e+00
7.961600e+00   1.772003e+00
7.961800e+00   1.771878e+00
7.962000e+00   1.771753e+00
7.962200e+00   1.771629e+00
7.962400e+00   1.771504e+00
7.962600e+00   1.771379e+00
7.962800e+00   1.771255e+00
7.963000e+00   1.771130e+00
7.963200e+00   1.771005e+00
7.963400e+00   1.770881e+00
7.963600e+00   1.770756e+00
7.963800e+00   1.770631e+00
7.964000e+00   1.770506e+00
7.964200e+00   1.770381e+00
7.964400e+00   1.770257e+00
7.964600e+00   1.770132e+00
7.964800e+00   1.770007e+00
7.965000e+00   1.769882e+00
7.965200e+00   1.769757e+00
7.965400e+00   1.769632e+00
7.965600e+00   1.769508e+00
7.965800e+00   1.769383e+00
7.966000e+00   1.769258e+00
7.966200e+00   1.769133e+00
7.966400e+00   1.769008e+00
7.966600e+00   1.768883e+00
7.966800e+00   1.768758e+00
7.967000e+00   1.768633e+00
7.967200e+00   1.768508e+00
7.967400e+00   1.768383e+00
7.967600e+00   1.768258e+00
7.967800e+00   1.768133e+00
7.968000e+00   1.768008e+00
7.968200e+00   1.767883e+00
7.968400e+00   1.767758e+00
7.968600e+00   1.767633e+00
7.968800e+00   1.767507e+00
7.969000e+00   1.767382e+00
7.969200e+00   1.767257e+00
7.969400e+00   1.767132e+00
7.969600e+00   1.767007e+00
7.969800e+00   1.766882e+00
7.970000e+00   1.766756e+00
7.970200e+00   1.766631e+00
7.970400e+00   1.766506e+00
7.970600e+00   1.766381e+00
7.970800e+00   1.766255e+00
7.971000e+00   1.766130e+00
7.971200e+00   1.766005e+00
7.971400e+00   1.765880e+00
7.971600e+00   1.765754e+00
7.971800e+00   1.765629e+00
7.972000e+00   1.765504e+00
7.972200e+00   1.765378e+00
7.972400e+00   1.765253e+00
7.972600e+00   1.765128e+00
7.972800e+00   1.765002e+00
7.973000e+00   1.764877e+00
7.973200e+00   1.764751e+00
7.973400e+00   1.764626e+00
7.973600e+00   1.764500e+00
7.973800e+00   1.764375e+00
7.974000e+00   1.764250e+00
7.974200e+00   1.764124e+00
7.974400e+00   1.763999e+00
7.974600e+00   1.763873e+00
7.974800e+00   1.763747e+00
7.975000e+00   1.763622e+00
7.975200e+00   1.763496e+00
7.975400e+00   1.763371e+00
7.975600e+00   1.763245e+00
7.975800e+00   1.763120e+00
7.976000e+00   1.762994e+00
7.976200e+00   1.762868e+00
7.976400e+00   1.762743e+00
7.976600e+00   1.762617e+00
7.976800e+00   1.762491e+00
7.977000e+00   1.762366e+00
7.977200e+00   1.762240e+00
7.977400e+00   1.762114e+00
7.977600e+00   1.761989e+00
7.977800e+00   1.761863e+00
7.978000e+00   1.761737e+00
7.978200e+00   1.761611e+00
7.978400e+00   1.761486e+00
7.978600e+00   1.761360e+00
7.978800e+00   1.761234e+00
7.979000e+00   1.761108e+00
7.979200e+00   1.760982e+00
7.979400e+00   1.760856e+00
7.979600e+00   1.760731e+00
7.979800e+00   1.760605e+00
7.980000e+00   1.760479e+00
7.980200e+00   1.760353e+00
7.980400e+00   1.760227e+00
7.980600e+00   1.760101e+00
7.980800e+00   1.759975e+00
7.981000e+00   1.759849e+00
7.981200e+00   1.759723e+00
7.981400e+00   1.759597e+00
7.981600e+00   1.759471e+00
7.981800e+00   1.759345e+00
7.982000e+00   1.759219e+00
7.982200e+00   1.759093e+00
7.982400e+00   1.758967e+00
7.982600e+00   1.758841e+00
7.982800e+00   1.758715e+00
7.983000e+00   1.758589e+00
7.983200e+00   1.758463e+00
7.983400e+00   1.758337e+00
7.983600e+00   1.758211e+00
7.983800e+00   1.758085e+00
7.984000e+00   1.757958e+00
7.984200e+00   1.757832e+00
7.984400e+00   1.757706e+00
7.984600e+00   1.757580e+00
7.984800e+00   1.757454e+00
7.985000e+00   1.757327e+00
7.985200e+00   1.757201e+00
7.985400e+00   1.757075e+00
7.985600e+00   1.756949e+00
7.985800e+00   1.756822e+00
7.986000e+00   1.756696e+00
7.986200e+00   1.756570e+00
7.986400e+00   1.756444e+00
7.986600e+00   1.756317e+00
7.986800e+00   1.756191e+00
7.987000e+00   1.756065e+00
7.987200e+00   1.755938e+00
7.987400e+00   1.755812e+00
7.987600e+00   1.755685e+00
7.987800e+00   1.755559e+00
7.988000e+00   1.755433e+00
7.988200e+00   1.755306e+00
7.988400e+00   1.755180e+00
7.988600e+00   1.755053e+00
7.988800e+00   1.754927e+00
7.989000e+00   1.754800e+00
7.989200e+00   1.754674e+00
7.989400e+00   1.754547e+00
7.989600e+00   1.754421e+00
7.989800e+00   1.754294e+00
7.990000e+00   1.754168e+00
7.990200e+00   1.754041e+00
7.990400e+00   1.753915e+00
7.990600e+00   1.753788e+00
7.990800e+00   1.753662e+00
7.991000e+00   1.753535e+00
7.991200e+00   1.753408e+00
7.991400e+00   1.753282e+00
7.991600e+00   1.753155e+00
7.991800e+00   1.753029e+00
7.992000e+00   1.752902e+00
7.992200e+00   1.752775e+00
7.992400e+00   1.752649e+00
7.992600e+00   1.752522e+00
7.992800e+00   1.752395e+00
7.993000e+00   1.752268e+00
7.993200e+00   1.752142e+00
7.993400e+00   1.752015e+00
7.993600e+00   1.751888e+00
7.993800e+00   1.751761e+00
7.994000e+00   1.751635e+00
7.994200e+00   1.751508e+00
7.994400e+00   1.751381e+00
7.994600e+00   1.751254e+00
7.994800e+00   1.751127e+00
7.995000e+00   1.751000e+00
7.995200e+00   1.750874e+00
7.995400e+00   1.750747e+00
7.995600e+00   1.750620e+00
7.995800e+00   1.750493e+00
7.996000e+00   1.750366e+00
7.996200e+00   1.750239e+00
7.996400e+00   1.750112e+00
7.996600e+00   1.749985e+00
7.996800e+00   1.749858e+00
7.997000e+00   1.749731e+00
7.997200e+00   1.749604e+00
7.997400e+00   1.749477e+00
7.997600e+00   1.749350e+00
7.997800e+00   1.749223e+00
7.998000e+00   1.749096e+00
7.998200e+00   1.748969e+00
7.998400e+00   1.748842e+00
7.998600e+00   1.748715e+00
7.998800e+00   1.748588e+00
7.999000e+00   1.748461e+00
7.999200e+00   1.748334e+00
7.999400e+00   1.748207e+00
7.999600e+00   1.748080e+00
7.999800e+00   1.747952e+00
8.000000e+00   1.747825e+00
8.000200e+00   1.747698e+00
8.000400e+00   1.747571e+00
8.000600e+00   1.747444e+00
8.000800e+00   1.747317e+00
8.001000e+00   1.747189e+00
8.001200e+00   1.747062e+00
8.001400e+00   1.746935e+00
8.001600e+00   1.746808e+00
8.001800e+00   1.746680e+00
8.002000e+00   1.746553e+00
8.002200e+00   1.746426e+00
8.002400e+00   1.746299e+00
8.002600e+00   1.746171e+00
8.002800e+00   1.746044e+00
8.003000e+00   1.745917e+00
8.003200e+00   1.745789e+00
8.003400e+00   1.745662e+00
8.003600e+00   1.745535e+00
8.003800e+00   1.745407e+00
8.004000e+00   1.745280e+00
8.004200e+00   1.745152e+00
8.004400e+00   1.745025e+00
8.004600e+00   1.744898e+00
8.004800e+00   1.744770e+00
8.005000e+00   1.744643e+00
8.005200e+00   1.744515e+00
8.005400e+00   1.744388e+00
8.005600e+00   1.744260e+00
8.005800e+00   1.744133e+00
8.006000e+00   1.744005e+00
8.006200e+00   1.743878e+00
8.006400e+00   1.743750e+00
8.006600e+00   1.743623e+00
8.006800e+00   1.743495e+00
8.007000e+00   1.743368e+00
8.007200e+00   1.743240e+00
8.007400e+00   1.743112e+00
8.007600e+00   1.742985e+00
8.007800e+00   1.742857e+00
8.008000e+00   1.742730e+00
8.008200e+00   1.742602e+00
8.008400e+00   1.742474e+00
8.008600e+00   1.742347e+00
8.008800e+00   1.742219e+00
8.009000e+00   1.742091e+00
8.009200e+00   1.741964e+00
8.009400e+00   1.741836e+00
8.009600e+00   1.741708e+00
8.009800e+00   1.741581e+00
8.010000e+00   1.741453e+00
8.010200e+00   1.741325e+00
8.010400e+00   1.741197e+00
8.010600e+00   1.741070e+00
8.010800e+00   1.740942e+00
8.011000e+00   1.740814e+00
8.011200e+00   1.740686e+00
8.011400e+00   1.740558e+00
8.011600e+00   1.740431e+00
8.011800e+00   1.740303e+00
8.012000e+00   1.740175e+00
8.012200e+00   1.740047e+00
8.012400e+00   1.739919e+00
8.012600e+00   1.739791e+00
8.012800e+00   1.739663e+00
8.013000e+00   1.739535e+00
8.013200e+00   1.739408e+00
8.013400e+00   1.739280e+00
8.013600e+00   1.739152e+00
8.013800e+00   1.739024e+00
8.014000e+00   1.738896e+00
8.014200e+00   1.738768e+00
8.014400e+00   1.738640e+00
8.014600e+00   1.738512e+00
8.014800e+00   1.738384e+00
8.015000e+00   1.738256e+00
8.015200e+00   1.738128e+00
8.015400e+00   1.738000e+00
8.015600e+00   1.737872e+00
8.015800e+00   1.737744e+00
8.016000e+00   1.737616e+00
8.016200e+00   1.737488e+00
8.016400e+00   1.737359e+00
8.016600e+00   1.737231e+00
8.016800e+00   1.737103e+00
8.017000e+00   1.736975e+00
8.017200e+00   1.736847e+00
8.017400e+00   1.736719e+00
8.017600e+00   1.736591e+00
8.017800e+00   1.736463e+00
8.018000e+00   1.736334e+00
8.018200e+00   1.736206e+00
8.018400e+00   1.736078e+00
8.018600e+00   1.735950e+00
8.018800e+00   1.735822e+00
8.019000e+00   1.735693e+00
8.019200e+00   1.735565e+00
8.019400e+00   1.735437e+00
8.019600e+00   1.735309e+00
8.019800e+00   1.735180e+00


==> BEC-GP-OMP/c_programs/output/real2d/real2d-dyna.txt <==
0.000000e+00   9.241148e-01   9.241148e-01   1.306896e+00
2.000000e-03   9.241215e-01   9.241215e-01   1.306905e+00
4.000000e-03   9.241282e-01   9.241282e-01   1.306915e+00
6.000000e-03   9.241349e-01   9.241349e-01   1.306924e+00
8.000000e-03   9.241416e-01   9.241416e-01   1.306934e+00
1.000000e-02   9.241483e-01   9.241483e-01   1.306943e+00
1.200000e-02   9.241550e-01   9.241550e-01   1.306953e+00
1.400000e-02   9.241617e-01   9.241617e-01   1.306962e+00
1.600000e-02   9.241683e-01   9.241683e-01   1.306971e+00
1.800000e-02   9.241750e-01   9.241750e-01   1.306981e+00
2.000000e-02   9.241817e-01   9.241817e-01   1.306990e+00
2.200000e-02   9.241884e-01   9.241884e-01   1.307000e+00
2.400000e-02   9.241950e-01   9.241950e-01   1.307009e+00
2.600000e-02   9.242017e-01   9.242017e-01   1.307019e+00
2.800000e-02   9.242083e-01   9.242083e-01   1.307028e+00
3.000000e-02   9.242150e-01   9.242150e-01   1.307037e+00
3.200000e-02   9.242216e-01   9.242216e-01   1.307047e+00
3.400000e-02   9.242283e-01   9.242283e-01   1.307056e+00
3.600000e-02   9.242349e-01   9.242349e-01   1.307066e+00
3.800000e-02   9.242416e-01   9.242416e-01   1.307075e+00
4.000000e-02   9.242482e-01   9.242482e-01   1.307084e+00
4.200000e-02   9.242548e-01   9.242548e-01   1.307094e+00
4.400000e-02   9.242614e-01   9.242614e-01   1.307103e+00
4.600000e-02   9.242681e-01   9.242681e-01   1.307112e+00
4.800000e-02   9.242747e-01   9.242747e-01   1.307122e+00
5.000000e-02   9.242813e-01   9.242813e-01   1.307131e+00
5.200000e-02   9.242879e-01   9.242879e-01   1.307140e+00
5.400000e-02   9.242945e-01   9.242945e-01   1.307150e+00
5.600000e-02   9.243011e-01   9.243011e-01   1.307159e+00
5.800000e-02   9.243077e-01   9.243077e-01   1.307168e+00
6.000000e-02   9.243142e-01   9.243142e-01   1.307178e+00
6.200000e-02   9.243208e-01   9.243208e-01   1.307187e+00
6.400000e-02   9.243274e-01   9.243274e-01   1.307196e+00
6.600000e-02   9.243339e-01   9.243339e-01   1.307206e+00
6.800000e-02   9.243405e-01   9.243405e-01   1.307215e+00
7.000000e-02   9.243470e-01   9.243470e-01   1.307224e+00
7.200000e-02   9.243536e-01   9.243536e-01   1.307233e+00
7.400000e-02   9.243601e-01   9.243601e-01   1.307243e+00
7.600000e-02   9.243667e-01   9.243667e-01   1.307252e+00
7.800000e-02   9.243732e-01   9.243732e-01   1.307261e+00
8.000000e-02   9.243797e-01   9.243797e-01   1.307270e+00
8.200000e-02   9.243862e-01   9.243862e-01   1.307280e+00
8.400000e-02   9.243927e-01   9.243927e-01   1.307289e+00
8.600000e-02   9.243992e-01   9.243992e-01   1.307298e+00
8.800000e-02   9.244057e-01   9.244057e-01   1.307307e+00
9.000000e-02   9.244122e-01   9.244122e-01   1.307316e+00
9.200000e-02   9.244187e-01   9.244187e-01   1.307325e+00
9.400000e-02   9.244251e-01   9.244251e-01   1.307335e+00
9.600000e-02   9.244316e-01   9.244316e-01   1.307344e+00
9.800000e-02   9.244381e-01   9.244381e-01   1.307353e+00
1.000000e-01   9.244445e-01   9.244445e-01   1.307362e+00
1.020000e-01   9.244509e-01   9.244509e-01   1.307371e+00
1.040000e-01   9.244574e-01   9.244574e-01   1.307380e+00
1.060000e-01   9.244638e-01   9.244638e-01   1.307389e+00
1.080000e-01   9.244702e-01   9.244702e-01   1.307398e+00
1.100000e-01   9.244766e-01   9.244766e-01   1.307407e+00
1.120000e-01   9.244830e-01   9.244830e-01   1.307416e+00
1.140000e-01   9.244894e-01   9.244894e-01   1.307425e+00
1.160000e-01   9.244958e-01   9.244958e-01   1.307434e+00
1.180000e-01   9.245022e-01   9.245022e-01   1.307443e+00
1.200000e-01   9.245085e-01   9.245085e-01   1.307452e+00
1.220000e-01   9.245149e-01   9.245149e-01   1.307461e+00
1.240000e-01   9.245212e-01   9.245212e-01   1.307470e+00
1.260000e-01   9.245276e-01   9.245276e-01   1.307479e+00
1.280000e-01   9.245339e-01   9.245339e-01   1.307488e+00
1.300000e-01   9.245402e-01   9.245402e-01   1.307497e+00
1.320000e-01   9.245465e-01   9.245465e-01   1.307506e+00
1.340000e-01   9.245528e-01   9.245528e-01   1.307515e+00
1.360000e-01   9.245591e-01   9.245591e-01   1.307524e+00
1.380000e-01   9.245654e-01   9.245654e-01   1.307533e+00
1.400000e-01   9.245717e-01   9.245717e-01   1.307542e+00
1.420000e-01   9.245779e-01   9.245779e-01   1.307551e+00
1.440000e-01   9.245842e-01   9.245842e-01   1.307559e+00
1.460000e-01   9.245904e-01   9.245904e-01   1.307568e+00
1.480000e-01   9.245967e-01   9.245967e-01   1.307577e+00
1.500000e-01   9.246029e-01   9.246029e-01   1.307586e+00
1.520000e-01   9.246091e-01   9.246091e-01   1.307595e+00
1.540000e-01   9.246153e-01   9.246153e-01   1.307603e+00
1.560000e-01   9.246215e-01   9.246215e-01   1.307612e+00
1.580000e-01   9.246277e-01   9.246277e-01   1.307621e+00
1.600000e-01   9.246338e-01   9.246338e-01   1.307630e+00
1.620000e-01   9.246400e-01   9.246400e-01   1.307638e+00
1.640000e-01   9.246461e-01   9.246461e-01   1.307647e+00
1.660000e-01   9.246523e-01   9.246523e-01   1.307656e+00
1.680000e-01   9.246584e-01   9.246584e-01   1.307664e+00
1.700000e-01   9.246645e-01   9.246645e-01   1.307673e+00
1.720000e-01   9.246706e-01   9.246706e-01   1.307682e+00
1.740000e-01   9.246767e-01   9.246767e-01   1.307690e+00
1.760000e-01   9.246828e-01   9.246828e-01   1.307699e+00
1.780000e-01   9.246889e-01   9.246889e-01   1.307708e+00
1.800000e-01   9.246949e-01   9.246949e-01   1.307716e+00
1.820000e-01   9.247010e-01   9.247010e-01   1.307725e+00
1.840000e-01   9.247070e-01   9.247070e-01   1.307733e+00
1.860000e-01   9.247130e-01   9.247130e-01   1.307742e+00
1.880000e-01   9.247190e-01   9.247190e-01   1.307750e+00
1.900000e-01   9.247250e-01   9.247250e-01   1.307759e+00
1.920000e-01   9.247310e-01   9.247310e-01   1.307767e+00
1.940000e-01   9.247370e-01   9.247370e-01   1.307776e+00
1.960000e-01   9.247430e-01   9.247430e-01   1.307784e+00
1.980000e-01   9.247489e-01   9.247489e-01   1.307792e+00
2.020000e-01   9.247537e-01   9.247537e-01   1.307799e+00
2.040000e-01   9.247572e-01   9.247572e-01   1.307804e+00
2.060000e-01   9.247596e-01   9.247596e-01   1.307808e+00
2.080000e-01   9.247608e-01   9.247608e-01   1.307809e+00
2.100000e-01   9.247607e-01   9.247607e-01   1.307809e+00
2.120000e-01   9.247595e-01   9.247595e-01   1.307807e+00
2.140000e-01   9.247571e-01   9.247571e-01   1.307804e+00
2.160000e-01   9.247535e-01   9.247535e-01   1.307799e+00
2.180000e-01   9.247488e-01   9.247488e-01   1.307792e+00
2.200000e-01   9.247428e-01   9.247428e-01   1.307784e+00
2.220000e-01   9.247356e-01   9.247356e-01   1.307774e+00
2.240000e-01   9.247272e-01   9.247272e-01   1.307762e+00
2.260000e-01   9.247177e-01   9.247177e-01   1.307748e+00
2.280000e-01   9.247069e-01   9.247069e-01   1.307733e+00
2.300000e-01   9.246950e-01   9.246950e-01   1.307716e+00
2.320000e-01   9.246818e-01   9.246818e-01   1.307698e+00
2.340000e-01   9.246675e-01   9.246675e-01   1.307677e+00
2.360000e-01   9.246520e-01   9.246520e-01   1.307655e+00
2.380000e-01   9.246353e-01   9.246353e-01   1.307632e+00
2.400000e-01   9.246174e-01   9.246174e-01   1.307606e+00
2.420000e-01   9.245983e-01   9.245983e-01   1.307579e+00
2.440000e-01   9.245780e-01   9.245780e-01   1.307551e+00
2.460000e-01   9.245565e-01   9.245565e-01   1.307520e+00
2.480000e-01   9.245339e-01   9.245339e-01   1.307488e+00
2.500000e-01   9.245100e-01   9.245100e-01   1.307455e+00
2.520000e-01   9.244849e-01   9.244849e-01   1.307419e+00
2.540000e-01   9.244587e-01   9.244587e-01   1.307382e+00
2.560000e-01   9.244313e-01   9.244313e-01   1.307343e+00
2.580000e-01   9.244027e-01   9.244027e-01   1.307303e+00
2.600000e-01   9.243729e-01   9.243729e-01   1.307261e+00
2.620000e-01   9.243419e-01   9.243419e-01   1.307217e+00
2.640000e-01   9.243097e-01   9.243097e-01   1.307171e+00
2.660000e-01   9.242763e-01   9.242763e-01   1.307124e+00
2.680000e-01   9.242418e-01   9.242418e-01   1.307075e+00
2.700000e-01   9.242060e-01   9.242060e-01   1.307025e+00
2.720000e-01   9.241691e-01   9.241691e-01   1.306972e+00
2.740000e-01   9.241310e-01   9.241310e-01   1.306919e+00
2.760000e-01   9.240917e-01   9.240917e-01   1.306863e+00
2.780000e-01   9.240512e-01   9.240512e-01   1.306806e+00
2.800000e-01   9.240095e-01   9.240095e-01   1.306747e+00
2.820000e-01   9.239667e-01   9.239667e-01   1.306686e+00
2.840000e-01   9.239226e-01   9.239226e-01   1.306624e+00
2.860000e-01   9.238774e-01   9.238774e-01   1.306560e+00
2.880000e-01   9.238310e-01   9.238310e-01   1.306494e+00
2.900000e-01   9.237834e-01   9.237834e-01   1.306427e+00
2.920000e-01   9.237347e-01   9.237347e-01   1.306358e+00
2.940000e-01   9.236847e-01   9.236847e-01   1.306287e+00
2.960000e-01   9.236336e-01   9.236336e-01   1.306215e+00
2.980000e-01   9.235813e-01   9.235813e-01   1.306141e+00
3.000000e-01   9.235278e-01   9.235278e-01   1.306066e+00
3.020000e-01   9.234731e-01   9.234731e-01   1.305988e+00
3.040000e-01   9.234173e-01   9.234173e-01   1.305909e+00
3.060000e-01   9.233603e-01   9.233603e-01   1.305829e+00
3.080000e-01   9.233021e-01   9.233021e-01   1.305746e+00
3.100000e-01   9.232427e-01   9.232427e-01   1.305662e+00
3.120000e-01   9.231822e-01   9.231822e-01   1.305577e+00
3.140000e-01   9.231205e-01   9.231205e-01   1.305489e+00
3.160000e-01   9.230576e-01   9.230576e-01   1.305401e+00
3.180000e-01   9.229935e-01   9.229935e-01   1.305310e+00
3.200000e-01   9.229283e-01   9.229283e-01   1.305218e+00
3.220000e-01   9.228619e-01   9.228619e-01   1.305124e+00
3.240000e-01   9.227943e-01   9.227943e-01   1.305028e+00
3.260000e-01   9.227256e-01   9.227256e-01   1.304931e+00
3.280000e-01   9.226556e-01   9.226556e-01   1.304832e+00
3.300000e-01   9.225846e-01   9.225846e-01   1.304732e+00
3.320000e-01   9.225123e-01   9.225123e-01   1.304629e+00
3.340000e-01   9.224389e-01   9.224389e-01   1.304526e+00
3.360000e-01   9.223643e-01   9.223643e-01   1.304420e+00
3.380000e-01   9.222886e-01   9.222886e-01   1.304313e+00
3.400000e-01   9.222117e-01   9.222117e-01   1.304204e+00
3.420000e-01   9.221336e-01   9.221336e-01   1.304094e+00
3.440000e-01   9.220544e-01   9.220544e-01   1.303982e+00
3.460000e-01   9.219740e-01   9.219740e-01   1.303868e+00
3.480000e-01   9.218925e-01   9.218925e-01   1.303753e+00
3.500000e-01   9.218098e-01   9.218098e-01   1.303636e+00
3.520000e-01   9.217259e-01   9.217259e-01   1.303517e+00
3.540000e-01   9.216409e-01   9.216409e-01   1.303397e+00
3.560000e-01   9.215547e-01   9.215547e-01   1.303275e+00
3.580000e-01   9.214674e-01   9.214674e-01   1.303152e+00
3.600000e-01   9.213789e-01   9.213789e-01   1.303027e+00
3.620000e-01   9.212893e-01   9.212893e-01   1.302900e+00
3.640000e-01   9.211985e-01   9.211985e-01   1.302771e+00
3.660000e-01   9.211065e-01   9.211065e-01   1.302641e+00
3.680000e-01   9.210135e-01   9.210135e-01   1.302510e+00
3.700000e-01   9.209192e-01   9.209192e-01   1.302376e+00
3.720000e-01   9.208238e-01   9.208238e-01   1.302242e+00
3.740000e-01   9.207273e-01   9.207273e-01   1.302105e+00
3.760000e-01   9.206297e-01   9.206297e-01   1.301967e+00
3.780000e-01   9.205308e-01   9.205308e-01   1.301827e+00
3.800000e-01   9.204309e-01   9.204309e-01   1.301686e+00
3.820000e-01   9.203298e-01   9.203298e-01   1.301543e+00
3.840000e-01   9.202276e-01   9.202276e-01   1.301398e+00
3.860000e-01   9.201242e-01   9.201242e-01   1.301252e+00
3.880000e-01   9.200197e-01   9.200197e-01   1.301104e+00
3.900000e-01   9.199141e-01   9.199141e-01   1.300955e+00
3.920000e-01   9.198073e-01   9.198073e-01   1.300804e+00
3.940000e-01   9.196994e-01   9.196994e-01   1.300651e+00
3.960000e-01   9.195903e-01   9.195903e-01   1.300497e+00
3.980000e-01   9.194802e-01   9.194802e-01   1.300341e+00
4.000000e-01   9.193689e-01   9.193689e-01   1.300184e+00
4.020000e-01   9.192564e-01   9.192564e-01   1.300025e+00
4.040000e-01   9.191429e-01   9.191429e-01   1.299864e+00
4.060000e-01   9.190282e-01   9.190282e-01   1.299702e+00
4.080000e-01   9.189124e-01   9.189124e-01   1.299538e+00
4.100000e-01   9.187955e-01   9.187955e-01   1.299373e+00
4.120000e-01   9.186775e-01   9.186775e-01   1.299206e+00
4.140000e-01   9.185583e-01   9.185583e-01   1.299038e+00
4.160000e-01   9.184380e-01   9.184380e-01   1.298868e+00
4.180000e-01   9.183166e-01   9.183166e-01   1.298696e+00
4.200000e-01   9.181941e-01   9.181941e-01   1.298523e+00
4.220000e-01   9.180705e-01   9.180705e-01   1.298348e+00
4.240000e-01   9.179458e-01   9.179458e-01   1.298171e+00
4.260000e-01   9.178199e-01   9.178199e-01   1.297993e+00
4.280000e-01   9.176930e-01   9.176930e-01   1.297814e+00
4.300000e-01   9.175649e-01   9.175649e-01   1.297633e+00
4.320000e-01   9.174357e-01   9.174357e-01   1.297450e+00
4.340000e-01   9.173055e-01   9.173055e-01   1.297266e+00
4.360000e-01   9.171741e-01   9.171741e-01   1.297080e+00
4.380000e-01   9.170416e-01   9.170416e-01   1.296893e+00
4.400000e-01   9.169081e-01   9.169081e-01   1.296704e+00
4.420000e-01   9.167734e-01   9.167734e-01   1.296513e+00
4.440000e-01   9.166376e-01   9.166376e-01   1.296321e+00
4.460000e-01   9.165008e-01   9.165008e-01   1.296128e+00
4.480000e-01   9.163628e-01   9.163628e-01   1.295933e+00
4.500000e-01   9.162238e-01   9.162238e-01   1.295736e+00
4.520000e-01   9.160837e-01   9.160837e-01   1.295538e+00
4.540000e-01   9.159425e-01   9.159425e-01   1.295338e+00
4.560000e-01   9.158002e-01   9.158002e-01   1.295137e+00
4.580000e-01   9.156568e-01   9.156568e-01   1.294934e+00
4.600000e-01   9.155123e-01   9.155123e-01   1.294730e+00
4.620000e-01   9.153668e-01   9.153668e-01   1.294524e+00
4.640000e-01   9.152202e-01   9.152202e-01   1.294317e+00
4.660000e-01   9.150725e-01   9.150725e-01   1.294108e+00
4.680000e-01   9.149237e-01   9.149237e-01   1.293897e+00
4.700000e-01   9.147738e-01   9.147738e-01   1.293686e+00
4.720000e-01   9.146229e-01   9.146229e-01   1.293472e+00
4.740000e-01   9.144709e-01   9.144709e-01   1.293257e+00
4.760000e-01   9.143179e-01   9.143179e-01   1.293041e+00
4.780000e-01   9.141638e-01   9.141638e-01   1.292823e+00
4.800000e-01   9.140086e-01   9.140086e-01   1.292603e+00
4.820000e-01   9.138523e-01   9.138523e-01   1.292382e+00
4.840000e-01   9.136950e-01   9.136950e-01   1.292160e+00
4.860000e-01   9.135367e-01   9.135367e-01   1.291936e+00
4.880000e-01   9.133773e-01   9.133773e-01   1.291711e+00
4.900000e-01   9.132168e-01   9.132168e-01   1.291484e+00
4.920000e-01   9.130553e-01   9.130553e-01   1.291255e+00
4.940000e-01   9.128927e-01   9.128927e-01   1.291025e+00
4.960000e-01   9.127291e-01   9.127291e-01   1.290794e+00
4.980000e-01   9.125645e-01   9.125645e-01   1.290561e+00
5.000000e-01   9.123988e-01   9.123988e-01   1.290327e+00
5.020000e-01   9.122320e-01   9.122320e-01   1.290091e+00
5.040000e-01   9.120642e-01   9.120642e-01   1.289854e+00
5.060000e-01   9.118954e-01   9.118954e-01   1.289615e+00
5.080000e-01   9.117256e-01   9.117256e-01   1.289375e+00
5.100000e-01   9.115547e-01   9.115547e-01   1.289133e+00
5.120000e-01   9.113827e-01   9.113827e-01   1.288890e+00
5.140000e-01   9.112098e-01   9.112098e-01   1.288645e+00
5.160000e-01   9.110358e-01   9.110358e-01   1.288399e+00
5.180000e-01   9.108608e-01   9.108608e-01   1.288152e+00
5.200000e-01   9.106848e-01   9.106848e-01   1.287903e+00
5.220000e-01   9.105078e-01   9.105078e-01   1.287652e+00
5.240000e-01   9.103297e-01   9.103297e-01   1.287401e+00
5.260000e-01   9.101506e-01   9.101506e-01   1.287147e+00
5.280000e-01   9.099706e-01   9.099706e-01   1.286893e+00
5.300000e-01   9.097895e-01   9.097895e-01   1.286637e+00
5.320000e-01   9.096074e-01   9.096074e-01   1.286379e+00
5.340000e-01   9.094243e-01   9.094243e-01   1.286120e+00
5.360000e-01   9.092402e-01   9.092402e-01   1.285860e+00
5.380000e-01   9.090550e-01   9.090550e-01   1.285598e+00
5.400000e-01   9.088689e-01   9.088689e-01   1.285335e+00
5.420000e-01   9.086818e-01   9.086818e-01   1.285070e+00
5.440000e-01   9.084937e-01   9.084937e-01   1.284804e+00
5.460000e-01   9.083046e-01   9.083046e-01   1.284537e+00
5.480000e-01   9.081145e-01   9.081145e-01   1.284268e+00
5.500000e-01   9.079235e-01   9.079235e-01   1.283998e+00
5.520000e-01   9.077314e-01   9.077314e-01   1.283726e+00
5.540000e-01   9.075384e-01   9.075384e-01   1.283453e+00
5.560000e-01   9.073443e-01   9.073443e-01   1.283179e+00
5.580000e-01   9.071494e-01   9.071494e-01   1.282903e+00
5.600000e-01   9.069534e-01   9.069534e-01   1.282626e+00
5.620000e-01   9.067564e-01   9.067564e-01   1.282347e+00
5.640000e-01   9.065585e-01   9.065585e-01   1.282067e+00
5.660000e-01   9.063596e-01   9.063596e-01   1.281786e+00
5.680000e-01   9.061598e-01   9.061598e-01   1.281503e+00
5.700000e-01   9.059590e-01   9.059590e-01   1.281219e+00
5.720000e-01   9.057572e-01   9.057572e-01   1.280934e+00
5.740000e-01   9.055545e-01   9.055545e-01   1.280647e+00
5.760000e-01   9.053508e-01   9.053508e-01   1.280359e+00
5.780000e-01   9.051462e-01   9.051462e-01   1.280070e+00
5.800000e-01   9.049406e-01   9.049406e-01   1.279779e+00
5.820000e-01   9.047341e-01   9.047341e-01   1.279487e+00
5.840000e-01   9.045266e-01   9.045266e-01   1.279194e+00
5.860000e-01   9.043182e-01   9.043182e-01   1.278899e+00
5.880000e-01   9.041088e-01   9.041088e-01   1.278603e+00
5.900000e-01   9.038986e-01   9.038986e-01   1.278306e+00
5.920000e-01   9.036873e-01   9.036873e-01   1.278007e+00
5.940000e-01   9.034752e-01   9.034752e-01   1.277707e+00
5.960000e-01   9.032621e-01   9.032621e-01   1.277406e+00
5.980000e-01   9.030481e-01   9.030481e-01   1.277103e+00
6.000000e-01   9.028332e-01   9.028332e-01   1.276799e+00
6.020000e-01   9.026173e-01   9.026173e-01   1.276494e+00
6.040000e-01   9.024006e-01   9.024006e-01   1.276187e+00
6.060000e-01   9.021829e-01   9.021829e-01   1.275879e+00
6.080000e-01   9.019643e-01   9.019643e-01   1.275570e+00
6.100000e-01   9.017448e-01   9.017448e-01   1.275260e+00
6.120000e-01   9.015244e-01   9.015244e-01   1.274948e+00
6.140000e-01   9.013031e-01   9.013031e-01   1.274635e+00
6.160000e-01   9.010809e-01   9.010809e-01   1.274321e+00
6.180000e-01   9.008578e-01   9.008578e-01   1.274005e+00
6.200000e-01   9.006338e-01   9.006338e-01   1.273689e+00
6.220000e-01   9.004089e-01   9.004089e-01   1.273370e+00
6.240000e-01   9.001831e-01   9.001831e-01   1.273051e+00
6.260000e-01   8.999565e-01   8.999565e-01   1.272731e+00
6.280000e-01   8.997289e-01   8.997289e-01   1.272409e+00
6.300000e-01   8.995005e-01   8.995005e-01   1.272086e+00
6.320000e-01   8.992712e-01   8.992712e-01   1.271762e+00
6.340000e-01   8.990410e-01   8.990410e-01   1.271436e+00
6.360000e-01   8.988100e-01   8.988100e-01   1.271109e+00
6.380000e-01   8.985781e-01   8.985781e-01   1.270781e+00
6.400000e-01   8.983453e-01   8.983453e-01   1.270452e+00
6.420000e-01   8.981117e-01   8.981117e-01   1.270122e+00
6.440000e-01   8.978772e-01   8.978772e-01   1.269790e+00
6.460000e-01   8.976418e-01   8.976418e-01   1.269457e+00
6.480000e-01   8.974056e-01   8.974056e-01   1.269123e+00
6.500000e-01   8.971686e-01   8.971686e-01   1.268788e+00
6.520000e-01   8.969307e-01   8.969307e-01   1.268452e+00
6.540000e-01   8.966919e-01   8.966919e-01   1.268114e+00
6.560000e-01   8.964524e-01   8.964524e-01   1.267775e+00
6.580000e-01   8.962120e-01   8.962120e-01   1.267435e+00
6.600000e-01   8.959707e-01   8.959707e-01   1.267094e+00
6.620000e-01   8.957286e-01   8.957286e-01   1.266752e+00
6.640000e-01   8.954857e-01   8.954857e-01   1.266408e+00
6.660000e-01   8.952420e-01   8.952420e-01   1.266063e+00
6.680000e-01   8.949974e-01   8.949974e-01   1.265718e+00
6.700000e-01   8.947521e-01   8.947521e-01   1.265371e+00
6.720000e-01   8.945059e-01   8.945059e-01   1.265022e+00
6.740000e-01   8.942589e-01   8.942589e-01   1.264673e+00
6.760000e-01   8.940111e-01   8.940111e-01   1.264323e+00
6.780000e-01   8.937625e-01   8.937625e-01   1.263971e+00
6.800000e-01   8.935131e-01   8.935131e-01   1.263618e+00
6.820000e-01   8.932629e-01   8.932629e-01   1.263264e+00
6.840000e-01   8.930119e-01   8.930119e-01   1.262910e+00
6.860000e-01   8.927601e-01   8.927601e-01   1.262553e+00
6.880000e-01   8.925075e-01   8.925075e-01   1.262196e+00
6.900000e-01   8.922542e-01   8.922542e-01   1.261838e+00
6.920000e-01   8.920000e-01   8.920000e-01   1.261479e+00
6.940000e-01   8.917451e-01   8.917451e-01   1.261118e+00
6.960000e-01   8.914894e-01   8.914894e-01   1.260756e+00
6.980000e-01   8.912329e-01   8.912329e-01   1.260394e+00
7.000000e-01   8.909757e-01   8.909757e-01   1.260030e+00
7.020000e-01   8.907177e-01   8.907177e-01   1.259665e+00
7.040000e-01   8.904589e-01   8.904589e-01   1.259299e+00
7.060000e-01   8.901994e-01   8.901994e-01   1.258932e+00
7.080000e-01   8.899392e-01   8.899392e-01   1.258564e+00
7.100000e-01   8.896781e-01   8.896781e-01   1.258195e+00
7.120000e-01   8.894164e-01   8.894164e-01   1.257825e+00
7.140000e-01   8.891539e-01   8.891539e-01   1.257453e+00
7.160000e-01   8.888906e-01   8.888906e-01   1.257081e+00
7.180000e-01   8.886266e-01   8.886266e-01   1.256708e+00
7.200000e-01   8.883619e-01   8.883619e-01   1.256333e+00
7.220000e-01   8.880965e-01   8.880965e-01   1.255958e+00
7.240000e-01   8.878303e-01   8.878303e-01   1.255582e+00
7.260000e-01   8.875634e-01   8.875634e-01   1.255204e+00
7.280000e-01   8.872958e-01   8.872958e-01   1.254826e+00
7.300000e-01   8.870275e-01   8.870275e-01   1.254446e+00
7.320000e-01   8.867585e-01   8.867585e-01   1.254066e+00
7.340000e-01   8.864887e-01   8.864887e-01   1.253684e+00
7.360000e-01   8.862183e-01   8.862183e-01   1.253302e+00
7.380000e-01   8.859471e-01   8.859471e-01   1.252918e+00
7.400000e-01   8.856753e-01   8.856753e-01   1.252534e+00
7.420000e-01   8.854028e-01   8.854028e-01   1.252149e+00
7.440000e-01   8.851295e-01   8.851295e-01   1.251762e+00
7.460000e-01   8.848556e-01   8.848556e-01   1.251375e+00
7.480000e-01   8.845810e-01   8.845810e-01   1.250986e+00
7.500000e-01   8.843058e-01   8.843058e-01   1.250597e+00
7.520000e-01   8.840298e-01   8.840298e-01   1.250207e+00
7.540000e-01   8.837532e-01   8.837532e-01   1.249816e+00
7.560000e-01   8.834759e-01   8.834759e-01   1.249424e+00
7.580000e-01   8.831980e-01   8.831980e-01   1.249031e+00
7.600000e-01   8.829194e-01   8.829194e-01   1.248637e+00
7.620000e-01   8.826402e-01   8.826402e-01   1.248242e+00
7.640000e-01   8.823603e-01   8.823603e-01   1.247846e+00
7.660000e-01   8.820797e-01   8.820797e-01   1.247449e+00
7.680000e-01   8.817985e-01   8.817985e-01   1.247051e+00
7.700000e-01   8.815167e-01   8.815167e-01   1.246653e+00
7.720000e-01   8.812342e-01   8.812342e-01   1.246253e+00
7.740000e-01   8.809511e-01   8.809511e-01   1.245853e+00
7.760000e-01   8.806674e-01   8.806674e-01   1.245452e+00
7.780000e-01   8.803830e-01   8.803830e-01   1.245050e+00
7.800000e-01   8.800981e-01   8.800981e-01   1.244647e+00
7.820000e-01   8.798125e-01   8.798125e-01   1.244243e+00
7.840000e-01   8.795263e-01   8.795263e-01   1.243838e+00
7.860000e-01   8.792395e-01   8.792395e-01   1.243432e+00
7.880000e-01   8.789521e-01   8.789521e-01   1.243026e+00
7.900000e-01   8.786641e-01   8.786641e-01   1.242619e+00
7.920000e-01   8.783754e-01   8.783754e-01   1.242210e+00
7.940000e-01   8.780862e-01   8.780862e-01   1.241801e+00
7.960000e-01   8.777965e-01   8.777965e-01   1.241392e+00
7.980000e-01   8.775061e-01   8.775061e-01   1.240981e+00
8.000000e-01   8.772151e-01   8.772151e-01   1.240570e+00
8.020000e-01   8.769236e-01   8.769236e-01   1.240157e+00
8.040000e-01   8.766315e-01   8.766315e-01   1.239744e+00
8.060000e-01   8.763389e-01   8.763389e-01   1.239330e+00
8.080000e-01   8.760456e-01   8.760456e-01   1.238916e+00
8.100000e-01   8.757518e-01   8.757518e-01   1.238500e+00
8.120000e-01   8.754575e-01   8.754575e-01   1.238084e+00
8.140000e-01   8.751626e-01   8.751626e-01   1.237667e+00
8.160000e-01   8.748672e-01   8.748672e-01   1.237249e+00
8.180000e-01   8.745712e-01   8.745712e-01   1.236830e+00
8.200000e-01   8.742747e-01   8.742747e-01   1.236411e+00
8.220000e-01   8.739776e-01   8.739776e-01   1.235991e+00
8.240000e-01   8.736800e-01   8.736800e-01   1.235570e+00
8.260000e-01   8.733819e-01   8.733819e-01   1.235149e+00
8.280000e-01   8.730833e-01   8.730833e-01   1.234726e+00
8.300000e-01   8.727841e-01   8.727841e-01   1.234303e+00
8.320000e-01   8.724844e-01   8.724844e-01   1.233879e+00
8.340000e-01   8.721843e-01   8.721843e-01   1.233455e+00
8.360000e-01   8.718836e-01   8.718836e-01   1.233030e+00
8.380000e-01   8.715824e-01   8.715824e-01   1.232604e+00
8.400000e-01   8.712807e-01   8.712807e-01   1.232177e+00
8.420000e-01   8.709786e-01   8.709786e-01   1.231750e+00
8.440000e-01   8.706759e-01   8.706759e-01   1.231322e+00
8.460000e-01   8.703728e-01   8.703728e-01   1.230893e+00
8.480000e-01   8.700691e-01   8.700691e-01   1.230464e+00
8.500000e-01   8.697650e-01   8.697650e-01   1.230034e+00
8.520000e-01   8.694605e-01   8.694605e-01   1.229603e+00
8.540000e-01   8.691555e-01   8.691555e-01   1.229171e+00
8.560000e-01   8.688500e-01   8.688500e-01   1.228739e+00
8.580000e-01   8.685440e-01   8.685440e-01   1.228307e+00
8.600000e-01   8.682376e-01   8.682376e-01   1.227873e+00
8.620000e-01   8.679308e-01   8.679308e-01   1.227439e+00
8.640000e-01   8.676235e-01   8.676235e-01   1.227005e+00
8.660000e-01   8.673157e-01   8.673157e-01   1.226570e+00
8.680000e-01   8.670076e-01   8.670076e-01   1.226134e+00
8.700000e-01   8.666990e-01   8.666990e-01   1.225697e+00
8.720000e-01   8.663899e-01   8.663899e-01   1.225260e+00
8.740000e-01   8.660805e-01   8.660805e-01   1.224823e+00
8.760000e-01   8.657706e-01   8.657706e-01   1.224385e+00
8.780000e-01   8.654604e-01   8.654604e-01   1.223946e+00
8.800000e-01   8.651497e-01   8.651497e-01   1.223506e+00
8.820000e-01   8.648386e-01   8.648386e-01   1.223066e+00
8.840000e-01   8.645271e-01   8.645271e-01   1.222626e+00
8.860000e-01   8.642152e-01   8.642152e-01   1.222185e+00
8.880000e-01   8.639029e-01   8.639029e-01   1.221743e+00
8.900000e-01   8.635903e-01   8.635903e-01   1.221301e+00
8.920000e-01   8.632772e-01   8.632772e-01   1.220858e+00
8.940000e-01   8.629638e-01   8.629638e-01   1.220415e+00
8.960000e-01   8.626500e-01   8.626500e-01   1.219971e+00
8.980000e-01   8.623359e-01   8.623359e-01   1.219527e+00
9.000000e-01   8.620214e-01   8.620214e-01   1.219082e+00
9.020000e-01   8.617065e-01   8.617065e-01   1.218637e+00
9.040000e-01   8.613913e-01   8.613913e-01   1.218191e+00
9.060000e-01   8.610757e-01   8.610757e-01   1.217745e+00
9.080000e-01   8.607598e-01   8.607598e-01   1.217298e+00
9.100000e-01   8.604435e-01   8.604435e-01   1.216851e+00
9.120000e-01   8.601269e-01   8.601269e-01   1.216403e+00
9.140000e-01   8.598100e-01   8.598100e-01   1.215955e+00
9.160000e-01   8.594927e-01   8.594927e-01   1.215506e+00
9.180000e-01   8.591752e-01   8.591752e-01   1.215057e+00
9.200000e-01   8.588573e-01   8.588573e-01   1.214608e+00
9.220000e-01   8.585391e-01   8.585391e-01   1.214158e+00
9.240000e-01   8.582206e-01   8.582206e-01   1.213707e+00
9.260000e-01   8.579018e-01   8.579018e-01   1.213256e+00
9.280000e-01   8.575827e-01   8.575827e-01   1.212805e+00
9.300000e-01   8.572633e-01   8.572633e-01   1.212353e+00
9.320000e-01   8.569436e-01   8.569436e-01   1.211901e+00
9.340000e-01   8.566236e-01   8.566236e-01   1.211449e+00
9.360000e-01   8.563034e-01   8.563034e-01   1.210996e+00
9.380000e-01   8.559829e-01   8.559829e-01   1.210543e+00
9.400000e-01   8.556621e-01   8.556621e-01   1.210089e+00
9.420000e-01   8.553411e-01   8.553411e-01   1.209635e+00
9.440000e-01   8.550197e-01   8.550197e-01   1.209181e+00
9.460000e-01   8.546982e-01   8.546982e-01   1.208726e+00
9.480000e-01   8.543764e-01   8.543764e-01   1.208271e+00
9.500000e-01   8.540543e-01   8.540543e-01   1.207815e+00
9.520000e-01   8.537320e-01   8.537320e-01   1.207359e+00
9.540000e-01   8.534095e-01   8.534095e-01   1.206903e+00
9.560000e-01   8.530868e-01   8.530868e-01   1.206447e+00
9.580000e-01   8.527638e-01   8.527638e-01   1.205990e+00
9.600000e-01   8.524406e-01   8.524406e-01   1.205533e+00
9.620000e-01   8.521172e-01   8.521172e-01   1.205076e+00
9.640000e-01   8.517936e-01   8.517936e-01   1.204618e+00
9.660000e-01   8.514697e-01   8.514697e-01   1.204160e+00
9.680000e-01   8.511457e-01   8.511457e-01   1.203702e+00
9.700000e-01   8.508215e-01   8.508215e-01   1.203243e+00
9.720000e-01   8.504971e-01   8.504971e-01   1.202784e+00
9.740000e-01   8.501725e-01   8.501725e-01   1.202325e+00
9.760000e-01   8.498477e-01   8.498477e-01   1.201866e+00
9.780000e-01   8.495227e-01   8.495227e-01   1.201407e+00
9.800000e-01   8.491976e-01   8.491976e-01   1.200947e+00
9.820000e-01   8.488723e-01   8.488723e-01   1.200487e+00
9.840000e-01   8.485469e-01   8.485469e-01   1.200027e+00
9.860000e-01   8.482213e-01   8.482213e-01   1.199566e+00
9.880000e-01   8.478955e-01   8.478955e-01   1.199105e+00
9.900000e-01   8.475696e-01   8.475696e-01   1.198644e+00
9.920000e-01   8.472436e-01   8.472436e-01   1.198183e+00
9.940000e-01   8.469174e-01   8.469174e-01   1.197722e+00
9.960000e-01   8.465911e-01   8.465911e-01   1.197261e+00
9.980000e-01   8.462647e-01   8.462647e-01   1.196799e+00
1.000000e+00   8.459382e-01   8.459382e-01   1.196337e+00
1.002000e+00   8.456115e-01   8.456115e-01   1.195875e+00
1.004000e+00   8.452847e-01   8.452847e-01   1.195413e+00
1.006000e+00   8.449578e-01   8.449578e-01   1.194951e+00
1.008000e+00   8.446309e-01   8.446309e-01   1.194488e+00
1.010000e+00   8.443038e-01   8.443038e-01   1.194026e+00
1.012000e+00   8.439766e-01   8.439766e-01   1.193563e+00
1.014000e+00   8.436494e-01   8.436494e-01   1.193100e+00
1.016000e+00   8.433221e-01   8.433221e-01   1.192638e+00
1.018000e+00   8.429947e-01   8.429947e-01   1.192175e+00
1.020000e+00   8.426672e-01   8.426672e-01   1.191711e+00
1.022000e+00   8.423397e-01   8.423397e-01   1.191248e+00
1.024000e+00   8.420121e-01   8.420121e-01   1.190785e+00
1.026000e+00   8.416845e-01   8.416845e-01   1.190322e+00
1.028000e+00   8.413568e-01   8.413568e-01   1.189858e+00
1.030000e+00   8.410291e-01   8.410291e-01   1.189395e+00
1.032000e+00   8.407013e-01   8.407013e-01   1.188931e+00
1.034000e+00   8.403735e-01   8.403735e-01   1.188468e+00
1.036000e+00   8.400457e-01   8.400457e-01   1.188004e+00
1.038000e+00   8.397178e-01   8.397178e-01   1.187540e+00
1.040000e+00   8.393899e-01   8.393899e-01   1.187077e+00
1.042000e+00   8.390621e-01   8.390621e-01   1.186613e+00
1.044000e+00   8.387342e-01   8.387342e-01   1.186149e+00
1.046000e+00   8.384063e-01   8.384063e-01   1.185686e+00
1.048000e+00   8.380784e-01   8.380784e-01   1.185222e+00
1.050000e+00   8.377505e-01   8.377505e-01   1.184758e+00
1.052000e+00   8.374227e-01   8.374227e-01   1.184295e+00
1.054000e+00   8.370949e-01   8.370949e-01   1.183831e+00
1.056000e+00   8.367670e-01   8.367670e-01   1.183367e+00
1.058000e+00   8.364393e-01   8.364393e-01   1.182904e+00
1.060000e+00   8.361115e-01   8.361115e-01   1.182440e+00
1.062000e+00   8.357838e-01   8.357838e-01   1.181977e+00
1.064000e+00   8.354561e-01   8.354561e-01   1.181513e+00
1.066000e+00   8.351285e-01   8.351285e-01   1.181050e+00
1.068000e+00   8.348010e-01   8.348010e-01   1.180587e+00
1.070000e+00   8.344735e-01   8.344735e-01   1.180124e+00
1.072000e+00   8.341461e-01   8.341461e-01   1.179661e+00
1.074000e+00   8.338187e-01   8.338187e-01   1.179198e+00
1.076000e+00   8.334914e-01   8.334914e-01   1.178735e+00
1.078000e+00   8.331643e-01   8.331643e-01   1.178272e+00
1.080000e+00   8.328372e-01   8.328372e-01   1.177810e+00
1.082000e+00   8.325102e-01   8.325102e-01   1.177347e+00
1.084000e+00   8.321832e-01   8.321832e-01   1.176885e+00
1.086000e+00   8.318564e-01   8.318564e-01   1.176423e+00
1.088000e+00   8.315297e-01   8.315297e-01   1.175961e+00
1.090000e+00   8.312032e-01   8.312032e-01   1.175499e+00
1.092000e+00   8.308767e-01   8.308767e-01   1.175037e+00
1.094000e+00   8.305504e-01   8.305504e-01   1.174576e+00
1.096000e+00   8.302242e-01   8.302242e-01   1.174114e+00
1.098000e+00   8.298981e-01   8.298981e-01   1.173653e+00
1.100000e+00   8.295722e-01   8.295722e-01   1.173192e+00
1.102000e+00   8.292464e-01   8.292464e-01   1.172732e+00
1.104000e+00   8.289208e-01   8.289208e-01   1.172271e+00
1.106000e+00   8.285953e-01   8.285953e-01   1.171811e+00
1.108000e+00   8.282700e-01   8.282700e-01   1.171351e+00
1.110000e+00   8.279449e-01   8.279449e-01   1.170891e+00
1.112000e+00   8.276200e-01   8.276200e-01   1.170431e+00
1.114000e+00   8.272952e-01   8.272952e-01   1.169972e+00
1.116000e+00   8.269706e-01   8.269706e-01   1.169513e+00
1.118000e+00   8.266462e-01   8.266462e-01   1.169054e+00
1.120000e+00   8.263220e-01   8.263220e-01   1.168596e+00
1.122000e+00   8.259980e-01   8.259980e-01   1.168138e+00
1.124000e+00   8.256742e-01   8.256742e-01   1.167680e+00
1.126000e+00   8.253506e-01   8.253506e-01   1.167222e+00
1.128000e+00   8.250272e-01   8.250272e-01   1.166765e+00
1.130000e+00   8.247041e-01   8.247041e-01   1.166308e+00
1.132000e+00   8.243812e-01   8.243812e-01   1.165851e+00
1.134000e+00   8.240585e-01   8.240585e-01   1.165395e+00
1.136000e+00   8.237360e-01   8.237360e-01   1.164939e+00
1.138000e+00   8.234138e-01   8.234138e-01   1.164483e+00
1.140000e+00   8.230919e-01   8.230919e-01   1.164028e+00
1.142000e+00   8.227702e-01   8.227702e-01   1.163573e+00
1.144000e+00   8.224488e-01   8.224488e-01   1.163118e+00
1.146000e+00   8.221276e-01   8.221276e-01   1.162664e+00
1.148000e+00   8.218067e-01   8.218067e-01   1.162210e+00
1.150000e+00   8.214861e-01   8.214861e-01   1.161757e+00
1.152000e+00   8.211658e-01   8.211658e-01   1.161304e+00
1.154000e+00   8.208457e-01   8.208457e-01   1.160851e+00
1.156000e+00   8.205260e-01   8.205260e-01   1.160399e+00
1.158000e+00   8.202065e-01   8.202065e-01   1.159947e+00
1.160000e+00   8.198874e-01   8.198874e-01   1.159496e+00
1.162000e+00   8.195685e-01   8.195685e-01   1.159045e+00
1.164000e+00   8.192500e-01   8.192500e-01   1.158594e+00
1.166000e+00   8.189318e-01   8.189318e-01   1.158144e+00
1.168000e+00   8.186139e-01   8.186139e-01   1.157695e+00
1.170000e+00   8.182964e-01   8.182964e-01   1.157246e+00
1.172000e+00   8.179792e-01   8.179792e-01   1.156797e+00
1.174000e+00   8.176623e-01   8.176623e-01   1.156349e+00
1.176000e+00   8.173458e-01   8.173458e-01   1.155902e+00
1.178000e+00   8.170296e-01   8.170296e-01   1.155454e+00
1.180000e+00   8.167138e-01   8.167138e-01   1.155008e+00
1.182000e+00   8.163984e-01   8.163984e-01   1.154562e+00
1.184000e+00   8.160833e-01   8.160833e-01   1.154116e+00
1.186000e+00   8.157686e-01   8.157686e-01   1.153671e+00
1.188000e+00   8.154543e-01   8.154543e-01   1.153227e+00
1.190000e+00   8.151404e-01   8.151404e-01   1.152783e+00
1.192000e+00   8.148269e-01   8.148269e-01   1.152339e+00
1.194000e+00   8.145137e-01   8.145137e-01   1.151896e+00
1.196000e+00   8.142010e-01   8.142010e-01   1.151454e+00
1.198000e+00   8.138887e-01   8.138887e-01   1.151012e+00
1.200000e+00   8.135768e-01   8.135768e-01   1.150571e+00
1.202000e+00   8.132653e-01   8.132653e-01   1.150131e+00
1.204000e+00   8.129542e-01   8.129542e-01   1.149691e+00
1.206000e+00   8.126436e-01   8.126436e-01   1.149252e+00
1.208000e+00   8.123334e-01   8.123334e-01   1.148813e+00
1.210000e+00   8.120236e-01   8.120236e-01   1.148375e+00
1.212000e+00   8.117143e-01   8.117143e-01   1.147937e+00
1.214000e+00   8.114054e-01   8.114054e-01   1.147501e+00
1.216000e+00   8.110970e-01   8.110970e-01   1.147064e+00
1.218000e+00   8.107891e-01   8.107891e-01   1.146629e+00
1.220000e+00   8.104816e-01   8.104816e-01   1.146194e+00
1.222000e+00   8.101746e-01   8.101746e-01   1.145760e+00
1.224000e+00   8.098681e-01   8.098681e-01   1.145326e+00
1.226000e+00   8.095620e-01   8.095620e-01   1.144894e+00
1.228000e+00   8.092565e-01   8.092565e-01   1.144461e+00
1.230000e+00   8.089514e-01   8.089514e-01   1.144030e+00
1.232000e+00   8.086469e-01   8.086469e-01   1.143599e+00
1.234000e+00   8.083428e-01   8.083428e-01   1.143169e+00
1.236000e+00   8.080393e-01   8.080393e-01   1.142740e+00
1.238000e+00   8.077363e-01   8.077363e-01   1.142312e+00
1.240000e+00   8.074338e-01   8.074338e-01   1.141884e+00
1.242000e+00   8.071318e-01   8.071318e-01   1.141457e+00
1.244000e+00   8.068304e-01   8.068304e-01   1.141030e+00
1.246000e+00   8.065295e-01   8.065295e-01   1.140605e+00
1.248000e+00   8.062292e-01   8.062292e-01   1.140180e+00
1.250000e+00   8.059294e-01   8.059294e-01   1.139756e+00
1.252000e+00   8.056301e-01   8.056301e-01   1.139333e+00
1.254000e+00   8.053314e-01   8.053314e-01   1.138911e+00
1.256000e+00   8.050333e-01   8.050333e-01   1.138489e+00
1.258000e+00   8.047358e-01   8.047358e-01   1.138068e+00
1.260000e+00   8.044388e-01   8.044388e-01   1.137648e+00
1.262000e+00   8.041424e-01   8.041424e-01   1.137229e+00
1.264000e+00   8.038466e-01   8.038466e-01   1.136811e+00
1.266000e+00   8.035514e-01   8.035514e-01   1.136393e+00
1.268000e+00   8.032568e-01   8.032568e-01   1.135977e+00
1.270000e+00   8.029628e-01   8.029628e-01   1.135561e+00
1.272000e+00   8.026694e-01   8.026694e-01   1.135146e+00
1.274000e+00   8.023766e-01   8.023766e-01   1.134732e+00
1.276000e+00   8.020844e-01   8.020844e-01   1.134319e+00
1.278000e+00   8.017929e-01   8.017929e-01   1.133906e+00
1.280000e+00   8.015020e-01   8.015020e-01   1.133495e+00
1.282000e+00   8.012117e-01   8.012117e-01   1.133084e+00
1.284000e+00   8.009221e-01   8.009221e-01   1.132675e+00
1.286000e+00   8.006331e-01   8.006331e-01   1.132266e+00
1.288000e+00   8.003448e-01   8.003448e-01   1.131858e+00
1.290000e+00   8.000571e-01   8.000571e-01   1.131452e+00
1.292000e+00   7.997701e-01   7.997701e-01   1.131046e+00
1.294000e+00   7.994837e-01   7.994837e-01   1.130641e+00
1.296000e+00   7.991980e-01   7.991980e-01   1.130237e+00
1.298000e+00   7.989130e-01   7.989130e-01   1.129834e+00
1.300000e+00   7.986287e-01   7.986287e-01   1.129432e+00
1.302000e+00   7.983451e-01   7.983451e-01   1.129030e+00
1.304000e+00   7.980622e-01   7.980622e-01   1.128630e+00
1.306000e+00   7.977799e-01   7.977799e-01   1.128231e+00
1.308000e+00   7.974984e-01   7.974984e-01   1.127833e+00
1.310000e+00   7.972176e-01   7.972176e-01   1.127436e+00
1.312000e+00   7.969375e-01   7.969375e-01   1.127040e+00
1.314000e+00   7.966581e-01   7.966581e-01   1.126645e+00
1.316000e+00   7.963794e-01   7.963794e-01   1.126251e+00
1.318000e+00   7.961015e-01   7.961015e-01   1.125858e+00
1.320000e+00   7.958243e-01   7.958243e-01   1.125466e+00
1.322000e+00   7.955478e-01   7.955478e-01   1.125075e+00
1.324000e+00   7.952721e-01   7.952721e-01   1.124685e+00
1.326000e+00   7.949972e-01   7.949972e-01   1.124296e+00
1.328000e+00   7.947230e-01   7.947230e-01   1.123908e+00
1.330000e+00   7.944495e-01   7.944495e-01   1.123521e+00
1.332000e+00   7.941769e-01   7.941769e-01   1.123136e+00
1.334000e+00   7.939050e-01   7.939050e-01   1.122751e+00
1.336000e+00   7.936339e-01   7.936339e-01   1.122368e+00
1.338000e+00   7.933635e-01   7.933635e-01   1.121985e+00
1.340000e+00   7.930940e-01   7.930940e-01   1.121604e+00
1.342000e+00   7.928252e-01   7.928252e-01   1.121224e+00
1.344000e+00   7.925572e-01   7.925572e-01   1.120845e+00
1.346000e+00   7.922901e-01   7.922901e-01   1.120467e+00
1.348000e+00   7.920237e-01   7.920237e-01   1.120091e+00
1.350000e+00   7.917582e-01   7.917582e-01   1.119715e+00
1.352000e+00   7.914935e-01   7.914935e-01   1.119341e+00
1.354000e+00   7.912296e-01   7.912296e-01   1.118968e+00
1.356000e+00   7.909665e-01   7.909665e-01   1.118596e+00
1.358000e+00   7.907042e-01   7.907042e-01   1.118225e+00
1.360000e+00   7.904428e-01   7.904428e-01   1.117855e+00
1.362000e+00   7.901823e-01   7.901823e-01   1.117487e+00
1.364000e+00   7.899226e-01   7.899226e-01   1.117119e+00
1.366000e+00   7.896637e-01   7.896637e-01   1.116753e+00
1.368000e+00   7.894057e-01   7.894057e-01   1.116388e+00
1.370000e+00   7.891486e-01   7.891486e-01   1.116025e+00
1.372000e+00   7.888923e-01   7.888923e-01   1.115662e+00
1.374000e+00   7.886369e-01   7.886369e-01   1.115301e+00
1.376000e+00   7.883824e-01   7.883824e-01   1.114941e+00
1.378000e+00   7.881287e-01   7.881287e-01   1.114582e+00
1.380000e+00   7.878760e-01   7.878760e-01   1.114225e+00
1.382000e+00   7.876241e-01   7.876241e-01   1.113869e+00
1.384000e+00   7.873732e-01   7.873732e-01   1.113514e+00
1.386000e+00   7.871231e-01   7.871231e-01   1.113160e+00
1.388000e+00   7.868740e-01   7.868740e-01   1.112808e+00
1.390000e+00   7.866257e-01   7.866257e-01   1.112457e+00
1.392000e+00   7.863784e-01   7.863784e-01   1.112107e+00
1.394000e+00   7.861320e-01   7.861320e-01   1.111759e+00
1.396000e+00   7.858865e-01   7.858865e-01   1.111411e+00
1.398000e+00   7.856420e-01   7.856420e-01   1.111066e+00
1.400000e+00   7.853984e-01   7.853984e-01   1.110721e+00
1.402000e+00   7.851557e-01   7.851557e-01   1.110378e+00
1.404000e+00   7.849140e-01   7.849140e-01   1.110036e+00
1.406000e+00   7.846732e-01   7.846732e-01   1.109695e+00
1.408000e+00   7.844334e-01   7.844334e-01   1.109356e+00
1.410000e+00   7.841945e-01   7.841945e-01   1.109019e+00
1.412000e+00   7.839566e-01   7.839566e-01   1.108682e+00
1.414000e+00   7.837197e-01   7.837197e-01   1.108347e+00
1.416000e+00   7.834838e-01   7.834838e-01   1.108013e+00
1.418000e+00   7.832488e-01   7.832488e-01   1.107681e+00
1.420000e+00   7.830148e-01   7.830148e-01   1.107350e+00
1.422000e+00   7.827818e-01   7.827818e-01   1.107021e+00
1.424000e+00   7.825498e-01   7.825498e-01   1.106693e+00
1.426000e+00   7.823188e-01   7.823188e-01   1.106366e+00
1.428000e+00   7.820887e-01   7.820887e-01   1.106041e+00
1.430000e+00   7.818597e-01   7.818597e-01   1.105717e+00
1.432000e+00   7.816317e-01   7.816317e-01   1.105394e+00
1.434000e+00   7.814048e-01   7.814048e-01   1.105073e+00
1.436000e+00   7.811788e-01   7.811788e-01   1.104754e+00
1.438000e+00   7.809538e-01   7.809538e-01   1.104436e+00
1.440000e+00   7.807299e-01   7.807299e-01   1.104119e+00
1.442000e+00   7.805071e-01   7.805071e-01   1.103804e+00
1.444000e+00   7.802852e-01   7.802852e-01   1.103490e+00
1.446000e+00   7.800644e-01   7.800644e-01   1.103178e+00
1.448000e+00   7.798447e-01   7.798447e-01   1.102867e+00
1.450000e+00   7.796260e-01   7.796260e-01   1.102558e+00
1.452000e+00   7.794083e-01   7.794083e-01   1.102250e+00
1.454000e+00   7.791917e-01   7.791917e-01   1.101943e+00
1.456000e+00   7.789762e-01   7.789762e-01   1.101639e+00
1.458000e+00   7.787617e-01   7.787617e-01   1.101335e+00
1.460000e+00   7.785483e-01   7.785483e-01   1.101034e+00
1.462000e+00   7.783360e-01   7.783360e-01   1.100733e+00
1.464000e+00   7.781248e-01   7.781248e-01   1.100435e+00
1.466000e+00   7.779146e-01   7.779146e-01   1.100137e+00
1.468000e+00   7.777056e-01   7.777056e-01   1.099842e+00
1.470000e+00   7.774976e-01   7.774976e-01   1.099548e+00
1.472000e+00   7.772908e-01   7.772908e-01   1.099255e+00
1.474000e+00   7.770850e-01   7.770850e-01   1.098964e+00
1.476000e+00   7.768803e-01   7.768803e-01   1.098675e+00
1.478000e+00   7.766768e-01   7.766768e-01   1.098387e+00
1.480000e+00   7.764744e-01   7.764744e-01   1.098101e+00
1.482000e+00   7.762730e-01   7.762730e-01   1.097816e+00
1.484000e+00   7.760729e-01   7.760729e-01   1.097533e+00
1.486000e+00   7.758738e-01   7.758738e-01   1.097251e+00
1.488000e+00   7.756759e-01   7.756759e-01   1.096971e+00
1.490000e+00   7.754791e-01   7.754791e-01   1.096693e+00
1.492000e+00   7.752834e-01   7.752834e-01   1.096416e+00
1.494000e+00   7.750889e-01   7.750889e-01   1.096141e+00
1.496000e+00   7.748955e-01   7.748955e-01   1.095868e+00
1.498000e+00   7.747033e-01   7.747033e-01   1.095596e+00
1.500000e+00   7.745122e-01   7.745122e-01   1.095326e+00
1.502000e+00   7.743223e-01   7.743223e-01   1.095057e+00
1.504000e+00   7.741335e-01   7.741335e-01   1.094790e+00
1.506000e+00   7.739460e-01   7.739460e-01   1.094525e+00
1.508000e+00   7.737595e-01   7.737595e-01   1.094261e+00
1.510000e+00   7.735743e-01   7.735743e-01   1.093999e+00
1.512000e+00   7.733902e-01   7.733902e-01   1.093739e+00
1.514000e+00   7.732074e-01   7.732074e-01   1.093480e+00
1.516000e+00   7.730257e-01   7.730257e-01   1.093223e+00
1.518000e+00   7.728452e-01   7.728452e-01   1.092968e+00
1.520000e+00   7.726659e-01   7.726659e-01   1.092715e+00
1.522000e+00   7.724877e-01   7.724877e-01   1.092463e+00
1.524000e+00   7.723108e-01   7.723108e-01   1.092212e+00
1.526000e+00   7.721351e-01   7.721351e-01   1.091964e+00
1.528000e+00   7.719606e-01   7.719606e-01   1.091717e+00
1.530000e+00   7.717873e-01   7.717873e-01   1.091472e+00
1.532000e+00   7.716152e-01   7.716152e-01   1.091229e+00
1.534000e+00   7.714444e-01   7.714444e-01   1.090987e+00
1.536000e+00   7.712747e-01   7.712747e-01   1.090747e+00
1.538000e+00   7.711063e-01   7.711063e-01   1.090509e+00
1.540000e+00   7.709391e-01   7.709391e-01   1.090273e+00
1.542000e+00   7.707732e-01   7.707732e-01   1.090038e+00
1.544000e+00   7.706084e-01   7.706084e-01   1.089805e+00
1.546000e+00   7.704449e-01   7.704449e-01   1.089574e+00
1.548000e+00   7.702827e-01   7.702827e-01   1.089344e+00
1.550000e+00   7.701217e-01   7.701217e-01   1.089117e+00
1.552000e+00   7.699620e-01   7.699620e-01   1.088891e+00
1.554000e+00   7.698035e-01   7.698035e-01   1.088667e+00
1.556000e+00   7.696462e-01   7.696462e-01   1.088444e+00
1.558000e+00   7.694903e-01   7.694903e-01   1.088224e+00
1.560000e+00   7.693355e-01   7.693355e-01   1.088005e+00
1.562000e+00   7.691821e-01   7.691821e-01   1.087788e+00
1.564000e+00   7.690299e-01   7.690299e-01   1.087573e+00
1.566000e+00   7.688790e-01   7.688790e-01   1.087359e+00
1.568000e+00   7.687294e-01   7.687294e-01   1.087147e+00
1.570000e+00   7.685810e-01   7.685810e-01   1.086938e+00
1.572000e+00   7.684339e-01   7.684339e-01   1.086730e+00
1.574000e+00   7.682881e-01   7.682881e-01   1.086523e+00
1.576000e+00   7.681436e-01   7.681436e-01   1.086319e+00
1.578000e+00   7.680004e-01   7.680004e-01   1.086117e+00
1.580000e+00   7.678585e-01   7.678585e-01   1.085916e+00
1.582000e+00   7.677179e-01   7.677179e-01   1.085717e+00
1.584000e+00   7.675785e-01   7.675785e-01   1.085520e+00
1.586000e+00   7.674405e-01   7.674405e-01   1.085325e+00
1.588000e+00   7.673038e-01   7.673038e-01   1.085131e+00
1.590000e+00   7.671684e-01   7.671684e-01   1.084940e+00
1.592000e+00   7.670343e-01   7.670343e-01   1.084750e+00
1.594000e+00   7.669015e-01   7.669015e-01   1.084562e+00
1.596000e+00   7.667700e-01   7.667700e-01   1.084377e+00
1.598000e+00   7.666399e-01   7.666399e-01   1.084193e+00
1.600000e+00   7.665110e-01   7.665110e-01   1.084010e+00
1.602000e+00   7.663835e-01   7.663835e-01   1.083830e+00
1.604000e+00   7.662574e-01   7.662574e-01   1.083652e+00
1.606000e+00   7.661325e-01   7.661325e-01   1.083475e+00
1.608000e+00   7.660090e-01   7.660090e-01   1.083300e+00
1.610000e+00   7.658868e-01   7.658868e-01   1.083128e+00
1.612000e+00   7.657660e-01   7.657660e-01   1.082957e+00
1.614000e+00   7.656465e-01   7.656465e-01   1.082788e+00
1.616000e+00   7.655283e-01   7.655283e-01   1.082621e+00
1.618000e+00   7.654115e-01   7.654115e-01   1.082455e+00
1.620000e+00   7.652961e-01   7.652961e-01   1.082292e+00
1.622000e+00   7.651819e-01   7.651819e-01   1.082131e+00
1.624000e+00   7.650692e-01   7.650692e-01   1.081971e+00
1.626000e+00   7.649578e-01   7.649578e-01   1.081814e+00
1.628000e+00   7.648477e-01   7.648477e-01   1.081658e+00
1.630000e+00   7.647391e-01   7.647391e-01   1.081504e+00
1.632000e+00   7.646317e-01   7.646317e-01   1.081353e+00
1.634000e+00   7.645258e-01   7.645258e-01   1.081203e+00
1.636000e+00   7.644212e-01   7.644212e-01   1.081055e+00
1.638000e+00   7.643180e-01   7.643180e-01   1.080909e+00
1.640000e+00   7.642161e-01   7.642161e-01   1.080765e+00
1.642000e+00   7.641156e-01   7.641156e-01   1.080623e+00
1.644000e+00   7.640165e-01   7.640165e-01   1.080483e+00
1.646000e+00   7.639188e-01   7.639188e-01   1.080344e+00
1.648000e+00   7.638225e-01   7.638225e-01   1.080208e+00
1.650000e+00   7.637275e-01   7.637275e-01   1.080074e+00
1.652000e+00   7.636339e-01   7.636339e-01   1.079941e+00
1.654000e+00   7.635417e-01   7.635417e-01   1.079811e+00
1.656000e+00   7.634509e-01   7.634509e-01   1.079683e+00
1.658000e+00   7.633615e-01   7.633615e-01   1.079556e+00
1.660000e+00   7.632735e-01   7.632735e-01   1.079432e+00
1.662000e+00   7.631869e-01   7.631869e-01   1.079309e+00
1.664000e+00   7.631016e-01   7.631016e-01   1.079189e+00
1.666000e+00   7.630178e-01   7.630178e-01   1.079070e+00
1.668000e+00   7.629354e-01   7.629354e-01   1.078954e+00
1.670000e+00   7.628543e-01   7.628543e-01   1.078839e+00
1.672000e+00   7.627747e-01   7.627747e-01   1.078726e+00
1.674000e+00   7.626965e-01   7.626965e-01   1.078616e+00
1.676000e+00   7.626197e-01   7.626197e-01   1.078507e+00
1.678000e+00   7.625442e-01   7.625442e-01   1.078400e+00
1.680000e+00   7.624702e-01   7.624702e-01   1.078296e+00
1.682000e+00   7.623976e-01   7.623976e-01   1.078193e+00
1.684000e+00   7.623265e-01   7.623265e-01   1.078092e+00
1.686000e+00   7.622567e-01   7.622567e-01   1.077994e+00
1.688000e+00   7.621884e-01   7.621884e-01   1.077897e+00
1.690000e+00   7.621214e-01   7.621214e-01   1.077802e+00
1.692000e+00   7.620559e-01   7.620559e-01   1.077710e+00
1.694000e+00   7.619918e-01   7.619918e-01   1.077619e+00
1.696000e+00   7.619291e-01   7.619291e-01   1.077531e+00
1.698000e+00   7.618679e-01   7.618679e-01   1.077444e+00
1.700000e+00   7.618081e-01   7.618081e-01   1.077359e+00
1.702000e+00   7.617497e-01   7.617497e-01   1.077277e+00
1.704000e+00   7.616927e-01   7.616927e-01   1.077196e+00
1.706000e+00   7.616371e-01   7.616371e-01   1.077118e+00
1.708000e+00   7.615830e-01   7.615830e-01   1.077041e+00
1.710000e+00   7.615303e-01   7.615303e-01   1.076967e+00
1.712000e+00   7.614791e-01   7.614791e-01   1.076894e+00
1.714000e+00   7.614293e-01   7.614293e-01   1.076824e+00
1.716000e+00   7.613809e-01   7.613809e-01   1.076755e+00
1.718000e+00   7.613339e-01   7.613339e-01   1.076689e+00
1.720000e+00   7.612884e-01   7.612884e-01   1.076624e+00
1.722000e+00   7.612443e-01   7.612443e-01   1.076562e+00
1.724000e+00   7.612017e-01   7.612017e-01   1.076502e+00
1.726000e+00   7.611605e-01   7.611605e-01   1.076443e+00
1.728000e+00   7.611207e-01   7.611207e-01   1.076387e+00
1.730000e+00   7.610824e-01   7.610824e-01   1.076333e+00
1.732000e+00   7.610455e-01   7.610455e-01   1.076281e+00
1.734000e+00   7.610100e-01   7.610100e-01   1.076231e+00
1.736000e+00   7.609760e-01   7.609760e-01   1.076183e+00
1.738000e+00   7.609435e-01   7.609435e-01   1.076137e+00
1.740000e+00   7.609124e-01   7.609124e-01   1.076093e+00
1.742000e+00   7.608827e-01   7.608827e-01   1.076051e+00
1.744000e+00   7.608545e-01   7.608545e-01   1.076011e+00
1.746000e+00   7.608277e-01   7.608277e-01   1.075973e+00
1.748000e+00   7.608024e-01   7.608024e-01   1.075937e+00
1.750000e+00   7.607785e-01   7.607785e-01   1.075903e+00
1.752000e+00   7.607561e-01   7.607561e-01   1.075872e+00
1.754000e+00   7.607351e-01   7.607351e-01   1.075842e+00
1.756000e+00   7.607155e-01   7.607155e-01   1.075814e+00
1.758000e+00   7.606974e-01   7.606974e-01   1.075789e+00
1.760000e+00   7.606808e-01   7.606808e-01   1.075765e+00
1.762000e+00   7.606656e-01   7.606656e-01   1.075744e+00
1.764000e+00   7.606519e-01   7.606519e-01   1.075724e+00
1.766000e+00   7.606396e-01   7.606396e-01   1.075707e+00
1.768000e+00   7.606287e-01   7.606287e-01   1.075691e+00
1.770000e+00   7.606194e-01   7.606194e-01   1.075678e+00
1.772000e+00   7.606114e-01   7.606114e-01   1.075667e+00
1.774000e+00   7.606049e-01   7.606049e-01   1.075658e+00
1.776000e+00   7.605999e-01   7.605999e-01   1.075651e+00
1.778000e+00   7.605963e-01   7.605963e-01   1.075646e+00
1.780000e+00   7.605942e-01   7.605942e-01   1.075643e+00
1.782000e+00   7.605935e-01   7.605935e-01   1.075642e+00
1.784000e+00   7.605943e-01   7.605943e-01   1.075643e+00
1.786000e+00   7.605965e-01   7.605965e-01   1.075646e+00
1.788000e+00   7.606002e-01   7.606002e-01   1.075651e+00
1.790000e+00   7.606053e-01   7.606053e-01   1.075658e+00
1.792000e+00   7.606119e-01   7.606119e-01   1.075668e+00
1.794000e+00   7.606199e-01   7.606199e-01   1.075679e+00
1.796000e+00   7.606294e-01   7.606294e-01   1.075692e+00
1.798000e+00   7.606403e-01   7.606403e-01   1.075708e+00
1.800000e+00   7.606527e-01   7.606527e-01   1.075725e+00
1.802000e+00   7.606665e-01   7.606665e-01   1.075745e+00
1.804000e+00   7.606818e-01   7.606818e-01   1.075767e+00
1.806000e+00   7.606986e-01   7.606986e-01   1.075790e+00
1.808000e+00   7.607167e-01   7.607167e-01   1.075816e+00
1.810000e+00   7.607364e-01   7.607364e-01   1.075844e+00
1.812000e+00   7.607575e-01   7.607575e-01   1.075874e+00
1.814000e+00   7.607800e-01   7.607800e-01   1.075905e+00
1.816000e+00   7.608040e-01   7.608040e-01   1.075939e+00
1.818000e+00   7.608294e-01   7.608294e-01   1.075975e+00
1.820000e+00   7.608563e-01   7.608563e-01   1.076013e+00
1.822000e+00   7.608846e-01   7.608846e-01   1.076053e+00
1.824000e+00   7.609143e-01   7.609143e-01   1.076095e+00
1.826000e+00   7.609455e-01   7.609455e-01   1.076140e+00
1.828000e+00   7.609782e-01   7.609782e-01   1.076186e+00
1.830000e+00   7.610123e-01   7.610123e-01   1.076234e+00
1.832000e+00   7.610478e-01   7.610478e-01   1.076284e+00
1.834000e+00   7.610848e-01   7.610848e-01   1.076336e+00
1.836000e+00   7.611232e-01   7.611232e-01   1.076391e+00
1.838000e+00   7.611631e-01   7.611631e-01   1.076447e+00
1.840000e+00   7.612044e-01   7.612044e-01   1.076506e+00
1.842000e+00   7.612471e-01   7.612471e-01   1.076566e+00
1.844000e+00   7.612913e-01   7.612913e-01   1.076628e+00
1.846000e+00   7.613369e-01   7.613369e-01   1.076693e+00
1.848000e+00   7.613840e-01   7.613840e-01   1.076760e+00
1.850000e+00   7.614324e-01   7.614324e-01   1.076828e+00
1.852000e+00   7.614824e-01   7.614824e-01   1.076899e+00
1.854000e+00   7.615337e-01   7.615337e-01   1.076971e+00
1.856000e+00   7.615865e-01   7.615865e-01   1.077046e+00
1.858000e+00   7.616407e-01   7.616407e-01   1.077123e+00
1.860000e+00   7.616963e-01   7.616963e-01   1.077201e+00
1.862000e+00   7.617534e-01   7.617534e-01   1.077282e+00
1.864000e+00   7.618119e-01   7.618119e-01   1.077365e+00
1.866000e+00   7.618718e-01   7.618718e-01   1.077449e+00
1.868000e+00   7.619332e-01   7.619332e-01   1.077536e+00
1.870000e+00   7.619959e-01   7.619959e-01   1.077625e+00
1.872000e+00   7.620601e-01   7.620601e-01   1.077716e+00
1.874000e+00   7.621257e-01   7.621257e-01   1.077809e+00
1.876000e+00   7.621928e-01   7.621928e-01   1.077903e+00
1.878000e+00   7.622612e-01   7.622612e-01   1.078000e+00
1.880000e+00   7.623311e-01   7.623311e-01   1.078099e+00
1.882000e+00   7.624023e-01   7.624023e-01   1.078200e+00
1.884000e+00   7.624750e-01   7.624750e-01   1.078303e+00
1.886000e+00   7.625491e-01   7.625491e-01   1.078407e+00
1.888000e+00   7.626246e-01   7.626246e-01   1.078514e+00
1.890000e+00   7.627016e-01   7.627016e-01   1.078623e+00
1.892000e+00   7.627799e-01   7.627799e-01   1.078734e+00
1.894000e+00   7.628596e-01   7.628596e-01   1.078846e+00
1.896000e+00   7.629407e-01   7.629407e-01   1.078961e+00
1.898000e+00   7.630233e-01   7.630233e-01   1.079078e+00
1.900000e+00   7.631072e-01   7.631072e-01   1.079197e+00
1.902000e+00   7.631925e-01   7.631925e-01   1.079317e+00
1.904000e+00   7.632793e-01   7.632793e-01   1.079440e+00
1.906000e+00   7.633674e-01   7.633674e-01   1.079565e+00
1.908000e+00   7.634569e-01   7.634569e-01   1.079691e+00
1.910000e+00   7.635478e-01   7.635478e-01   1.079820e+00
1.912000e+00   7.636401e-01   7.636401e-01   1.079950e+00
1.914000e+00   7.637338e-01   7.637338e-01   1.080083e+00
1.916000e+00   7.638288e-01   7.638288e-01   1.080217e+00
1.918000e+00   7.639253e-01   7.639253e-01   1.080353e+00
1.920000e+00   7.640231e-01   7.640231e-01   1.080492e+00
1.922000e+00   7.641223e-01   7.641223e-01   1.080632e+00
1.924000e+00   7.642229e-01   7.642229e-01   1.080774e+00
1.926000e+00   7.643248e-01   7.643248e-01   1.080919e+00
1.928000e+00   7.644281e-01   7.644281e-01   1.081065e+00
1.930000e+00   7.645328e-01   7.645328e-01   1.081213e+00
1.932000e+00   7.646389e-01   7.646389e-01   1.081363e+00
1.934000e+00   7.647463e-01   7.647463e-01   1.081515e+00
1.936000e+00   7.648551e-01   7.648551e-01   1.081668e+00
1.938000e+00   7.649652e-01   7.649652e-01   1.081824e+00
1.940000e+00   7.650767e-01   7.650767e-01   1.081982e+00
1.942000e+00   7.651896e-01   7.651896e-01   1.082141e+00
1.944000e+00   7.653038e-01   7.653038e-01   1.082303e+00
1.946000e+00   7.654194e-01   7.654194e-01   1.082466e+00
1.948000e+00   7.655363e-01   7.655363e-01   1.082632e+00
1.950000e+00   7.656545e-01   7.656545e-01   1.082799e+00
1.952000e+00   7.657741e-01   7.657741e-01   1.082968e+00
1.954000e+00   7.658951e-01   7.658951e-01   1.083139e+00
1.956000e+00   7.660173e-01   7.660173e-01   1.083312e+00
1.958000e+00   7.661410e-01   7.661410e-01   1.083487e+00
1.960000e+00   7.662659e-01   7.662659e-01   1.083664e+00
1.962000e+00   7.663922e-01   7.663922e-01   1.083842e+00
1.964000e+00   7.665198e-01   7.665198e-01   1.084023e+00
1.966000e+00   7.666487e-01   7.666487e-01   1.084205e+00
1.968000e+00   7.667790e-01   7.667790e-01   1.084389e+00
1.970000e+00   7.669105e-01   7.669105e-01   1.084575e+00
1.972000e+00   7.670434e-01   7.670434e-01   1.084763e+00
1.974000e+00   7.671776e-01   7.671776e-01   1.084953e+00
1.976000e+00   7.673131e-01   7.673131e-01   1.085145e+00
1.978000e+00   7.674500e-01   7.674500e-01   1.085338e+00
1.980000e+00   7.675881e-01   7.675881e-01   1.085533e+00
1.982000e+00   7.677275e-01   7.677275e-01   1.085731e+00
1.984000e+00   7.678683e-01   7.678683e-01   1.085930e+00
1.986000e+00   7.680103e-01   7.680103e-01   1.086131e+00
1.988000e+00   7.681536e-01   7.681536e-01   1.086333e+00
1.990000e+00   7.682982e-01   7.682982e-01   1.086538e+00
1.992000e+00   7.684441e-01   7.684441e-01   1.086744e+00
1.994000e+00   7.685913e-01   7.685913e-01   1.086952e+00
1.996000e+00   7.687397e-01   7.687397e-01   1.087162e+00
1.998000e+00   7.688895e-01   7.688895e-01   1.087374e+00
2.000000e+00   7.690405e-01   7.690405e-01   1.087588e+00
2.002000e+00   7.691928e-01   7.691928e-01   1.087803e+00
2.004000e+00   7.693464e-01   7.693464e-01   1.088020e+00
2.006000e+00   7.695012e-01   7.695012e-01   1.088239e+00
2.008000e+00   7.696573e-01   7.696573e-01   1.088460e+00
2.010000e+00   7.698146e-01   7.698146e-01   1.088682e+00
2.012000e+00   7.699732e-01   7.699732e-01   1.088907e+00
2.014000e+00   7.701331e-01   7.701331e-01   1.089133e+00
2.016000e+00   7.702942e-01   7.702942e-01   1.089360e+00
2.018000e+00   7.704565e-01   7.704565e-01   1.089590e+00
2.020000e+00   7.706201e-01   7.706201e-01   1.089821e+00
2.022000e+00   7.707849e-01   7.707849e-01   1.090054e+00
2.024000e+00   7.709510e-01   7.709510e-01   1.090289e+00
2.026000e+00   7.711183e-01   7.711183e-01   1.090526e+00
2.028000e+00   7.712868e-01   7.712868e-01   1.090764e+00
2.030000e+00   7.714566e-01   7.714566e-01   1.091004e+00
2.032000e+00   7.716275e-01   7.716275e-01   1.091246e+00
2.034000e+00   7.717997e-01   7.717997e-01   1.091490e+00
2.036000e+00   7.719731e-01   7.719731e-01   1.091735e+00
2.038000e+00   7.721477e-01   7.721477e-01   1.091982e+00
2.040000e+00   7.723236e-01   7.723236e-01   1.092230e+00
2.042000e+00   7.725006e-01   7.725006e-01   1.092481e+00
2.044000e+00   7.726788e-01   7.726788e-01   1.092733e+00
2.046000e+00   7.728582e-01   7.728582e-01   1.092987e+00
2.048000e+00   7.730388e-01   7.730388e-01   1.093242e+00
2.050000e+00   7.732206e-01   7.732206e-01   1.093499e+00
2.052000e+00   7.734036e-01   7.734036e-01   1.093758e+00
2.054000e+00   7.735878e-01   7.735878e-01   1.094018e+00
2.056000e+00   7.737732e-01   7.737732e-01   1.094280e+00
2.058000e+00   7.739597e-01   7.739597e-01   1.094544e+00
2.060000e+00   7.741474e-01   7.741474e-01   1.094810e+00
2.062000e+00   7.743362e-01   7.743362e-01   1.095077e+00
2.064000e+00   7.745263e-01   7.745263e-01   1.095346e+00
2.066000e+00   7.747174e-01   7.747174e-01   1.095616e+00
2.068000e+00   7.749098e-01   7.749098e-01   1.095888e+00
2.070000e+00   7.751033e-01   7.751033e-01   1.096162e+00
2.072000e+00   7.752979e-01   7.752979e-01   1.096437e+00
2.074000e+00   7.754937e-01   7.754937e-01   1.096714e+00
2.076000e+00   7.756906e-01   7.756906e-01   1.096992e+00
2.078000e+00   7.758886e-01   7.758886e-01   1.097272e+00
2.080000e+00   7.760878e-01   7.760878e-01   1.097554e+00
2.082000e+00   7.762881e-01   7.762881e-01   1.097837e+00
2.084000e+00   7.764895e-01   7.764895e-01   1.098122e+00
2.086000e+00   7.766921e-01   7.766921e-01   1.098408e+00
2.088000e+00   7.768957e-01   7.768957e-01   1.098696e+00
2.090000e+00   7.771005e-01   7.771005e-01   1.098986e+00
2.092000e+00   7.773064e-01   7.773064e-01   1.099277e+00
2.094000e+00   7.775134e-01   7.775134e-01   1.099570e+00
2.096000e+00   7.777214e-01   7.777214e-01   1.099864e+00
2.098000e+00   7.779306e-01   7.779306e-01   1.100160e+00
2.100000e+00   7.781409e-01   7.781409e-01   1.100457e+00
2.102000e+00   7.783522e-01   7.783522e-01   1.100756e+00
2.104000e+00   7.785646e-01   7.785646e-01   1.101057e+00
2.106000e+00   7.787781e-01   7.787781e-01   1.101359e+00
2.108000e+00   7.789927e-01   7.789927e-01   1.101662e+00
2.110000e+00   7.792084e-01   7.792084e-01   1.101967e+00
2.112000e+00   7.794251e-01   7.794251e-01   1.102273e+00
2.114000e+00   7.796428e-01   7.796428e-01   1.102581e+00
2.116000e+00   7.798616e-01   7.798616e-01   1.102891e+00
2.118000e+00   7.800815e-01   7.800815e-01   1.103202e+00
2.120000e+00   7.803024e-01   7.803024e-01   1.103514e+00
2.122000e+00   7.805244e-01   7.805244e-01   1.103828e+00
2.124000e+00   7.807474e-01   7.807474e-01   1.104144e+00
2.126000e+00   7.809714e-01   7.809714e-01   1.104460e+00
2.128000e+00   7.811965e-01   7.811965e-01   1.104779e+00
2.130000e+00   7.814226e-01   7.814226e-01   1.105098e+00
2.132000e+00   7.816497e-01   7.816497e-01   1.105420e+00
2.134000e+00   7.818778e-01   7.818778e-01   1.105742e+00
2.136000e+00   7.821069e-01   7.821069e-01   1.106066e+00
2.138000e+00   7.823370e-01   7.823370e-01   1.106392e+00
2.140000e+00   7.825682e-01   7.825682e-01   1.106719e+00
2.142000e+00   7.828003e-01   7.828003e-01   1.107047e+00
2.144000e+00   7.830334e-01   7.830334e-01   1.107376e+00
2.146000e+00   7.832675e-01   7.832675e-01   1.107708e+00
2.148000e+00   7.835026e-01   7.835026e-01   1.108040e+00
2.150000e+00   7.837387e-01   7.837387e-01   1.108374e+00
2.152000e+00   7.839757e-01   7.839757e-01   1.108709e+00
2.154000e+00   7.842137e-01   7.842137e-01   1.109046e+00
2.156000e+00   7.844527e-01   7.844527e-01   1.109384e+00
2.158000e+00   7.846926e-01   7.846926e-01   1.109723e+00
2.160000e+00   7.849335e-01   7.849335e-01   1.110064e+00
2.162000e+00   7.851754e-01   7.851754e-01   1.110406e+00
2.164000e+00   7.854182e-01   7.854182e-01   1.110749e+00
2.166000e+00   7.856619e-01   7.856619e-01   1.111094e+00
2.168000e+00   7.859066e-01   7.859066e-01   1.111440e+00
2.170000e+00   7.861521e-01   7.861521e-01   1.111787e+00
2.172000e+00   7.863987e-01   7.863987e-01   1.112136e+00
2.174000e+00   7.866461e-01   7.866461e-01   1.112486e+00
2.176000e+00   7.868945e-01   7.868945e-01   1.112837e+00
2.178000e+00   7.871437e-01   7.871437e-01   1.113189e+00
2.180000e+00   7.873939e-01   7.873939e-01   1.113543e+00
2.182000e+00   7.876450e-01   7.876450e-01   1.113898e+00
2.184000e+00   7.878970e-01   7.878970e-01   1.114255e+00
2.186000e+00   7.881498e-01   7.881498e-01   1.114612e+00
2.188000e+00   7.884036e-01   7.884036e-01   1.114971e+00
2.190000e+00   7.886582e-01   7.886582e-01   1.115331e+00
2.192000e+00   7.889138e-01   7.889138e-01   1.115693e+00
2.194000e+00   7.891701e-01   7.891701e-01   1.116055e+00
2.196000e+00   7.894274e-01   7.894274e-01   1.116419e+00
2.198000e+00   7.896855e-01   7.896855e-01   1.116784e+00
2.200000e+00   7.899445e-01   7.899445e-01   1.117150e+00
2.202000e+00   7.902043e-01   7.902043e-01   1.117518e+00
2.204000e+00   7.904650e-01   7.904650e-01   1.117886e+00
2.206000e+00   7.907265e-01   7.907265e-01   1.118256e+00
2.208000e+00   7.909889e-01   7.909889e-01   1.118627e+00
2.210000e+00   7.912521e-01   7.912521e-01   1.118999e+00
2.212000e+00   7.915161e-01   7.915161e-01   1.119373e+00
2.214000e+00   7.917810e-01   7.917810e-01   1.119747e+00
2.216000e+00   7.920466e-01   7.920466e-01   1.120123e+00
2.218000e+00   7.923131e-01   7.923131e-01   1.120500e+00
2.220000e+00   7.925804e-01   7.925804e-01   1.120878e+00
2.222000e+00   7.928485e-01   7.928485e-01   1.121257e+00
2.224000e+00   7.931173e-01   7.931173e-01   1.121637e+00
2.226000e+00   7.933870e-01   7.933870e-01   1.122019e+00
2.228000e+00   7.936575e-01   7.936575e-01   1.122401e+00
2.230000e+00   7.939287e-01   7.939287e-01   1.122785e+00
2.232000e+00   7.942007e-01   7.942007e-01   1.123169e+00
2.234000e+00   7.944735e-01   7.944735e-01   1.123555e+00
2.236000e+00   7.947471e-01   7.947471e-01   1.123942e+00
2.238000e+00   7.950214e-01   7.950214e-01   1.124330e+00
2.240000e+00   7.952965e-01   7.952965e-01   1.124719e+00
2.242000e+00   7.955723e-01   7.955723e-01   1.125109e+00
2.244000e+00   7.958489e-01   7.958489e-01   1.125500e+00
2.246000e+00   7.961262e-01   7.961262e-01   1.125892e+00
2.248000e+00   7.964042e-01   7.964042e-01   1.126286e+00
2.250000e+00   7.966830e-01   7.966830e-01   1.126680e+00
2.252000e+00   7.969625e-01   7.969625e-01   1.127075e+00
2.254000e+00   7.972428e-01   7.972428e-01   1.127472e+00
2.256000e+00   7.975237e-01   7.975237e-01   1.127869e+00
2.258000e+00   7.978054e-01   7.978054e-01   1.128267e+00
2.260000e+00   7.980877e-01   7.980877e-01   1.128666e+00
2.262000e+00   7.983708e-01   7.983708e-01   1.129067e+00
2.264000e+00   7.986545e-01   7.986545e-01   1.129468e+00
2.266000e+00   7.989389e-01   7.989389e-01   1.129870e+00
2.268000e+00   7.992241e-01   7.992241e-01   1.130274e+00
2.270000e+00   7.995099e-01   7.995099e-01   1.130678e+00
2.272000e+00   7.997963e-01   7.997963e-01   1.131083e+00
2.274000e+00   8.000835e-01   8.000835e-01   1.131489e+00
2.276000e+00   8.003713e-01   8.003713e-01   1.131896e+00
2.278000e+00   8.006597e-01   8.006597e-01   1.132304e+00
2.280000e+00   8.009488e-01   8.009488e-01   1.132713e+00
2.282000e+00   8.012386e-01   8.012386e-01   1.133122e+00
2.284000e+00   8.015290e-01   8.015290e-01   1.133533e+00
2.286000e+00   8.018200e-01   8.018200e-01   1.133945e+00
2.288000e+00   8.021117e-01   8.021117e-01   1.134357e+00
2.290000e+00   8.024039e-01   8.024039e-01   1.134771e+00
2.292000e+00   8.026968e-01   8.026968e-01   1.135185e+00
2.294000e+00   8.029904e-01   8.029904e-01   1.135600e+00
2.296000e+00   8.032845e-01   8.032845e-01   1.136016e+00
2.298000e+00   8.035792e-01   8.035792e-01   1.136433e+00
2.300000e+00   8.038746e-01   8.038746e-01   1.136850e+00
2.302000e+00   8.041705e-01   8.041705e-01   1.137269e+00
2.304000e+00   8.044670e-01   8.044670e-01   1.137688e+00
2.306000e+00   8.047641e-01   8.047641e-01   1.138108e+00
2.308000e+00   8.050617e-01   8.050617e-01   1.138529e+00
2.310000e+00   8.053600e-01   8.053600e-01   1.138951e+00
2.312000e+00   8.056588e-01   8.056588e-01   1.139374e+00
2.314000e+00   8.059581e-01   8.059581e-01   1.139797e+00
2.316000e+00   8.062581e-01   8.062581e-01   1.140221e+00
2.318000e+00   8.065585e-01   8.065585e-01   1.140646e+00
2.320000e+00   8.068595e-01   8.068595e-01   1.141072e+00
2.322000e+00   8.071611e-01   8.071611e-01   1.141498e+00
2.324000e+00   8.074632e-01   8.074632e-01   1.141925e+00
2.326000e+00   8.077658e-01   8.077658e-01   1.142353e+00
2.328000e+00   8.080689e-01   8.080689e-01   1.142782e+00
2.330000e+00   8.083726e-01   8.083726e-01   1.143211e+00
2.332000e+00   8.086767e-01   8.086767e-01   1.143642e+00
2.334000e+00   8.089814e-01   8.089814e-01   1.144072e+00
2.336000e+00   8.092866e-01   8.092866e-01   1.144504e+00
2.338000e+00   8.095922e-01   8.095922e-01   1.144936e+00
2.340000e+00   8.098984e-01   8.098984e-01   1.145369e+00
2.342000e+00   8.102050e-01   8.102050e-01   1.145803e+00
2.344000e+00   8.105121e-01   8.105121e-01   1.146237e+00
2.346000e+00   8.108197e-01   8.108197e-01   1.146672e+00
2.348000e+00   8.111278e-01   8.111278e-01   1.147108e+00
2.350000e+00   8.114363e-01   8.114363e-01   1.147544e+00
2.352000e+00   8.117453e-01   8.117453e-01   1.147981e+00
2.354000e+00   8.120547e-01   8.120547e-01   1.148419e+00
2.356000e+00   8.123646e-01   8.123646e-01   1.148857e+00
2.358000e+00   8.126749e-01   8.126749e-01   1.149296e+00
2.360000e+00   8.129857e-01   8.129857e-01   1.149735e+00
2.362000e+00   8.132968e-01   8.132968e-01   1.150175e+00
2.364000e+00   8.136085e-01   8.136085e-01   1.150616e+00
2.366000e+00   8.139205e-01   8.139205e-01   1.151057e+00
2.368000e+00   8.142329e-01   8.142329e-01   1.151499e+00
2.370000e+00   8.145458e-01   8.145458e-01   1.151942e+00
2.372000e+00   8.148590e-01   8.148590e-01   1.152385e+00
2.374000e+00   8.151727e-01   8.151727e-01   1.152828e+00
2.376000e+00   8.154867e-01   8.154867e-01   1.153272e+00
2.378000e+00   8.158011e-01   8.158011e-01   1.153717e+00
2.380000e+00   8.161159e-01   8.161159e-01   1.154162e+00
2.382000e+00   8.164311e-01   8.164311e-01   1.154608e+00
2.384000e+00   8.167467e-01   8.167467e-01   1.155054e+00
2.386000e+00   8.170626e-01   8.170626e-01   1.155501e+00
2.388000e+00   8.173788e-01   8.173788e-01   1.155948e+00
2.390000e+00   8.176955e-01   8.176955e-01   1.156396e+00
2.392000e+00   8.180125e-01   8.180125e-01   1.156844e+00
2.394000e+00   8.183298e-01   8.183298e-01   1.157293e+00
2.396000e+00   8.186474e-01   8.186474e-01   1.157742e+00
2.398000e+00   8.189654e-01   8.189654e-01   1.158192e+00
2.400000e+00   8.192837e-01   8.192837e-01   1.158642e+00
2.402000e+00   8.196024e-01   8.196024e-01   1.159093e+00
2.404000e+00   8.199213e-01   8.199213e-01   1.159544e+00
2.406000e+00   8.202406e-01   8.202406e-01   1.159995e+00
2.408000e+00   8.205601e-01   8.205601e-01   1.160447e+00
2.410000e+00   8.208800e-01   8.208800e-01   1.160900e+00
2.412000e+00   8.212001e-01   8.212001e-01   1.161352e+00
2.414000e+00   8.215206e-01   8.215206e-01   1.161806e+00
2.416000e+00   8.218413e-01   8.218413e-01   1.162259e+00
2.418000e+00   8.221623e-01   8.221623e-01   1.162713e+00
2.420000e+00   8.224836e-01   8.224836e-01   1.163167e+00
2.422000e+00   8.228051e-01   8.228051e-01   1.163622e+00
2.424000e+00   8.231269e-01   8.231269e-01   1.164077e+00
2.426000e+00   8.234490e-01   8.234490e-01   1.164533e+00
2.428000e+00   8.237713e-01   8.237713e-01   1.164989e+00
2.430000e+00   8.240938e-01   8.240938e-01   1.165445e+00
2.432000e+00   8.244166e-01   8.244166e-01   1.165901e+00
2.434000e+00   8.247396e-01   8.247396e-01   1.166358e+00
2.436000e+00   8.250629e-01   8.250629e-01   1.166815e+00
2.438000e+00   8.253863e-01   8.253863e-01   1.167273e+00
2.440000e+00   8.257100e-01   8.257100e-01   1.167730e+00
2.442000e+00   8.260339e-01   8.260339e-01   1.168188e+00
2.444000e+00   8.263580e-01   8.263580e-01   1.168647e+00
2.446000e+00   8.266824e-01   8.266824e-01   1.169105e+00
2.448000e+00   8.270069e-01   8.270069e-01   1.169564e+00
2.450000e+00   8.273315e-01   8.273315e-01   1.170023e+00
2.452000e+00   8.276564e-01   8.276564e-01   1.170483e+00
2.454000e+00   8.279815e-01   8.279815e-01   1.170943e+00
2.456000e+00   8.283067e-01   8.283067e-01   1.171403e+00
2.458000e+00   8.286321e-01   8.286321e-01   1.171863e+00
2.460000e+00   8.289577e-01   8.289577e-01   1.172323e+00
2.462000e+00   8.292834e-01   8.292834e-01   1.172784e+00
2.464000e+00   8.296093e-01   8.296093e-01   1.173245e+00
2.466000e+00   8.299353e-01   8.299353e-01   1.173706e+00
2.468000e+00   8.302615e-01   8.302615e-01   1.174167e+00
2.470000e+00   8.305878e-01   8.305878e-01   1.174628e+00
2.472000e+00   8.309142e-01   8.309142e-01   1.175090e+00
2.474000e+00   8.312407e-01   8.312407e-01   1.175552e+00
2.476000e+00   8.315674e-01   8.315674e-01   1.176014e+00
2.478000e+00   8.318942e-01   8.318942e-01   1.176476e+00
2.480000e+00   8.322211e-01   8.322211e-01   1.176938e+00
2.482000e+00   8.325481e-01   8.325481e-01   1.177401e+00
2.484000e+00   8.328752e-01   8.328752e-01   1.177863e+00
2.486000e+00   8.332024e-01   8.332024e-01   1.178326e+00
2.488000e+00   8.335297e-01   8.335297e-01   1.178789e+00
2.490000e+00   8.338570e-01   8.338570e-01   1.179252e+00
2.492000e+00   8.341845e-01   8.341845e-01   1.179715e+00
2.494000e+00   8.345120e-01   8.345120e-01   1.180178e+00
2.496000e+00   8.348396e-01   8.348396e-01   1.180641e+00
2.498000e+00   8.351672e-01   8.351672e-01   1.181105e+00
2.500000e+00   8.354949e-01   8.354949e-01   1.181568e+00
2.502000e+00   8.358227e-01   8.358227e-01   1.182032e+00
2.504000e+00   8.361505e-01   8.361505e-01   1.182495e+00
2.506000e+00   8.364783e-01   8.364783e-01   1.182959e+00
2.508000e+00   8.368062e-01   8.368062e-01   1.183423e+00
2.510000e+00   8.371341e-01   8.371341e-01   1.183886e+00
2.512000e+00   8.374620e-01   8.374620e-01   1.184350e+00
2.514000e+00   8.377900e-01   8.377900e-01   1.184814e+00
2.516000e+00   8.381179e-01   8.381179e-01   1.185278e+00
2.518000e+00   8.384459e-01   8.384459e-01   1.185742e+00
2.520000e+00   8.387739e-01   8.387739e-01   1.186205e+00
2.522000e+00   8.391018e-01   8.391018e-01   1.186669e+00
2.524000e+00   8.394298e-01   8.394298e-01   1.187133e+00
2.526000e+00   8.397577e-01   8.397577e-01   1.187597e+00
2.528000e+00   8.400857e-01   8.400857e-01   1.188061e+00
2.530000e+00   8.404136e-01   8.404136e-01   1.188524e+00
2.532000e+00   8.407415e-01   8.407415e-01   1.188988e+00
2.534000e+00   8.410693e-01   8.410693e-01   1.189452e+00
2.536000e+00   8.413971e-01   8.413971e-01   1.189915e+00
2.538000e+00   8.417249e-01   8.417249e-01   1.190379e+00
2.540000e+00   8.420526e-01   8.420526e-01   1.190842e+00
2.542000e+00   8.423803e-01   8.423803e-01   1.191306e+00
2.544000e+00   8.427079e-01   8.427079e-01   1.191769e+00
2.546000e+00   8.430354e-01   8.430354e-01   1.192232e+00
2.548000e+00   8.433629e-01   8.433629e-01   1.192695e+00
2.550000e+00   8.436903e-01   8.436903e-01   1.193158e+00
2.552000e+00   8.440176e-01   8.440176e-01   1.193621e+00
2.554000e+00   8.443449e-01   8.443449e-01   1.194084e+00
2.556000e+00   8.446720e-01   8.446720e-01   1.194547e+00
2.558000e+00   8.449991e-01   8.449991e-01   1.195009e+00
2.560000e+00   8.453260e-01   8.453260e-01   1.195472e+00
2.562000e+00   8.456529e-01   8.456529e-01   1.195934e+00
2.564000e+00   8.459796e-01   8.459796e-01   1.196396e+00
2.566000e+00   8.463062e-01   8.463062e-01   1.196858e+00
2.568000e+00   8.466327e-01   8.466327e-01   1.197319e+00
2.570000e+00   8.469591e-01   8.469591e-01   1.197781e+00
2.572000e+00   8.472853e-01   8.472853e-01   1.198242e+00
2.574000e+00   8.476114e-01   8.476114e-01   1.198704e+00
2.576000e+00   8.479374e-01   8.479374e-01   1.199165e+00
2.578000e+00   8.482632e-01   8.482632e-01   1.199625e+00
2.580000e+00   8.485889e-01   8.485889e-01   1.200086e+00
2.582000e+00   8.489144e-01   8.489144e-01   1.200546e+00
2.584000e+00   8.492398e-01   8.492398e-01   1.201006e+00
2.586000e+00   8.495650e-01   8.495650e-01   1.201466e+00
2.588000e+00   8.498900e-01   8.498900e-01   1.201926e+00
2.590000e+00   8.502148e-01   8.502148e-01   1.202385e+00
2.592000e+00   8.505395e-01   8.505395e-01   1.202844e+00
2.594000e+00   8.508640e-01   8.508640e-01   1.203303e+00
2.596000e+00   8.511883e-01   8.511883e-01   1.203762e+00
2.598000e+00   8.515123e-01   8.515123e-01   1.204220e+00
2.600000e+00   8.518362e-01   8.518362e-01   1.204678e+00
2.602000e+00   8.521599e-01   8.521599e-01   1.205136e+00
2.604000e+00   8.524834e-01   8.524834e-01   1.205594e+00
2.606000e+00   8.528067e-01   8.528067e-01   1.206051e+00
2.608000e+00   8.531297e-01   8.531297e-01   1.206508e+00
2.610000e+00   8.534525e-01   8.534525e-01   1.206964e+00
2.612000e+00   8.537751e-01   8.537751e-01   1.207420e+00
2.614000e+00   8.540974e-01   8.540974e-01   1.207876e+00
2.616000e+00   8.544195e-01   8.544195e-01   1.208332e+00
2.618000e+00   8.547414e-01   8.547414e-01   1.208787e+00
2.620000e+00   8.550630e-01   8.550630e-01   1.209242e+00
2.622000e+00   8.553844e-01   8.553844e-01   1.209696e+00
2.624000e+00   8.557055e-01   8.557055e-01   1.210150e+00
2.626000e+00   8.560263e-01   8.560263e-01   1.210604e+00
2.628000e+00   8.563469e-01   8.563469e-01   1.211057e+00
2.630000e+00   8.566672e-01   8.566672e-01   1.211510e+00
2.632000e+00   8.569872e-01   8.569872e-01   1.211963e+00
2.634000e+00   8.573069e-01   8.573069e-01   1.212415e+00
2.636000e+00   8.576264e-01   8.576264e-01   1.212867e+00
2.638000e+00   8.579455e-01   8.579455e-01   1.213318e+00
2.640000e+00   8.582644e-01   8.582644e-01   1.213769e+00
2.642000e+00   8.585829e-01   8.585829e-01   1.214220e+00
2.644000e+00   8.589012e-01   8.589012e-01   1.214670e+00
2.646000e+00   8.592191e-01   8.592191e-01   1.215119e+00
2.648000e+00   8.595367e-01   8.595367e-01   1.215569e+00
2.650000e+00   8.598540e-01   8.598540e-01   1.216017e+00
2.652000e+00   8.601710e-01   8.601710e-01   1.216466e+00
2.654000e+00   8.604876e-01   8.604876e-01   1.216913e+00
2.656000e+00   8.608039e-01   8.608039e-01   1.217361e+00
2.658000e+00   8.611199e-01   8.611199e-01   1.217807e+00
2.660000e+00   8.614355e-01   8.614355e-01   1.218254e+00
2.662000e+00   8.617508e-01   8.617508e-01   1.218700e+00
2.664000e+00   8.620657e-01   8.620657e-01   1.219145e+00
2.666000e+00   8.623803e-01   8.623803e-01   1.219590e+00
2.668000e+00   8.626945e-01   8.626945e-01   1.220034e+00
2.670000e+00   8.630083e-01   8.630083e-01   1.220478e+00
2.672000e+00   8.633217e-01   8.633217e-01   1.220921e+00
2.674000e+00   8.636348e-01   8.636348e-01   1.221364e+00
2.676000e+00   8.639475e-01   8.639475e-01   1.221806e+00
2.678000e+00   8.642598e-01   8.642598e-01   1.222248e+00
2.680000e+00   8.645717e-01   8.645717e-01   1.222689e+00
2.682000e+00   8.648833e-01   8.648833e-01   1.223130e+00
2.684000e+00   8.651944e-01   8.651944e-01   1.223570e+00
2.686000e+00   8.655051e-01   8.655051e-01   1.224009e+00
2.688000e+00   8.658154e-01   8.658154e-01   1.224448e+00
2.690000e+00   8.661253e-01   8.661253e-01   1.224886e+00
2.692000e+00   8.664348e-01   8.664348e-01   1.225324e+00
2.694000e+00   8.667438e-01   8.667438e-01   1.225761e+00
2.696000e+00   8.670525e-01   8.670525e-01   1.226197e+00
2.698000e+00   8.673607e-01   8.673607e-01   1.226633e+00
2.700000e+00   8.676684e-01   8.676684e-01   1.227068e+00
2.702000e+00   8.679758e-01   8.679758e-01   1.227503e+00
2.704000e+00   8.682826e-01   8.682826e-01   1.227937e+00
2.706000e+00   8.685891e-01   8.685891e-01   1.228370e+00
2.708000e+00   8.688950e-01   8.688950e-01   1.228803e+00
2.710000e+00   8.692005e-01   8.692005e-01   1.229235e+00
2.712000e+00   8.695056e-01   8.695056e-01   1.229667e+00
2.714000e+00   8.698102e-01   8.698102e-01   1.230097e+00
2.716000e+00   8.701143e-01   8.701143e-01   1.230527e+00
2.718000e+00   8.704179e-01   8.704179e-01   1.230957e+00
2.720000e+00   8.707211e-01   8.707211e-01   1.231386e+00
2.722000e+00   8.710238e-01   8.710238e-01   1.231814e+00
2.724000e+00   8.713260e-01   8.713260e-01   1.232241e+00
2.726000e+00   8.716277e-01   8.716277e-01   1.232668e+00
2.728000e+00   8.719289e-01   8.719289e-01   1.233094e+00
2.730000e+00   8.722296e-01   8.722296e-01   1.233519e+00
2.732000e+00   8.725297e-01   8.725297e-01   1.233943e+00
2.734000e+00   8.728294e-01   8.728294e-01   1.234367e+00
2.736000e+00   8.731286e-01   8.731286e-01   1.234790e+00
2.738000e+00   8.734272e-01   8.734272e-01   1.235213e+00
2.740000e+00   8.737254e-01   8.737254e-01   1.235634e+00
2.742000e+00   8.740230e-01   8.740230e-01   1.236055e+00
2.744000e+00   8.743200e-01   8.743200e-01   1.236475e+00
2.746000e+00   8.746166e-01   8.746166e-01   1.236895e+00
2.748000e+00   8.749126e-01   8.749126e-01   1.237313e+00
2.750000e+00   8.752080e-01   8.752080e-01   1.237731e+00
2.752000e+00   8.755029e-01   8.755029e-01   1.238148e+00
2.754000e+00   8.757973e-01   8.757973e-01   1.238564e+00
2.756000e+00   8.760911e-01   8.760911e-01   1.238980e+00
2.758000e+00   8.763843e-01   8.763843e-01   1.239395e+00
2.760000e+00   8.766770e-01   8.766770e-01   1.239808e+00
2.762000e+00   8.769691e-01   8.769691e-01   1.240222e+00
2.764000e+00   8.772606e-01   8.772606e-01   1.240634e+00
2.766000e+00   8.775515e-01   8.775515e-01   1.241045e+00
2.768000e+00   8.778419e-01   8.778419e-01   1.241456e+00
2.770000e+00   8.781317e-01   8.781317e-01   1.241866e+00
2.772000e+00   8.784209e-01   8.784209e-01   1.242275e+00
2.774000e+00   8.787095e-01   8.787095e-01   1.242683e+00
2.776000e+00   8.789975e-01   8.789975e-01   1.243090e+00
2.778000e+00   8.792849e-01   8.792849e-01   1.243497e+00
2.780000e+00   8.795717e-01   8.795717e-01   1.243902e+00
2.782000e+00   8.798579e-01   8.798579e-01   1.244307e+00
2.784000e+00   8.801435e-01   8.801435e-01   1.244711e+00
2.786000e+00   8.804284e-01   8.804284e-01   1.245114e+00
2.788000e+00   8.807128e-01   8.807128e-01   1.245516e+00
2.790000e+00   8.809965e-01   8.809965e-01   1.245917e+00
2.792000e+00   8.812796e-01   8.812796e-01   1.246318e+00
2.794000e+00   8.815621e-01   8.815621e-01   1.246717e+00
2.796000e+00   8.818439e-01   8.818439e-01   1.247116e+00
2.798000e+00   8.821251e-01   8.821251e-01   1.247513e+00
2.800000e+00   8.824056e-01   8.824056e-01   1.247910e+00
2.802000e+00   8.826855e-01   8.826855e-01   1.248306e+00
2.804000e+00   8.829647e-01   8.829647e-01   1.248701e+00
2.806000e+00   8.832433e-01   8.832433e-01   1.249095e+00
2.808000e+00   8.835212e-01   8.835212e-01   1.249488e+00
2.810000e+00   8.837985e-01   8.837985e-01   1.249880e+00
2.812000e+00   8.840751e-01   8.840751e-01   1.250271e+00
2.814000e+00   8.843510e-01   8.843510e-01   1.250661e+00
2.816000e+00   8.846262e-01   8.846262e-01   1.251050e+00
2.818000e+00   8.849008e-01   8.849008e-01   1.251439e+00
2.820000e+00   8.851747e-01   8.851747e-01   1.251826e+00
2.822000e+00   8.854479e-01   8.854479e-01   1.252212e+00
2.824000e+00   8.857204e-01   8.857204e-01   1.252598e+00
2.826000e+00   8.859922e-01   8.859922e-01   1.252982e+00
2.828000e+00   8.862633e-01   8.862633e-01   1.253366e+00
2.830000e+00   8.865338e-01   8.865338e-01   1.253748e+00
2.832000e+00   8.868035e-01   8.868035e-01   1.254130e+00
2.834000e+00   8.870725e-01   8.870725e-01   1.254510e+00
2.836000e+00   8.873408e-01   8.873408e-01   1.254889e+00
2.838000e+00   8.876084e-01   8.876084e-01   1.255268e+00
2.840000e+00   8.878752e-01   8.878752e-01   1.255645e+00
2.842000e+00   8.881414e-01   8.881414e-01   1.256022e+00
2.844000e+00   8.884068e-01   8.884068e-01   1.256397e+00
2.846000e+00   8.886714e-01   8.886714e-01   1.256771e+00
2.848000e+00   8.889354e-01   8.889354e-01   1.257144e+00
2.850000e+00   8.891986e-01   8.891986e-01   1.257517e+00
2.852000e+00   8.894611e-01   8.894611e-01   1.257888e+00
2.854000e+00   8.897228e-01   8.897228e-01   1.258258e+00
2.856000e+00   8.899838e-01   8.899838e-01   1.258627e+00
2.858000e+00   8.902440e-01   8.902440e-01   1.258995e+00
2.860000e+00   8.905035e-01   8.905035e-01   1.259362e+00
2.862000e+00   8.907622e-01   8.907622e-01   1.259728e+00
2.864000e+00   8.910202e-01   8.910202e-01   1.260093e+00
2.866000e+00   8.912774e-01   8.912774e-01   1.260457e+00
2.868000e+00   8.915338e-01   8.915338e-01   1.260819e+00
2.870000e+00   8.917894e-01   8.917894e-01   1.261181e+00
2.872000e+00   8.920443e-01   8.920443e-01   1.261541e+00
2.874000e+00   8.922984e-01   8.922984e-01   1.261901e+00
2.876000e+00   8.925517e-01   8.925517e-01   1.262259e+00
2.878000e+00   8.928043e-01   8.928043e-01   1.262616e+00
2.880000e+00   8.930560e-01   8.930560e-01   1.262972e+00
2.882000e+00   8.933069e-01   8.933069e-01   1.263327e+00
2.884000e+00   8.935571e-01   8.935571e-01   1.263681e+00
2.886000e+00   8.938065e-01   8.938065e-01   1.264033e+00
2.888000e+00   8.940550e-01   8.940550e-01   1.264385e+00
2.890000e+00   8.943028e-01   8.943028e-01   1.264735e+00
2.892000e+00   8.945497e-01   8.945497e-01   1.265084e+00
2.894000e+00   8.947958e-01   8.947958e-01   1.265432e+00
2.896000e+00   8.950411e-01   8.950411e-01   1.265779e+00
2.898000e+00   8.952856e-01   8.952856e-01   1.266125e+00
2.900000e+00   8.955293e-01   8.955293e-01   1.266470e+00
2.902000e+00   8.957722e-01   8.957722e-01   1.266813e+00
2.904000e+00   8.960142e-01   8.960142e-01   1.267155e+00
2.906000e+00   8.962554e-01   8.962554e-01   1.267496e+00
2.908000e+00   8.964957e-01   8.964957e-01   1.267836e+00
2.910000e+00   8.967352e-01   8.967352e-01   1.268175e+00
2.912000e+00   8.969739e-01   8.969739e-01   1.268513e+00
2.914000e+00   8.972118e-01   8.972118e-01   1.268849e+00
2.916000e+00   8.974487e-01   8.974487e-01   1.269184e+00
2.918000e+00   8.976849e-01   8.976849e-01   1.269518e+00
2.920000e+00   8.979202e-01   8.979202e-01   1.269851e+00
2.922000e+00   8.981546e-01   8.981546e-01   1.270182e+00
2.924000e+00   8.983882e-01   8.983882e-01   1.270513e+00
2.926000e+00   8.986209e-01   8.986209e-01   1.270842e+00
2.928000e+00   8.988527e-01   8.988527e-01   1.271170e+00
2.930000e+00   8.990837e-01   8.990837e-01   1.271496e+00
2.932000e+00   8.993138e-01   8.993138e-01   1.271822e+00
2.934000e+00   8.995430e-01   8.995430e-01   1.272146e+00
2.936000e+00   8.997714e-01   8.997714e-01   1.272469e+00
2.938000e+00   8.999988e-01   8.999988e-01   1.272791e+00
2.940000e+00   9.002254e-01   9.002254e-01   1.273111e+00
2.942000e+00   9.004511e-01   9.004511e-01   1.273430e+00
2.944000e+00   9.006759e-01   9.006759e-01   1.273748e+00
2.946000e+00   9.008998e-01   9.008998e-01   1.274065e+00
2.948000e+00   9.011229e-01   9.011229e-01   1.274380e+00
2.950000e+00   9.013450e-01   9.013450e-01   1.274694e+00
2.952000e+00   9.015662e-01   9.015662e-01   1.275007e+00
2.954000e+00   9.017865e-01   9.017865e-01   1.275319e+00
2.956000e+00   9.020060e-01   9.020060e-01   1.275629e+00
2.958000e+00   9.022245e-01   9.022245e-01   1.275938e+00
2.960000e+00   9.024421e-01   9.024421e-01   1.276246e+00
2.962000e+00   9.026587e-01   9.026587e-01   1.276552e+00
2.964000e+00   9.028745e-01   9.028745e-01   1.276857e+00
2.966000e+00   9.030893e-01   9.030893e-01   1.277161e+00
2.968000e+00   9.033033e-01   9.033033e-01   1.277464e+00
2.970000e+00   9.035162e-01   9.035162e-01   1.277765e+00
2.972000e+00   9.037283e-01   9.037283e-01   1.278065e+00
2.974000e+00   9.039394e-01   9.039394e-01   1.278363e+00
2.976000e+00   9.041496e-01   9.041496e-01   1.278661e+00
2.978000e+00   9.043589e-01   9.043589e-01   1.278957e+00
2.980000e+00   9.045672e-01   9.045672e-01   1.279251e+00
2.982000e+00   9.047746e-01   9.047746e-01   1.279545e+00
2.984000e+00   9.049810e-01   9.049810e-01   1.279836e+00
2.986000e+00   9.051865e-01   9.051865e-01   1.280127e+00
2.988000e+00   9.053911e-01   9.053911e-01   1.280416e+00
2.990000e+00   9.055946e-01   9.055946e-01   1.280704e+00
2.992000e+00   9.057973e-01   9.057973e-01   1.280991e+00
2.994000e+00   9.059989e-01   9.059989e-01   1.281276e+00
2.996000e+00   9.061996e-01   9.061996e-01   1.281560e+00
2.998000e+00   9.063994e-01   9.063994e-01   1.281842e+00
3.000000e+00   9.065982e-01   9.065982e-01   1.282123e+00
3.002000e+00   9.067960e-01   9.067960e-01   1.282403e+00
3.004000e+00   9.069928e-01   9.069928e-01   1.282682e+00
3.006000e+00   9.071887e-01   9.071887e-01   1.282959e+00
3.008000e+00   9.073836e-01   9.073836e-01   1.283234e+00
3.010000e+00   9.075775e-01   9.075775e-01   1.283508e+00
3.012000e+00   9.077704e-01   9.077704e-01   1.283781e+00
3.014000e+00   9.079624e-01   9.079624e-01   1.284053e+00
3.016000e+00   9.081534e-01   9.081534e-01   1.284323e+00
3.018000e+00   9.083433e-01   9.083433e-01   1.284591e+00
3.020000e+00   9.085323e-01   9.085323e-01   1.284859e+00
3.022000e+00   9.087203e-01   9.087203e-01   1.285125e+00
3.024000e+00   9.089073e-01   9.089073e-01   1.285389e+00
3.026000e+00   9.090933e-01   9.090933e-01   1.285652e+00
3.028000e+00   9.092783e-01   9.092783e-01   1.285914e+00
3.030000e+00   9.094623e-01   9.094623e-01   1.286174e+00
3.032000e+00   9.096453e-01   9.096453e-01   1.286433e+00
3.034000e+00   9.098273e-01   9.098273e-01   1.286690e+00
3.036000e+00   9.100083e-01   9.100083e-01   1.286946e+00
3.038000e+00   9.101882e-01   9.101882e-01   1.287201e+00
3.040000e+00   9.103672e-01   9.103672e-01   1.287454e+00
3.042000e+00   9.105451e-01   9.105451e-01   1.287705e+00
3.044000e+00   9.107221e-01   9.107221e-01   1.287955e+00
3.046000e+00   9.108980e-01   9.108980e-01   1.288204e+00
3.048000e+00   9.110728e-01   9.110728e-01   1.288452e+00
3.050000e+00   9.112467e-01   9.112467e-01   1.288697e+00
3.052000e+00   9.114195e-01   9.114195e-01   1.288942e+00
3.054000e+00   9.115913e-01   9.115913e-01   1.289185e+00
3.056000e+00   9.117621e-01   9.117621e-01   1.289426e+00
3.058000e+00   9.119318e-01   9.119318e-01   1.289666e+00
3.060000e+00   9.121005e-01   9.121005e-01   1.289905e+00
3.062000e+00   9.122682e-01   9.122682e-01   1.290142e+00
3.064000e+00   9.124348e-01   9.124348e-01   1.290378e+00
3.066000e+00   9.126004e-01   9.126004e-01   1.290612e+00
3.068000e+00   9.127649e-01   9.127649e-01   1.290844e+00
3.070000e+00   9.129284e-01   9.129284e-01   1.291076e+00
3.072000e+00   9.130908e-01   9.130908e-01   1.291305e+00
3.074000e+00   9.132522e-01   9.132522e-01   1.291534e+00
3.076000e+00   9.134125e-01   9.134125e-01   1.291760e+00
3.078000e+00   9.135718e-01   9.135718e-01   1.291986e+00
3.080000e+00   9.137300e-01   9.137300e-01   1.292209e+00
3.082000e+00   9.138872e-01   9.138872e-01   1.292432e+00
3.084000e+00   9.140433e-01   9.140433e-01   1.292652e+00
3.086000e+00   9.141984e-01   9.141984e-01   1.292872e+00
3.088000e+00   9.143523e-01   9.143523e-01   1.293089e+00
3.090000e+00   9.145053e-01   9.145053e-01   1.293306e+00
3.092000e+00   9.146571e-01   9.146571e-01   1.293520e+00
3.094000e+00   9.148079e-01   9.148079e-01   1.293734e+00
3.096000e+00   9.149576e-01   9.149576e-01   1.293945e+00
3.098000e+00   9.151062e-01   9.151062e-01   1.294156e+00
3.100000e+00   9.152538e-01   9.152538e-01   1.294364e+00
3.102000e+00   9.154003e-01   9.154003e-01   1.294571e+00
3.104000e+00   9.155457e-01   9.155457e-01   1.294777e+00
3.106000e+00   9.156900e-01   9.156900e-01   1.294981e+00
3.108000e+00   9.158332e-01   9.158332e-01   1.295184e+00
3.110000e+00   9.159754e-01   9.159754e-01   1.295385e+00
3.112000e+00   9.161165e-01   9.161165e-01   1.295584e+00
3.114000e+00   9.162564e-01   9.162564e-01   1.295782e+00
3.116000e+00   9.163953e-01   9.163953e-01   1.295979e+00
3.118000e+00   9.165331e-01   9.165331e-01   1.296174e+00
3.120000e+00   9.166698e-01   9.166698e-01   1.296367e+00
3.122000e+00   9.168055e-01   9.168055e-01   1.296559e+00
3.124000e+00   9.169400e-01   9.169400e-01   1.296749e+00
3.126000e+00   9.170734e-01   9.170734e-01   1.296938e+00
3.128000e+00   9.172057e-01   9.172057e-01   1.297125e+00
3.130000e+00   9.173369e-01   9.173369e-01   1.297310e+00
3.132000e+00   9.174670e-01   9.174670e-01   1.297494e+00
3.134000e+00   9.175961e-01   9.175961e-01   1.297677e+00
3.136000e+00   9.177240e-01   9.177240e-01   1.297858e+00
3.138000e+00   9.178508e-01   9.178508e-01   1.298037e+00
3.140000e+00   9.179765e-01   9.179765e-01   1.298215e+00
3.142000e+00   9.181010e-01   9.181010e-01   1.298391e+00
3.144000e+00   9.182245e-01   9.182245e-01   1.298566e+00
3.146000e+00   9.183469e-01   9.183469e-01   1.298739e+00
3.148000e+00   9.184681e-01   9.184681e-01   1.298910e+00
3.150000e+00   9.185882e-01   9.185882e-01   1.299080e+00
3.152000e+00   9.187072e-01   9.187072e-01   1.299248e+00
3.154000e+00   9.188251e-01   9.188251e-01   1.299415e+00
3.156000e+00   9.189419e-01   9.189419e-01   1.299580e+00
3.158000e+00   9.190575e-01   9.190575e-01   1.299744e+00
3.160000e+00   9.191720e-01   9.191720e-01   1.299906e+00
3.162000e+00   9.192854e-01   9.192854e-01   1.300066e+00
3.164000e+00   9.193977e-01   9.193977e-01   1.300225e+00
3.166000e+00   9.195088e-01   9.195088e-01   1.300382e+00
3.168000e+00   9.196188e-01   9.196188e-01   1.300537e+00
3.170000e+00   9.197277e-01   9.197277e-01   1.300691e+00
3.172000e+00   9.198354e-01   9.198354e-01   1.300844e+00
3.174000e+00   9.199420e-01   9.199420e-01   1.300995e+00
3.176000e+00   9.200475e-01   9.200475e-01   1.301144e+00
3.178000e+00   9.201519e-01   9.201519e-01   1.301291e+00
3.180000e+00   9.202551e-01   9.202551e-01   1.301437e+00
3.182000e+00   9.203571e-01   9.203571e-01   1.301582e+00
3.184000e+00   9.204581e-01   9.204581e-01   1.301724e+00
3.186000e+00   9.205578e-01   9.205578e-01   1.301865e+00
3.188000e+00   9.206565e-01   9.206565e-01   1.302005e+00
3.190000e+00   9.207540e-01   9.207540e-01   1.302143e+00
3.192000e+00   9.208503e-01   9.208503e-01   1.302279e+00
3.194000e+00   9.209455e-01   9.209455e-01   1.302414e+00
3.196000e+00   9.210396e-01   9.210396e-01   1.302547e+00
3.198000e+00   9.211325e-01   9.211325e-01   1.302678e+00
3.200000e+00   9.212243e-01   9.212243e-01   1.302808e+00
3.202000e+00   9.213149e-01   9.213149e-01   1.302936e+00
3.204000e+00   9.214043e-01   9.214043e-01   1.303063e+00
3.206000e+00   9.214926e-01   9.214926e-01   1.303187e+00
3.208000e+00   9.215798e-01   9.215798e-01   1.303311e+00
3.210000e+00   9.216658e-01   9.216658e-01   1.303432e+00
3.212000e+00   9.217506e-01   9.217506e-01   1.303552e+00
3.214000e+00   9.218343e-01   9.218343e-01   1.303671e+00
3.216000e+00   9.219169e-01   9.219169e-01   1.303787e+00
3.218000e+00   9.219982e-01   9.219982e-01   1.303902e+00
3.220000e+00   9.220784e-01   9.220784e-01   1.304016e+00
3.222000e+00   9.221575e-01   9.221575e-01   1.304128e+00
3.224000e+00   9.222354e-01   9.222354e-01   1.304238e+00
3.226000e+00   9.223121e-01   9.223121e-01   1.304346e+00
3.228000e+00   9.223877e-01   9.223877e-01   1.304453e+00
3.230000e+00   9.224621e-01   9.224621e-01   1.304558e+00
3.232000e+00   9.225353e-01   9.225353e-01   1.304662e+00
3.234000e+00   9.226074e-01   9.226074e-01   1.304764e+00
3.236000e+00   9.226783e-01   9.226783e-01   1.304864e+00
3.238000e+00   9.227480e-01   9.227480e-01   1.304963e+00
3.240000e+00   9.228165e-01   9.228165e-01   1.305060e+00
3.242000e+00   9.228839e-01   9.228839e-01   1.305155e+00
3.244000e+00   9.229502e-01   9.229502e-01   1.305249e+00
3.246000e+00   9.230152e-01   9.230152e-01   1.305341e+00
3.248000e+00   9.230791e-01   9.230791e-01   1.305431e+00
3.250000e+00   9.231418e-01   9.231418e-01   1.305520e+00
3.252000e+00   9.232033e-01   9.232033e-01   1.305607e+00
3.254000e+00   9.232637e-01   9.232637e-01   1.305692e+00
3.256000e+00   9.233229e-01   9.233229e-01   1.305776e+00
3.258000e+00   9.233809e-01   9.233809e-01   1.305858e+00
3.260000e+00   9.234377e-01   9.234377e-01   1.305938e+00
3.262000e+00   9.234934e-01   9.234934e-01   1.306017e+00
3.264000e+00   9.235478e-01   9.235478e-01   1.306094e+00
3.266000e+00   9.236011e-01   9.236011e-01   1.306169e+00
3.268000e+00   9.236532e-01   9.236532e-01   1.306243e+00
3.270000e+00   9.237042e-01   9.237042e-01   1.306315e+00
3.272000e+00   9.237539e-01   9.237539e-01   1.306385e+00
3.274000e+00   9.238025e-01   9.238025e-01   1.306454e+00
3.276000e+00   9.238499e-01   9.238499e-01   1.306521e+00
3.278000e+00   9.238961e-01   9.238961e-01   1.306586e+00
3.280000e+00   9.239411e-01   9.239411e-01   1.306650e+00
3.282000e+00   9.239850e-01   9.239850e-01   1.306712e+00
3.284000e+00   9.240276e-01   9.240276e-01   1.306772e+00
3.286000e+00   9.240691e-01   9.240691e-01   1.306831e+00
3.288000e+00   9.241094e-01   9.241094e-01   1.306888e+00
3.290000e+00   9.241485e-01   9.241485e-01   1.306943e+00
3.292000e+00   9.241864e-01   9.241864e-01   1.306997e+00
3.294000e+00   9.242232e-01   9.242232e-01   1.307049e+00
3.296000e+00   9.242587e-01   9.242587e-01   1.307099e+00
3.298000e+00   9.242931e-01   9.242931e-01   1.307148e+00
3.300000e+00   9.243263e-01   9.243263e-01   1.307195e+00
3.302000e+00   9.243582e-01   9.243582e-01   1.307240e+00
3.304000e+00   9.243890e-01   9.243890e-01   1.307284e+00
3.306000e+00   9.244187e-01   9.244187e-01   1.307325e+00
3.308000e+00   9.244471e-01   9.244471e-01   1.307366e+00
3.310000e+00   9.244743e-01   9.244743e-01   1.307404e+00
3.312000e+00   9.245003e-01   9.245003e-01   1.307441e+00
3.314000e+00   9.245252e-01   9.245252e-01   1.307476e+00
3.316000e+00   9.245489e-01   9.245489e-01   1.307510e+00
3.318000e+00   9.245713e-01   9.245713e-01   1.307541e+00
3.320000e+00   9.245926e-01   9.245926e-01   1.307571e+00
3.322000e+00   9.246127e-01   9.246127e-01   1.307600e+00
3.324000e+00   9.246316e-01   9.246316e-01   1.307627e+00
3.326000e+00   9.246493e-01   9.246493e-01   1.307652e+00
3.328000e+00   9.246658e-01   9.246658e-01   1.307675e+00
3.330000e+00   9.246811e-01   9.246811e-01   1.307697e+00
3.332000e+00   9.246953e-01   9.246953e-01   1.307717e+00
3.334000e+00   9.247082e-01   9.247082e-01   1.307735e+00
3.336000e+00   9.247199e-01   9.247199e-01   1.307751e+00
3.338000e+00   9.247305e-01   9.247305e-01   1.307766e+00
3.340000e+00   9.247399e-01   9.247399e-01   1.307780e+00
3.342000e+00   9.247480e-01   9.247480e-01   1.307791e+00
3.344000e+00   9.247550e-01   9.247550e-01   1.307801e+00
3.346000e+00   9.247608e-01   9.247608e-01   1.307809e+00
3.348000e+00   9.247654e-01   9.247654e-01   1.307816e+00
3.350000e+00   9.247688e-01   9.247688e-01   1.307821e+00
3.352000e+00   9.247710e-01   9.247710e-01   1.307824e+00
3.354000e+00   9.247720e-01   9.247720e-01   1.307825e+00
3.356000e+00   9.247718e-01   9.247718e-01   1.307825e+00
3.358000e+00   9.247704e-01   9.247704e-01   1.307823e+00
3.360000e+00   9.247678e-01   9.247678e-01   1.307819e+00
3.362000e+00   9.247641e-01   9.247641e-01   1.307814e+00
3.364000e+00   9.247591e-01   9.247591e-01   1.307807e+00
3.366000e+00   9.247529e-01   9.247529e-01   1.307798e+00
3.368000e+00   9.247456e-01   9.247456e-01   1.307788e+00
3.370000e+00   9.247371e-01   9.247371e-01   1.307776e+00
3.372000e+00   9.247273e-01   9.247273e-01   1.307762e+00
3.374000e+00   9.247164e-01   9.247164e-01   1.307746e+00
3.376000e+00   9.247043e-01   9.247043e-01   1.307729e+00
3.378000e+00   9.246910e-01   9.246910e-01   1.307711e+00
3.380000e+00   9.246765e-01   9.246765e-01   1.307690e+00
3.382000e+00   9.246608e-01   9.246608e-01   1.307668e+00
3.384000e+00   9.246439e-01   9.246439e-01   1.307644e+00
3.386000e+00   9.246258e-01   9.246258e-01   1.307618e+00
3.388000e+00   9.246066e-01   9.246066e-01   1.307591e+00
3.390000e+00   9.245861e-01   9.245861e-01   1.307562e+00
3.392000e+00   9.245645e-01   9.245645e-01   1.307532e+00
3.394000e+00   9.245416e-01   9.245416e-01   1.307499e+00
3.396000e+00   9.245176e-01   9.245176e-01   1.307465e+00
3.398000e+00   9.244924e-01   9.244924e-01   1.307430e+00
3.400000e+00   9.244660e-01   9.244660e-01   1.307392e+00
3.402000e+00   9.244384e-01   9.244384e-01   1.307353e+00
3.404000e+00   9.244096e-01   9.244096e-01   1.307313e+00
3.406000e+00   9.243796e-01   9.243796e-01   1.307270e+00
3.408000e+00   9.243484e-01   9.243484e-01   1.307226e+00
3.410000e+00   9.243161e-01   9.243161e-01   1.307180e+00
3.412000e+00   9.242825e-01   9.242825e-01   1.307133e+00
3.414000e+00   9.242478e-01   9.242478e-01   1.307084e+00
3.416000e+00   9.242119e-01   9.242119e-01   1.307033e+00
3.418000e+00   9.241748e-01   9.241748e-01   1.306981e+00
3.420000e+00   9.241365e-01   9.241365e-01   1.306926e+00
3.422000e+00   9.240970e-01   9.240970e-01   1.306871e+00
3.424000e+00   9.240564e-01   9.240564e-01   1.306813e+00
3.426000e+00   9.240145e-01   9.240145e-01   1.306754e+00
3.428000e+00   9.239715e-01   9.239715e-01   1.306693e+00
3.430000e+00   9.239273e-01   9.239273e-01   1.306630e+00
3.432000e+00   9.238819e-01   9.238819e-01   1.306566e+00
3.434000e+00   9.238353e-01   9.238353e-01   1.306500e+00
3.436000e+00   9.237876e-01   9.237876e-01   1.306433e+00
3.438000e+00   9.237386e-01   9.237386e-01   1.306364e+00
3.440000e+00   9.236885e-01   9.236885e-01   1.306293e+00
3.442000e+00   9.236372e-01   9.236372e-01   1.306220e+00
3.444000e+00   9.235847e-01   9.235847e-01   1.306146e+00
3.446000e+00   9.235311e-01   9.235311e-01   1.306070e+00
3.448000e+00   9.234762e-01   9.234762e-01   1.305993e+00
3.450000e+00   9.234202e-01   9.234202e-01   1.305913e+00
3.452000e+00   9.233630e-01   9.233630e-01   1.305832e+00
3.454000e+00   9.233046e-01   9.233046e-01   1.305750e+00
3.456000e+00   9.232451e-01   9.232451e-01   1.305666e+00
3.458000e+00   9.231844e-01   9.231844e-01   1.305580e+00
3.460000e+00   9.231225e-01   9.231225e-01   1.305492e+00
3.462000e+00   9.230594e-01   9.230594e-01   1.305403e+00
3.464000e+00   9.229952e-01   9.229952e-01   1.305312e+00
3.466000e+00   9.229298e-01   9.229298e-01   1.305220e+00
3.468000e+00   9.228632e-01   9.228632e-01   1.305126e+00
3.470000e+00   9.227955e-01   9.227955e-01   1.305030e+00
3.472000e+00   9.227265e-01   9.227265e-01   1.304932e+00
3.474000e+00   9.226565e-01   9.226565e-01   1.304833e+00
3.476000e+00   9.225852e-01   9.225852e-01   1.304733e+00
3.478000e+00   9.225128e-01   9.225128e-01   1.304630e+00
3.480000e+00   9.224392e-01   9.224392e-01   1.304526e+00
3.482000e+00   9.223645e-01   9.223645e-01   1.304420e+00
3.484000e+00   9.222885e-01   9.222885e-01   1.304313e+00
3.486000e+00   9.222115e-01   9.222115e-01   1.304204e+00
3.488000e+00   9.221332e-01   9.221332e-01   1.304093e+00
3.490000e+00   9.220538e-01   9.220538e-01   1.303981e+00
3.492000e+00   9.219733e-01   9.219733e-01   1.303867e+00
3.494000e+00   9.218915e-01   9.218915e-01   1.303752e+00
3.496000e+00   9.218087e-01   9.218087e-01   1.303634e+00
3.498000e+00   9.217246e-01   9.217246e-01   1.303515e+00
3.500000e+00   9.216394e-01   9.216394e-01   1.303395e+00
3.502000e+00   9.215531e-01   9.215531e-01   1.303273e+00
3.504000e+00   9.214656e-01   9.214656e-01   1.303149e+00
3.506000e+00   9.213769e-01   9.213769e-01   1.303024e+00
3.508000e+00   9.212871e-01   9.212871e-01   1.302897e+00
3.510000e+00   9.211962e-01   9.211962e-01   1.302768e+00
3.512000e+00   9.211041e-01   9.211041e-01   1.302638e+00
3.514000e+00   9.210108e-01   9.210108e-01   1.302506e+00
3.516000e+00   9.209164e-01   9.209164e-01   1.302372e+00
3.518000e+00   9.208209e-01   9.208209e-01   1.302237e+00
3.520000e+00   9.207242e-01   9.207242e-01   1.302101e+00
3.522000e+00   9.206263e-01   9.206263e-01   1.301962e+00
3.524000e+00   9.205274e-01   9.205274e-01   1.301822e+00
3.526000e+00   9.204272e-01   9.204272e-01   1.301681e+00
3.528000e+00   9.203260e-01   9.203260e-01   1.301537e+00
3.530000e+00   9.202236e-01   9.202236e-01   1.301393e+00
3.532000e+00   9.201200e-01   9.201200e-01   1.301246e+00
3.534000e+00   9.200154e-01   9.200154e-01   1.301098e+00
3.536000e+00   9.199095e-01   9.199095e-01   1.300949e+00
3.538000e+00   9.198026e-01   9.198026e-01   1.300797e+00
3.540000e+00   9.196945e-01   9.196945e-01   1.300644e+00
3.542000e+00   9.195853e-01   9.195853e-01   1.300490e+00
3.544000e+00   9.194750e-01   9.194750e-01   1.300334e+00
3.546000e+00   9.193635e-01   9.193635e-01   1.300176e+00
3.548000e+00   9.192509e-01   9.192509e-01   1.300017e+00
3.550000e+00   9.191372e-01   9.191372e-01   1.299856e+00
3.552000e+00   9.190224e-01   9.190224e-01   1.299694e+00
3.554000e+00   9.189064e-01   9.189064e-01   1.299530e+00
3.556000e+00   9.187893e-01   9.187893e-01   1.299364e+00
3.558000e+00   9.186711e-01   9.186711e-01   1.299197e+00
3.560000e+00   9.185518e-01   9.185518e-01   1.299028e+00
3.562000e+00   9.184313e-01   9.184313e-01   1.298858e+00
3.564000e+00   9.183098e-01   9.183098e-01   1.298686e+00
3.566000e+00   9.181871e-01   9.181871e-01   1.298513e+00
3.568000e+00   9.180633e-01   9.180633e-01   1.298338e+00
3.570000e+00   9.179384e-01   9.179384e-01   1.298161e+00
3.572000e+00   9.178124e-01   9.178124e-01   1.297983e+00
3.574000e+00   9.176853e-01   9.176853e-01   1.297803e+00
3.576000e+00   9.175571e-01   9.175571e-01   1.297622e+00
3.578000e+00   9.174277e-01   9.174277e-01   1.297439e+00
3.580000e+00   9.172973e-01   9.172973e-01   1.297254e+00
3.582000e+00   9.171658e-01   9.171658e-01   1.297068e+00
3.584000e+00   9.170331e-01   9.170331e-01   1.296881e+00
3.586000e+00   9.168994e-01   9.168994e-01   1.296692e+00
3.588000e+00   9.167646e-01   9.167646e-01   1.296501e+00
3.590000e+00   9.166286e-01   9.166286e-01   1.296309e+00
3.592000e+00   9.164916e-01   9.164916e-01   1.296115e+00
3.594000e+00   9.163535e-01   9.163535e-01   1.295920e+00
3.596000e+00   9.162143e-01   9.162143e-01   1.295723e+00
3.598000e+00   9.160740e-01   9.160740e-01   1.295524e+00
3.600000e+00   9.159327e-01   9.159327e-01   1.295324e+00
3.602000e+00   9.157902e-01   9.157902e-01   1.295123e+00
3.604000e+00   9.156467e-01   9.156467e-01   1.294920e+00
3.606000e+00   9.155020e-01   9.155020e-01   1.294715e+00
3.608000e+00   9.153563e-01   9.153563e-01   1.294509e+00
3.610000e+00   9.152096e-01   9.152096e-01   1.294302e+00
3.612000e+00   9.150617e-01   9.150617e-01   1.294093e+00
3.614000e+00   9.149128e-01   9.149128e-01   1.293882e+00
3.616000e+00   9.147628e-01   9.147628e-01   1.293670e+00
3.618000e+00   9.146117e-01   9.146117e-01   1.293456e+00
3.620000e+00   9.144595e-01   9.144595e-01   1.293241e+00
3.622000e+00   9.143063e-01   9.143063e-01   1.293024e+00
3.624000e+00   9.141521e-01   9.141521e-01   1.292806e+00
3.626000e+00   9.139967e-01   9.139967e-01   1.292587e+00
3.628000e+00   9.138403e-01   9.138403e-01   1.292365e+00
3.630000e+00   9.136829e-01   9.136829e-01   1.292143e+00
3.632000e+00   9.135244e-01   9.135244e-01   1.291919e+00
3.634000e+00   9.133648e-01   9.133648e-01   1.291693e+00
3.636000e+00   9.132042e-01   9.132042e-01   1.291466e+00
3.638000e+00   9.130425e-01   9.130425e-01   1.291237e+00
3.640000e+00   9.128798e-01   9.128798e-01   1.291007e+00
3.642000e+00   9.127160e-01   9.127160e-01   1.290775e+00
3.644000e+00   9.125512e-01   9.125512e-01   1.290542e+00
3.646000e+00   9.123853e-01   9.123853e-01   1.290308e+00
3.648000e+00   9.122185e-01   9.122185e-01   1.290072e+00
3.650000e+00   9.120505e-01   9.120505e-01   1.289834e+00
3.652000e+00   9.118815e-01   9.118815e-01   1.289595e+00
3.654000e+00   9.117115e-01   9.117115e-01   1.289355e+00
3.656000e+00   9.115405e-01   9.115405e-01   1.289113e+00
3.658000e+00   9.113684e-01   9.113684e-01   1.288870e+00
3.660000e+00   9.111953e-01   9.111953e-01   1.288625e+00
3.662000e+00   9.110212e-01   9.110212e-01   1.288379e+00
3.664000e+00   9.108461e-01   9.108461e-01   1.288131e+00
3.666000e+00   9.106699e-01   9.106699e-01   1.287882e+00
3.668000e+00   9.104927e-01   9.104927e-01   1.287631e+00
3.670000e+00   9.103145e-01   9.103145e-01   1.287379e+00
3.672000e+00   9.101353e-01   9.101353e-01   1.287126e+00
3.674000e+00   9.099551e-01   9.099551e-01   1.286871e+00
3.676000e+00   9.097738e-01   9.097738e-01   1.286615e+00
3.678000e+00   9.095916e-01   9.095916e-01   1.286357e+00
3.680000e+00   9.094083e-01   9.094083e-01   1.286098e+00
3.682000e+00   9.092241e-01   9.092241e-01   1.285837e+00
3.684000e+00   9.090388e-01   9.090388e-01   1.285575e+00
3.686000e+00   9.088526e-01   9.088526e-01   1.285312e+00
3.688000e+00   9.086653e-01   9.086653e-01   1.285047e+00
3.690000e+00   9.084771e-01   9.084771e-01   1.284781e+00
3.692000e+00   9.082878e-01   9.082878e-01   1.284513e+00
3.694000e+00   9.080976e-01   9.080976e-01   1.284244e+00
3.696000e+00   9.079064e-01   9.079064e-01   1.283974e+00
3.698000e+00   9.077142e-01   9.077142e-01   1.283702e+00
3.700000e+00   9.075210e-01   9.075210e-01   1.283429e+00
3.702000e+00   9.073269e-01   9.073269e-01   1.283154e+00
3.704000e+00   9.071317e-01   9.071317e-01   1.282878e+00
3.706000e+00   9.069356e-01   9.069356e-01   1.282601e+00
3.708000e+00   9.067385e-01   9.067385e-01   1.282322e+00
3.710000e+00   9.065405e-01   9.065405e-01   1.282042e+00
3.712000e+00   9.063415e-01   9.063415e-01   1.281760e+00
3.714000e+00   9.061415e-01   9.061415e-01   1.281478e+00
3.716000e+00   9.059406e-01   9.059406e-01   1.281193e+00
3.718000e+00   9.057387e-01   9.057387e-01   1.280908e+00
3.720000e+00   9.055358e-01   9.055358e-01   1.280621e+00
3.722000e+00   9.053320e-01   9.053320e-01   1.280333e+00
3.724000e+00   9.051272e-01   9.051272e-01   1.280043e+00
3.726000e+00   9.049215e-01   9.049215e-01   1.279752e+00
3.728000e+00   9.047148e-01   9.047148e-01   1.279460e+00
3.730000e+00   9.045072e-01   9.045072e-01   1.279166e+00
3.732000e+00   9.042987e-01   9.042987e-01   1.278871e+00
3.734000e+00   9.040892e-01   9.040892e-01   1.278575e+00
3.736000e+00   9.038788e-01   9.038788e-01   1.278278e+00
3.738000e+00   9.036674e-01   9.036674e-01   1.277979e+00
3.740000e+00   9.034552e-01   9.034552e-01   1.277679e+00
3.742000e+00   9.032420e-01   9.032420e-01   1.277377e+00
3.744000e+00   9.030278e-01   9.030278e-01   1.277074e+00
3.746000e+00   9.028128e-01   9.028128e-01   1.276770e+00
3.748000e+00   9.025968e-01   9.025968e-01   1.276465e+00
3.750000e+00   9.023799e-01   9.023799e-01   1.276158e+00
3.752000e+00   9.021621e-01   9.021621e-01   1.275850e+00
3.754000e+00   9.019434e-01   9.019434e-01   1.275541e+00
3.756000e+00   9.017238e-01   9.017238e-01   1.275230e+00
3.758000e+00   9.015033e-01   9.015033e-01   1.274918e+00
3.760000e+00   9.012818e-01   9.012818e-01   1.274605e+00
3.762000e+00   9.010595e-01   9.010595e-01   1.274291e+00
3.764000e+00   9.008363e-01   9.008363e-01   1.273975e+00
3.766000e+00   9.006122e-01   9.006122e-01   1.273658e+00
3.768000e+00   9.003872e-01   9.003872e-01   1.273340e+00
3.770000e+00   9.001613e-01   9.001613e-01   1.273020e+00
3.772000e+00   8.999345e-01   8.999345e-01   1.272700e+00
3.774000e+00   8.997068e-01   8.997068e-01   1.272378e+00
3.776000e+00   8.994783e-01   8.994783e-01   1.272054e+00
3.778000e+00   8.992489e-01   8.992489e-01   1.271730e+00
3.780000e+00   8.990186e-01   8.990186e-01   1.271404e+00
3.782000e+00   8.987874e-01   8.987874e-01   1.271077e+00
3.784000e+00   8.985554e-01   8.985554e-01   1.270749e+00
3.786000e+00   8.983225e-01   8.983225e-01   1.270420e+00
3.788000e+00   8.980887e-01   8.980887e-01   1.270089e+00
3.790000e+00   8.978541e-01   8.978541e-01   1.269757e+00
3.792000e+00   8.976187e-01   8.976187e-01   1.269424e+00
3.794000e+00   8.973824e-01   8.973824e-01   1.269090e+00
3.796000e+00   8.971452e-01   8.971452e-01   1.268755e+00
3.798000e+00   8.969072e-01   8.969072e-01   1.268418e+00
3.800000e+00   8.966683e-01   8.966683e-01   1.268081e+00
3.802000e+00   8.964286e-01   8.964286e-01   1.267742e+00
3.804000e+00   8.961881e-01   8.961881e-01   1.267401e+00
3.806000e+00   8.959468e-01   8.959468e-01   1.267060e+00
3.808000e+00   8.957046e-01   8.957046e-01   1.266718e+00
3.810000e+00   8.954616e-01   8.954616e-01   1.266374e+00
3.812000e+00   8.952177e-01   8.952177e-01   1.266029e+00
3.814000e+00   8.949731e-01   8.949731e-01   1.265683e+00
3.816000e+00   8.947276e-01   8.947276e-01   1.265336e+00
3.818000e+00   8.944813e-01   8.944813e-01   1.264988e+00
3.820000e+00   8.942342e-01   8.942342e-01   1.264638e+00
3.822000e+00   8.939863e-01   8.939863e-01   1.264288e+00
3.824000e+00   8.937376e-01   8.937376e-01   1.263936e+00
3.826000e+00   8.934881e-01   8.934881e-01   1.263583e+00
3.828000e+00   8.932378e-01   8.932378e-01   1.263229e+00
3.830000e+00   8.929867e-01   8.929867e-01   1.262874e+00
3.832000e+00   8.927348e-01   8.927348e-01   1.262518e+00
3.834000e+00   8.924821e-01   8.924821e-01   1.262160e+00
3.836000e+00   8.922286e-01   8.922286e-01   1.261802e+00
3.838000e+00   8.919744e-01   8.919744e-01   1.261442e+00
3.840000e+00   8.917194e-01   8.917194e-01   1.261082e+00
3.842000e+00   8.914636e-01   8.914636e-01   1.260720e+00
3.844000e+00   8.912070e-01   8.912070e-01   1.260357e+00
3.846000e+00   8.909497e-01   8.909497e-01   1.259993e+00
3.848000e+00   8.906916e-01   8.906916e-01   1.259628e+00
3.850000e+00   8.904327e-01   8.904327e-01   1.259262e+00
3.852000e+00   8.901731e-01   8.901731e-01   1.258895e+00
3.854000e+00   8.899128e-01   8.899128e-01   1.258527e+00
3.856000e+00   8.896517e-01   8.896517e-01   1.258157e+00
3.858000e+00   8.893898e-01   8.893898e-01   1.257787e+00
3.860000e+00   8.891272e-01   8.891272e-01   1.257416e+00
3.862000e+00   8.888639e-01   8.888639e-01   1.257043e+00
3.864000e+00   8.885998e-01   8.885998e-01   1.256670e+00
3.866000e+00   8.883350e-01   8.883350e-01   1.256295e+00
3.868000e+00   8.880695e-01   8.880695e-01   1.255920e+00
3.870000e+00   8.878032e-01   8.878032e-01   1.255543e+00
3.872000e+00   8.875362e-01   8.875362e-01   1.255166e+00
3.874000e+00   8.872685e-01   8.872685e-01   1.254787e+00
3.876000e+00   8.870001e-01   8.870001e-01   1.254408e+00
3.878000e+00   8.867310e-01   8.867310e-01   1.254027e+00
3.880000e+00   8.864612e-01   8.864612e-01   1.253645e+00
3.882000e+00   8.861906e-01   8.861906e-01   1.253263e+00
3.884000e+00   8.859194e-01   8.859194e-01   1.252879e+00
3.886000e+00   8.856475e-01   8.856475e-01   1.252495e+00
3.888000e+00   8.853749e-01   8.853749e-01   1.252109e+00
3.890000e+00   8.851016e-01   8.851016e-01   1.251723e+00
3.892000e+00   8.848276e-01   8.848276e-01   1.251335e+00
3.894000e+00   8.845529e-01   8.845529e-01   1.250947e+00
3.896000e+00   8.842776e-01   8.842776e-01   1.250557e+00
3.898000e+00   8.840015e-01   8.840015e-01   1.250167e+00
3.900000e+00   8.837249e-01   8.837249e-01   1.249776e+00
3.902000e+00   8.834475e-01   8.834475e-01   1.249383e+00
3.904000e+00   8.831695e-01   8.831695e-01   1.248990e+00
3.906000e+00   8.828908e-01   8.828908e-01   1.248596e+00
3.908000e+00   8.826115e-01   8.826115e-01   1.248201e+00
3.910000e+00   8.823315e-01   8.823315e-01   1.247805e+00
3.912000e+00   8.820509e-01   8.820509e-01   1.247408e+00
3.914000e+00   8.817696e-01   8.817696e-01   1.247011e+00
3.916000e+00   8.814877e-01   8.814877e-01   1.246612e+00
3.918000e+00   8.812052e-01   8.812052e-01   1.246212e+00
3.920000e+00   8.809220e-01   8.809220e-01   1.245812e+00
3.922000e+00   8.806382e-01   8.806382e-01   1.245410e+00
3.924000e+00   8.803538e-01   8.803538e-01   1.245008e+00
3.926000e+00   8.800687e-01   8.800687e-01   1.244605e+00
3.928000e+00   8.797831e-01   8.797831e-01   1.244201e+00
3.930000e+00   8.794968e-01   8.794968e-01   1.243796e+00
3.932000e+00   8.792099e-01   8.792099e-01   1.243391e+00
3.934000e+00   8.789225e-01   8.789225e-01   1.242984e+00
3.936000e+00   8.786344e-01   8.786344e-01   1.242577e+00
3.938000e+00   8.783457e-01   8.783457e-01   1.242168e+00
3.940000e+00   8.780564e-01   8.780564e-01   1.241759e+00
3.942000e+00   8.777666e-01   8.777666e-01   1.241349e+00
3.944000e+00   8.774762e-01   8.774762e-01   1.240939e+00
3.946000e+00   8.771851e-01   8.771851e-01   1.240527e+00
3.948000e+00   8.768936e-01   8.768936e-01   1.240115e+00
3.950000e+00   8.766014e-01   8.766014e-01   1.239702e+00
3.952000e+00   8.763087e-01   8.763087e-01   1.239288e+00
3.954000e+00   8.760154e-01   8.760154e-01   1.238873e+00
3.956000e+00   8.757215e-01   8.757215e-01   1.238457e+00
3.958000e+00   8.754271e-01   8.754271e-01   1.238041e+00
3.960000e+00   8.751322e-01   8.751322e-01   1.237624e+00
3.962000e+00   8.748367e-01   8.748367e-01   1.237206e+00
3.964000e+00   8.745406e-01   8.745406e-01   1.236787e+00
3.966000e+00   8.742440e-01   8.742440e-01   1.236368e+00
3.968000e+00   8.739469e-01   8.739469e-01   1.235948e+00
3.970000e+00   8.736493e-01   8.736493e-01   1.235527e+00
3.972000e+00   8.733511e-01   8.733511e-01   1.235105e+00
3.974000e+00   8.730524e-01   8.730524e-01   1.234683e+00
3.976000e+00   8.727532e-01   8.727532e-01   1.234259e+00
3.978000e+00   8.724535e-01   8.724535e-01   1.233836e+00
3.980000e+00   8.721533e-01   8.721533e-01   1.233411e+00
3.982000e+00   8.718525e-01   8.718525e-01   1.232986e+00
3.984000e+00   8.715513e-01   8.715513e-01   1.232560e+00
3.986000e+00   8.712496e-01   8.712496e-01   1.232133e+00
3.988000e+00   8.709474e-01   8.709474e-01   1.231706e+00
3.990000e+00   8.706447e-01   8.706447e-01   1.231277e+00
3.992000e+00   8.703415e-01   8.703415e-01   1.230849e+00
3.994000e+00   8.700378e-01   8.700378e-01   1.230419e+00
3.996000e+00   8.697337e-01   8.697337e-01   1.229989e+00
3.998000e+00   8.694290e-01   8.694290e-01   1.229558e+00
4.000000e+00   8.691240e-01   8.691240e-01   1.229127e+00
4.002000e+00   8.688184e-01   8.688184e-01   1.228695e+00
4.004000e+00   8.685124e-01   8.685124e-01   1.228262e+00
4.006000e+00   8.682060e-01   8.682060e-01   1.227829e+00
4.008000e+00   8.678991e-01   8.678991e-01   1.227395e+00
4.010000e+00   8.675918e-01   8.675918e-01   1.226960e+00
4.012000e+00   8.672840e-01   8.672840e-01   1.226525e+00
4.014000e+00   8.669758e-01   8.669758e-01   1.226089e+00
4.016000e+00   8.666671e-01   8.666671e-01   1.225652e+00
4.018000e+00   8.663581e-01   8.663581e-01   1.225215e+00
4.020000e+00   8.660486e-01   8.660486e-01   1.224778e+00
4.022000e+00   8.657387e-01   8.657387e-01   1.224339e+00
4.024000e+00   8.654284e-01   8.654284e-01   1.223901e+00
4.026000e+00   8.651176e-01   8.651176e-01   1.223461e+00
4.028000e+00   8.648065e-01   8.648065e-01   1.223021e+00
4.030000e+00   8.644950e-01   8.644950e-01   1.222581e+00
4.032000e+00   8.641831e-01   8.641831e-01   1.222139e+00
4.034000e+00   8.638708e-01   8.638708e-01   1.221698e+00
4.036000e+00   8.635581e-01   8.635581e-01   1.221256e+00
4.038000e+00   8.632450e-01   8.632450e-01   1.220813e+00
4.040000e+00   8.629316e-01   8.629316e-01   1.220370e+00
4.042000e+00   8.626177e-01   8.626177e-01   1.219926e+00
4.044000e+00   8.623035e-01   8.623035e-01   1.219481e+00
4.046000e+00   8.619890e-01   8.619890e-01   1.219037e+00
4.048000e+00   8.616741e-01   8.616741e-01   1.218591e+00
4.050000e+00   8.613588e-01   8.613588e-01   1.218145e+00
4.052000e+00   8.610432e-01   8.610432e-01   1.217699e+00
4.054000e+00   8.607273e-01   8.607273e-01   1.217252e+00
4.056000e+00   8.604110e-01   8.604110e-01   1.216805e+00
4.058000e+00   8.600944e-01   8.600944e-01   1.216357e+00
4.060000e+00   8.597774e-01   8.597774e-01   1.215909e+00
4.062000e+00   8.594601e-01   8.594601e-01   1.215460e+00
4.064000e+00   8.591425e-01   8.591425e-01   1.215011e+00
4.066000e+00   8.588246e-01   8.588246e-01   1.214561e+00
4.068000e+00   8.585064e-01   8.585064e-01   1.214111e+00
4.070000e+00   8.581879e-01   8.581879e-01   1.213661e+00
4.072000e+00   8.578691e-01   8.578691e-01   1.213210e+00
4.074000e+00   8.575499e-01   8.575499e-01   1.212759e+00
4.076000e+00   8.572305e-01   8.572305e-01   1.212307e+00
4.078000e+00   8.569108e-01   8.569108e-01   1.211855e+00
4.080000e+00   8.565908e-01   8.565908e-01   1.211402e+00
4.082000e+00   8.562706e-01   8.562706e-01   1.210949e+00
4.084000e+00   8.559500e-01   8.559500e-01   1.210496e+00
4.086000e+00   8.556292e-01   8.556292e-01   1.210042e+00
4.088000e+00   8.553082e-01   8.553082e-01   1.209588e+00
4.090000e+00   8.549868e-01   8.549868e-01   1.209134e+00
4.092000e+00   8.546653e-01   8.546653e-01   1.208679e+00
4.094000e+00   8.543434e-01   8.543434e-01   1.208224e+00
4.096000e+00   8.540214e-01   8.540214e-01   1.207769e+00
4.098000e+00   8.536991e-01   8.536991e-01   1.207313e+00
4.100000e+00   8.533765e-01   8.533765e-01   1.206857e+00
4.102000e+00   8.530538e-01   8.530538e-01   1.206400e+00
4.104000e+00   8.527308e-01   8.527308e-01   1.205943e+00
4.106000e+00   8.524076e-01   8.524076e-01   1.205486e+00
4.108000e+00   8.520841e-01   8.520841e-01   1.205029e+00
4.110000e+00   8.517605e-01   8.517605e-01   1.204571e+00
4.112000e+00   8.514367e-01   8.514367e-01   1.204113e+00
4.114000e+00   8.511126e-01   8.511126e-01   1.203655e+00
4.116000e+00   8.507884e-01   8.507884e-01   1.203196e+00
4.118000e+00   8.504640e-01   8.504640e-01   1.202738e+00
4.120000e+00   8.501394e-01   8.501394e-01   1.202279e+00
4.122000e+00   8.498146e-01   8.498146e-01   1.201819e+00
4.124000e+00   8.494896e-01   8.494896e-01   1.201360e+00
4.126000e+00   8.491645e-01   8.491645e-01   1.200900e+00
4.128000e+00   8.488392e-01   8.488392e-01   1.200440e+00
4.130000e+00   8.485137e-01   8.485137e-01   1.199980e+00
4.132000e+00   8.481881e-01   8.481881e-01   1.199519e+00
4.134000e+00   8.478624e-01   8.478624e-01   1.199058e+00
4.136000e+00   8.475365e-01   8.475365e-01   1.198598e+00
4.138000e+00   8.472104e-01   8.472104e-01   1.198136e+00
4.140000e+00   8.468843e-01   8.468843e-01   1.197675e+00
4.142000e+00   8.465579e-01   8.465579e-01   1.197214e+00
4.144000e+00   8.462315e-01   8.462315e-01   1.196752e+00
4.146000e+00   8.459050e-01   8.459050e-01   1.196290e+00
4.148000e+00   8.455783e-01   8.455783e-01   1.195828e+00
4.150000e+00   8.452515e-01   8.452515e-01   1.195366e+00
4.152000e+00   8.449247e-01   8.449247e-01   1.194904e+00
4.154000e+00   8.445977e-01   8.445977e-01   1.194442e+00
4.156000e+00   8.442706e-01   8.442706e-01   1.193979e+00
4.158000e+00   8.439435e-01   8.439435e-01   1.193516e+00
4.160000e+00   8.436162e-01   8.436162e-01   1.193054e+00
4.162000e+00   8.432889e-01   8.432889e-01   1.192591e+00
4.164000e+00   8.429615e-01   8.429615e-01   1.192128e+00
4.166000e+00   8.426340e-01   8.426340e-01   1.191665e+00
4.168000e+00   8.423065e-01   8.423065e-01   1.191201e+00
4.170000e+00   8.419789e-01   8.419789e-01   1.190738e+00
4.172000e+00   8.416513e-01   8.416513e-01   1.190275e+00
4.174000e+00   8.413236e-01   8.413236e-01   1.189811e+00
4.176000e+00   8.409959e-01   8.409959e-01   1.189348e+00
4.178000e+00   8.406681e-01   8.406681e-01   1.188884e+00
4.180000e+00   8.403404e-01   8.403404e-01   1.188421e+00
4.182000e+00   8.400125e-01   8.400125e-01   1.187957e+00
4.184000e+00   8.396847e-01   8.396847e-01   1.187493e+00
4.186000e+00   8.393568e-01   8.393568e-01   1.187030e+00
4.188000e+00   8.390290e-01   8.390290e-01   1.186566e+00
4.190000e+00   8.387011e-01   8.387011e-01   1.186102e+00
4.192000e+00   8.383732e-01   8.383732e-01   1.185639e+00
4.194000e+00   8.380453e-01   8.380453e-01   1.185175e+00
4.196000e+00   8.377175e-01   8.377175e-01   1.184711e+00
4.198000e+00   8.373896e-01   8.373896e-01   1.184248e+00
4.200000e+00   8.370618e-01   8.370618e-01   1.183784e+00
4.202000e+00   8.367340e-01   8.367340e-01   1.183321e+00
4.204000e+00   8.364062e-01   8.364062e-01   1.182857e+00
4.206000e+00   8.360785e-01   8.360785e-01   1.182394e+00
4.208000e+00   8.357508e-01   8.357508e-01   1.181930e+00
4.210000e+00   8.354232e-01   8.354232e-01   1.181467e+00
4.212000e+00   8.350956e-01   8.350956e-01   1.181003e+00
4.214000e+00   8.347680e-01   8.347680e-01   1.180540e+00
4.216000e+00   8.344406e-01   8.344406e-01   1.180077e+00
4.218000e+00   8.341132e-01   8.341132e-01   1.179614e+00
4.220000e+00   8.337858e-01   8.337858e-01   1.179151e+00
4.222000e+00   8.334586e-01   8.334586e-01   1.178688e+00
4.224000e+00   8.331314e-01   8.331314e-01   1.178226e+00
4.226000e+00   8.328043e-01   8.328043e-01   1.177763e+00
4.228000e+00   8.324773e-01   8.324773e-01   1.177301e+00
4.230000e+00   8.321504e-01   8.321504e-01   1.176838e+00
4.232000e+00   8.318237e-01   8.318237e-01   1.176376e+00
4.234000e+00   8.314970e-01   8.314970e-01   1.175914e+00
4.236000e+00   8.311704e-01   8.311704e-01   1.175452e+00
4.238000e+00   8.308440e-01   8.308440e-01   1.174991e+00
4.240000e+00   8.305177e-01   8.305177e-01   1.174529e+00
4.242000e+00   8.301915e-01   8.301915e-01   1.174068e+00
4.244000e+00   8.298655e-01   8.298655e-01   1.173607e+00
4.246000e+00   8.295396e-01   8.295396e-01   1.173146e+00
4.248000e+00   8.292138e-01   8.292138e-01   1.172685e+00
4.250000e+00   8.288882e-01   8.288882e-01   1.172225e+00
4.252000e+00   8.285628e-01   8.285628e-01   1.171765e+00
4.254000e+00   8.282375e-01   8.282375e-01   1.171305e+00
4.256000e+00   8.279124e-01   8.279124e-01   1.170845e+00
4.258000e+00   8.275875e-01   8.275875e-01   1.170385e+00
4.260000e+00   8.272627e-01   8.272627e-01   1.169926e+00
4.262000e+00   8.269381e-01   8.269381e-01   1.169467e+00
4.264000e+00   8.266138e-01   8.266138e-01   1.169008e+00
4.266000e+00   8.262896e-01   8.262896e-01   1.168550e+00
4.268000e+00   8.259656e-01   8.259656e-01   1.168092e+00
4.270000e+00   8.256418e-01   8.256418e-01   1.167634e+00
4.272000e+00   8.253183e-01   8.253183e-01   1.167176e+00
4.274000e+00   8.249949e-01   8.249949e-01   1.166719e+00
4.276000e+00   8.246718e-01   8.246718e-01   1.166262e+00
4.278000e+00   8.243489e-01   8.243489e-01   1.165805e+00
4.280000e+00   8.240263e-01   8.240263e-01   1.165349e+00
4.282000e+00   8.237039e-01   8.237039e-01   1.164893e+00
4.284000e+00   8.233817e-01   8.233817e-01   1.164438e+00
4.286000e+00   8.230598e-01   8.230598e-01   1.163982e+00
4.288000e+00   8.227381e-01   8.227381e-01   1.163527e+00
4.290000e+00   8.224167e-01   8.224167e-01   1.163073e+00
4.292000e+00   8.220956e-01   8.220956e-01   1.162619e+00
4.294000e+00   8.217747e-01   8.217747e-01   1.162165e+00
4.296000e+00   8.214542e-01   8.214542e-01   1.161712e+00
4.298000e+00   8.211339e-01   8.211339e-01   1.161259e+00
4.300000e+00   8.208138e-01   8.208138e-01   1.160806e+00
4.302000e+00   8.204941e-01   8.204941e-01   1.160354e+00
4.304000e+00   8.201747e-01   8.201747e-01   1.159902e+00
4.306000e+00   8.198556e-01   8.198556e-01   1.159451e+00
4.308000e+00   8.195368e-01   8.195368e-01   1.159000e+00
4.310000e+00   8.192183e-01   8.192183e-01   1.158550e+00
4.312000e+00   8.189001e-01   8.189001e-01   1.158100e+00
4.314000e+00   8.185823e-01   8.185823e-01   1.157650e+00
4.316000e+00   8.182648e-01   8.182648e-01   1.157201e+00
4.318000e+00   8.179476e-01   8.179476e-01   1.156753e+00
4.320000e+00   8.176308e-01   8.176308e-01   1.156305e+00
4.322000e+00   8.173143e-01   8.173143e-01   1.155857e+00
4.324000e+00   8.169982e-01   8.169982e-01   1.155410e+00
4.326000e+00   8.166824e-01   8.166824e-01   1.154963e+00
4.328000e+00   8.163670e-01   8.163670e-01   1.154517e+00
4.330000e+00   8.160520e-01   8.160520e-01   1.154072e+00
4.332000e+00   8.157373e-01   8.157373e-01   1.153627e+00
4.334000e+00   8.154231e-01   8.154231e-01   1.153182e+00
4.336000e+00   8.151092e-01   8.151092e-01   1.152738e+00
4.338000e+00   8.147957e-01   8.147957e-01   1.152295e+00
4.340000e+00   8.144826e-01   8.144826e-01   1.151852e+00
4.342000e+00   8.141699e-01   8.141699e-01   1.151410e+00
4.344000e+00   8.138576e-01   8.138576e-01   1.150968e+00
4.346000e+00   8.135457e-01   8.135457e-01   1.150527e+00
4.348000e+00   8.132343e-01   8.132343e-01   1.150087e+00
4.350000e+00   8.129233e-01   8.129233e-01   1.149647e+00
4.352000e+00   8.126127e-01   8.126127e-01   1.149208e+00
4.354000e+00   8.123025e-01   8.123025e-01   1.148769e+00
4.356000e+00   8.119928e-01   8.119928e-01   1.148331e+00
4.358000e+00   8.116835e-01   8.116835e-01   1.147894e+00
4.360000e+00   8.113747e-01   8.113747e-01   1.147457e+00
4.362000e+00   8.110663e-01   8.110663e-01   1.147021e+00
4.364000e+00   8.107584e-01   8.107584e-01   1.146586e+00
4.366000e+00   8.104510e-01   8.104510e-01   1.146151e+00
4.368000e+00   8.101441e-01   8.101441e-01   1.145717e+00
4.370000e+00   8.098376e-01   8.098376e-01   1.145283e+00
4.372000e+00   8.095316e-01   8.095316e-01   1.144851e+00
4.374000e+00   8.092261e-01   8.092261e-01   1.144418e+00
4.376000e+00   8.089211e-01   8.089211e-01   1.143987e+00
4.378000e+00   8.086166e-01   8.086166e-01   1.143557e+00
4.380000e+00   8.083126e-01   8.083126e-01   1.143127e+00
4.382000e+00   8.080091e-01   8.080091e-01   1.142697e+00
4.384000e+00   8.077061e-01   8.077061e-01   1.142269e+00
4.386000e+00   8.074037e-01   8.074037e-01   1.141841e+00
4.388000e+00   8.071017e-01   8.071017e-01   1.141414e+00
4.390000e+00   8.068004e-01   8.068004e-01   1.140988e+00
4.392000e+00   8.064995e-01   8.064995e-01   1.140563e+00
4.394000e+00   8.061992e-01   8.061992e-01   1.140138e+00
4.396000e+00   8.058995e-01   8.058995e-01   1.139714e+00
4.398000e+00   8.056003e-01   8.056003e-01   1.139291e+00
4.400000e+00   8.053016e-01   8.053016e-01   1.138868e+00
4.402000e+00   8.050036e-01   8.050036e-01   1.138447e+00
4.404000e+00   8.047061e-01   8.047061e-01   1.138026e+00
4.406000e+00   8.044091e-01   8.044091e-01   1.137606e+00
4.408000e+00   8.041128e-01   8.041128e-01   1.137187e+00
4.410000e+00   8.038170e-01   8.038170e-01   1.136769e+00
4.412000e+00   8.035219e-01   8.035219e-01   1.136352e+00
4.414000e+00   8.032273e-01   8.032273e-01   1.135935e+00
4.416000e+00   8.029334e-01   8.029334e-01   1.135519e+00
4.418000e+00   8.026400e-01   8.026400e-01   1.135104e+00
4.420000e+00   8.023473e-01   8.023473e-01   1.134690e+00
4.422000e+00   8.020552e-01   8.020552e-01   1.134277e+00
4.424000e+00   8.017637e-01   8.017637e-01   1.133865e+00
4.426000e+00   8.014728e-01   8.014728e-01   1.133454e+00
4.428000e+00   8.011826e-01   8.011826e-01   1.133043e+00
4.430000e+00   8.008930e-01   8.008930e-01   1.132634e+00
4.432000e+00   8.006041e-01   8.006041e-01   1.132225e+00
4.434000e+00   8.003158e-01   8.003158e-01   1.131817e+00
4.436000e+00   8.000282e-01   8.000282e-01   1.131411e+00
4.438000e+00   7.997412e-01   7.997412e-01   1.131005e+00
4.440000e+00   7.994549e-01   7.994549e-01   1.130600e+00
4.442000e+00   7.991693e-01   7.991693e-01   1.130196e+00
4.444000e+00   7.988843e-01   7.988843e-01   1.129793e+00
4.446000e+00   7.986001e-01   7.986001e-01   1.129391e+00
4.448000e+00   7.983165e-01   7.983165e-01   1.128990e+00
4.450000e+00   7.980336e-01   7.980336e-01   1.128590e+00
4.452000e+00   7.977514e-01   7.977514e-01   1.128191e+00
4.454000e+00   7.974700e-01   7.974700e-01   1.127793e+00
4.456000e+00   7.971892e-01   7.971892e-01   1.127396e+00
4.458000e+00   7.969091e-01   7.969091e-01   1.127000e+00
4.460000e+00   7.966298e-01   7.966298e-01   1.126605e+00
4.462000e+00   7.963512e-01   7.963512e-01   1.126211e+00
4.464000e+00   7.960733e-01   7.960733e-01   1.125818e+00
4.466000e+00   7.957962e-01   7.957962e-01   1.125426e+00
4.468000e+00   7.955198e-01   7.955198e-01   1.125035e+00
4.470000e+00   7.952441e-01   7.952441e-01   1.124645e+00
4.472000e+00   7.949692e-01   7.949692e-01   1.124256e+00
4.474000e+00   7.946951e-01   7.946951e-01   1.123869e+00
4.476000e+00   7.944217e-01   7.944217e-01   1.123482e+00
4.478000e+00   7.941491e-01   7.941491e-01   1.123096e+00
4.480000e+00   7.938772e-01   7.938772e-01   1.122712e+00
4.482000e+00   7.936062e-01   7.936062e-01   1.122329e+00
4.484000e+00   7.933359e-01   7.933359e-01   1.121946e+00
4.486000e+00   7.930664e-01   7.930664e-01   1.121565e+00
4.488000e+00   7.927977e-01   7.927977e-01   1.121185e+00
4.490000e+00   7.925298e-01   7.925298e-01   1.120806e+00
4.492000e+00   7.922626e-01   7.922626e-01   1.120429e+00
4.494000e+00   7.919963e-01   7.919963e-01   1.120052e+00
4.496000e+00   7.917309e-01   7.917309e-01   1.119677e+00
4.498000e+00   7.914662e-01   7.914662e-01   1.119302e+00
4.500000e+00   7.912023e-01   7.912023e-01   1.118929e+00
4.502000e+00   7.909393e-01   7.909393e-01   1.118557e+00
4.504000e+00   7.906771e-01   7.906771e-01   1.118186e+00
4.506000e+00   7.904158e-01   7.904158e-01   1.117817e+00
4.508000e+00   7.901553e-01   7.901553e-01   1.117448e+00
4.510000e+00   7.898956e-01   7.898956e-01   1.117081e+00
4.512000e+00   7.896368e-01   7.896368e-01   1.116715e+00
4.514000e+00   7.893789e-01   7.893789e-01   1.116350e+00
4.516000e+00   7.891218e-01   7.891218e-01   1.115987e+00
4.518000e+00   7.888656e-01   7.888656e-01   1.115624e+00
4.520000e+00   7.886102e-01   7.886102e-01   1.115263e+00
4.522000e+00   7.883558e-01   7.883558e-01   1.114903e+00
4.524000e+00   7.881022e-01   7.881022e-01   1.114545e+00
4.526000e+00   7.878495e-01   7.878495e-01   1.114187e+00
4.528000e+00   7.875977e-01   7.875977e-01   1.113831e+00
4.530000e+00   7.873468e-01   7.873468e-01   1.113477e+00
4.532000e+00   7.870968e-01   7.870968e-01   1.113123e+00
4.534000e+00   7.868477e-01   7.868477e-01   1.112771e+00
4.536000e+00   7.865995e-01   7.865995e-01   1.112420e+00
4.538000e+00   7.863522e-01   7.863522e-01   1.112070e+00
4.540000e+00   7.861059e-01   7.861059e-01   1.111722e+00
4.542000e+00   7.858605e-01   7.858605e-01   1.111375e+00
4.544000e+00   7.856160e-01   7.856160e-01   1.111029e+00
4.546000e+00   7.853724e-01   7.853724e-01   1.110684e+00
4.548000e+00   7.851298e-01   7.851298e-01   1.110341e+00
4.550000e+00   7.848881e-01   7.848881e-01   1.109999e+00
4.552000e+00   7.846474e-01   7.846474e-01   1.109659e+00
4.554000e+00   7.844077e-01   7.844077e-01   1.109320e+00
4.556000e+00   7.841688e-01   7.841688e-01   1.108982e+00
4.558000e+00   7.839310e-01   7.839310e-01   1.108646e+00
4.560000e+00   7.836941e-01   7.836941e-01   1.108311e+00
4.562000e+00   7.834582e-01   7.834582e-01   1.107977e+00
4.564000e+00   7.832233e-01   7.832233e-01   1.107645e+00
4.566000e+00   7.829894e-01   7.829894e-01   1.107314e+00
4.568000e+00   7.827564e-01   7.827564e-01   1.106985e+00
4.570000e+00   7.825245e-01   7.825245e-01   1.106657e+00
4.572000e+00   7.822935e-01   7.822935e-01   1.106330e+00
4.574000e+00   7.820635e-01   7.820635e-01   1.106005e+00
4.576000e+00   7.818346e-01   7.818346e-01   1.105681e+00
4.578000e+00   7.816066e-01   7.816066e-01   1.105359e+00
4.580000e+00   7.813797e-01   7.813797e-01   1.105038e+00
4.582000e+00   7.811538e-01   7.811538e-01   1.104718e+00
4.584000e+00   7.809289e-01   7.809289e-01   1.104400e+00
4.586000e+00   7.807051e-01   7.807051e-01   1.104084e+00
4.588000e+00   7.804822e-01   7.804822e-01   1.103769e+00
4.590000e+00   7.802604e-01   7.802604e-01   1.103455e+00
4.592000e+00   7.800397e-01   7.800397e-01   1.103143e+00
4.594000e+00   7.798200e-01   7.798200e-01   1.102832e+00
4.596000e+00   7.796013e-01   7.796013e-01   1.102523e+00
4.598000e+00   7.793837e-01   7.793837e-01   1.102215e+00
4.600000e+00   7.791672e-01   7.791672e-01   1.101909e+00
4.602000e+00   7.789517e-01   7.789517e-01   1.101604e+00
4.604000e+00   7.787373e-01   7.787373e-01   1.101301e+00
4.606000e+00   7.785240e-01   7.785240e-01   1.100999e+00
4.608000e+00   7.783117e-01   7.783117e-01   1.100699e+00
4.610000e+00   7.781005e-01   7.781005e-01   1.100400e+00
4.612000e+00   7.778905e-01   7.778905e-01   1.100103e+00
4.614000e+00   7.776814e-01   7.776814e-01   1.099808e+00
4.616000e+00   7.774735e-01   7.774735e-01   1.099514e+00
4.618000e+00   7.772667e-01   7.772667e-01   1.099221e+00
4.620000e+00   7.770610e-01   7.770610e-01   1.098930e+00
4.622000e+00   7.768564e-01   7.768564e-01   1.098641e+00
4.624000e+00   7.766529e-01   7.766529e-01   1.098353e+00
4.626000e+00   7.764505e-01   7.764505e-01   1.098067e+00
4.628000e+00   7.762493e-01   7.762493e-01   1.097782e+00
4.630000e+00   7.760491e-01   7.760491e-01   1.097499e+00
4.632000e+00   7.758501e-01   7.758501e-01   1.097218e+00
4.634000e+00   7.756522e-01   7.756522e-01   1.096938e+00
4.636000e+00   7.754555e-01   7.754555e-01   1.096660e+00
4.638000e+00   7.752599e-01   7.752599e-01   1.096383e+00
4.640000e+00   7.750654e-01   7.750654e-01   1.096108e+00
4.642000e+00   7.748721e-01   7.748721e-01   1.095835e+00
4.644000e+00   7.746799e-01   7.746799e-01   1.095563e+00
4.646000e+00   7.744889e-01   7.744889e-01   1.095293e+00
4.648000e+00   7.742990e-01   7.742990e-01   1.095024e+00
4.650000e+00   7.741103e-01   7.741103e-01   1.094757e+00
4.652000e+00   7.739228e-01   7.739228e-01   1.094492e+00
4.654000e+00   7.737364e-01   7.737364e-01   1.094229e+00
4.656000e+00   7.735512e-01   7.735512e-01   1.093967e+00
4.658000e+00   7.733672e-01   7.733672e-01   1.093706e+00
4.660000e+00   7.731844e-01   7.731844e-01   1.093448e+00
4.662000e+00   7.730027e-01   7.730027e-01   1.093191e+00
4.664000e+00   7.728223e-01   7.728223e-01   1.092936e+00
4.666000e+00   7.726430e-01   7.726430e-01   1.092682e+00
4.668000e+00   7.724649e-01   7.724649e-01   1.092430e+00
4.670000e+00   7.722881e-01   7.722881e-01   1.092180e+00
4.672000e+00   7.721124e-01   7.721124e-01   1.091932e+00
4.674000e+00   7.719380e-01   7.719380e-01   1.091685e+00
4.676000e+00   7.717647e-01   7.717647e-01   1.091440e+00
4.678000e+00   7.715927e-01   7.715927e-01   1.091197e+00
4.680000e+00   7.714219e-01   7.714219e-01   1.090955e+00
4.682000e+00   7.712523e-01   7.712523e-01   1.090715e+00
4.684000e+00   7.710839e-01   7.710839e-01   1.090477e+00
4.686000e+00   7.709167e-01   7.709167e-01   1.090241e+00
4.688000e+00   7.707508e-01   7.707508e-01   1.090006e+00
4.690000e+00   7.705862e-01   7.705862e-01   1.089773e+00
4.692000e+00   7.704227e-01   7.704227e-01   1.089542e+00
4.694000e+00   7.702605e-01   7.702605e-01   1.089313e+00
4.696000e+00   7.700996e-01   7.700996e-01   1.089085e+00
4.698000e+00   7.699399e-01   7.699399e-01   1.088859e+00
4.700000e+00   7.697814e-01   7.697814e-01   1.088635e+00
4.702000e+00   7.696242e-01   7.696242e-01   1.088413e+00
4.704000e+00   7.694683e-01   7.694683e-01   1.088193e+00
4.706000e+00   7.693136e-01   7.693136e-01   1.087974e+00
4.708000e+00   7.691602e-01   7.691602e-01   1.087757e+00
4.710000e+00   7.690081e-01   7.690081e-01   1.087542e+00
4.712000e+00   7.688572e-01   7.688572e-01   1.087328e+00
4.714000e+00   7.687076e-01   7.687076e-01   1.087117e+00
4.716000e+00   7.685593e-01   7.685593e-01   1.086907e+00
4.718000e+00   7.684123e-01   7.684123e-01   1.086699e+00
4.720000e+00   7.682665e-01   7.682665e-01   1.086493e+00
4.722000e+00   7.681221e-01   7.681221e-01   1.086289e+00
4.724000e+00   7.679789e-01   7.679789e-01   1.086086e+00
4.726000e+00   7.678370e-01   7.678370e-01   1.085886e+00
4.728000e+00   7.676964e-01   7.676964e-01   1.085687e+00
4.730000e+00   7.675571e-01   7.675571e-01   1.085490e+00
4.732000e+00   7.674192e-01   7.674192e-01   1.085295e+00
4.734000e+00   7.672825e-01   7.672825e-01   1.085101e+00
4.736000e+00   7.671471e-01   7.671471e-01   1.084910e+00
4.738000e+00   7.670131e-01   7.670131e-01   1.084720e+00
4.740000e+00   7.668803e-01   7.668803e-01   1.084533e+00
4.742000e+00   7.667489e-01   7.667489e-01   1.084347e+00
4.744000e+00   7.666188e-01   7.666188e-01   1.084163e+00
4.746000e+00   7.664900e-01   7.664900e-01   1.083981e+00
4.748000e+00   7.663625e-01   7.663625e-01   1.083800e+00
4.750000e+00   7.662364e-01   7.662364e-01   1.083622e+00
4.752000e+00   7.661116e-01   7.661116e-01   1.083445e+00
4.754000e+00   7.659881e-01   7.659881e-01   1.083271e+00
4.756000e+00   7.658660e-01   7.658660e-01   1.083098e+00
4.758000e+00   7.657452e-01   7.657452e-01   1.082927e+00
4.760000e+00   7.656257e-01   7.656257e-01   1.082758e+00
4.762000e+00   7.655076e-01   7.655076e-01   1.082591e+00
4.764000e+00   7.653908e-01   7.653908e-01   1.082426e+00
4.766000e+00   7.652754e-01   7.652754e-01   1.082263e+00
4.768000e+00   7.651613e-01   7.651613e-01   1.082102e+00
4.770000e+00   7.650486e-01   7.650486e-01   1.081942e+00
4.772000e+00   7.649373e-01   7.649373e-01   1.081785e+00
4.774000e+00   7.648272e-01   7.648272e-01   1.081629e+00
4.776000e+00   7.647186e-01   7.647186e-01   1.081475e+00
4.778000e+00   7.646113e-01   7.646113e-01   1.081324e+00
4.780000e+00   7.645054e-01   7.645054e-01   1.081174e+00
4.782000e+00   7.644008e-01   7.644008e-01   1.081026e+00
4.784000e+00   7.642977e-01   7.642977e-01   1.080880e+00
4.786000e+00   7.641958e-01   7.641958e-01   1.080736e+00
4.788000e+00   7.640954e-01   7.640954e-01   1.080594e+00
4.790000e+00   7.639963e-01   7.639963e-01   1.080454e+00
4.792000e+00   7.638987e-01   7.638987e-01   1.080316e+00
4.794000e+00   7.638023e-01   7.638023e-01   1.080180e+00
4.796000e+00   7.637074e-01   7.637074e-01   1.080045e+00
4.798000e+00   7.636139e-01   7.636139e-01   1.079913e+00
4.800000e+00   7.635217e-01   7.635217e-01   1.079783e+00
4.802000e+00   7.634310e-01   7.634310e-01   1.079654e+00
4.804000e+00   7.633416e-01   7.633416e-01   1.079528e+00
4.806000e+00   7.632536e-01   7.632536e-01   1.079404e+00
4.808000e+00   7.631670e-01   7.631670e-01   1.079281e+00
4.810000e+00   7.630818e-01   7.630818e-01   1.079161e+00
4.812000e+00   7.629980e-01   7.629980e-01   1.079042e+00
4.814000e+00   7.629156e-01   7.629156e-01   1.078926e+00
4.816000e+00   7.628346e-01   7.628346e-01   1.078811e+00
4.818000e+00   7.627550e-01   7.627550e-01   1.078698e+00
4.820000e+00   7.626768e-01   7.626768e-01   1.078588e+00
4.822000e+00   7.626000e-01   7.626000e-01   1.078479e+00
4.824000e+00   7.625247e-01   7.625247e-01   1.078373e+00
4.826000e+00   7.624507e-01   7.624507e-01   1.078268e+00
4.828000e+00   7.623781e-01   7.623781e-01   1.078165e+00
4.830000e+00   7.623070e-01   7.623070e-01   1.078065e+00
4.832000e+00   7.622372e-01   7.622372e-01   1.077966e+00
4.834000e+00   7.621689e-01   7.621689e-01   1.077870e+00
4.836000e+00   7.621020e-01   7.621020e-01   1.077775e+00
4.838000e+00   7.620366e-01   7.620366e-01   1.077682e+00
4.840000e+00   7.619725e-01   7.619725e-01   1.077592e+00
4.842000e+00   7.619099e-01   7.619099e-01   1.077503e+00
4.844000e+00   7.618486e-01   7.618486e-01   1.077417e+00
4.846000e+00   7.617888e-01   7.617888e-01   1.077332e+00
4.848000e+00   7.617305e-01   7.617305e-01   1.077250e+00
4.850000e+00   7.616735e-01   7.616735e-01   1.077169e+00
4.852000e+00   7.616180e-01   7.616180e-01   1.077091e+00
4.854000e+00   7.615639e-01   7.615639e-01   1.077014e+00
4.856000e+00   7.615113e-01   7.615113e-01   1.076940e+00
4.858000e+00   7.614601e-01   7.614601e-01   1.076867e+00
4.860000e+00   7.614103e-01   7.614103e-01   1.076797e+00
4.862000e+00   7.613619e-01   7.613619e-01   1.076728e+00
4.864000e+00   7.613150e-01   7.613150e-01   1.076662e+00
4.866000e+00   7.612695e-01   7.612695e-01   1.076598e+00
4.868000e+00   7.612254e-01   7.612254e-01   1.076535e+00
4.870000e+00   7.611828e-01   7.611828e-01   1.076475e+00
4.872000e+00   7.611417e-01   7.611417e-01   1.076417e+00
4.874000e+00   7.611019e-01   7.611019e-01   1.076361e+00
4.876000e+00   7.610636e-01   7.610636e-01   1.076306e+00
4.878000e+00   7.610268e-01   7.610268e-01   1.076254e+00
4.880000e+00   7.609914e-01   7.609914e-01   1.076204e+00
4.882000e+00   7.609574e-01   7.609574e-01   1.076156e+00
4.884000e+00   7.609249e-01   7.609249e-01   1.076110e+00
4.886000e+00   7.608938e-01   7.608938e-01   1.076066e+00
4.888000e+00   7.608641e-01   7.608641e-01   1.076024e+00
4.890000e+00   7.608359e-01   7.608359e-01   1.075985e+00
4.892000e+00   7.608092e-01   7.608092e-01   1.075947e+00
4.894000e+00   7.607839e-01   7.607839e-01   1.075911e+00
4.896000e+00   7.607600e-01   7.607600e-01   1.075877e+00
4.898000e+00   7.607376e-01   7.607376e-01   1.075845e+00
4.900000e+00   7.607167e-01   7.607167e-01   1.075816e+00
4.902000e+00   7.606972e-01   7.606972e-01   1.075788e+00
4.904000e+00   7.606791e-01   7.606791e-01   1.075763e+00
4.906000e+00   7.606625e-01   7.606625e-01   1.075739e+00
4.908000e+00   7.606473e-01   7.606473e-01   1.075718e+00
4.910000e+00   7.606336e-01   7.606336e-01   1.075698e+00
4.912000e+00   7.606214e-01   7.606214e-01   1.075681e+00
4.914000e+00   7.606106e-01   7.606106e-01   1.075666e+00
4.916000e+00   7.606012e-01   7.606012e-01   1.075653e+00
4.918000e+00   7.605933e-01   7.605933e-01   1.075641e+00
4.920000e+00   7.605868e-01   7.605868e-01   1.075632e+00
4.922000e+00   7.605818e-01   7.605818e-01   1.075625e+00
4.924000e+00   7.605783e-01   7.605783e-01   1.075620e+00
4.926000e+00   7.605762e-01   7.605762e-01   1.075617e+00
4.928000e+00   7.605755e-01   7.605755e-01   1.075616e+00
4.930000e+00   7.605763e-01   7.605763e-01   1.075617e+00
4.932000e+00   7.605786e-01   7.605786e-01   1.075621e+00
4.934000e+00   7.605823e-01   7.605823e-01   1.075626e+00
4.936000e+00   7.605874e-01   7.605874e-01   1.075633e+00
4.938000e+00   7.605940e-01   7.605940e-01   1.075642e+00
4.940000e+00   7.606021e-01   7.606021e-01   1.075654e+00
4.942000e+00   7.606116e-01   7.606116e-01   1.075667e+00
4.944000e+00   7.606226e-01   7.606226e-01   1.075683e+00
4.946000e+00   7.606350e-01   7.606350e-01   1.075700e+00
4.948000e+00   7.606488e-01   7.606488e-01   1.075720e+00
4.950000e+00   7.606642e-01   7.606642e-01   1.075742e+00
4.952000e+00   7.606809e-01   7.606809e-01   1.075765e+00
4.954000e+00   7.606991e-01   7.606991e-01   1.075791e+00
4.956000e+00   7.607188e-01   7.607188e-01   1.075819e+00
4.958000e+00   7.607399e-01   7.607399e-01   1.075849e+00
4.960000e+00   7.607625e-01   7.607625e-01   1.075881e+00
4.962000e+00   7.607865e-01   7.607865e-01   1.075915e+00
4.964000e+00   7.608119e-01   7.608119e-01   1.075951e+00
4.966000e+00   7.608388e-01   7.608388e-01   1.075989e+00
4.968000e+00   7.608672e-01   7.608672e-01   1.076029e+00
4.970000e+00   7.608970e-01   7.608970e-01   1.076071e+00
4.972000e+00   7.609282e-01   7.609282e-01   1.076115e+00
4.974000e+00   7.609609e-01   7.609609e-01   1.076161e+00
4.976000e+00   7.609950e-01   7.609950e-01   1.076209e+00
4.978000e+00   7.610306e-01   7.610306e-01   1.076260e+00
4.980000e+00   7.610676e-01   7.610676e-01   1.076312e+00
4.982000e+00   7.611060e-01   7.611060e-01   1.076366e+00
4.984000e+00   7.611459e-01   7.611459e-01   1.076423e+00
4.986000e+00   7.611872e-01   7.611872e-01   1.076481e+00
4.988000e+00   7.612300e-01   7.612300e-01   1.076542e+00
4.990000e+00   7.612742e-01   7.612742e-01   1.076604e+00
4.992000e+00   7.613199e-01   7.613199e-01   1.076669e+00
4.994000e+00   7.613669e-01   7.613669e-01   1.076735e+00
4.996000e+00   7.614155e-01   7.614155e-01   1.076804e+00
4.998000e+00   7.614654e-01   7.614654e-01   1.076875e+00
5.000000e+00   7.615168e-01   7.615168e-01   1.076947e+00
5.002000e+00   7.615696e-01   7.615696e-01   1.077022e+00
5.004000e+00   7.616238e-01   7.616238e-01   1.077099e+00
5.006000e+00   7.616795e-01   7.616795e-01   1.077177e+00
5.008000e+00   7.617366e-01   7.617366e-01   1.077258e+00
5.010000e+00   7.617951e-01   7.617951e-01   1.077341e+00
5.012000e+00   7.618551e-01   7.618551e-01   1.077426e+00
5.014000e+00   7.619165e-01   7.619165e-01   1.077513e+00
5.016000e+00   7.619793e-01   7.619793e-01   1.077601e+00
5.018000e+00   7.620435e-01   7.620435e-01   1.077692e+00
5.020000e+00   7.621091e-01   7.621091e-01   1.077785e+00
5.022000e+00   7.621762e-01   7.621762e-01   1.077880e+00
5.024000e+00   7.622447e-01   7.622447e-01   1.077977e+00
5.026000e+00   7.623145e-01   7.623145e-01   1.078076e+00
5.028000e+00   7.623859e-01   7.623859e-01   1.078176e+00
5.030000e+00   7.624586e-01   7.624586e-01   1.078279e+00
5.032000e+00   7.625327e-01   7.625327e-01   1.078384e+00
5.034000e+00   7.626082e-01   7.626082e-01   1.078491e+00
5.036000e+00   7.626852e-01   7.626852e-01   1.078600e+00
5.038000e+00   7.627636e-01   7.627636e-01   1.078711e+00
5.040000e+00   7.628433e-01   7.628433e-01   1.078823e+00
5.042000e+00   7.629245e-01   7.629245e-01   1.078938e+00
5.044000e+00   7.630070e-01   7.630070e-01   1.079055e+00
5.046000e+00   7.630910e-01   7.630910e-01   1.079174e+00
5.048000e+00   7.631764e-01   7.631764e-01   1.079294e+00
5.050000e+00   7.632631e-01   7.632631e-01   1.079417e+00
5.052000e+00   7.633513e-01   7.633513e-01   1.079542e+00
5.054000e+00   7.634408e-01   7.634408e-01   1.079668e+00
5.056000e+00   7.635318e-01   7.635318e-01   1.079797e+00
5.058000e+00   7.636241e-01   7.636241e-01   1.079928e+00
5.060000e+00   7.637178e-01   7.637178e-01   1.080060e+00
5.062000e+00   7.638129e-01   7.638129e-01   1.080195e+00
5.064000e+00   7.639094e-01   7.639094e-01   1.080331e+00
5.066000e+00   7.640072e-01   7.640072e-01   1.080469e+00
5.068000e+00   7.641065e-01   7.641065e-01   1.080610e+00
5.070000e+00   7.642071e-01   7.642071e-01   1.080752e+00
5.072000e+00   7.643091e-01   7.643091e-01   1.080896e+00
5.074000e+00   7.644124e-01   7.644124e-01   1.081042e+00
5.076000e+00   7.645171e-01   7.645171e-01   1.081191e+00
5.078000e+00   7.646232e-01   7.646232e-01   1.081341e+00
5.080000e+00   7.647307e-01   7.647307e-01   1.081493e+00
5.082000e+00   7.648395e-01   7.648395e-01   1.081646e+00
5.084000e+00   7.649497e-01   7.649497e-01   1.081802e+00
5.086000e+00   7.650612e-01   7.650612e-01   1.081960e+00
5.088000e+00   7.651741e-01   7.651741e-01   1.082120e+00
5.090000e+00   7.652884e-01   7.652884e-01   1.082281e+00
5.092000e+00   7.654040e-01   7.654040e-01   1.082445e+00
5.094000e+00   7.655209e-01   7.655209e-01   1.082610e+00
5.096000e+00   7.656392e-01   7.656392e-01   1.082777e+00
5.098000e+00   7.657589e-01   7.657589e-01   1.082947e+00
5.100000e+00   7.658799e-01   7.658799e-01   1.083118e+00
5.102000e+00   7.660022e-01   7.660022e-01   1.083291e+00
5.104000e+00   7.661258e-01   7.661258e-01   1.083466e+00
5.106000e+00   7.662508e-01   7.662508e-01   1.083642e+00
5.108000e+00   7.663771e-01   7.663771e-01   1.083821e+00
5.110000e+00   7.665048e-01   7.665048e-01   1.084001e+00
5.112000e+00   7.666338e-01   7.666338e-01   1.084184e+00
5.114000e+00   7.667641e-01   7.667641e-01   1.084368e+00
5.116000e+00   7.668957e-01   7.668957e-01   1.084554e+00
5.118000e+00   7.670286e-01   7.670286e-01   1.084742e+00
5.120000e+00   7.671628e-01   7.671628e-01   1.084932e+00
5.122000e+00   7.672984e-01   7.672984e-01   1.085124e+00
5.124000e+00   7.674353e-01   7.674353e-01   1.085317e+00
5.126000e+00   7.675734e-01   7.675734e-01   1.085513e+00
5.128000e+00   7.677129e-01   7.677129e-01   1.085710e+00
5.130000e+00   7.678537e-01   7.678537e-01   1.085909e+00
5.132000e+00   7.679958e-01   7.679958e-01   1.086110e+00
5.134000e+00   7.681391e-01   7.681391e-01   1.086313e+00
5.136000e+00   7.682838e-01   7.682838e-01   1.086517e+00
5.138000e+00   7.684297e-01   7.684297e-01   1.086724e+00
5.140000e+00   7.685770e-01   7.685770e-01   1.086932e+00
5.142000e+00   7.687255e-01   7.687255e-01   1.087142e+00
5.144000e+00   7.688753e-01   7.688753e-01   1.087354e+00
5.146000e+00   7.690263e-01   7.690263e-01   1.087567e+00
5.148000e+00   7.691787e-01   7.691787e-01   1.087783e+00
5.150000e+00   7.693323e-01   7.693323e-01   1.088000e+00
5.152000e+00   7.694871e-01   7.694871e-01   1.088219e+00
5.154000e+00   7.696433e-01   7.696433e-01   1.088440e+00
5.156000e+00   7.698007e-01   7.698007e-01   1.088663e+00
5.158000e+00   7.699593e-01   7.699593e-01   1.088887e+00
5.160000e+00   7.701192e-01   7.701192e-01   1.089113e+00
5.162000e+00   7.702804e-01   7.702804e-01   1.089341e+00
5.164000e+00   7.704428e-01   7.704428e-01   1.089571e+00
5.166000e+00   7.706064e-01   7.706064e-01   1.089802e+00
5.168000e+00   7.707713e-01   7.707713e-01   1.090035e+00
5.170000e+00   7.709374e-01   7.709374e-01   1.090270e+00
5.172000e+00   7.711048e-01   7.711048e-01   1.090507e+00
5.174000e+00   7.712733e-01   7.712733e-01   1.090745e+00
5.176000e+00   7.714431e-01   7.714431e-01   1.090985e+00
5.178000e+00   7.716142e-01   7.716142e-01   1.091227e+00
5.180000e+00   7.717864e-01   7.717864e-01   1.091471e+00
5.182000e+00   7.719599e-01   7.719599e-01   1.091716e+00
5.184000e+00   7.721345e-01   7.721345e-01   1.091963e+00
5.186000e+00   7.723104e-01   7.723104e-01   1.092212e+00
5.188000e+00   7.724875e-01   7.724875e-01   1.092462e+00
5.190000e+00   7.726658e-01   7.726658e-01   1.092714e+00
5.192000e+00   7.728453e-01   7.728453e-01   1.092968e+00
5.194000e+00   7.730259e-01   7.730259e-01   1.093224e+00
5.196000e+00   7.732078e-01   7.732078e-01   1.093481e+00
5.198000e+00   7.733909e-01   7.733909e-01   1.093740e+00
5.200000e+00   7.735751e-01   7.735751e-01   1.094000e+00
5.202000e+00   7.737605e-01   7.737605e-01   1.094263e+00
5.204000e+00   7.739471e-01   7.739471e-01   1.094526e+00
5.206000e+00   7.741348e-01   7.741348e-01   1.094792e+00
5.208000e+00   7.743238e-01   7.743238e-01   1.095059e+00
5.210000e+00   7.745138e-01   7.745138e-01   1.095328e+00
5.212000e+00   7.747051e-01   7.747051e-01   1.095598e+00
5.214000e+00   7.748975e-01   7.748975e-01   1.095871e+00
5.216000e+00   7.750910e-01   7.750910e-01   1.096144e+00
5.218000e+00   7.752857e-01   7.752857e-01   1.096420e+00
5.220000e+00   7.754816e-01   7.754816e-01   1.096697e+00
5.222000e+00   7.756785e-01   7.756785e-01   1.096975e+00
5.224000e+00   7.758767e-01   7.758767e-01   1.097255e+00
5.226000e+00   7.760759e-01   7.760759e-01   1.097537e+00
5.228000e+00   7.762763e-01   7.762763e-01   1.097820e+00
5.230000e+00   7.764778e-01   7.764778e-01   1.098105e+00
5.232000e+00   7.766804e-01   7.766804e-01   1.098392e+00
5.234000e+00   7.768841e-01   7.768841e-01   1.098680e+00
5.236000e+00   7.770889e-01   7.770889e-01   1.098970e+00
5.238000e+00   7.772949e-01   7.772949e-01   1.099261e+00
5.240000e+00   7.775019e-01   7.775019e-01   1.099554e+00
5.242000e+00   7.777101e-01   7.777101e-01   1.099848e+00
5.244000e+00   7.779193e-01   7.779193e-01   1.100144e+00
5.246000e+00   7.781297e-01   7.781297e-01   1.100442e+00
5.248000e+00   7.783411e-01   7.783411e-01   1.100741e+00
5.250000e+00   7.785536e-01   7.785536e-01   1.101041e+00
5.252000e+00   7.787671e-01   7.787671e-01   1.101343e+00
5.254000e+00   7.789818e-01   7.789818e-01   1.101647e+00
5.256000e+00   7.791975e-01   7.791975e-01   1.101952e+00
5.258000e+00   7.794143e-01   7.794143e-01   1.102258e+00
5.260000e+00   7.796321e-01   7.796321e-01   1.102566e+00
5.262000e+00   7.798510e-01   7.798510e-01   1.102876e+00
5.264000e+00   7.800710e-01   7.800710e-01   1.103187e+00
5.266000e+00   7.802920e-01   7.802920e-01   1.103499e+00
5.268000e+00   7.805140e-01   7.805140e-01   1.103813e+00
5.270000e+00   7.807371e-01   7.807371e-01   1.104129e+00
5.272000e+00   7.809612e-01   7.809612e-01   1.104446e+00
5.274000e+00   7.811863e-01   7.811863e-01   1.104764e+00
5.276000e+00   7.814125e-01   7.814125e-01   1.105084e+00
5.278000e+00   7.816397e-01   7.816397e-01   1.105405e+00
5.280000e+00   7.818679e-01   7.818679e-01   1.105728e+00
5.282000e+00   7.820971e-01   7.820971e-01   1.106052e+00
5.284000e+00   7.823273e-01   7.823273e-01   1.106378e+00
5.286000e+00   7.825585e-01   7.825585e-01   1.106705e+00
5.288000e+00   7.827907e-01   7.827907e-01   1.107033e+00
5.290000e+00   7.830239e-01   7.830239e-01   1.107363e+00
5.292000e+00   7.832581e-01   7.832581e-01   1.107694e+00
5.294000e+00   7.834933e-01   7.834933e-01   1.108027e+00
5.296000e+00   7.837294e-01   7.837294e-01   1.108361e+00
5.298000e+00   7.839666e-01   7.839666e-01   1.108696e+00
5.300000e+00   7.842047e-01   7.842047e-01   1.109033e+00
5.302000e+00   7.844437e-01   7.844437e-01   1.109371e+00
5.304000e+00   7.846837e-01   7.846837e-01   1.109710e+00
5.306000e+00   7.849247e-01   7.849247e-01   1.110051e+00
5.308000e+00   7.851667e-01   7.851667e-01   1.110393e+00
5.310000e+00   7.854095e-01   7.854095e-01   1.110737e+00
5.312000e+00   7.856533e-01   7.856533e-01   1.111082e+00
5.314000e+00   7.858981e-01   7.858981e-01   1.111428e+00
5.316000e+00   7.861438e-01   7.861438e-01   1.111775e+00
5.318000e+00   7.863904e-01   7.863904e-01   1.112124e+00
5.320000e+00   7.866379e-01   7.866379e-01   1.112474e+00
5.322000e+00   7.868864e-01   7.868864e-01   1.112825e+00
5.324000e+00   7.871357e-01   7.871357e-01   1.113178e+00
5.326000e+00   7.873860e-01   7.873860e-01   1.113532e+00
5.328000e+00   7.876372e-01   7.876372e-01   1.113887e+00
5.330000e+00   7.878893e-01   7.878893e-01   1.114244e+00
5.332000e+00   7.881422e-01   7.881422e-01   1.114601e+00
5.334000e+00   7.883961e-01   7.883961e-01   1.114960e+00
5.336000e+00   7.886508e-01   7.886508e-01   1.115321e+00
5.338000e+00   7.889064e-01   7.889064e-01   1.115682e+00
5.340000e+00   7.891629e-01   7.891629e-01   1.116045e+00
5.342000e+00   7.894203e-01   7.894203e-01   1.116409e+00
5.344000e+00   7.896785e-01   7.896785e-01   1.116774e+00
5.346000e+00   7.899376e-01   7.899376e-01   1.117140e+00
5.348000e+00   7.901975e-01   7.901975e-01   1.117508e+00
5.350000e+00   7.904583e-01   7.904583e-01   1.117877e+00
5.352000e+00   7.907199e-01   7.907199e-01   1.118247e+00
5.354000e+00   7.909824e-01   7.909824e-01   1.118618e+00
5.356000e+00   7.912457e-01   7.912457e-01   1.118990e+00
5.358000e+00   7.915098e-01   7.915098e-01   1.119364e+00
5.360000e+00   7.917747e-01   7.917747e-01   1.119739e+00
5.362000e+00   7.920405e-01   7.920405e-01   1.120114e+00
5.364000e+00   7.923071e-01   7.923071e-01   1.120491e+00
5.366000e+00   7.925745e-01   7.925745e-01   1.120870e+00
5.368000e+00   7.928426e-01   7.928426e-01   1.121249e+00
5.370000e+00   7.931116e-01   7.931116e-01   1.121629e+00
5.372000e+00   7.933814e-01   7.933814e-01   1.122011e+00
5.374000e+00   7.936520e-01   7.936520e-01   1.122393e+00
5.376000e+00   7.939233e-01   7.939233e-01   1.122777e+00
5.378000e+00   7.941955e-01   7.941955e-01   1.123162e+00
5.380000e+00   7.944684e-01   7.944684e-01   1.123548e+00
5.382000e+00   7.947420e-01   7.947420e-01   1.123935e+00
5.384000e+00   7.950165e-01   7.950165e-01   1.124323e+00
5.386000e+00   7.952916e-01   7.952916e-01   1.124712e+00
5.388000e+00   7.955676e-01   7.955676e-01   1.125102e+00
5.390000e+00   7.958443e-01   7.958443e-01   1.125494e+00
5.392000e+00   7.961217e-01   7.961217e-01   1.125886e+00
5.394000e+00   7.963999e-01   7.963999e-01   1.126279e+00
5.396000e+00   7.966788e-01   7.966788e-01   1.126674e+00
5.398000e+00   7.969584e-01   7.969584e-01   1.127069e+00
5.400000e+00   7.972387e-01   7.972387e-01   1.127466e+00
5.402000e+00   7.975198e-01   7.975198e-01   1.127863e+00
5.404000e+00   7.978015e-01   7.978015e-01   1.128262e+00
5.406000e+00   7.980840e-01   7.980840e-01   1.128661e+00
5.408000e+00   7.983672e-01   7.983672e-01   1.129062e+00
5.410000e+00   7.986510e-01   7.986510e-01   1.129463e+00
5.412000e+00   7.989356e-01   7.989356e-01   1.129866e+00
5.414000e+00   7.992208e-01   7.992208e-01   1.130269e+00
5.416000e+00   7.995067e-01   7.995067e-01   1.130673e+00
5.418000e+00   7.997933e-01   7.997933e-01   1.131079e+00
5.420000e+00   8.000806e-01   8.000806e-01   1.131485e+00
5.422000e+00   8.003685e-01   8.003685e-01   1.131892e+00
5.424000e+00   8.006571e-01   8.006571e-01   1.132300e+00
5.426000e+00   8.009463e-01   8.009463e-01   1.132709e+00
5.428000e+00   8.012362e-01   8.012362e-01   1.133119e+00
5.430000e+00   8.015267e-01   8.015267e-01   1.133530e+00
5.432000e+00   8.018179e-01   8.018179e-01   1.133942e+00
5.434000e+00   8.021096e-01   8.021096e-01   1.134354e+00
5.436000e+00   8.024020e-01   8.024020e-01   1.134768e+00
5.438000e+00   8.026951e-01   8.026951e-01   1.135182e+00
5.440000e+00   8.029887e-01   8.029887e-01   1.135598e+00
5.442000e+00   8.032830e-01   8.032830e-01   1.136014e+00
5.444000e+00   8.035778e-01   8.035778e-01   1.136431e+00
5.446000e+00   8.038733e-01   8.038733e-01   1.136848e+00
5.448000e+00   8.041693e-01   8.041693e-01   1.137267e+00
5.450000e+00   8.044660e-01   8.044660e-01   1.137687e+00
5.452000e+00   8.047632e-01   8.047632e-01   1.138107e+00
5.454000e+00   8.050610e-01   8.050610e-01   1.138528e+00
5.456000e+00   8.053593e-01   8.053593e-01   1.138950e+00
5.458000e+00   8.056583e-01   8.056583e-01   1.139373e+00
5.460000e+00   8.059578e-01   8.059578e-01   1.139796e+00
5.462000e+00   8.062578e-01   8.062578e-01   1.140221e+00
5.464000e+00   8.065584e-01   8.065584e-01   1.140646e+00
5.466000e+00   8.068596e-01   8.068596e-01   1.141072e+00
5.468000e+00   8.071612e-01   8.071612e-01   1.141498e+00
5.470000e+00   8.074634e-01   8.074634e-01   1.141926e+00
5.472000e+00   8.077662e-01   8.077662e-01   1.142354e+00
5.474000e+00   8.080695e-01   8.080695e-01   1.142783e+00
5.476000e+00   8.083732e-01   8.083732e-01   1.143212e+00
5.478000e+00   8.086775e-01   8.086775e-01   1.143643e+00
5.480000e+00   8.089823e-01   8.089823e-01   1.144074e+00
5.482000e+00   8.092876e-01   8.092876e-01   1.144506e+00
5.484000e+00   8.095934e-01   8.095934e-01   1.144938e+00
5.486000e+00   8.098997e-01   8.098997e-01   1.145371e+00
5.488000e+00   8.102065e-01   8.102065e-01   1.145805e+00
5.490000e+00   8.105138e-01   8.105138e-01   1.146240e+00
5.492000e+00   8.108215e-01   8.108215e-01   1.146675e+00
5.494000e+00   8.111297e-01   8.111297e-01   1.147111e+00
5.496000e+00   8.114383e-01   8.114383e-01   1.147547e+00
5.498000e+00   8.117475e-01   8.117475e-01   1.147984e+00
5.500000e+00   8.120570e-01   8.120570e-01   1.148422e+00
5.502000e+00   8.123671e-01   8.123671e-01   1.148861e+00
5.504000e+00   8.126775e-01   8.126775e-01   1.149300e+00
5.506000e+00   8.129884e-01   8.129884e-01   1.149739e+00
5.508000e+00   8.132997e-01   8.132997e-01   1.150179e+00
5.510000e+00   8.136115e-01   8.136115e-01   1.150620e+00
5.512000e+00   8.139236e-01   8.139236e-01   1.151062e+00
5.514000e+00   8.142362e-01   8.142362e-01   1.151504e+00
5.516000e+00   8.145492e-01   8.145492e-01   1.151947e+00
5.518000e+00   8.148626e-01   8.148626e-01   1.152390e+00
5.520000e+00   8.151764e-01   8.151764e-01   1.152834e+00
5.522000e+00   8.154906e-01   8.154906e-01   1.153278e+00
5.524000e+00   8.158051e-01   8.158051e-01   1.153723e+00
5.526000e+00   8.161201e-01   8.161201e-01   1.154168e+00
5.528000e+00   8.164354e-01   8.164354e-01   1.154614e+00
5.530000e+00   8.167511e-01   8.167511e-01   1.155060e+00
5.532000e+00   8.170672e-01   8.170672e-01   1.155507e+00
5.534000e+00   8.173836e-01   8.173836e-01   1.155955e+00
5.536000e+00   8.177004e-01   8.177004e-01   1.156403e+00
5.538000e+00   8.180175e-01   8.180175e-01   1.156851e+00
5.540000e+00   8.183349e-01   8.183349e-01   1.157300e+00
5.542000e+00   8.186527e-01   8.186527e-01   1.157750e+00
5.544000e+00   8.189709e-01   8.189709e-01   1.158200e+00
5.546000e+00   8.192893e-01   8.192893e-01   1.158650e+00
5.548000e+00   8.196081e-01   8.196081e-01   1.159101e+00
5.550000e+00   8.199272e-01   8.199272e-01   1.159552e+00
5.552000e+00   8.202466e-01   8.202466e-01   1.160004e+00
5.554000e+00   8.205663e-01   8.205663e-01   1.160456e+00
5.556000e+00   8.208863e-01   8.208863e-01   1.160909e+00
5.558000e+00   8.212066e-01   8.212066e-01   1.161362e+00
5.560000e+00   8.215272e-01   8.215272e-01   1.161815e+00
5.562000e+00   8.218481e-01   8.218481e-01   1.162269e+00
5.564000e+00   8.221693e-01   8.221693e-01   1.162723e+00
5.566000e+00   8.224907e-01   8.224907e-01   1.163177e+00
5.568000e+00   8.228124e-01   8.228124e-01   1.163632e+00
5.570000e+00   8.231343e-01   8.231343e-01   1.164088e+00
5.572000e+00   8.234565e-01   8.234565e-01   1.164543e+00
5.574000e+00   8.237790e-01   8.237790e-01   1.164999e+00
5.576000e+00   8.241017e-01   8.241017e-01   1.165456e+00
5.578000e+00   8.244246e-01   8.244246e-01   1.165912e+00
5.580000e+00   8.247478e-01   8.247478e-01   1.166370e+00
5.582000e+00   8.250712e-01   8.250712e-01   1.166827e+00
5.584000e+00   8.253948e-01   8.253948e-01   1.167285e+00
5.586000e+00   8.257187e-01   8.257187e-01   1.167743e+00
5.588000e+00   8.260427e-01   8.260427e-01   1.168201e+00
5.590000e+00   8.263670e-01   8.263670e-01   1.168659e+00
5.592000e+00   8.266915e-01   8.266915e-01   1.169118e+00
5.594000e+00   8.270161e-01   8.270161e-01   1.169577e+00
5.596000e+00   8.273410e-01   8.273410e-01   1.170037e+00
5.598000e+00   8.276660e-01   8.276660e-01   1.170496e+00
5.600000e+00   8.279912e-01   8.279912e-01   1.170956e+00
5.602000e+00   8.283166e-01   8.283166e-01   1.171417e+00
5.604000e+00   8.286421e-01   8.286421e-01   1.171877e+00
5.606000e+00   8.289679e-01   8.289679e-01   1.172338e+00
5.608000e+00   8.292937e-01   8.292937e-01   1.172798e+00
5.610000e+00   8.296198e-01   8.296198e-01   1.173260e+00
5.612000e+00   8.299459e-01   8.299459e-01   1.173721e+00
5.614000e+00   8.302723e-01   8.302723e-01   1.174182e+00
5.616000e+00   8.305987e-01   8.305987e-01   1.174644e+00
5.618000e+00   8.309253e-01   8.309253e-01   1.175106e+00
5.620000e+00   8.312520e-01   8.312520e-01   1.175568e+00
5.622000e+00   8.315788e-01   8.315788e-01   1.176030e+00
5.624000e+00   8.319058e-01   8.319058e-01   1.176492e+00
5.626000e+00   8.322329e-01   8.322329e-01   1.176955e+00
5.628000e+00   8.325600e-01   8.325600e-01   1.177418e+00
5.630000e+00   8.328873e-01   8.328873e-01   1.177880e+00
5.632000e+00   8.332146e-01   8.332146e-01   1.178343e+00
5.634000e+00   8.335421e-01   8.335421e-01   1.178806e+00
5.636000e+00   8.338696e-01   8.338696e-01   1.179270e+00
5.638000e+00   8.341972e-01   8.341972e-01   1.179733e+00
5.640000e+00   8.345249e-01   8.345249e-01   1.180196e+00
5.642000e+00   8.348526e-01   8.348526e-01   1.180660e+00
5.644000e+00   8.351804e-01   8.351804e-01   1.181123e+00
5.646000e+00   8.355083e-01   8.355083e-01   1.181587e+00
5.648000e+00   8.358362e-01   8.358362e-01   1.182051e+00
5.650000e+00   8.361641e-01   8.361641e-01   1.182515e+00
5.652000e+00   8.364921e-01   8.364921e-01   1.182979e+00
5.654000e+00   8.368202e-01   8.368202e-01   1.183442e+00
5.656000e+00   8.371482e-01   8.371482e-01   1.183906e+00
5.658000e+00   8.374763e-01   8.374763e-01   1.184370e+00
5.660000e+00   8.378044e-01   8.378044e-01   1.184834e+00
5.662000e+00   8.381325e-01   8.381325e-01   1.185298e+00
5.664000e+00   8.384607e-01   8.384607e-01   1.185762e+00
5.666000e+00   8.387888e-01   8.387888e-01   1.186226e+00
5.668000e+00   8.391169e-01   8.391169e-01   1.186691e+00
5.670000e+00   8.394450e-01   8.394450e-01   1.187155e+00
5.672000e+00   8.397731e-01   8.397731e-01   1.187619e+00
5.674000e+00   8.401012e-01   8.401012e-01   1.188083e+00
5.676000e+00   8.404293e-01   8.404293e-01   1.188547e+00
5.678000e+00   8.407574e-01   8.407574e-01   1.189010e+00
5.680000e+00   8.410854e-01   8.410854e-01   1.189474e+00
5.682000e+00   8.414133e-01   8.414133e-01   1.189938e+00
5.684000e+00   8.417413e-01   8.417413e-01   1.190402e+00
5.686000e+00   8.420691e-01   8.420691e-01   1.190866e+00
5.688000e+00   8.423970e-01   8.423970e-01   1.191329e+00
5.690000e+00   8.427247e-01   8.427247e-01   1.191793e+00
5.692000e+00   8.430524e-01   8.430524e-01   1.192256e+00
5.694000e+00   8.433801e-01   8.433801e-01   1.192720e+00
5.696000e+00   8.437076e-01   8.437076e-01   1.193183e+00
5.698000e+00   8.440351e-01   8.440351e-01   1.193646e+00
5.700000e+00   8.443625e-01   8.443625e-01   1.194109e+00
5.702000e+00   8.446898e-01   8.446898e-01   1.194572e+00
5.704000e+00   8.450170e-01   8.450170e-01   1.195035e+00
5.706000e+00   8.453441e-01   8.453441e-01   1.195497e+00
5.708000e+00   8.456711e-01   8.456711e-01   1.195960e+00
5.710000e+00   8.459980e-01   8.459980e-01   1.196422e+00
5.712000e+00   8.463248e-01   8.463248e-01   1.196884e+00
5.714000e+00   8.466515e-01   8.466515e-01   1.197346e+00
5.716000e+00   8.469780e-01   8.469780e-01   1.197808e+00
5.718000e+00   8.473044e-01   8.473044e-01   1.198269e+00
5.720000e+00   8.476307e-01   8.476307e-01   1.198731e+00
5.722000e+00   8.479568e-01   8.479568e-01   1.199192e+00
5.724000e+00   8.482828e-01   8.482828e-01   1.199653e+00
5.726000e+00   8.486086e-01   8.486086e-01   1.200114e+00
5.728000e+00   8.489343e-01   8.489343e-01   1.200574e+00
5.730000e+00   8.492598e-01   8.492598e-01   1.201035e+00
5.732000e+00   8.495851e-01   8.495851e-01   1.201495e+00
5.734000e+00   8.499103e-01   8.499103e-01   1.201955e+00
5.736000e+00   8.502353e-01   8.502353e-01   1.202414e+00
5.738000e+00   8.505601e-01   8.505601e-01   1.202874e+00
5.740000e+00   8.508848e-01   8.508848e-01   1.203333e+00
5.742000e+00   8.512092e-01   8.512092e-01   1.203792e+00
5.744000e+00   8.515335e-01   8.515335e-01   1.204250e+00
5.746000e+00   8.518575e-01   8.518575e-01   1.204708e+00
5.748000e+00   8.521813e-01   8.521813e-01   1.205166e+00
5.750000e+00   8.525050e-01   8.525050e-01   1.205624e+00
5.752000e+00   8.528284e-01   8.528284e-01   1.206081e+00
5.754000e+00   8.531516e-01   8.531516e-01   1.206539e+00
5.756000e+00   8.534746e-01   8.534746e-01   1.206995e+00
5.758000e+00   8.537973e-01   8.537973e-01   1.207452e+00
5.760000e+00   8.541198e-01   8.541198e-01   1.207908e+00
5.762000e+00   8.544421e-01   8.544421e-01   1.208364e+00
5.764000e+00   8.547641e-01   8.547641e-01   1.208819e+00
5.766000e+00   8.550859e-01   8.550859e-01   1.209274e+00
5.768000e+00   8.554074e-01   8.554074e-01   1.209729e+00
5.770000e+00   8.557286e-01   8.557286e-01   1.210183e+00
5.772000e+00   8.560496e-01   8.560496e-01   1.210637e+00
5.774000e+00   8.563703e-01   8.563703e-01   1.211091e+00
5.776000e+00   8.566908e-01   8.566908e-01   1.211544e+00
5.778000e+00   8.570110e-01   8.570110e-01   1.211997e+00
5.780000e+00   8.573308e-01   8.573308e-01   1.212449e+00
5.782000e+00   8.576504e-01   8.576504e-01   1.212901e+00
5.784000e+00   8.579697e-01   8.579697e-01   1.213352e+00
5.786000e+00   8.582888e-01   8.582888e-01   1.213804e+00
5.788000e+00   8.586075e-01   8.586075e-01   1.214254e+00
5.790000e+00   8.589259e-01   8.589259e-01   1.214705e+00
5.792000e+00   8.592439e-01   8.592439e-01   1.215154e+00
5.794000e+00   8.595617e-01   8.595617e-01   1.215604e+00
5.796000e+00   8.598792e-01   8.598792e-01   1.216053e+00
5.798000e+00   8.601963e-01   8.601963e-01   1.216501e+00
5.800000e+00   8.605131e-01   8.605131e-01   1.216949e+00
5.802000e+00   8.608295e-01   8.608295e-01   1.217397e+00
5.804000e+00   8.611456e-01   8.611456e-01   1.217844e+00
5.806000e+00   8.614614e-01   8.614614e-01   1.218290e+00
5.808000e+00   8.617768e-01   8.617768e-01   1.218736e+00
5.810000e+00   8.620919e-01   8.620919e-01   1.219182e+00
5.812000e+00   8.624066e-01   8.624066e-01   1.219627e+00
5.814000e+00   8.627209e-01   8.627209e-01   1.220072e+00
5.816000e+00   8.630349e-01   8.630349e-01   1.220516e+00
5.818000e+00   8.633485e-01   8.633485e-01   1.220959e+00
5.820000e+00   8.636617e-01   8.636617e-01   1.221402e+00
5.822000e+00   8.639746e-01   8.639746e-01   1.221845e+00
5.824000e+00   8.642870e-01   8.642870e-01   1.222286e+00
5.826000e+00   8.645991e-01   8.645991e-01   1.222728e+00
5.828000e+00   8.649108e-01   8.649108e-01   1.223169e+00
5.830000e+00   8.652220e-01   8.652220e-01   1.223609e+00
5.832000e+00   8.655329e-01   8.655329e-01   1.224048e+00
5.834000e+00   8.658433e-01   8.658433e-01   1.224487e+00
5.836000e+00   8.661534e-01   8.661534e-01   1.224926e+00
5.838000e+00   8.664630e-01   8.664630e-01   1.225364e+00
5.840000e+00   8.667722e-01   8.667722e-01   1.225801e+00
5.842000e+00   8.670810e-01   8.670810e-01   1.226238e+00
5.844000e+00   8.673893e-01   8.673893e-01   1.226674e+00
5.846000e+00   8.676972e-01   8.676972e-01   1.227109e+00
5.848000e+00   8.680047e-01   8.680047e-01   1.227544e+00
5.850000e+00   8.683117e-01   8.683117e-01   1.227978e+00
5.852000e+00   8.686183e-01   8.686183e-01   1.228412e+00
5.854000e+00   8.689244e-01   8.689244e-01   1.228845e+00
5.856000e+00   8.692300e-01   8.692300e-01   1.229277e+00
5.858000e+00   8.695352e-01   8.695352e-01   1.229709e+00
5.860000e+00   8.698399e-01   8.698399e-01   1.230139e+00
5.862000e+00   8.701442e-01   8.701442e-01   1.230570e+00
5.864000e+00   8.704480e-01   8.704480e-01   1.230999e+00
5.866000e+00   8.707513e-01   8.707513e-01   1.231428e+00
5.868000e+00   8.710541e-01   8.710541e-01   1.231857e+00
5.870000e+00   8.713564e-01   8.713564e-01   1.232284e+00
5.872000e+00   8.716582e-01   8.716582e-01   1.232711e+00
5.874000e+00   8.719596e-01   8.719596e-01   1.233137e+00
5.876000e+00   8.722604e-01   8.722604e-01   1.233562e+00
5.878000e+00   8.725607e-01   8.725607e-01   1.233987e+00
5.880000e+00   8.728605e-01   8.728605e-01   1.234411e+00
5.882000e+00   8.731598e-01   8.731598e-01   1.234834e+00
5.884000e+00   8.734586e-01   8.734586e-01   1.235257e+00
5.886000e+00   8.737569e-01   8.737569e-01   1.235679e+00
5.888000e+00   8.740546e-01   8.740546e-01   1.236100e+00
5.890000e+00   8.743518e-01   8.743518e-01   1.236520e+00
5.892000e+00   8.746485e-01   8.746485e-01   1.236940e+00
5.894000e+00   8.749446e-01   8.749446e-01   1.237359e+00
5.896000e+00   8.752402e-01   8.752402e-01   1.237777e+00
5.898000e+00   8.755352e-01   8.755352e-01   1.238194e+00
5.900000e+00   8.758297e-01   8.758297e-01   1.238610e+00
5.902000e+00   8.761236e-01   8.761236e-01   1.239026e+00
5.904000e+00   8.764170e-01   8.764170e-01   1.239441e+00
5.906000e+00   8.767098e-01   8.767098e-01   1.239855e+00
5.908000e+00   8.770020e-01   8.770020e-01   1.240268e+00
5.910000e+00   8.772936e-01   8.772936e-01   1.240681e+00
5.912000e+00   8.775847e-01   8.775847e-01   1.241092e+00
5.914000e+00   8.778752e-01   8.778752e-01   1.241503e+00
5.916000e+00   8.781651e-01   8.781651e-01   1.241913e+00
5.918000e+00   8.784544e-01   8.784544e-01   1.242322e+00
5.920000e+00   8.787432e-01   8.787432e-01   1.242730e+00
5.922000e+00   8.790313e-01   8.790313e-01   1.243138e+00
5.924000e+00   8.793188e-01   8.793188e-01   1.243545e+00
5.926000e+00   8.796057e-01   8.796057e-01   1.243950e+00
5.928000e+00   8.798921e-01   8.798921e-01   1.244355e+00
5.930000e+00   8.801778e-01   8.801778e-01   1.244759e+00
5.932000e+00   8.804628e-01   8.804628e-01   1.245162e+00
5.934000e+00   8.807473e-01   8.807473e-01   1.245565e+00
5.936000e+00   8.810311e-01   8.810311e-01   1.245966e+00
5.938000e+00   8.813143e-01   8.813143e-01   1.246367e+00
5.940000e+00   8.815969e-01   8.815969e-01   1.246766e+00
5.942000e+00   8.818788e-01   8.818788e-01   1.247165e+00
5.944000e+00   8.821601e-01   8.821601e-01   1.247563e+00
5.946000e+00   8.824408e-01   8.824408e-01   1.247960e+00
5.948000e+00   8.827208e-01   8.827208e-01   1.248356e+00
5.950000e+00   8.830001e-01   8.830001e-01   1.248751e+00
5.952000e+00   8.832788e-01   8.832788e-01   1.249145e+00
5.954000e+00   8.835569e-01   8.835569e-01   1.249538e+00
5.956000e+00   8.838342e-01   8.838342e-01   1.249930e+00
5.958000e+00   8.841109e-01   8.841109e-01   1.250322e+00
5.960000e+00   8.843870e-01   8.843870e-01   1.250712e+00
5.962000e+00   8.846623e-01   8.846623e-01   1.251101e+00
5.964000e+00   8.849370e-01   8.849370e-01   1.251490e+00
5.966000e+00   8.852110e-01   8.852110e-01   1.251877e+00
5.968000e+00   8.854843e-01   8.854843e-01   1.252264e+00
5.970000e+00   8.857569e-01   8.857569e-01   1.252649e+00
5.972000e+00   8.860288e-01   8.860288e-01   1.253034e+00
5.974000e+00   8.863001e-01   8.863001e-01   1.253418e+00
5.976000e+00   8.865706e-01   8.865706e-01   1.253800e+00
5.978000e+00   8.868404e-01   8.868404e-01   1.254182e+00
5.980000e+00   8.871095e-01   8.871095e-01   1.254562e+00
5.982000e+00   8.873779e-01   8.873779e-01   1.254942e+00
5.984000e+00   8.876456e-01   8.876456e-01   1.255320e+00
5.986000e+00   8.879125e-01   8.879125e-01   1.255698e+00
5.988000e+00   8.881788e-01   8.881788e-01   1.256074e+00
5.990000e+00   8.884443e-01   8.884443e-01   1.256450e+00
5.992000e+00   8.887091e-01   8.887091e-01   1.256824e+00
5.994000e+00   8.889731e-01   8.889731e-01   1.257198e+00
5.996000e+00   8.892364e-01   8.892364e-01   1.257570e+00
5.998000e+00   8.894990e-01   8.894990e-01   1.257942e+00
6.000000e+00   8.897608e-01   8.897608e-01   1.258312e+00
6.002000e+00   8.900219e-01   8.900219e-01   1.258681e+00
6.004000e+00   8.902822e-01   8.902822e-01   1.259049e+00
6.006000e+00   8.905418e-01   8.905418e-01   1.259416e+00
6.008000e+00   8.908006e-01   8.908006e-01   1.259782e+00
6.010000e+00   8.910586e-01   8.910586e-01   1.260147e+00
6.012000e+00   8.913159e-01   8.913159e-01   1.260511e+00
6.014000e+00   8.915724e-01   8.915724e-01   1.260874e+00
6.016000e+00   8.918282e-01   8.918282e-01   1.261235e+00
6.018000e+00   8.920831e-01   8.920831e-01   1.261596e+00
6.020000e+00   8.923373e-01   8.923373e-01   1.261956e+00
6.022000e+00   8.925907e-01   8.925907e-01   1.262314e+00
6.024000e+00   8.928433e-01   8.928433e-01   1.262671e+00
6.026000e+00   8.930952e-01   8.930952e-01   1.263027e+00
6.028000e+00   8.933462e-01   8.933462e-01   1.263382e+00
6.030000e+00   8.935964e-01   8.935964e-01   1.263736e+00
6.032000e+00   8.938459e-01   8.938459e-01   1.264089e+00
6.034000e+00   8.940945e-01   8.940945e-01   1.264441e+00
6.036000e+00   8.943423e-01   8.943423e-01   1.264791e+00
6.038000e+00   8.945894e-01   8.945894e-01   1.265140e+00
6.040000e+00   8.948356e-01   8.948356e-01   1.265489e+00
6.042000e+00   8.950809e-01   8.950809e-01   1.265836e+00
6.044000e+00   8.953255e-01   8.953255e-01   1.266181e+00
6.046000e+00   8.955693e-01   8.955693e-01   1.266526e+00
6.048000e+00   8.958122e-01   8.958122e-01   1.266870e+00
6.050000e+00   8.960543e-01   8.960543e-01   1.267212e+00
6.052000e+00   8.962956e-01   8.962956e-01   1.267553e+00
6.054000e+00   8.965360e-01   8.965360e-01   1.267893e+00
6.056000e+00   8.967756e-01   8.967756e-01   1.268232e+00
6.058000e+00   8.970143e-01   8.970143e-01   1.268570e+00
6.060000e+00   8.972522e-01   8.972522e-01   1.268906e+00
6.062000e+00   8.974893e-01   8.974893e-01   1.269242e+00
6.064000e+00   8.977255e-01   8.977255e-01   1.269576e+00
6.066000e+00   8.979608e-01   8.979608e-01   1.269908e+00
6.068000e+00   8.981953e-01   8.981953e-01   1.270240e+00
6.070000e+00   8.984290e-01   8.984290e-01   1.270570e+00
6.072000e+00   8.986617e-01   8.986617e-01   1.270900e+00
6.074000e+00   8.988936e-01   8.988936e-01   1.271228e+00
6.076000e+00   8.991247e-01   8.991247e-01   1.271554e+00
6.078000e+00   8.993548e-01   8.993548e-01   1.271880e+00
6.080000e+00   8.995841e-01   8.995841e-01   1.272204e+00
6.082000e+00   8.998125e-01   8.998125e-01   1.272527e+00
6.084000e+00   9.000401e-01   9.000401e-01   1.272849e+00
6.086000e+00   9.002667e-01   9.002667e-01   1.273169e+00
6.088000e+00   9.004925e-01   9.004925e-01   1.273489e+00
6.090000e+00   9.007173e-01   9.007173e-01   1.273807e+00
6.092000e+00   9.009413e-01   9.009413e-01   1.274123e+00
6.094000e+00   9.011644e-01   9.011644e-01   1.274439e+00
6.096000e+00   9.013866e-01   9.013866e-01   1.274753e+00
6.098000e+00   9.016079e-01   9.016079e-01   1.275066e+00
6.100000e+00   9.018282e-01   9.018282e-01   1.275378e+00
6.102000e+00   9.020477e-01   9.020477e-01   1.275688e+00
6.104000e+00   9.022663e-01   9.022663e-01   1.275997e+00
6.106000e+00   9.024839e-01   9.024839e-01   1.276305e+00
6.108000e+00   9.027006e-01   9.027006e-01   1.276611e+00
6.110000e+00   9.029164e-01   9.029164e-01   1.276917e+00
6.112000e+00   9.031313e-01   9.031313e-01   1.277221e+00
6.114000e+00   9.033453e-01   9.033453e-01   1.277523e+00
6.116000e+00   9.035583e-01   9.035583e-01   1.277824e+00
6.118000e+00   9.037704e-01   9.037704e-01   1.278124e+00
6.120000e+00   9.039816e-01   9.039816e-01   1.278423e+00
6.122000e+00   9.041918e-01   9.041918e-01   1.278720e+00
6.124000e+00   9.044011e-01   9.044011e-01   1.279016e+00
6.126000e+00   9.046095e-01   9.046095e-01   1.279311e+00
6.128000e+00   9.048169e-01   9.048169e-01   1.279604e+00
6.130000e+00   9.050234e-01   9.050234e-01   1.279896e+00
6.132000e+00   9.052289e-01   9.052289e-01   1.280187e+00
6.134000e+00   9.054335e-01   9.054335e-01   1.280476e+00
6.136000e+00   9.056371e-01   9.056371e-01   1.280764e+00
6.138000e+00   9.058398e-01   9.058398e-01   1.281051e+00
6.140000e+00   9.060415e-01   9.060415e-01   1.281336e+00
6.142000e+00   9.062422e-01   9.062422e-01   1.281620e+00
6.144000e+00   9.064420e-01   9.064420e-01   1.281903e+00
6.146000e+00   9.066408e-01   9.066408e-01   1.282184e+00
6.148000e+00   9.068387e-01   9.068387e-01   1.282464e+00
6.150000e+00   9.070355e-01   9.070355e-01   1.282742e+00
6.152000e+00   9.072314e-01   9.072314e-01   1.283019e+00
6.154000e+00   9.074263e-01   9.074263e-01   1.283295e+00
6.156000e+00   9.076203e-01   9.076203e-01   1.283569e+00
6.158000e+00   9.078133e-01   9.078133e-01   1.283842e+00
6.160000e+00   9.080052e-01   9.080052e-01   1.284113e+00
6.162000e+00   9.081962e-01   9.081962e-01   1.284383e+00
6.164000e+00   9.083862e-01   9.083862e-01   1.284652e+00
6.166000e+00   9.085752e-01   9.085752e-01   1.284919e+00
6.168000e+00   9.087632e-01   9.087632e-01   1.285185e+00
6.170000e+00   9.089503e-01   9.089503e-01   1.285450e+00
6.172000e+00   9.091363e-01   9.091363e-01   1.285713e+00
6.174000e+00   9.093213e-01   9.093213e-01   1.285975e+00
6.176000e+00   9.095053e-01   9.095053e-01   1.286235e+00
6.178000e+00   9.096883e-01   9.096883e-01   1.286494e+00
6.180000e+00   9.098703e-01   9.098703e-01   1.286751e+00
6.182000e+00   9.100513e-01   9.100513e-01   1.287007e+00
6.184000e+00   9.102313e-01   9.102313e-01   1.287261e+00
6.186000e+00   9.104103e-01   9.104103e-01   1.287515e+00
6.188000e+00   9.105882e-01   9.105882e-01   1.287766e+00
6.190000e+00   9.107651e-01   9.107651e-01   1.288016e+00
6.192000e+00   9.109411e-01   9.109411e-01   1.288265e+00
6.194000e+00   9.111159e-01   9.111159e-01   1.288513e+00
6.196000e+00   9.112898e-01   9.112898e-01   1.288758e+00
6.198000e+00   9.114626e-01   9.114626e-01   1.289003e+00
6.200000e+00   9.116344e-01   9.116344e-01   1.289246e+00
6.202000e+00   9.118052e-01   9.118052e-01   1.289487e+00
6.204000e+00   9.119749e-01   9.119749e-01   1.289727e+00
6.206000e+00   9.121436e-01   9.121436e-01   1.289966e+00
6.208000e+00   9.123113e-01   9.123113e-01   1.290203e+00
6.210000e+00   9.124779e-01   9.124779e-01   1.290439e+00
6.212000e+00   9.126435e-01   9.126435e-01   1.290673e+00
6.214000e+00   9.128080e-01   9.128080e-01   1.290905e+00
6.216000e+00   9.129715e-01   9.129715e-01   1.291137e+00
6.218000e+00   9.131339e-01   9.131339e-01   1.291366e+00
6.220000e+00   9.132953e-01   9.132953e-01   1.291595e+00
6.222000e+00   9.134557e-01   9.134557e-01   1.291821e+00
6.224000e+00   9.136149e-01   9.136149e-01   1.292047e+00
6.226000e+00   9.137731e-01   9.137731e-01   1.292270e+00
6.228000e+00   9.139303e-01   9.139303e-01   1.292493e+00
6.230000e+00   9.140864e-01   9.140864e-01   1.292713e+00
6.232000e+00   9.142414e-01   9.142414e-01   1.292933e+00
6.234000e+00   9.143954e-01   9.143954e-01   1.293150e+00
6.236000e+00   9.145483e-01   9.145483e-01   1.293367e+00
6.238000e+00   9.147002e-01   9.147002e-01   1.293581e+00
6.240000e+00   9.148509e-01   9.148509e-01   1.293795e+00
6.242000e+00   9.150006e-01   9.150006e-01   1.294006e+00
6.244000e+00   9.151492e-01   9.151492e-01   1.294216e+00
6.246000e+00   9.152968e-01   9.152968e-01   1.294425e+00
6.248000e+00   9.154432e-01   9.154432e-01   1.294632e+00
6.250000e+00   9.155886e-01   9.155886e-01   1.294838e+00
6.252000e+00   9.157329e-01   9.157329e-01   1.295042e+00
6.254000e+00   9.158761e-01   9.158761e-01   1.295244e+00
6.256000e+00   9.160183e-01   9.160183e-01   1.295445e+00
6.258000e+00   9.161593e-01   9.161593e-01   1.295645e+00
6.260000e+00   9.162993e-01   9.162993e-01   1.295843e+00
6.262000e+00   9.164381e-01   9.164381e-01   1.296039e+00
6.264000e+00   9.165759e-01   9.165759e-01   1.296234e+00
6.266000e+00   9.167126e-01   9.167126e-01   1.296427e+00
6.268000e+00   9.168482e-01   9.168482e-01   1.296619e+00
6.270000e+00   9.169827e-01   9.169827e-01   1.296809e+00
6.272000e+00   9.171161e-01   9.171161e-01   1.296998e+00
6.274000e+00   9.172484e-01   9.172484e-01   1.297185e+00
6.276000e+00   9.173796e-01   9.173796e-01   1.297371e+00
6.278000e+00   9.175096e-01   9.175096e-01   1.297555e+00
6.280000e+00   9.176386e-01   9.176386e-01   1.297737e+00
6.282000e+00   9.177665e-01   9.177665e-01   1.297918e+00
6.284000e+00   9.178933e-01   9.178933e-01   1.298097e+00
6.286000e+00   9.180189e-01   9.180189e-01   1.298275e+00
6.288000e+00   9.181434e-01   9.181434e-01   1.298451e+00
6.290000e+00   9.182669e-01   9.182669e-01   1.298625e+00
6.292000e+00   9.183892e-01   9.183892e-01   1.298798e+00
6.294000e+00   9.185104e-01   9.185104e-01   1.298970e+00
6.296000e+00   9.186305e-01   9.186305e-01   1.299140e+00
6.298000e+00   9.187494e-01   9.187494e-01   1.299308e+00
6.300000e+00   9.188673e-01   9.188673e-01   1.299475e+00
6.302000e+00   9.189840e-01   9.189840e-01   1.299640e+00
6.304000e+00   9.190996e-01   9.190996e-01   1.299803e+00
6.306000e+00   9.192141e-01   9.192141e-01   1.299965e+00
6.308000e+00   9.193274e-01   9.193274e-01   1.300125e+00
6.310000e+00   9.194396e-01   9.194396e-01   1.300284e+00
6.312000e+00   9.195507e-01   9.195507e-01   1.300441e+00
6.314000e+00   9.196607e-01   9.196607e-01   1.300597e+00
6.316000e+00   9.197695e-01   9.197695e-01   1.300750e+00
6.318000e+00   9.198772e-01   9.198772e-01   1.300903e+00
6.320000e+00   9.199837e-01   9.199837e-01   1.301053e+00
6.322000e+00   9.200892e-01   9.200892e-01   1.301203e+00
6.324000e+00   9.201935e-01   9.201935e-01   1.301350e+00
6.326000e+00   9.202966e-01   9.202966e-01   1.301496e+00
6.328000e+00   9.203986e-01   9.203986e-01   1.301640e+00
6.330000e+00   9.204995e-01   9.204995e-01   1.301783e+00
6.332000e+00   9.205992e-01   9.205992e-01   1.301924e+00
6.334000e+00   9.206978e-01   9.206978e-01   1.302063e+00
6.336000e+00   9.207952e-01   9.207952e-01   1.302201e+00
6.338000e+00   9.208915e-01   9.208915e-01   1.302337e+00
6.340000e+00   9.209867e-01   9.209867e-01   1.302472e+00
6.342000e+00   9.210807e-01   9.210807e-01   1.302605e+00
6.344000e+00   9.211735e-01   9.211735e-01   1.302736e+00
6.346000e+00   9.212652e-01   9.212652e-01   1.302866e+00
6.348000e+00   9.213557e-01   9.213557e-01   1.302994e+00
6.350000e+00   9.214451e-01   9.214451e-01   1.303120e+00
6.352000e+00   9.215334e-01   9.215334e-01   1.303245e+00
6.354000e+00   9.216205e-01   9.216205e-01   1.303368e+00
6.356000e+00   9.217064e-01   9.217064e-01   1.303490e+00
6.358000e+00   9.217912e-01   9.217912e-01   1.303610e+00
6.360000e+00   9.218748e-01   9.218748e-01   1.303728e+00
6.362000e+00   9.219573e-01   9.219573e-01   1.303844e+00
6.364000e+00   9.220386e-01   9.220386e-01   1.303959e+00
6.366000e+00   9.221187e-01   9.221187e-01   1.304073e+00
6.368000e+00   9.221977e-01   9.221977e-01   1.304184e+00
6.370000e+00   9.222755e-01   9.222755e-01   1.304294e+00
6.372000e+00   9.223521e-01   9.223521e-01   1.304403e+00
6.374000e+00   9.224276e-01   9.224276e-01   1.304510e+00
6.376000e+00   9.225019e-01   9.225019e-01   1.304615e+00
6.378000e+00   9.225751e-01   9.225751e-01   1.304718e+00
6.380000e+00   9.226471e-01   9.226471e-01   1.304820e+00
6.382000e+00   9.227179e-01   9.227179e-01   1.304920e+00
6.384000e+00   9.227875e-01   9.227875e-01   1.305019e+00
6.386000e+00   9.228560e-01   9.228560e-01   1.305116e+00
6.388000e+00   9.229233e-01   9.229233e-01   1.305211e+00
6.390000e+00   9.229895e-01   9.229895e-01   1.305304e+00
6.392000e+00   9.230544e-01   9.230544e-01   1.305396e+00
6.394000e+00   9.231182e-01   9.231182e-01   1.305486e+00
6.396000e+00   9.231809e-01   9.231809e-01   1.305575e+00
6.398000e+00   9.232423e-01   9.232423e-01   1.305662e+00
6.400000e+00   9.233026e-01   9.233026e-01   1.305747e+00
6.402000e+00   9.233617e-01   9.233617e-01   1.305831e+00
6.404000e+00   9.234196e-01   9.234196e-01   1.305912e+00
6.406000e+00   9.234763e-01   9.234763e-01   1.305993e+00
6.408000e+00   9.235319e-01   9.235319e-01   1.306071e+00
6.410000e+00   9.235863e-01   9.235863e-01   1.306148e+00
6.412000e+00   9.236395e-01   9.236395e-01   1.306223e+00
6.414000e+00   9.236915e-01   9.236915e-01   1.306297e+00
6.416000e+00   9.237423e-01   9.237423e-01   1.306369e+00
6.418000e+00   9.237920e-01   9.237920e-01   1.306439e+00
6.420000e+00   9.238405e-01   9.238405e-01   1.306508e+00
6.422000e+00   9.238878e-01   9.238878e-01   1.306575e+00
6.424000e+00   9.239339e-01   9.239339e-01   1.306640e+00
6.426000e+00   9.239788e-01   9.239788e-01   1.306703e+00
6.428000e+00   9.240226e-01   9.240226e-01   1.306765e+00
6.430000e+00   9.240651e-01   9.240651e-01   1.306825e+00
6.432000e+00   9.241065e-01   9.241065e-01   1.306884e+00
6.434000e+00   9.241467e-01   9.241467e-01   1.306941e+00
6.436000e+00   9.241857e-01   9.241857e-01   1.306996e+00
6.438000e+00   9.242235e-01   9.242235e-01   1.307049e+00
6.440000e+00   9.242602e-01   9.242602e-01   1.307101e+00
6.442000e+00   9.242956e-01   9.242956e-01   1.307151e+00
6.444000e+00   9.243299e-01   9.243299e-01   1.307200e+00
6.446000e+00   9.243629e-01   9.243629e-01   1.307247e+00
6.448000e+00   9.243948e-01   9.243948e-01   1.307292e+00
6.450000e+00   9.244255e-01   9.244255e-01   1.307335e+00
6.452000e+00   9.244550e-01   9.244550e-01   1.307377e+00
6.454000e+00   9.244833e-01   9.244833e-01   1.307417e+00
6.456000e+00   9.245104e-01   9.245104e-01   1.307455e+00
6.458000e+00   9.245364e-01   9.245364e-01   1.307492e+00
6.460000e+00   9.245611e-01   9.245611e-01   1.307527e+00
6.462000e+00   9.245846e-01   9.245846e-01   1.307560e+00
6.464000e+00   9.246070e-01   9.246070e-01   1.307592e+00
6.466000e+00   9.246282e-01   9.246282e-01   1.307622e+00
6.468000e+00   9.246481e-01   9.246481e-01   1.307650e+00
6.470000e+00   9.246669e-01   9.246669e-01   1.307677e+00
6.472000e+00   9.246845e-01   9.246845e-01   1.307701e+00
6.474000e+00   9.247009e-01   9.247009e-01   1.307725e+00
6.476000e+00   9.247161e-01   9.247161e-01   1.307746e+00
6.478000e+00   9.247301e-01   9.247301e-01   1.307766e+00
6.480000e+00   9.247430e-01   9.247430e-01   1.307784e+00
6.482000e+00   9.247546e-01   9.247546e-01   1.307800e+00
6.484000e+00   9.247650e-01   9.247650e-01   1.307815e+00
6.486000e+00   9.247742e-01   9.247742e-01   1.307828e+00
6.488000e+00   9.247823e-01   9.247823e-01   1.307840e+00
6.490000e+00   9.247891e-01   9.247891e-01   1.307849e+00
6.492000e+00   9.247948e-01   9.247948e-01   1.307857e+00
6.494000e+00   9.247993e-01   9.247993e-01   1.307864e+00
6.496000e+00   9.248025e-01   9.248025e-01   1.307868e+00
6.498000e+00   9.248046e-01   9.248046e-01   1.307871e+00
6.500000e+00   9.248055e-01   9.248055e-01   1.307872e+00
6.502000e+00   9.248052e-01   9.248052e-01   1.307872e+00
6.504000e+00   9.248037e-01   9.248037e-01   1.307870e+00
6.506000e+00   9.248010e-01   9.248010e-01   1.307866e+00
6.508000e+00   9.247971e-01   9.247971e-01   1.307861e+00
6.510000e+00   9.247920e-01   9.247920e-01   1.307853e+00
6.512000e+00   9.247857e-01   9.247857e-01   1.307845e+00
6.514000e+00   9.247783e-01   9.247783e-01   1.307834e+00
6.516000e+00   9.247696e-01   9.247696e-01   1.307822e+00
6.518000e+00   9.247597e-01   9.247597e-01   1.307808e+00
6.520000e+00   9.247487e-01   9.247487e-01   1.307792e+00
6.522000e+00   9.247364e-01   9.247364e-01   1.307775e+00
6.524000e+00   9.247230e-01   9.247230e-01   1.307756e+00
6.526000e+00   9.247083e-01   9.247083e-01   1.307735e+00
6.528000e+00   9.246925e-01   9.246925e-01   1.307713e+00
6.530000e+00   9.246755e-01   9.246755e-01   1.307689e+00
6.532000e+00   9.246573e-01   9.246573e-01   1.307663e+00
6.534000e+00   9.246379e-01   9.246379e-01   1.307635e+00
6.536000e+00   9.246173e-01   9.246173e-01   1.307606e+00
6.538000e+00   9.245955e-01   9.245955e-01   1.307576e+00
6.540000e+00   9.245725e-01   9.245725e-01   1.307543e+00
6.542000e+00   9.245484e-01   9.245484e-01   1.307509e+00
6.544000e+00   9.245230e-01   9.245230e-01   1.307473e+00
6.546000e+00   9.244965e-01   9.244965e-01   1.307435e+00
6.548000e+00   9.244687e-01   9.244687e-01   1.307396e+00
6.550000e+00   9.244398e-01   9.244398e-01   1.307355e+00
6.552000e+00   9.244097e-01   9.244097e-01   1.307313e+00
6.554000e+00   9.243784e-01   9.243784e-01   1.307268e+00
6.556000e+00   9.243459e-01   9.243459e-01   1.307222e+00
6.558000e+00   9.243122e-01   9.243122e-01   1.307175e+00
6.560000e+00   9.242773e-01   9.242773e-01   1.307126e+00
6.562000e+00   9.242413e-01   9.242413e-01   1.307075e+00
6.564000e+00   9.242040e-01   9.242040e-01   1.307022e+00
6.566000e+00   9.241656e-01   9.241656e-01   1.306967e+00
6.568000e+00   9.241260e-01   9.241260e-01   1.306911e+00
6.570000e+00   9.240852e-01   9.240852e-01   1.306854e+00
6.572000e+00   9.240432e-01   9.240432e-01   1.306794e+00
6.574000e+00   9.240000e-01   9.240000e-01   1.306733e+00
6.576000e+00   9.239556e-01   9.239556e-01   1.306671e+00
6.578000e+00   9.239101e-01   9.239101e-01   1.306606e+00
6.580000e+00   9.238634e-01   9.238634e-01   1.306540e+00
6.582000e+00   9.238155e-01   9.238155e-01   1.306472e+00
6.584000e+00   9.237664e-01   9.237664e-01   1.306403e+00
6.586000e+00   9.237161e-01   9.237161e-01   1.306332e+00
6.588000e+00   9.236647e-01   9.236647e-01   1.306259e+00
6.590000e+00   9.236120e-01   9.236120e-01   1.306185e+00
6.592000e+00   9.235582e-01   9.235582e-01   1.306109e+00
6.594000e+00   9.235032e-01   9.235032e-01   1.306031e+00
6.596000e+00   9.234471e-01   9.234471e-01   1.305951e+00
6.598000e+00   9.233897e-01   9.233897e-01   1.305870e+00
6.600000e+00   9.233312e-01   9.233312e-01   1.305788e+00
6.602000e+00   9.232715e-01   9.232715e-01   1.305703e+00
6.604000e+00   9.232106e-01   9.232106e-01   1.305617e+00
6.606000e+00   9.231486e-01   9.231486e-01   1.305529e+00
6.608000e+00   9.230854e-01   9.230854e-01   1.305440e+00
6.610000e+00   9.230210e-01   9.230210e-01   1.305349e+00
6.612000e+00   9.229554e-01   9.229554e-01   1.305256e+00
6.614000e+00   9.228887e-01   9.228887e-01   1.305162e+00
6.616000e+00   9.228208e-01   9.228208e-01   1.305066e+00
6.618000e+00   9.227517e-01   9.227517e-01   1.304968e+00
6.620000e+00   9.226815e-01   9.226815e-01   1.304869e+00
6.622000e+00   9.226101e-01   9.226101e-01   1.304768e+00
6.624000e+00   9.225375e-01   9.225375e-01   1.304665e+00
6.626000e+00   9.224638e-01   9.224638e-01   1.304561e+00
6.628000e+00   9.223888e-01   9.223888e-01   1.304455e+00
6.630000e+00   9.223128e-01   9.223128e-01   1.304347e+00
6.632000e+00   9.222355e-01   9.222355e-01   1.304238e+00
6.634000e+00   9.221571e-01   9.221571e-01   1.304127e+00
6.636000e+00   9.220776e-01   9.220776e-01   1.304015e+00
6.638000e+00   9.219969e-01   9.219969e-01   1.303900e+00
6.640000e+00   9.219150e-01   9.219150e-01   1.303785e+00
6.642000e+00   9.218319e-01   9.218319e-01   1.303667e+00
6.644000e+00   9.217477e-01   9.217477e-01   1.303548e+00
6.646000e+00   9.216624e-01   9.216624e-01   1.303427e+00
6.648000e+00   9.215759e-01   9.215759e-01   1.303305e+00
6.650000e+00   9.214882e-01   9.214882e-01   1.303181e+00
6.652000e+00   9.213994e-01   9.213994e-01   1.303056e+00
6.654000e+00   9.213094e-01   9.213094e-01   1.302928e+00
6.656000e+00   9.212183e-01   9.212183e-01   1.302799e+00
6.658000e+00   9.211261e-01   9.211261e-01   1.302669e+00
6.660000e+00   9.210326e-01   9.210326e-01   1.302537e+00
6.662000e+00   9.209381e-01   9.209381e-01   1.302403e+00
6.664000e+00   9.208424e-01   9.208424e-01   1.302268e+00
6.666000e+00   9.207455e-01   9.207455e-01   1.302131e+00
6.668000e+00   9.206475e-01   9.206475e-01   1.301992e+00
6.670000e+00   9.205484e-01   9.205484e-01   1.301852e+00
6.672000e+00   9.204481e-01   9.204481e-01   1.301710e+00
6.674000e+00   9.203466e-01   9.203466e-01   1.301567e+00
6.676000e+00   9.202441e-01   9.202441e-01   1.301422e+00
6.678000e+00   9.201404e-01   9.201404e-01   1.301275e+00
6.680000e+00   9.200355e-01   9.200355e-01   1.301127e+00
6.682000e+00   9.199296e-01   9.199296e-01   1.300977e+00
6.684000e+00   9.198224e-01   9.198224e-01   1.300825e+00
6.686000e+00   9.197142e-01   9.197142e-01   1.300672e+00
6.688000e+00   9.196048e-01   9.196048e-01   1.300518e+00
6.690000e+00   9.194943e-01   9.194943e-01   1.300361e+00
6.692000e+00   9.193827e-01   9.193827e-01   1.300203e+00
6.694000e+00   9.192699e-01   9.192699e-01   1.300044e+00
6.696000e+00   9.191560e-01   9.191560e-01   1.299883e+00
6.698000e+00   9.190410e-01   9.190410e-01   1.299720e+00
6.700000e+00   9.189249e-01   9.189249e-01   1.299556e+00
6.702000e+00   9.188076e-01   9.188076e-01   1.299390e+00
6.704000e+00   9.186893e-01   9.186893e-01   1.299223e+00
6.706000e+00   9.185698e-01   9.185698e-01   1.299054e+00
6.708000e+00   9.184492e-01   9.184492e-01   1.298883e+00
6.710000e+00   9.183274e-01   9.183274e-01   1.298711e+00
6.712000e+00   9.182046e-01   9.182046e-01   1.298537e+00
6.714000e+00   9.180806e-01   9.180806e-01   1.298362e+00
6.716000e+00   9.179556e-01   9.179556e-01   1.298185e+00
6.718000e+00   9.178294e-01   9.178294e-01   1.298007e+00
6.720000e+00   9.177021e-01   9.177021e-01   1.297827e+00
6.722000e+00   9.175737e-01   9.175737e-01   1.297645e+00
6.724000e+00   9.174442e-01   9.174442e-01   1.297462e+00
6.726000e+00   9.173136e-01   9.173136e-01   1.297277e+00
6.728000e+00   9.171819e-01   9.171819e-01   1.297091e+00
6.730000e+00   9.170491e-01   9.170491e-01   1.296903e+00
6.732000e+00   9.169152e-01   9.169152e-01   1.296714e+00
6.734000e+00   9.167802e-01   9.167802e-01   1.296523e+00
6.736000e+00   9.166441e-01   9.166441e-01   1.296331e+00
6.738000e+00   9.165069e-01   9.165069e-01   1.296136e+00
6.740000e+00   9.163686e-01   9.163686e-01   1.295941e+00
6.742000e+00   9.162293e-01   9.162293e-01   1.295744e+00
6.744000e+00   9.160888e-01   9.160888e-01   1.295545e+00
6.746000e+00   9.159472e-01   9.159472e-01   1.295345e+00
6.748000e+00   9.158046e-01   9.158046e-01   1.295143e+00
6.750000e+00   9.156609e-01   9.156609e-01   1.294940e+00
6.752000e+00   9.155161e-01   9.155161e-01   1.294735e+00
6.754000e+00   9.153702e-01   9.153702e-01   1.294529e+00
6.756000e+00   9.152233e-01   9.152233e-01   1.294321e+00
6.758000e+00   9.150752e-01   9.150752e-01   1.294112e+00
6.760000e+00   9.149261e-01   9.149261e-01   1.293901e+00
6.762000e+00   9.147760e-01   9.147760e-01   1.293689e+00
6.764000e+00   9.146247e-01   9.146247e-01   1.293475e+00
6.766000e+00   9.144724e-01   9.144724e-01   1.293259e+00
6.768000e+00   9.143190e-01   9.143190e-01   1.293042e+00
6.770000e+00   9.141646e-01   9.141646e-01   1.292824e+00
6.772000e+00   9.140091e-01   9.140091e-01   1.292604e+00
6.774000e+00   9.138525e-01   9.138525e-01   1.292383e+00
6.776000e+00   9.136949e-01   9.136949e-01   1.292160e+00
6.778000e+00   9.135362e-01   9.135362e-01   1.291935e+00
6.780000e+00   9.133764e-01   9.133764e-01   1.291709e+00
6.782000e+00   9.132157e-01   9.132157e-01   1.291482e+00
6.784000e+00   9.130538e-01   9.130538e-01   1.291253e+00
6.786000e+00   9.128909e-01   9.128909e-01   1.291023e+00
6.788000e+00   9.127270e-01   9.127270e-01   1.290791e+00
6.790000e+00   9.125620e-01   9.125620e-01   1.290558e+00
6.792000e+00   9.123960e-01   9.123960e-01   1.290323e+00
6.794000e+00   9.122289e-01   9.122289e-01   1.290086e+00
6.796000e+00   9.120608e-01   9.120608e-01   1.289849e+00
6.798000e+00   9.118916e-01   9.118916e-01   1.289610e+00
6.800000e+00   9.117215e-01   9.117215e-01   1.289369e+00
6.802000e+00   9.115503e-01   9.115503e-01   1.289127e+00
6.804000e+00   9.113780e-01   9.113780e-01   1.288883e+00
6.806000e+00   9.112047e-01   9.112047e-01   1.288638e+00
6.808000e+00   9.110305e-01   9.110305e-01   1.288392e+00
6.810000e+00   9.108551e-01   9.108551e-01   1.288144e+00
6.812000e+00   9.106788e-01   9.106788e-01   1.287894e+00
6.814000e+00   9.105014e-01   9.105014e-01   1.287643e+00
6.816000e+00   9.103231e-01   9.103231e-01   1.287391e+00
6.818000e+00   9.101437e-01   9.101437e-01   1.287138e+00
6.820000e+00   9.099633e-01   9.099633e-01   1.286882e+00
6.822000e+00   9.097819e-01   9.097819e-01   1.286626e+00
6.824000e+00   9.095994e-01   9.095994e-01   1.286368e+00
6.826000e+00   9.094160e-01   9.094160e-01   1.286108e+00
6.828000e+00   9.092316e-01   9.092316e-01   1.285848e+00
6.830000e+00   9.090462e-01   9.090462e-01   1.285585e+00
6.832000e+00   9.088597e-01   9.088597e-01   1.285322e+00
6.834000e+00   9.086723e-01   9.086723e-01   1.285057e+00
6.836000e+00   9.084839e-01   9.084839e-01   1.284790e+00
6.838000e+00   9.082945e-01   9.082945e-01   1.284522e+00
6.840000e+00   9.081041e-01   9.081041e-01   1.284253e+00
6.842000e+00   9.079127e-01   9.079127e-01   1.283982e+00
6.844000e+00   9.077203e-01   9.077203e-01   1.283710e+00
6.846000e+00   9.075270e-01   9.075270e-01   1.283437e+00
6.848000e+00   9.073327e-01   9.073327e-01   1.283162e+00
6.850000e+00   9.071373e-01   9.071373e-01   1.282886e+00
6.852000e+00   9.069411e-01   9.069411e-01   1.282608e+00
6.854000e+00   9.067438e-01   9.067438e-01   1.282329e+00
6.856000e+00   9.065456e-01   9.065456e-01   1.282049e+00
6.858000e+00   9.063464e-01   9.063464e-01   1.281767e+00
6.860000e+00   9.061463e-01   9.061463e-01   1.281484e+00
6.862000e+00   9.059451e-01   9.059451e-01   1.281200e+00
6.864000e+00   9.057431e-01   9.057431e-01   1.280914e+00
6.866000e+00   9.055400e-01   9.055400e-01   1.280627e+00
6.868000e+00   9.053361e-01   9.053361e-01   1.280339e+00
6.870000e+00   9.051311e-01   9.051311e-01   1.280049e+00
6.872000e+00   9.049252e-01   9.049252e-01   1.279758e+00
6.874000e+00   9.047184e-01   9.047184e-01   1.279465e+00
6.876000e+00   9.045106e-01   9.045106e-01   1.279171e+00
6.878000e+00   9.043019e-01   9.043019e-01   1.278876e+00
6.880000e+00   9.040923e-01   9.040923e-01   1.278580e+00
6.882000e+00   9.038817e-01   9.038817e-01   1.278282e+00
6.884000e+00   9.036702e-01   9.036702e-01   1.277983e+00
6.886000e+00   9.034577e-01   9.034577e-01   1.277682e+00
6.888000e+00   9.032443e-01   9.032443e-01   1.277380e+00
6.890000e+00   9.030300e-01   9.030300e-01   1.277077e+00
6.892000e+00   9.028148e-01   9.028148e-01   1.276773e+00
6.894000e+00   9.025987e-01   9.025987e-01   1.276467e+00
6.896000e+00   9.023816e-01   9.023816e-01   1.276160e+00
6.898000e+00   9.021637e-01   9.021637e-01   1.275852e+00
6.900000e+00   9.019448e-01   9.019448e-01   1.275543e+00
6.902000e+00   9.017250e-01   9.017250e-01   1.275232e+00
6.904000e+00   9.015043e-01   9.015043e-01   1.274920e+00
6.906000e+00   9.012827e-01   9.012827e-01   1.274606e+00
6.908000e+00   9.010602e-01   9.010602e-01   1.274292e+00
6.910000e+00   9.008368e-01   9.008368e-01   1.273976e+00
6.912000e+00   9.006125e-01   9.006125e-01   1.273658e+00
6.914000e+00   9.003874e-01   9.003874e-01   1.273340e+00
6.916000e+00   9.001613e-01   9.001613e-01   1.273020e+00
6.918000e+00   8.999344e-01   8.999344e-01   1.272699e+00
6.920000e+00   8.997065e-01   8.997065e-01   1.272377e+00
6.922000e+00   8.994778e-01   8.994778e-01   1.272054e+00
6.924000e+00   8.992482e-01   8.992482e-01   1.271729e+00
6.926000e+00   8.990178e-01   8.990178e-01   1.271403e+00
6.928000e+00   8.987865e-01   8.987865e-01   1.271076e+00
6.930000e+00   8.985543e-01   8.985543e-01   1.270748e+00
6.932000e+00   8.983212e-01   8.983212e-01   1.270418e+00
6.934000e+00   8.980873e-01   8.980873e-01   1.270087e+00
6.936000e+00   8.978525e-01   8.978525e-01   1.269755e+00
6.938000e+00   8.976169e-01   8.976169e-01   1.269422e+00
6.940000e+00   8.973804e-01   8.973804e-01   1.269088e+00
6.942000e+00   8.971431e-01   8.971431e-01   1.268752e+00
6.944000e+00   8.969049e-01   8.969049e-01   1.268415e+00
6.946000e+00   8.966659e-01   8.966659e-01   1.268077e+00
6.948000e+00   8.964261e-01   8.964261e-01   1.267738e+00
6.950000e+00   8.961854e-01   8.961854e-01   1.267398e+00
6.952000e+00   8.959439e-01   8.959439e-01   1.267056e+00
6.954000e+00   8.957015e-01   8.957015e-01   1.266713e+00
6.956000e+00   8.954583e-01   8.954583e-01   1.266369e+00
6.958000e+00   8.952143e-01   8.952143e-01   1.266024e+00
6.960000e+00   8.949695e-01   8.949695e-01   1.265678e+00
6.962000e+00   8.947239e-01   8.947239e-01   1.265331e+00
6.964000e+00   8.944774e-01   8.944774e-01   1.264982e+00
6.966000e+00   8.942302e-01   8.942302e-01   1.264632e+00
6.968000e+00   8.939821e-01   8.939821e-01   1.264282e+00
6.970000e+00   8.937332e-01   8.937332e-01   1.263930e+00
6.972000e+00   8.934836e-01   8.934836e-01   1.263577e+00
6.974000e+00   8.932331e-01   8.932331e-01   1.263222e+00
6.976000e+00   8.929819e-01   8.929819e-01   1.262867e+00
6.978000e+00   8.927298e-01   8.927298e-01   1.262511e+00
6.980000e+00   8.924770e-01   8.924770e-01   1.262153e+00
6.982000e+00   8.922234e-01   8.922234e-01   1.261794e+00
6.984000e+00   8.919690e-01   8.919690e-01   1.261435e+00
6.986000e+00   8.917138e-01   8.917138e-01   1.261074e+00
6.988000e+00   8.914578e-01   8.914578e-01   1.260712e+00
6.990000e+00   8.912011e-01   8.912011e-01   1.260349e+00
6.992000e+00   8.909436e-01   8.909436e-01   1.259985e+00
6.994000e+00   8.906854e-01   8.906854e-01   1.259619e+00
6.996000e+00   8.904264e-01   8.904264e-01   1.259253e+00
6.998000e+00   8.901666e-01   8.901666e-01   1.258886e+00
7.000000e+00   8.899061e-01   8.899061e-01   1.258517e+00
7.002000e+00   8.896448e-01   8.896448e-01   1.258148e+00
7.004000e+00   8.893828e-01   8.893828e-01   1.257777e+00
7.006000e+00   8.891201e-01   8.891201e-01   1.257406e+00
7.008000e+00   8.888566e-01   8.888566e-01   1.257033e+00
7.010000e+00   8.885924e-01   8.885924e-01   1.256659e+00
7.012000e+00   8.883274e-01   8.883274e-01   1.256285e+00
7.014000e+00   8.880617e-01   8.880617e-01   1.255909e+00
7.016000e+00   8.877953e-01   8.877953e-01   1.255532e+00
7.018000e+00   8.875282e-01   8.875282e-01   1.255154e+00
7.020000e+00   8.872603e-01   8.872603e-01   1.254776e+00
7.022000e+00   8.869918e-01   8.869918e-01   1.254396e+00
7.024000e+00   8.867225e-01   8.867225e-01   1.254015e+00
7.026000e+00   8.864525e-01   8.864525e-01   1.253633e+00
7.028000e+00   8.861819e-01   8.861819e-01   1.253250e+00
7.030000e+00   8.859105e-01   8.859105e-01   1.252867e+00
7.032000e+00   8.856384e-01   8.856384e-01   1.252482e+00
7.034000e+00   8.853656e-01   8.853656e-01   1.252096e+00
7.036000e+00   8.850922e-01   8.850922e-01   1.251709e+00
7.038000e+00   8.848181e-01   8.848181e-01   1.251322e+00
7.040000e+00   8.845432e-01   8.845432e-01   1.250933e+00
7.042000e+00   8.842677e-01   8.842677e-01   1.250543e+00
7.044000e+00   8.839916e-01   8.839916e-01   1.250153e+00
7.046000e+00   8.837147e-01   8.837147e-01   1.249761e+00
7.048000e+00   8.834372e-01   8.834372e-01   1.249369e+00
7.050000e+00   8.831591e-01   8.831591e-01   1.248976e+00
7.052000e+00   8.828803e-01   8.828803e-01   1.248581e+00
7.054000e+00   8.826008e-01   8.826008e-01   1.248186e+00
7.056000e+00   8.823207e-01   8.823207e-01   1.247790e+00
7.058000e+00   8.820399e-01   8.820399e-01   1.247393e+00
7.060000e+00   8.817585e-01   8.817585e-01   1.246995e+00
7.062000e+00   8.814764e-01   8.814764e-01   1.246596e+00
7.064000e+00   8.811938e-01   8.811938e-01   1.246196e+00
7.066000e+00   8.809105e-01   8.809105e-01   1.245796e+00
7.068000e+00   8.806265e-01   8.806265e-01   1.245394e+00
7.070000e+00   8.803420e-01   8.803420e-01   1.244992e+00
7.072000e+00   8.800568e-01   8.800568e-01   1.244588e+00
7.074000e+00   8.797710e-01   8.797710e-01   1.244184e+00
7.076000e+00   8.794846e-01   8.794846e-01   1.243779e+00
7.078000e+00   8.791976e-01   8.791976e-01   1.243373e+00
7.080000e+00   8.789099e-01   8.789099e-01   1.242966e+00
7.082000e+00   8.786217e-01   8.786217e-01   1.242559e+00
7.084000e+00   8.783329e-01   8.783329e-01   1.242150e+00
7.086000e+00   8.780435e-01   8.780435e-01   1.241741e+00
7.088000e+00   8.777535e-01   8.777535e-01   1.241331e+00
7.090000e+00   8.774630e-01   8.774630e-01   1.240920e+00
7.092000e+00   8.771718e-01   8.771718e-01   1.240508e+00
7.094000e+00   8.768801e-01   8.768801e-01   1.240096e+00
7.096000e+00   8.765878e-01   8.765878e-01   1.239682e+00
7.098000e+00   8.762949e-01   8.762949e-01   1.239268e+00
7.100000e+00   8.760015e-01   8.760015e-01   1.238853e+00
7.102000e+00   8.757075e-01   8.757075e-01   1.238437e+00
7.104000e+00   8.754130e-01   8.754130e-01   1.238021e+00
7.106000e+00   8.751179e-01   8.751179e-01   1.237604e+00
7.108000e+00   8.748223e-01   8.748223e-01   1.237186e+00
7.110000e+00   8.745261e-01   8.745261e-01   1.236767e+00
7.112000e+00   8.742294e-01   8.742294e-01   1.236347e+00
7.114000e+00   8.739321e-01   8.739321e-01   1.235927e+00
7.116000e+00   8.736344e-01   8.736344e-01   1.235506e+00
7.118000e+00   8.733361e-01   8.733361e-01   1.235084e+00
7.120000e+00   8.730372e-01   8.730372e-01   1.234661e+00
7.122000e+00   8.727379e-01   8.727379e-01   1.234238e+00
7.124000e+00   8.724381e-01   8.724381e-01   1.233814e+00
7.126000e+00   8.721377e-01   8.721377e-01   1.233389e+00
7.128000e+00   8.718368e-01   8.718368e-01   1.232963e+00
7.130000e+00   8.715355e-01   8.715355e-01   1.232537e+00
7.132000e+00   8.712336e-01   8.712336e-01   1.232110e+00
7.134000e+00   8.709313e-01   8.709313e-01   1.231683e+00
7.136000e+00   8.706284e-01   8.706284e-01   1.231255e+00
7.138000e+00   8.703251e-01   8.703251e-01   1.230826e+00
7.140000e+00   8.700213e-01   8.700213e-01   1.230396e+00
7.142000e+00   8.697171e-01   8.697171e-01   1.229966e+00
7.144000e+00   8.694123e-01   8.694123e-01   1.229535e+00
7.146000e+00   8.691071e-01   8.691071e-01   1.229103e+00
7.148000e+00   8.688015e-01   8.688015e-01   1.228671e+00
7.150000e+00   8.684954e-01   8.684954e-01   1.228238e+00
7.152000e+00   8.681888e-01   8.681888e-01   1.227804e+00
7.154000e+00   8.678818e-01   8.678818e-01   1.227370e+00
7.156000e+00   8.675743e-01   8.675743e-01   1.226935e+00
7.158000e+00   8.672664e-01   8.672664e-01   1.226500e+00
7.160000e+00   8.669581e-01   8.669581e-01   1.226064e+00
7.162000e+00   8.666493e-01   8.666493e-01   1.225627e+00
7.164000e+00   8.663401e-01   8.663401e-01   1.225190e+00
7.166000e+00   8.660305e-01   8.660305e-01   1.224752e+00
7.168000e+00   8.657205e-01   8.657205e-01   1.224314e+00
7.170000e+00   8.654101e-01   8.654101e-01   1.223875e+00
7.172000e+00   8.650992e-01   8.650992e-01   1.223435e+00
7.174000e+00   8.647880e-01   8.647880e-01   1.222995e+00
7.176000e+00   8.644764e-01   8.644764e-01   1.222554e+00
7.178000e+00   8.641643e-01   8.641643e-01   1.222113e+00
7.180000e+00   8.638519e-01   8.638519e-01   1.221671e+00
7.182000e+00   8.635391e-01   8.635391e-01   1.221229e+00
7.184000e+00   8.632259e-01   8.632259e-01   1.220786e+00
7.186000e+00   8.629123e-01   8.629123e-01   1.220342e+00
7.188000e+00   8.625984e-01   8.625984e-01   1.219898e+00
7.190000e+00   8.622841e-01   8.622841e-01   1.219454e+00
7.192000e+00   8.619694e-01   8.619694e-01   1.219009e+00
7.194000e+00   8.616544e-01   8.616544e-01   1.218563e+00
7.196000e+00   8.613390e-01   8.613390e-01   1.218117e+00
7.198000e+00   8.610233e-01   8.610233e-01   1.217671e+00
7.200000e+00   8.607073e-01   8.607073e-01   1.217224e+00
7.202000e+00   8.603909e-01   8.603909e-01   1.216776e+00
7.204000e+00   8.600741e-01   8.600741e-01   1.216329e+00
7.206000e+00   8.597571e-01   8.597571e-01   1.215880e+00
7.208000e+00   8.594397e-01   8.594397e-01   1.215431e+00
7.210000e+00   8.591220e-01   8.591220e-01   1.214982e+00
7.212000e+00   8.588040e-01   8.588040e-01   1.214532e+00
7.214000e+00   8.584856e-01   8.584856e-01   1.214082e+00
7.216000e+00   8.581670e-01   8.581670e-01   1.213631e+00
7.218000e+00   8.578481e-01   8.578481e-01   1.213180e+00
7.220000e+00   8.575288e-01   8.575288e-01   1.212729e+00
7.222000e+00   8.572093e-01   8.572093e-01   1.212277e+00
7.224000e+00   8.568895e-01   8.568895e-01   1.211825e+00
7.226000e+00   8.565694e-01   8.565694e-01   1.211372e+00
7.228000e+00   8.562490e-01   8.562490e-01   1.210919e+00
7.230000e+00   8.559284e-01   8.559284e-01   1.210466e+00
7.232000e+00   8.556075e-01   8.556075e-01   1.210012e+00
7.234000e+00   8.552863e-01   8.552863e-01   1.209558e+00
7.236000e+00   8.549649e-01   8.549649e-01   1.209103e+00
7.238000e+00   8.546432e-01   8.546432e-01   1.208648e+00
7.240000e+00   8.543213e-01   8.543213e-01   1.208193e+00
7.242000e+00   8.539991e-01   8.539991e-01   1.207737e+00
7.244000e+00   8.536767e-01   8.536767e-01   1.207281e+00
7.246000e+00   8.533541e-01   8.533541e-01   1.206825e+00
7.248000e+00   8.530312e-01   8.530312e-01   1.206368e+00
7.250000e+00   8.527081e-01   8.527081e-01   1.205911e+00
7.252000e+00   8.523848e-01   8.523848e-01   1.205454e+00
7.254000e+00   8.520613e-01   8.520613e-01   1.204997e+00
7.256000e+00   8.517376e-01   8.517376e-01   1.204539e+00
7.258000e+00   8.514136e-01   8.514136e-01   1.204081e+00
7.260000e+00   8.510895e-01   8.510895e-01   1.203622e+00
7.262000e+00   8.507652e-01   8.507652e-01   1.203164e+00
7.264000e+00   8.504406e-01   8.504406e-01   1.202705e+00
7.266000e+00   8.501159e-01   8.501159e-01   1.202245e+00
7.268000e+00   8.497910e-01   8.497910e-01   1.201786e+00
7.270000e+00   8.494660e-01   8.494660e-01   1.201326e+00
7.272000e+00   8.491408e-01   8.491408e-01   1.200866e+00
7.274000e+00   8.488154e-01   8.488154e-01   1.200406e+00
7.276000e+00   8.484898e-01   8.484898e-01   1.199946e+00
7.278000e+00   8.481641e-01   8.481641e-01   1.199485e+00
7.280000e+00   8.478383e-01   8.478383e-01   1.199024e+00
7.282000e+00   8.475123e-01   8.475123e-01   1.198563e+00
7.284000e+00   8.471862e-01   8.471862e-01   1.198102e+00
7.286000e+00   8.468599e-01   8.468599e-01   1.197641e+00
7.288000e+00   8.465335e-01   8.465335e-01   1.197179e+00
7.290000e+00   8.462070e-01   8.462070e-01   1.196717e+00
7.292000e+00   8.458803e-01   8.458803e-01   1.196255e+00
7.294000e+00   8.455536e-01   8.455536e-01   1.195793e+00
7.296000e+00   8.452267e-01   8.452267e-01   1.195331e+00
7.298000e+00   8.448998e-01   8.448998e-01   1.194869e+00
7.300000e+00   8.445727e-01   8.445727e-01   1.194406e+00
7.302000e+00   8.442455e-01   8.442455e-01   1.193943e+00
7.304000e+00   8.439183e-01   8.439183e-01   1.193481e+00
7.306000e+00   8.435910e-01   8.435910e-01   1.193018e+00
7.308000e+00   8.432636e-01   8.432636e-01   1.192555e+00
7.310000e+00   8.429361e-01   8.429361e-01   1.192092e+00
7.312000e+00   8.426085e-01   8.426085e-01   1.191628e+00
7.314000e+00   8.422809e-01   8.422809e-01   1.191165e+00
7.316000e+00   8.419533e-01   8.419533e-01   1.190702e+00
7.318000e+00   8.416255e-01   8.416255e-01   1.190238e+00
7.320000e+00   8.412978e-01   8.412978e-01   1.189775e+00
7.322000e+00   8.409700e-01   8.409700e-01   1.189311e+00
7.324000e+00   8.406421e-01   8.406421e-01   1.188847e+00
7.326000e+00   8.403143e-01   8.403143e-01   1.188384e+00
7.328000e+00   8.399864e-01   8.399864e-01   1.187920e+00
7.330000e+00   8.396584e-01   8.396584e-01   1.187456e+00
7.332000e+00   8.393305e-01   8.393305e-01   1.186993e+00
7.334000e+00   8.390025e-01   8.390025e-01   1.186529e+00
7.336000e+00   8.386746e-01   8.386746e-01   1.186065e+00
7.338000e+00   8.383466e-01   8.383466e-01   1.185601e+00
7.340000e+00   8.380187e-01   8.380187e-01   1.185137e+00
7.342000e+00   8.376907e-01   8.376907e-01   1.184674e+00
7.344000e+00   8.373628e-01   8.373628e-01   1.184210e+00
7.346000e+00   8.370349e-01   8.370349e-01   1.183746e+00
7.348000e+00   8.367070e-01   8.367070e-01   1.183282e+00
7.350000e+00   8.363792e-01   8.363792e-01   1.182819e+00
7.352000e+00   8.360514e-01   8.360514e-01   1.182355e+00
7.354000e+00   8.357236e-01   8.357236e-01   1.181892e+00
7.356000e+00   8.353959e-01   8.353959e-01   1.181428e+00
7.358000e+00   8.350682e-01   8.350682e-01   1.180965e+00
7.360000e+00   8.347406e-01   8.347406e-01   1.180501e+00
7.362000e+00   8.344131e-01   8.344131e-01   1.180038e+00
7.364000e+00   8.340856e-01   8.340856e-01   1.179575e+00
7.366000e+00   8.337582e-01   8.337582e-01   1.179112e+00
7.368000e+00   8.334308e-01   8.334308e-01   1.178649e+00
7.370000e+00   8.331036e-01   8.331036e-01   1.178186e+00
7.372000e+00   8.327765e-01   8.327765e-01   1.177724e+00
7.374000e+00   8.324494e-01   8.324494e-01   1.177261e+00
7.376000e+00   8.321224e-01   8.321224e-01   1.176799e+00
7.378000e+00   8.317956e-01   8.317956e-01   1.176337e+00
7.380000e+00   8.314688e-01   8.314688e-01   1.175875e+00
7.382000e+00   8.311422e-01   8.311422e-01   1.175413e+00
7.384000e+00   8.308157e-01   8.308157e-01   1.174951e+00
7.386000e+00   8.304893e-01   8.304893e-01   1.174489e+00
7.388000e+00   8.301631e-01   8.301631e-01   1.174028e+00
7.390000e+00   8.298370e-01   8.298370e-01   1.173567e+00
7.392000e+00   8.295110e-01   8.295110e-01   1.173106e+00
7.394000e+00   8.291852e-01   8.291852e-01   1.172645e+00
7.396000e+00   8.288595e-01   8.288595e-01   1.172184e+00
7.398000e+00   8.285340e-01   8.285340e-01   1.171724e+00
7.400000e+00   8.282087e-01   8.282087e-01   1.171264e+00
7.402000e+00   8.278835e-01   8.278835e-01   1.170804e+00
7.404000e+00   8.275585e-01   8.275585e-01   1.170344e+00
7.406000e+00   8.272337e-01   8.272337e-01   1.169885e+00
7.408000e+00   8.269091e-01   8.269091e-01   1.169426e+00
7.410000e+00   8.265846e-01   8.265846e-01   1.168967e+00
7.412000e+00   8.262604e-01   8.262604e-01   1.168509e+00
7.414000e+00   8.259363e-01   8.259363e-01   1.168050e+00
7.416000e+00   8.256125e-01   8.256125e-01   1.167592e+00
7.418000e+00   8.252889e-01   8.252889e-01   1.167135e+00
7.420000e+00   8.249655e-01   8.249655e-01   1.166677e+00
7.422000e+00   8.246423e-01   8.246423e-01   1.166220e+00
7.424000e+00   8.243194e-01   8.243194e-01   1.165764e+00
7.426000e+00   8.239967e-01   8.239967e-01   1.165307e+00
7.428000e+00   8.236742e-01   8.236742e-01   1.164851e+00
7.430000e+00   8.233520e-01   8.233520e-01   1.164396e+00
7.432000e+00   8.230300e-01   8.230300e-01   1.163940e+00
7.434000e+00   8.227083e-01   8.227083e-01   1.163485e+00
7.436000e+00   8.223868e-01   8.223868e-01   1.163031e+00
7.438000e+00   8.220656e-01   8.220656e-01   1.162576e+00
7.440000e+00   8.217447e-01   8.217447e-01   1.162123e+00
7.442000e+00   8.214241e-01   8.214241e-01   1.161669e+00
7.444000e+00   8.211037e-01   8.211037e-01   1.161216e+00
7.446000e+00   8.207836e-01   8.207836e-01   1.160763e+00
7.448000e+00   8.204639e-01   8.204639e-01   1.160311e+00
7.450000e+00   8.201444e-01   8.201444e-01   1.159859e+00
7.452000e+00   8.198252e-01   8.198252e-01   1.159408e+00
7.454000e+00   8.195064e-01   8.195064e-01   1.158957e+00
7.456000e+00   8.191878e-01   8.191878e-01   1.158507e+00
7.458000e+00   8.188696e-01   8.188696e-01   1.158057e+00
7.460000e+00   8.185517e-01   8.185517e-01   1.157607e+00
7.462000e+00   8.182342e-01   8.182342e-01   1.157158e+00
7.464000e+00   8.179169e-01   8.179169e-01   1.156709e+00
7.466000e+00   8.176001e-01   8.176001e-01   1.156261e+00
7.468000e+00   8.172835e-01   8.172835e-01   1.155813e+00
7.470000e+00   8.169674e-01   8.169674e-01   1.155366e+00
7.472000e+00   8.166515e-01   8.166515e-01   1.154920e+00
7.474000e+00   8.163361e-01   8.163361e-01   1.154474e+00
7.476000e+00   8.160210e-01   8.160210e-01   1.154028e+00
7.478000e+00   8.157063e-01   8.157063e-01   1.153583e+00
7.480000e+00   8.153920e-01   8.153920e-01   1.153138e+00
7.482000e+00   8.150781e-01   8.150781e-01   1.152694e+00
7.484000e+00   8.147645e-01   8.147645e-01   1.152251e+00
7.486000e+00   8.144514e-01   8.144514e-01   1.151808e+00
7.488000e+00   8.141386e-01   8.141386e-01   1.151366e+00
7.490000e+00   8.138263e-01   8.138263e-01   1.150924e+00
7.492000e+00   8.135144e-01   8.135144e-01   1.150483e+00
7.494000e+00   8.132029e-01   8.132029e-01   1.150043e+00
7.496000e+00   8.128918e-01   8.128918e-01   1.149603e+00
7.498000e+00   8.125812e-01   8.125812e-01   1.149163e+00
7.500000e+00   8.122710e-01   8.122710e-01   1.148725e+00
7.502000e+00   8.119612e-01   8.119612e-01   1.148287e+00
7.504000e+00   8.116519e-01   8.116519e-01   1.147849e+00
7.506000e+00   8.113430e-01   8.113430e-01   1.147412e+00
7.508000e+00   8.110346e-01   8.110346e-01   1.146976e+00
7.510000e+00   8.107267e-01   8.107267e-01   1.146541e+00
7.512000e+00   8.104192e-01   8.104192e-01   1.146106e+00
7.514000e+00   8.101122e-01   8.101122e-01   1.145672e+00
7.516000e+00   8.098057e-01   8.098057e-01   1.145238e+00
7.518000e+00   8.094997e-01   8.094997e-01   1.144805e+00
7.520000e+00   8.091941e-01   8.091941e-01   1.144373e+00
7.522000e+00   8.088891e-01   8.088891e-01   1.143942e+00
7.524000e+00   8.085846e-01   8.085846e-01   1.143511e+00
7.526000e+00   8.082805e-01   8.082805e-01   1.143081e+00
7.528000e+00   8.079770e-01   8.079770e-01   1.142652e+00
7.530000e+00   8.076740e-01   8.076740e-01   1.142224e+00
7.532000e+00   8.073715e-01   8.073715e-01   1.141796e+00
7.534000e+00   8.070695e-01   8.070695e-01   1.141369e+00
7.536000e+00   8.067681e-01   8.067681e-01   1.140942e+00
7.538000e+00   8.064672e-01   8.064672e-01   1.140517e+00
7.540000e+00   8.061669e-01   8.061669e-01   1.140092e+00
7.542000e+00   8.058671e-01   8.058671e-01   1.139668e+00
7.544000e+00   8.055679e-01   8.055679e-01   1.139245e+00
7.546000e+00   8.052692e-01   8.052692e-01   1.138823e+00
7.548000e+00   8.049711e-01   8.049711e-01   1.138401e+00
7.550000e+00   8.046736e-01   8.046736e-01   1.137980e+00
7.552000e+00   8.043766e-01   8.043766e-01   1.137560e+00
7.554000e+00   8.040803e-01   8.040803e-01   1.137141e+00
7.556000e+00   8.037845e-01   8.037845e-01   1.136723e+00
7.558000e+00   8.034893e-01   8.034893e-01   1.136305e+00
7.560000e+00   8.031947e-01   8.031947e-01   1.135889e+00
7.562000e+00   8.029007e-01   8.029007e-01   1.135473e+00
7.564000e+00   8.026073e-01   8.026073e-01   1.135058e+00
7.566000e+00   8.023146e-01   8.023146e-01   1.134644e+00
7.568000e+00   8.020224e-01   8.020224e-01   1.134231e+00
7.570000e+00   8.017309e-01   8.017309e-01   1.133819e+00
7.572000e+00   8.014400e-01   8.014400e-01   1.133407e+00
7.574000e+00   8.011497e-01   8.011497e-01   1.132997e+00
7.576000e+00   8.008601e-01   8.008601e-01   1.132587e+00
7.578000e+00   8.005712e-01   8.005712e-01   1.132179e+00
7.580000e+00   8.002829e-01   8.002829e-01   1.131771e+00
7.582000e+00   7.999952e-01   7.999952e-01   1.131364e+00
7.584000e+00   7.997082e-01   7.997082e-01   1.130958e+00
7.586000e+00   7.994219e-01   7.994219e-01   1.130553e+00
7.588000e+00   7.991362e-01   7.991362e-01   1.130149e+00
7.590000e+00   7.988513e-01   7.988513e-01   1.129746e+00
7.592000e+00   7.985670e-01   7.985670e-01   1.129344e+00
7.594000e+00   7.982834e-01   7.982834e-01   1.128943e+00
7.596000e+00   7.980005e-01   7.980005e-01   1.128543e+00
7.598000e+00   7.977183e-01   7.977183e-01   1.128144e+00
7.600000e+00   7.974368e-01   7.974368e-01   1.127746e+00
7.602000e+00   7.971560e-01   7.971560e-01   1.127349e+00
7.604000e+00   7.968759e-01   7.968759e-01   1.126953e+00
7.606000e+00   7.965965e-01   7.965965e-01   1.126558e+00
7.608000e+00   7.963179e-01   7.963179e-01   1.126164e+00
7.610000e+00   7.960400e-01   7.960400e-01   1.125771e+00
7.612000e+00   7.957629e-01   7.957629e-01   1.125379e+00
7.614000e+00   7.954864e-01   7.954864e-01   1.124988e+00
7.616000e+00   7.952108e-01   7.952108e-01   1.124598e+00
7.618000e+00   7.949358e-01   7.949358e-01   1.124209e+00
7.620000e+00   7.946617e-01   7.946617e-01   1.123821e+00
7.622000e+00   7.943883e-01   7.943883e-01   1.123435e+00
7.624000e+00   7.941156e-01   7.941156e-01   1.123049e+00
7.626000e+00   7.938438e-01   7.938438e-01   1.122665e+00
7.628000e+00   7.935727e-01   7.935727e-01   1.122281e+00
7.630000e+00   7.933024e-01   7.933024e-01   1.121899e+00
7.632000e+00   7.930328e-01   7.930328e-01   1.121518e+00
7.634000e+00   7.927641e-01   7.927641e-01   1.121138e+00
7.636000e+00   7.924962e-01   7.924962e-01   1.120759e+00
7.638000e+00   7.922291e-01   7.922291e-01   1.120381e+00
7.640000e+00   7.919627e-01   7.919627e-01   1.120004e+00
7.642000e+00   7.916972e-01   7.916972e-01   1.119629e+00
7.644000e+00   7.914326e-01   7.914326e-01   1.119255e+00
7.646000e+00   7.911687e-01   7.911687e-01   1.118882e+00
7.648000e+00   7.909057e-01   7.909057e-01   1.118510e+00
7.650000e+00   7.906435e-01   7.906435e-01   1.118139e+00
7.652000e+00   7.903821e-01   7.903821e-01   1.117769e+00
7.654000e+00   7.901216e-01   7.901216e-01   1.117401e+00
7.656000e+00   7.898619e-01   7.898619e-01   1.117033e+00
7.658000e+00   7.896031e-01   7.896031e-01   1.116667e+00
7.660000e+00   7.893451e-01   7.893451e-01   1.116303e+00
7.662000e+00   7.890880e-01   7.890880e-01   1.115939e+00
7.664000e+00   7.888318e-01   7.888318e-01   1.115577e+00
7.666000e+00   7.885764e-01   7.885764e-01   1.115216e+00
7.668000e+00   7.883220e-01   7.883220e-01   1.114856e+00
7.670000e+00   7.880684e-01   7.880684e-01   1.114497e+00
7.672000e+00   7.878157e-01   7.878157e-01   1.114140e+00
7.674000e+00   7.875639e-01   7.875639e-01   1.113783e+00
7.676000e+00   7.873129e-01   7.873129e-01   1.113429e+00
7.678000e+00   7.870629e-01   7.870629e-01   1.113075e+00
7.680000e+00   7.868138e-01   7.868138e-01   1.112723e+00
7.682000e+00   7.865656e-01   7.865656e-01   1.112372e+00
7.684000e+00   7.863183e-01   7.863183e-01   1.112022e+00
7.686000e+00   7.860720e-01   7.860720e-01   1.111674e+00
7.688000e+00   7.858265e-01   7.858265e-01   1.111327e+00
7.690000e+00   7.855820e-01   7.855820e-01   1.110981e+00
7.692000e+00   7.853385e-01   7.853385e-01   1.110636e+00
7.694000e+00   7.850959e-01   7.850959e-01   1.110293e+00
7.696000e+00   7.848542e-01   7.848542e-01   1.109951e+00
7.698000e+00   7.846135e-01   7.846135e-01   1.109611e+00
7.700000e+00   7.843737e-01   7.843737e-01   1.109272e+00
7.702000e+00   7.841349e-01   7.841349e-01   1.108934e+00
7.704000e+00   7.838970e-01   7.838970e-01   1.108598e+00
7.706000e+00   7.836601e-01   7.836601e-01   1.108263e+00
7.708000e+00   7.834242e-01   7.834242e-01   1.107929e+00
7.710000e+00   7.831893e-01   7.831893e-01   1.107597e+00
7.712000e+00   7.829554e-01   7.829554e-01   1.107266e+00
7.714000e+00   7.827224e-01   7.827224e-01   1.106937e+00
7.716000e+00   7.824904e-01   7.824904e-01   1.106609e+00
7.718000e+00   7.822595e-01   7.822595e-01   1.106282e+00
7.720000e+00   7.820295e-01   7.820295e-01   1.105957e+00
7.722000e+00   7.818005e-01   7.818005e-01   1.105633e+00
7.724000e+00   7.815726e-01   7.815726e-01   1.105311e+00
7.726000e+00   7.813457e-01   7.813457e-01   1.104990e+00
7.728000e+00   7.811197e-01   7.811197e-01   1.104670e+00
7.730000e+00   7.808948e-01   7.808948e-01   1.104352e+00
7.732000e+00   7.806710e-01   7.806710e-01   1.104035e+00
7.734000e+00   7.804482e-01   7.804482e-01   1.103720e+00
7.736000e+00   7.802264e-01   7.802264e-01   1.103407e+00
7.738000e+00   7.800056e-01   7.800056e-01   1.103095e+00
7.740000e+00   7.797859e-01   7.797859e-01   1.102784e+00
7.742000e+00   7.795672e-01   7.795672e-01   1.102475e+00
7.744000e+00   7.793496e-01   7.793496e-01   1.102167e+00
7.746000e+00   7.791331e-01   7.791331e-01   1.101861e+00
7.748000e+00   7.789176e-01   7.789176e-01   1.101556e+00
7.750000e+00   7.787032e-01   7.787032e-01   1.101253e+00
7.752000e+00   7.784899e-01   7.784899e-01   1.100951e+00
7.754000e+00   7.782776e-01   7.782776e-01   1.100651e+00
7.756000e+00   7.780664e-01   7.780664e-01   1.100352e+00
7.758000e+00   7.778563e-01   7.778563e-01   1.100055e+00
7.760000e+00   7.776473e-01   7.776473e-01   1.099759e+00
7.762000e+00   7.774394e-01   7.774394e-01   1.099465e+00
7.764000e+00   7.772326e-01   7.772326e-01   1.099173e+00
7.766000e+00   7.770269e-01   7.770269e-01   1.098882e+00
7.768000e+00   7.768223e-01   7.768223e-01   1.098593e+00
7.770000e+00   7.766188e-01   7.766188e-01   1.098305e+00
7.772000e+00   7.764164e-01   7.764164e-01   1.098019e+00
7.774000e+00   7.762151e-01   7.762151e-01   1.097734e+00
7.776000e+00   7.760150e-01   7.760150e-01   1.097451e+00
7.778000e+00   7.758160e-01   7.758160e-01   1.097169e+00
7.780000e+00   7.756181e-01   7.756181e-01   1.096890e+00
7.782000e+00   7.754214e-01   7.754214e-01   1.096611e+00
7.784000e+00   7.752257e-01   7.752257e-01   1.096335e+00
7.786000e+00   7.750313e-01   7.750313e-01   1.096060e+00
7.788000e+00   7.748379e-01   7.748379e-01   1.095786e+00
7.790000e+00   7.746458e-01   7.746458e-01   1.095515e+00
7.792000e+00   7.744548e-01   7.744548e-01   1.095244e+00
7.794000e+00   7.742649e-01   7.742649e-01   1.094976e+00
7.796000e+00   7.740762e-01   7.740762e-01   1.094709e+00
7.798000e+00   7.738887e-01   7.738887e-01   1.094444e+00
7.800000e+00   7.737023e-01   7.737023e-01   1.094180e+00
7.802000e+00   7.735171e-01   7.735171e-01   1.093918e+00
7.804000e+00   7.733331e-01   7.733331e-01   1.093658e+00
7.806000e+00   7.731503e-01   7.731503e-01   1.093400e+00
7.808000e+00   7.729686e-01   7.729686e-01   1.093143e+00
7.810000e+00   7.727882e-01   7.727882e-01   1.092888e+00
7.812000e+00   7.726089e-01   7.726089e-01   1.092634e+00
7.814000e+00   7.724309e-01   7.724309e-01   1.092382e+00
7.816000e+00   7.722540e-01   7.722540e-01   1.092132e+00
7.818000e+00   7.720783e-01   7.720783e-01   1.091884e+00
7.820000e+00   7.719039e-01   7.719039e-01   1.091637e+00
7.822000e+00   7.717306e-01   7.717306e-01   1.091392e+00
7.824000e+00   7.715586e-01   7.715586e-01   1.091149e+00
7.826000e+00   7.713878e-01   7.713878e-01   1.090907e+00
7.828000e+00   7.712182e-01   7.712182e-01   1.090667e+00
7.830000e+00   7.710498e-01   7.710498e-01   1.090429e+00
7.832000e+00   7.708827e-01   7.708827e-01   1.090193e+00
7.834000e+00   7.707168e-01   7.707168e-01   1.089958e+00
7.836000e+00   7.705521e-01   7.705521e-01   1.089725e+00
7.838000e+00   7.703887e-01   7.703887e-01   1.089494e+00
7.840000e+00   7.702265e-01   7.702265e-01   1.089265e+00
7.842000e+00   7.700655e-01   7.700655e-01   1.089037e+00
7.844000e+00   7.699058e-01   7.699058e-01   1.088811e+00
7.846000e+00   7.697474e-01   7.697474e-01   1.088587e+00
7.848000e+00   7.695902e-01   7.695902e-01   1.088365e+00
7.850000e+00   7.694343e-01   7.694343e-01   1.088144e+00
7.852000e+00   7.692796e-01   7.692796e-01   1.087926e+00
7.854000e+00   7.691262e-01   7.691262e-01   1.087709e+00
7.856000e+00   7.689741e-01   7.689741e-01   1.087494e+00
7.858000e+00   7.688232e-01   7.688232e-01   1.087280e+00
7.860000e+00   7.686736e-01   7.686736e-01   1.087069e+00
7.862000e+00   7.685253e-01   7.685253e-01   1.086859e+00
7.864000e+00   7.683783e-01   7.683783e-01   1.086651e+00
7.866000e+00   7.682325e-01   7.682325e-01   1.086445e+00
7.868000e+00   7.680881e-01   7.680881e-01   1.086241e+00
7.870000e+00   7.679449e-01   7.679449e-01   1.086038e+00
7.872000e+00   7.678030e-01   7.678030e-01   1.085837e+00
7.874000e+00   7.676625e-01   7.676625e-01   1.085639e+00
7.876000e+00   7.675232e-01   7.675232e-01   1.085442e+00
7.878000e+00   7.673852e-01   7.673852e-01   1.085247e+00
7.880000e+00   7.672485e-01   7.672485e-01   1.085053e+00
7.882000e+00   7.671132e-01   7.671132e-01   1.084862e+00
7.884000e+00   7.669791e-01   7.669791e-01   1.084672e+00
7.886000e+00   7.668464e-01   7.668464e-01   1.084485e+00
7.888000e+00   7.667150e-01   7.667150e-01   1.084299e+00
7.890000e+00   7.665848e-01   7.665848e-01   1.084115e+00
7.892000e+00   7.664561e-01   7.664561e-01   1.083933e+00
7.894000e+00   7.663286e-01   7.663286e-01   1.083752e+00
7.896000e+00   7.662025e-01   7.662025e-01   1.083574e+00
7.898000e+00   7.660777e-01   7.660777e-01   1.083397e+00
7.900000e+00   7.659542e-01   7.659542e-01   1.083223e+00
7.902000e+00   7.658321e-01   7.658321e-01   1.083050e+00
7.904000e+00   7.657113e-01   7.657113e-01   1.082879e+00
7.906000e+00   7.655918e-01   7.655918e-01   1.082710e+00
7.908000e+00   7.654737e-01   7.654737e-01   1.082543e+00
7.910000e+00   7.653570e-01   7.653570e-01   1.082378e+00
7.912000e+00   7.652415e-01   7.652415e-01   1.082215e+00
7.914000e+00   7.651275e-01   7.651275e-01   1.082054e+00
7.916000e+00   7.650148e-01   7.650148e-01   1.081894e+00
7.918000e+00   7.649034e-01   7.649034e-01   1.081737e+00
7.920000e+00   7.647934e-01   7.647934e-01   1.081581e+00
7.922000e+00   7.646848e-01   7.646848e-01   1.081428e+00
7.924000e+00   7.645775e-01   7.645775e-01   1.081276e+00
7.926000e+00   7.644716e-01   7.644716e-01   1.081126e+00
7.928000e+00   7.643670e-01   7.643670e-01   1.080978e+00
7.930000e+00   7.642638e-01   7.642638e-01   1.080832e+00
7.932000e+00   7.641620e-01   7.641620e-01   1.080688e+00
7.934000e+00   7.640616e-01   7.640616e-01   1.080546e+00
7.936000e+00   7.639625e-01   7.639625e-01   1.080406e+00
7.938000e+00   7.638649e-01   7.638649e-01   1.080268e+00
7.940000e+00   7.637686e-01   7.637686e-01   1.080132e+00
7.942000e+00   7.636736e-01   7.636736e-01   1.079998e+00
7.944000e+00   7.635801e-01   7.635801e-01   1.079865e+00
7.946000e+00   7.634880e-01   7.634880e-01   1.079735e+00
7.948000e+00   7.633972e-01   7.633972e-01   1.079607e+00
7.950000e+00   7.633078e-01   7.633078e-01   1.079480e+00
7.952000e+00   7.632198e-01   7.632198e-01   1.079356e+00
7.954000e+00   7.631333e-01   7.631333e-01   1.079233e+00
7.956000e+00   7.630481e-01   7.630481e-01   1.079113e+00
7.958000e+00   7.629643e-01   7.629643e-01   1.078994e+00
7.960000e+00   7.628819e-01   7.628819e-01   1.078878e+00
7.962000e+00   7.628009e-01   7.628009e-01   1.078763e+00
7.964000e+00   7.627213e-01   7.627213e-01   1.078651e+00
7.966000e+00   7.626431e-01   7.626431e-01   1.078540e+00
7.968000e+00   7.625663e-01   7.625663e-01   1.078432e+00
7.970000e+00   7.624910e-01   7.624910e-01   1.078325e+00
7.972000e+00   7.624170e-01   7.624170e-01   1.078220e+00
7.974000e+00   7.623444e-01   7.623444e-01   1.078118e+00
7.976000e+00   7.622733e-01   7.622733e-01   1.078017e+00
7.978000e+00   7.622036e-01   7.622036e-01   1.077919e+00
7.980000e+00   7.621353e-01   7.621353e-01   1.077822e+00
7.982000e+00   7.620684e-01   7.620684e-01   1.077727e+00
7.984000e+00   7.620029e-01   7.620029e-01   1.077635e+00
7.986000e+00   7.619388e-01   7.619388e-01   1.077544e+00
7.988000e+00   7.618762e-01   7.618762e-01   1.077456e+00
7.990000e+00   7.618150e-01   7.618150e-01   1.077369e+00
7.992000e+00   7.617552e-01   7.617552e-01   1.077285e+00
7.994000e+00   7.616968e-01   7.616968e-01   1.077202e+00
7.996000e+00   7.616399e-01   7.616399e-01   1.077121e+00
7.998000e+00   7.615844e-01   7.615844e-01   1.077043e+00
8.000000e+00   7.615303e-01   7.615303e-01   1.076967e+00
8.002000e+00   7.614777e-01   7.614777e-01   1.076892e+00
8.004000e+00   7.614265e-01   7.614265e-01   1.076820e+00
8.006000e+00   7.613767e-01   7.613767e-01   1.076749e+00
8.008000e+00   7.613283e-01   7.613283e-01   1.076681e+00
8.010000e+00   7.612814e-01   7.612814e-01   1.076614e+00
8.012000e+00   7.612359e-01   7.612359e-01   1.076550e+00
8.014000e+00   7.611919e-01   7.611919e-01   1.076488e+00
8.016000e+00   7.611493e-01   7.611493e-01   1.076428e+00
8.018000e+00   7.611081e-01   7.611081e-01   1.076369e+00
8.020000e+00   7.610684e-01   7.610684e-01   1.076313e+00
8.022000e+00   7.610301e-01   7.610301e-01   1.076259e+00
8.024000e+00   7.609932e-01   7.609932e-01   1.076207e+00
8.026000e+00   7.609578e-01   7.609578e-01   1.076157e+00
8.028000e+00   7.609239e-01   7.609239e-01   1.076109e+00
8.030000e+00   7.608913e-01   7.608913e-01   1.076063e+00
8.032000e+00   7.608603e-01   7.608603e-01   1.076019e+00
8.034000e+00   7.608306e-01   7.608306e-01   1.075977e+00
8.036000e+00   7.608024e-01   7.608024e-01   1.075937e+00
8.038000e+00   7.607757e-01   7.607757e-01   1.075899e+00
8.040000e+00   7.607504e-01   7.607504e-01   1.075864e+00
8.042000e+00   7.607266e-01   7.607266e-01   1.075830e+00
8.044000e+00   7.607042e-01   7.607042e-01   1.075798e+00
8.046000e+00   7.606832e-01   7.606832e-01   1.075768e+00
8.048000e+00   7.606637e-01   7.606637e-01   1.075741e+00
8.050000e+00   7.606456e-01   7.606456e-01   1.075715e+00
8.052000e+00   7.606290e-01   7.606290e-01   1.075692e+00
8.054000e+00   7.606139e-01   7.606139e-01   1.075670e+00
8.056000e+00   7.606002e-01   7.606002e-01   1.075651e+00
8.058000e+00   7.605879e-01   7.605879e-01   1.075634e+00
8.060000e+00   7.605771e-01   7.605771e-01   1.075618e+00
8.062000e+00   7.605678e-01   7.605678e-01   1.075605e+00
8.064000e+00   7.605599e-01   7.605599e-01   1.075594e+00
8.066000e+00   7.605534e-01   7.605534e-01   1.075585e+00
8.068000e+00   7.605484e-01   7.605484e-01   1.075578e+00
8.070000e+00   7.605449e-01   7.605449e-01   1.075573e+00
8.072000e+00   7.605428e-01   7.605428e-01   1.075570e+00
8.074000e+00   7.605421e-01   7.605421e-01   1.075569e+00
8.076000e+00   7.605429e-01   7.605429e-01   1.075570e+00
8.078000e+00   7.605452e-01   7.605452e-01   1.075573e+00
8.080000e+00   7.605489e-01   7.605489e-01   1.075579e+00
8.082000e+00   7.605541e-01   7.605541e-01   1.075586e+00
8.084000e+00   7.605607e-01   7.605607e-01   1.075595e+00
8.086000e+00   7.605687e-01   7.605687e-01   1.075607e+00
8.088000e+00   7.605782e-01   7.605782e-01   1.075620e+00
8.090000e+00   7.605892e-01   7.605892e-01   1.075636e+00
8.092000e+00   7.606016e-01   7.606016e-01   1.075653e+00
8.094000e+00   7.606155e-01   7.606155e-01   1.075673e+00
8.096000e+00   7.606308e-01   7.606308e-01   1.075694e+00
8.098000e+00   7.606476e-01   7.606476e-01   1.075718e+00
8.100000e+00   7.606658e-01   7.606658e-01   1.075744e+00
8.102000e+00   7.606855e-01   7.606855e-01   1.075772e+00
8.104000e+00   7.607066e-01   7.607066e-01   1.075802e+00
8.106000e+00   7.607291e-01   7.607291e-01   1.075833e+00
8.108000e+00   7.607532e-01   7.607532e-01   1.075867e+00
8.110000e+00   7.607786e-01   7.607786e-01   1.075903e+00
8.112000e+00   7.608055e-01   7.608055e-01   1.075941e+00
8.114000e+00   7.608339e-01   7.608339e-01   1.075982e+00
8.116000e+00   7.608637e-01   7.608637e-01   1.076024e+00
8.118000e+00   7.608949e-01   7.608949e-01   1.076068e+00
8.120000e+00   7.609276e-01   7.609276e-01   1.076114e+00
8.122000e+00   7.609617e-01   7.609617e-01   1.076162e+00
8.124000e+00   7.609973e-01   7.609973e-01   1.076213e+00
8.126000e+00   7.610343e-01   7.610343e-01   1.076265e+00
8.128000e+00   7.610728e-01   7.610728e-01   1.076319e+00
8.130000e+00   7.611127e-01   7.611127e-01   1.076376e+00
8.132000e+00   7.611540e-01   7.611540e-01   1.076434e+00
8.134000e+00   7.611968e-01   7.611968e-01   1.076495e+00
8.136000e+00   7.612410e-01   7.612410e-01   1.076557e+00
8.138000e+00   7.612866e-01   7.612866e-01   1.076622e+00
8.140000e+00   7.613337e-01   7.613337e-01   1.076688e+00
8.142000e+00   7.613822e-01   7.613822e-01   1.076757e+00
8.144000e+00   7.614322e-01   7.614322e-01   1.076828e+00
8.146000e+00   7.614836e-01   7.614836e-01   1.076900e+00
8.148000e+00   7.615364e-01   7.615364e-01   1.076975e+00
8.150000e+00   7.615907e-01   7.615907e-01   1.077052e+00
8.152000e+00   7.616463e-01   7.616463e-01   1.077131e+00
8.154000e+00   7.617034e-01   7.617034e-01   1.077211e+00
8.156000e+00   7.617620e-01   7.617620e-01   1.077294e+00
8.158000e+00   7.618219e-01   7.618219e-01   1.077379e+00
8.160000e+00   7.618833e-01   7.618833e-01   1.077466e+00
8.162000e+00   7.619461e-01   7.619461e-01   1.077555e+00
8.164000e+00   7.620103e-01   7.620103e-01   1.077645e+00
8.166000e+00   7.620760e-01   7.620760e-01   1.077738e+00
8.168000e+00   7.621431e-01   7.621431e-01   1.077833e+00
8.170000e+00   7.622115e-01   7.622115e-01   1.077930e+00
8.172000e+00   7.622815e-01   7.622815e-01   1.078029e+00
8.174000e+00   7.623528e-01   7.623528e-01   1.078130e+00
8.176000e+00   7.624255e-01   7.624255e-01   1.078232e+00
8.178000e+00   7.624996e-01   7.624996e-01   1.078337e+00
8.180000e+00   7.625752e-01   7.625752e-01   1.078444e+00
8.182000e+00   7.626521e-01   7.626521e-01   1.078553e+00
8.184000e+00   7.627305e-01   7.627305e-01   1.078664e+00
8.186000e+00   7.628103e-01   7.628103e-01   1.078777e+00
8.188000e+00   7.628914e-01   7.628914e-01   1.078891e+00
8.190000e+00   7.629740e-01   7.629740e-01   1.079008e+00
8.192000e+00   7.630580e-01   7.630580e-01   1.079127e+00
8.194000e+00   7.631434e-01   7.631434e-01   1.079248e+00
8.196000e+00   7.632301e-01   7.632301e-01   1.079370e+00
8.198000e+00   7.633183e-01   7.633183e-01   1.079495e+00
8.200000e+00   7.634079e-01   7.634079e-01   1.079622e+00
8.202000e+00   7.634988e-01   7.634988e-01   1.079750e+00
8.204000e+00   7.635911e-01   7.635911e-01   1.079881e+00
8.206000e+00   7.636849e-01   7.636849e-01   1.080013e+00
8.208000e+00   7.637800e-01   7.637800e-01   1.080148e+00
8.210000e+00   7.638764e-01   7.638764e-01   1.080284e+00
8.212000e+00   7.639743e-01   7.639743e-01   1.080423e+00
8.214000e+00   7.640736e-01   7.640736e-01   1.080563e+00
8.216000e+00   7.641742e-01   7.641742e-01   1.080705e+00
8.218000e+00   7.642762e-01   7.642762e-01   1.080850e+00
8.220000e+00   7.643796e-01   7.643796e-01   1.080996e+00
8.222000e+00   7.644843e-01   7.644843e-01   1.081144e+00
8.224000e+00   7.645904e-01   7.645904e-01   1.081294e+00
8.226000e+00   7.646979e-01   7.646979e-01   1.081446e+00
8.228000e+00   7.648067e-01   7.648067e-01   1.081600e+00
8.230000e+00   7.649169e-01   7.649169e-01   1.081756e+00
8.232000e+00   7.650285e-01   7.650285e-01   1.081914e+00
8.234000e+00   7.651414e-01   7.651414e-01   1.082073e+00
8.236000e+00   7.652556e-01   7.652556e-01   1.082235e+00
8.238000e+00   7.653712e-01   7.653712e-01   1.082398e+00
8.240000e+00   7.654882e-01   7.654882e-01   1.082564e+00
8.242000e+00   7.656065e-01   7.656065e-01   1.082731e+00
8.244000e+00   7.657262e-01   7.657262e-01   1.082900e+00
8.246000e+00   7.658472e-01   7.658472e-01   1.083071e+00
8.248000e+00   7.659695e-01   7.659695e-01   1.083244e+00
8.250000e+00   7.660932e-01   7.660932e-01   1.083419e+00
8.252000e+00   7.662182e-01   7.662182e-01   1.083596e+00
8.254000e+00   7.663445e-01   7.663445e-01   1.083775e+00
8.256000e+00   7.664722e-01   7.664722e-01   1.083955e+00
8.258000e+00   7.666012e-01   7.666012e-01   1.084138e+00
8.260000e+00   7.667315e-01   7.667315e-01   1.084322e+00
8.262000e+00   7.668631e-01   7.668631e-01   1.084508e+00
8.264000e+00   7.669961e-01   7.669961e-01   1.084696e+00
8.266000e+00   7.671303e-01   7.671303e-01   1.084886e+00
8.268000e+00   7.672659e-01   7.672659e-01   1.085078e+00
8.270000e+00   7.674028e-01   7.674028e-01   1.085271e+00
8.272000e+00   7.675410e-01   7.675410e-01   1.085467e+00
8.274000e+00   7.676805e-01   7.676805e-01   1.085664e+00
8.276000e+00   7.678212e-01   7.678212e-01   1.085863e+00
8.278000e+00   7.679633e-01   7.679633e-01   1.086064e+00
8.280000e+00   7.681067e-01   7.681067e-01   1.086267e+00
8.282000e+00   7.682514e-01   7.682514e-01   1.086472e+00
8.284000e+00   7.683974e-01   7.683974e-01   1.086678e+00
8.286000e+00   7.685446e-01   7.685446e-01   1.086886e+00
8.288000e+00   7.686931e-01   7.686931e-01   1.087096e+00
8.290000e+00   7.688430e-01   7.688430e-01   1.087308e+00
8.292000e+00   7.689940e-01   7.689940e-01   1.087522e+00
8.294000e+00   7.691464e-01   7.691464e-01   1.087737e+00
8.296000e+00   7.693000e-01   7.693000e-01   1.087955e+00
8.298000e+00   7.694549e-01   7.694549e-01   1.088174e+00
8.300000e+00   7.696111e-01   7.696111e-01   1.088394e+00
8.302000e+00   7.697685e-01   7.697685e-01   1.088617e+00
8.304000e+00   7.699272e-01   7.699272e-01   1.088841e+00
8.306000e+00   7.700871e-01   7.700871e-01   1.089068e+00
8.308000e+00   7.702483e-01   7.702483e-01   1.089296e+00
8.310000e+00   7.704107e-01   7.704107e-01   1.089525e+00
8.312000e+00   7.705744e-01   7.705744e-01   1.089757e+00
8.314000e+00   7.707393e-01   7.707393e-01   1.089990e+00
8.316000e+00   7.709054e-01   7.709054e-01   1.090225e+00
8.318000e+00   7.710728e-01   7.710728e-01   1.090462e+00
8.320000e+00   7.712414e-01   7.712414e-01   1.090700e+00
8.322000e+00   7.714112e-01   7.714112e-01   1.090940e+00
8.324000e+00   7.715823e-01   7.715823e-01   1.091182e+00
8.326000e+00   7.717545e-01   7.717545e-01   1.091426e+00
8.328000e+00   7.719280e-01   7.719280e-01   1.091671e+00
8.330000e+00   7.721027e-01   7.721027e-01   1.091918e+00
8.332000e+00   7.722786e-01   7.722786e-01   1.092167e+00
8.334000e+00   7.724557e-01   7.724557e-01   1.092417e+00
8.336000e+00   7.726341e-01   7.726341e-01   1.092670e+00
8.338000e+00   7.728136e-01   7.728136e-01   1.092923e+00
8.340000e+00   7.729943e-01   7.729943e-01   1.093179e+00
8.342000e+00   7.731762e-01   7.731762e-01   1.093436e+00
8.344000e+00   7.733592e-01   7.733592e-01   1.093695e+00
8.346000e+00   7.735435e-01   7.735435e-01   1.093956e+00
8.348000e+00   7.737290e-01   7.737290e-01   1.094218e+00
8.350000e+00   7.739156e-01   7.739156e-01   1.094482e+00
8.352000e+00   7.741034e-01   7.741034e-01   1.094747e+00
8.354000e+00   7.742923e-01   7.742923e-01   1.095015e+00
8.356000e+00   7.744824e-01   7.744824e-01   1.095284e+00
8.358000e+00   7.746737e-01   7.746737e-01   1.095554e+00
8.360000e+00   7.748661e-01   7.748661e-01   1.095826e+00
8.362000e+00   7.750597e-01   7.750597e-01   1.096100e+00
8.364000e+00   7.752545e-01   7.752545e-01   1.096375e+00
8.366000e+00   7.754503e-01   7.754503e-01   1.096652e+00
8.368000e+00   7.756473e-01   7.756473e-01   1.096931e+00
8.370000e+00   7.758455e-01   7.758455e-01   1.097211e+00
8.372000e+00   7.760448e-01   7.760448e-01   1.097493e+00
8.374000e+00   7.762452e-01   7.762452e-01   1.097776e+00
8.376000e+00   7.764467e-01   7.764467e-01   1.098061e+00
8.378000e+00   7.766494e-01   7.766494e-01   1.098348e+00
8.380000e+00   7.768531e-01   7.768531e-01   1.098636e+00
8.382000e+00   7.770580e-01   7.770580e-01   1.098926e+00
8.384000e+00   7.772640e-01   7.772640e-01   1.099217e+00
8.386000e+00   7.774711e-01   7.774711e-01   1.099510e+00
8.388000e+00   7.776793e-01   7.776793e-01   1.099805e+00
8.390000e+00   7.778886e-01   7.778886e-01   1.100101e+00
8.392000e+00   7.780989e-01   7.780989e-01   1.100398e+00
8.394000e+00   7.783104e-01   7.783104e-01   1.100697e+00
8.396000e+00   7.785229e-01   7.785229e-01   1.100998e+00
8.398000e+00   7.787366e-01   7.787366e-01   1.101300e+00
8.400000e+00   7.789513e-01   7.789513e-01   1.101603e+00
8.402000e+00   7.791670e-01   7.791670e-01   1.101909e+00
8.404000e+00   7.793838e-01   7.793838e-01   1.102215e+00
8.406000e+00   7.796017e-01   7.796017e-01   1.102523e+00
8.408000e+00   7.798207e-01   7.798207e-01   1.102833e+00
8.410000e+00   7.800407e-01   7.800407e-01   1.103144e+00
8.412000e+00   7.802617e-01   7.802617e-01   1.103457e+00
8.414000e+00   7.804838e-01   7.804838e-01   1.103771e+00
8.416000e+00   7.807069e-01   7.807069e-01   1.104086e+00
8.418000e+00   7.809311e-01   7.809311e-01   1.104403e+00
8.420000e+00   7.811563e-01   7.811563e-01   1.104722e+00
8.422000e+00   7.813825e-01   7.813825e-01   1.105042e+00
8.424000e+00   7.816097e-01   7.816097e-01   1.105363e+00
8.426000e+00   7.818380e-01   7.818380e-01   1.105686e+00
8.428000e+00   7.820672e-01   7.820672e-01   1.106010e+00
8.430000e+00   7.822975e-01   7.822975e-01   1.106336e+00
8.432000e+00   7.825287e-01   7.825287e-01   1.106663e+00
8.434000e+00   7.827610e-01   7.827610e-01   1.106991e+00
8.436000e+00   7.829943e-01   7.829943e-01   1.107321e+00
8.438000e+00   7.832285e-01   7.832285e-01   1.107652e+00
8.440000e+00   7.834638e-01   7.834638e-01   1.107985e+00
8.442000e+00   7.837000e-01   7.837000e-01   1.108319e+00
8.444000e+00   7.839372e-01   7.839372e-01   1.108655e+00
8.446000e+00   7.841753e-01   7.841753e-01   1.108991e+00
8.448000e+00   7.844144e-01   7.844144e-01   1.109330e+00
8.450000e+00   7.846545e-01   7.846545e-01   1.109669e+00
8.452000e+00   7.848956e-01   7.848956e-01   1.110010e+00
8.454000e+00   7.851375e-01   7.851375e-01   1.110352e+00
8.456000e+00   7.853805e-01   7.853805e-01   1.110696e+00
8.458000e+00   7.856244e-01   7.856244e-01   1.111041e+00
8.460000e+00   7.858692e-01   7.858692e-01   1.111387e+00
8.462000e+00   7.861149e-01   7.861149e-01   1.111734e+00
8.464000e+00   7.863616e-01   7.863616e-01   1.112083e+00
8.466000e+00   7.866092e-01   7.866092e-01   1.112433e+00
8.468000e+00   7.868577e-01   7.868577e-01   1.112785e+00
8.470000e+00   7.871072e-01   7.871072e-01   1.113138e+00
8.472000e+00   7.873575e-01   7.873575e-01   1.113492e+00
8.474000e+00   7.876087e-01   7.876087e-01   1.113847e+00
8.476000e+00   7.878609e-01   7.878609e-01   1.114204e+00
8.478000e+00   7.881139e-01   7.881139e-01   1.114561e+00
8.480000e+00   7.883678e-01   7.883678e-01   1.114920e+00
8.482000e+00   7.886226e-01   7.886226e-01   1.115281e+00
8.484000e+00   7.888783e-01   7.888783e-01   1.115642e+00
8.486000e+00   7.891349e-01   7.891349e-01   1.116005e+00
8.488000e+00   7.893923e-01   7.893923e-01   1.116369e+00
8.490000e+00   7.896506e-01   7.896506e-01   1.116735e+00
8.492000e+00   7.899098e-01   7.899098e-01   1.117101e+00
8.494000e+00   7.901698e-01   7.901698e-01   1.117469e+00
8.496000e+00   7.904306e-01   7.904306e-01   1.117838e+00
8.498000e+00   7.906923e-01   7.906923e-01   1.118208e+00
8.500000e+00   7.909548e-01   7.909548e-01   1.118579e+00
8.502000e+00   7.912182e-01   7.912182e-01   1.118952e+00
8.504000e+00   7.914824e-01   7.914824e-01   1.119325e+00
8.506000e+00   7.917474e-01   7.917474e-01   1.119700e+00
8.508000e+00   7.920133e-01   7.920133e-01   1.120076e+00
8.510000e+00   7.922800e-01   7.922800e-01   1.120453e+00
8.512000e+00   7.925474e-01   7.925474e-01   1.120831e+00
8.514000e+00   7.928157e-01   7.928157e-01   1.121211e+00
8.516000e+00   7.930848e-01   7.930848e-01   1.121591e+00
8.518000e+00   7.933546e-01   7.933546e-01   1.121973e+00
8.520000e+00   7.936253e-01   7.936253e-01   1.122356e+00
8.522000e+00   7.938967e-01   7.938967e-01   1.122739e+00
8.524000e+00   7.941689e-01   7.941689e-01   1.123124e+00
8.526000e+00   7.944419e-01   7.944419e-01   1.123511e+00
8.528000e+00   7.947157e-01   7.947157e-01   1.123898e+00
8.530000e+00   7.949902e-01   7.949902e-01   1.124286e+00
8.532000e+00   7.952655e-01   7.952655e-01   1.124675e+00
8.534000e+00   7.955415e-01   7.955415e-01   1.125066e+00
8.536000e+00   7.958183e-01   7.958183e-01   1.125457e+00
8.538000e+00   7.960958e-01   7.960958e-01   1.125849e+00
8.540000e+00   7.963740e-01   7.963740e-01   1.126243e+00
8.542000e+00   7.966530e-01   7.966530e-01   1.126638e+00
8.544000e+00   7.969327e-01   7.969327e-01   1.127033e+00
8.546000e+00   7.972132e-01   7.972132e-01   1.127430e+00
8.548000e+00   7.974943e-01   7.974943e-01   1.127827e+00
8.550000e+00   7.977762e-01   7.977762e-01   1.128226e+00
8.552000e+00   7.980587e-01   7.980587e-01   1.128625e+00
8.554000e+00   7.983420e-01   7.983420e-01   1.129026e+00
8.556000e+00   7.986260e-01   7.986260e-01   1.129428e+00
8.558000e+00   7.989106e-01   7.989106e-01   1.129830e+00
8.560000e+00   7.991960e-01   7.991960e-01   1.130234e+00
8.562000e+00   7.994820e-01   7.994820e-01   1.130638e+00
8.564000e+00   7.997687e-01   7.997687e-01   1.131044e+00
8.566000e+00   8.000560e-01   8.000560e-01   1.131450e+00
8.568000e+00   8.003440e-01   8.003440e-01   1.131857e+00
8.570000e+00   8.006327e-01   8.006327e-01   1.132266e+00
8.572000e+00   8.009220e-01   8.009220e-01   1.132675e+00
8.574000e+00   8.012120e-01   8.012120e-01   1.133085e+00
8.576000e+00   8.015026e-01   8.015026e-01   1.133496e+00
8.578000e+00   8.017939e-01   8.017939e-01   1.133908e+00
8.580000e+00   8.020858e-01   8.020858e-01   1.134321e+00
8.582000e+00   8.023783e-01   8.023783e-01   1.134734e+00
8.584000e+00   8.026714e-01   8.026714e-01   1.135149e+00
8.586000e+00   8.029652e-01   8.029652e-01   1.135564e+00
8.588000e+00   8.032596e-01   8.032596e-01   1.135981e+00
8.590000e+00   8.035545e-01   8.035545e-01   1.136398e+00
8.592000e+00   8.038501e-01   8.038501e-01   1.136816e+00
8.594000e+00   8.041462e-01   8.041462e-01   1.137235e+00
8.596000e+00   8.044430e-01   8.044430e-01   1.137654e+00
8.598000e+00   8.047403e-01   8.047403e-01   1.138075e+00
8.600000e+00   8.050382e-01   8.050382e-01   1.138496e+00
8.602000e+00   8.053367e-01   8.053367e-01   1.138918e+00
8.604000e+00   8.056358e-01   8.056358e-01   1.139341e+00
8.606000e+00   8.059354e-01   8.059354e-01   1.139765e+00
8.608000e+00   8.062355e-01   8.062355e-01   1.140189e+00
8.610000e+00   8.065362e-01   8.065362e-01   1.140615e+00
8.612000e+00   8.068375e-01   8.068375e-01   1.141041e+00
8.614000e+00   8.071393e-01   8.071393e-01   1.141467e+00
8.616000e+00   8.074416e-01   8.074416e-01   1.141895e+00
8.618000e+00   8.077445e-01   8.077445e-01   1.142323e+00
8.620000e+00   8.080479e-01   8.080479e-01   1.142752e+00
8.622000e+00   8.083518e-01   8.083518e-01   1.143182e+00
8.624000e+00   8.086562e-01   8.086562e-01   1.143613e+00
8.626000e+00   8.089612e-01   8.089612e-01   1.144044e+00
8.628000e+00   8.092666e-01   8.092666e-01   1.144476e+00
8.630000e+00   8.095725e-01   8.095725e-01   1.144908e+00
8.632000e+00   8.098789e-01   8.098789e-01   1.145342e+00
8.634000e+00   8.101858e-01   8.101858e-01   1.145776e+00
8.636000e+00   8.104932e-01   8.104932e-01   1.146210e+00
8.638000e+00   8.108011e-01   8.108011e-01   1.146646e+00
8.640000e+00   8.111094e-01   8.111094e-01   1.147082e+00
8.642000e+00   8.114182e-01   8.114182e-01   1.147519e+00
8.644000e+00   8.117274e-01   8.117274e-01   1.147956e+00
8.646000e+00   8.120371e-01   8.120371e-01   1.148394e+00
8.648000e+00   8.123473e-01   8.123473e-01   1.148833e+00
8.650000e+00   8.126579e-01   8.126579e-01   1.149272e+00
8.652000e+00   8.129689e-01   8.129689e-01   1.149712e+00
8.654000e+00   8.132803e-01   8.132803e-01   1.150152e+00
8.656000e+00   8.135922e-01   8.135922e-01   1.150593e+00
8.658000e+00   8.139045e-01   8.139045e-01   1.151035e+00
8.660000e+00   8.142172e-01   8.142172e-01   1.151477e+00
8.662000e+00   8.145304e-01   8.145304e-01   1.151920e+00
8.664000e+00   8.148439e-01   8.148439e-01   1.152363e+00
8.666000e+00   8.151578e-01   8.151578e-01   1.152807e+00
8.668000e+00   8.154722e-01   8.154722e-01   1.153252e+00
8.670000e+00   8.157869e-01   8.157869e-01   1.153697e+00
8.672000e+00   8.161020e-01   8.161020e-01   1.154142e+00
8.674000e+00   8.164174e-01   8.164174e-01   1.154589e+00
8.676000e+00   8.167333e-01   8.167333e-01   1.155035e+00
8.678000e+00   8.170495e-01   8.170495e-01   1.155482e+00
8.680000e+00   8.173660e-01   8.173660e-01   1.155930e+00
8.682000e+00   8.176829e-01   8.176829e-01   1.156378e+00
8.684000e+00   8.180002e-01   8.180002e-01   1.156827e+00
8.686000e+00   8.183178e-01   8.183178e-01   1.157276e+00
8.688000e+00   8.186358e-01   8.186358e-01   1.157726e+00
8.690000e+00   8.189540e-01   8.189540e-01   1.158176e+00
8.692000e+00   8.192727e-01   8.192727e-01   1.158626e+00
8.694000e+00   8.195916e-01   8.195916e-01   1.159078e+00
8.696000e+00   8.199108e-01   8.199108e-01   1.159529e+00
8.698000e+00   8.202304e-01   8.202304e-01   1.159981e+00
8.700000e+00   8.205502e-01   8.205502e-01   1.160433e+00
8.702000e+00   8.208704e-01   8.208704e-01   1.160886e+00
8.704000e+00   8.211909e-01   8.211909e-01   1.161339e+00
8.706000e+00   8.215116e-01   8.215116e-01   1.161793e+00
8.708000e+00   8.218326e-01   8.218326e-01   1.162247e+00
8.710000e+00   8.221539e-01   8.221539e-01   1.162701e+00
8.712000e+00   8.224755e-01   8.224755e-01   1.163156e+00
8.714000e+00   8.227974e-01   8.227974e-01   1.163611e+00
8.716000e+00   8.231195e-01   8.231195e-01   1.164067e+00
8.718000e+00   8.234418e-01   8.234418e-01   1.164523e+00
8.720000e+00   8.237644e-01   8.237644e-01   1.164979e+00
8.722000e+00   8.240873e-01   8.240873e-01   1.165435e+00
8.724000e+00   8.244104e-01   8.244104e-01   1.165892e+00
8.726000e+00   8.247337e-01   8.247337e-01   1.166350e+00
8.728000e+00   8.250573e-01   8.250573e-01   1.166807e+00
8.730000e+00   8.253811e-01   8.253811e-01   1.167265e+00
8.732000e+00   8.257051e-01   8.257051e-01   1.167723e+00
8.734000e+00   8.260293e-01   8.260293e-01   1.168182e+00
8.736000e+00   8.263537e-01   8.263537e-01   1.168641e+00
8.738000e+00   8.266784e-01   8.266784e-01   1.169100e+00
8.740000e+00   8.270032e-01   8.270032e-01   1.169559e+00
8.742000e+00   8.273282e-01   8.273282e-01   1.170019e+00
8.744000e+00   8.276534e-01   8.276534e-01   1.170479e+00
8.746000e+00   8.279788e-01   8.279788e-01   1.170939e+00
8.748000e+00   8.283043e-01   8.283043e-01   1.171399e+00
8.750000e+00   8.286301e-01   8.286301e-01   1.171860e+00
8.752000e+00   8.289559e-01   8.289559e-01   1.172321e+00
8.754000e+00   8.292820e-01   8.292820e-01   1.172782e+00
8.756000e+00   8.296082e-01   8.296082e-01   1.173243e+00
8.758000e+00   8.299345e-01   8.299345e-01   1.173705e+00
8.760000e+00   8.302610e-01   8.302610e-01   1.174166e+00
8.762000e+00   8.305876e-01   8.305876e-01   1.174628e+00
8.764000e+00   8.309144e-01   8.309144e-01   1.175090e+00
8.766000e+00   8.312413e-01   8.312413e-01   1.175553e+00
8.768000e+00   8.315683e-01   8.315683e-01   1.176015e+00
8.770000e+00   8.318954e-01   8.318954e-01   1.176478e+00
8.772000e+00   8.322226e-01   8.322226e-01   1.176941e+00
8.774000e+00   8.325500e-01   8.325500e-01   1.177403e+00
8.776000e+00   8.328774e-01   8.328774e-01   1.177867e+00
8.778000e+00   8.332049e-01   8.332049e-01   1.178330e+00
8.780000e+00   8.335326e-01   8.335326e-01   1.178793e+00
8.782000e+00   8.338603e-01   8.338603e-01   1.179256e+00
8.784000e+00   8.341880e-01   8.341880e-01   1.179720e+00
8.786000e+00   8.345159e-01   8.345159e-01   1.180184e+00
8.788000e+00   8.348438e-01   8.348438e-01   1.180647e+00
8.790000e+00   8.351718e-01   8.351718e-01   1.181111e+00
8.792000e+00   8.354998e-01   8.354998e-01   1.181575e+00
8.794000e+00   8.358279e-01   8.358279e-01   1.182039e+00
8.796000e+00   8.361561e-01   8.361561e-01   1.182503e+00
8.798000e+00   8.364842e-01   8.364842e-01   1.182967e+00
8.800000e+00   8.368125e-01   8.368125e-01   1.183432e+00
8.802000e+00   8.371407e-01   8.371407e-01   1.183896e+00
8.804000e+00   8.374690e-01   8.374690e-01   1.184360e+00
8.806000e+00   8.377973e-01   8.377973e-01   1.184824e+00
8.808000e+00   8.381256e-01   8.381256e-01   1.185289e+00
8.810000e+00   8.384539e-01   8.384539e-01   1.185753e+00
8.812000e+00   8.387822e-01   8.387822e-01   1.186217e+00
8.814000e+00   8.391105e-01   8.391105e-01   1.186681e+00
8.816000e+00   8.394388e-01   8.394388e-01   1.187146e+00
8.818000e+00   8.397671e-01   8.397671e-01   1.187610e+00
8.820000e+00   8.400954e-01   8.400954e-01   1.188074e+00
8.822000e+00   8.404236e-01   8.404236e-01   1.188539e+00
8.824000e+00   8.407519e-01   8.407519e-01   1.189003e+00
8.826000e+00   8.410801e-01   8.410801e-01   1.189467e+00
8.828000e+00   8.414082e-01   8.414082e-01   1.189931e+00
8.830000e+00   8.417364e-01   8.417364e-01   1.190395e+00
8.832000e+00   8.420644e-01   8.420644e-01   1.190859e+00
8.834000e+00   8.423924e-01   8.423924e-01   1.191323e+00
8.836000e+00   8.427204e-01   8.427204e-01   1.191787e+00
8.838000e+00   8.430483e-01   8.430483e-01   1.192250e+00
8.840000e+00   8.433761e-01   8.433761e-01   1.192714e+00
8.842000e+00   8.437039e-01   8.437039e-01   1.193177e+00
8.844000e+00   8.440315e-01   8.440315e-01   1.193641e+00
8.846000e+00   8.443591e-01   8.443591e-01   1.194104e+00
8.848000e+00   8.446866e-01   8.446866e-01   1.194567e+00
8.850000e+00   8.450140e-01   8.450140e-01   1.195030e+00
8.852000e+00   8.453413e-01   8.453413e-01   1.195493e+00
8.854000e+00   8.456685e-01   8.456685e-01   1.195956e+00
8.856000e+00   8.459956e-01   8.459956e-01   1.196418e+00
8.858000e+00   8.463226e-01   8.463226e-01   1.196881e+00
8.860000e+00   8.466495e-01   8.466495e-01   1.197343e+00
8.862000e+00   8.469762e-01   8.469762e-01   1.197805e+00
8.864000e+00   8.473028e-01   8.473028e-01   1.198267e+00
8.866000e+00   8.476293e-01   8.476293e-01   1.198729e+00
8.868000e+00   8.479556e-01   8.479556e-01   1.199190e+00
8.870000e+00   8.482818e-01   8.482818e-01   1.199652e+00
8.872000e+00   8.486078e-01   8.486078e-01   1.200113e+00
8.874000e+00   8.489337e-01   8.489337e-01   1.200573e+00
8.876000e+00   8.492594e-01   8.492594e-01   1.201034e+00
8.878000e+00   8.495849e-01   8.495849e-01   1.201495e+00
8.880000e+00   8.499103e-01   8.499103e-01   1.201955e+00
8.882000e+00   8.502355e-01   8.502355e-01   1.202415e+00
8.884000e+00   8.505605e-01   8.505605e-01   1.202874e+00
8.886000e+00   8.508854e-01   8.508854e-01   1.203334e+00
8.888000e+00   8.512100e-01   8.512100e-01   1.203793e+00
8.890000e+00   8.515344e-01   8.515344e-01   1.204252e+00
8.892000e+00   8.518587e-01   8.518587e-01   1.204710e+00
8.894000e+00   8.521827e-01   8.521827e-01   1.205168e+00
8.896000e+00   8.525066e-01   8.525066e-01   1.205626e+00
8.898000e+00   8.528302e-01   8.528302e-01   1.206084e+00
8.900000e+00   8.531536e-01   8.531536e-01   1.206541e+00
8.902000e+00   8.534768e-01   8.534768e-01   1.206998e+00
8.904000e+00   8.537997e-01   8.537997e-01   1.207455e+00
8.906000e+00   8.541224e-01   8.541224e-01   1.207911e+00
8.908000e+00   8.544449e-01   8.544449e-01   1.208368e+00
8.910000e+00   8.547671e-01   8.547671e-01   1.208823e+00
8.912000e+00   8.550891e-01   8.550891e-01   1.209279e+00
8.914000e+00   8.554108e-01   8.554108e-01   1.209734e+00
8.916000e+00   8.557323e-01   8.557323e-01   1.210188e+00
8.918000e+00   8.560535e-01   8.560535e-01   1.210642e+00
8.920000e+00   8.563744e-01   8.563744e-01   1.211096e+00
8.922000e+00   8.566950e-01   8.566950e-01   1.211550e+00
8.924000e+00   8.570154e-01   8.570154e-01   1.212003e+00
8.926000e+00   8.573355e-01   8.573355e-01   1.212456e+00
8.928000e+00   8.576553e-01   8.576553e-01   1.212908e+00
8.930000e+00   8.579748e-01   8.579748e-01   1.213360e+00
8.932000e+00   8.582940e-01   8.582940e-01   1.213811e+00
8.934000e+00   8.586129e-01   8.586129e-01   1.214262e+00
8.936000e+00   8.589316e-01   8.589316e-01   1.214713e+00
8.938000e+00   8.592498e-01   8.592498e-01   1.215163e+00
8.940000e+00   8.595678e-01   8.595678e-01   1.215612e+00
8.942000e+00   8.598855e-01   8.598855e-01   1.216062e+00
8.944000e+00   8.602028e-01   8.602028e-01   1.216510e+00
8.946000e+00   8.605198e-01   8.605198e-01   1.216959e+00
8.948000e+00   8.608365e-01   8.608365e-01   1.217407e+00
8.950000e+00   8.611528e-01   8.611528e-01   1.217854e+00
8.952000e+00   8.614688e-01   8.614688e-01   1.218301e+00
8.954000e+00   8.617844e-01   8.617844e-01   1.218747e+00
8.956000e+00   8.620997e-01   8.620997e-01   1.219193e+00
8.958000e+00   8.624146e-01   8.624146e-01   1.219638e+00
8.960000e+00   8.627291e-01   8.627291e-01   1.220083e+00
8.962000e+00   8.630433e-01   8.630433e-01   1.220528e+00
8.964000e+00   8.633571e-01   8.633571e-01   1.220971e+00
8.966000e+00   8.636706e-01   8.636706e-01   1.221415e+00
8.968000e+00   8.639836e-01   8.639836e-01   1.221857e+00
8.970000e+00   8.642963e-01   8.642963e-01   1.222300e+00
8.972000e+00   8.646085e-01   8.646085e-01   1.222741e+00
8.974000e+00   8.649204e-01   8.649204e-01   1.223182e+00
8.976000e+00   8.652319e-01   8.652319e-01   1.223623e+00
8.978000e+00   8.655430e-01   8.655430e-01   1.224063e+00
8.980000e+00   8.658536e-01   8.658536e-01   1.224502e+00
8.982000e+00   8.661639e-01   8.661639e-01   1.224941e+00
8.984000e+00   8.664737e-01   8.664737e-01   1.225379e+00
8.986000e+00   8.667831e-01   8.667831e-01   1.225816e+00
8.988000e+00   8.670921e-01   8.670921e-01   1.226253e+00
8.990000e+00   8.674006e-01   8.674006e-01   1.226690e+00
8.992000e+00   8.677088e-01   8.677088e-01   1.227125e+00
8.994000e+00   8.680164e-01   8.680164e-01   1.227561e+00
8.996000e+00   8.683237e-01   8.683237e-01   1.227995e+00
8.998000e+00   8.686304e-01   8.686304e-01   1.228429e+00
9.000000e+00   8.689368e-01   8.689368e-01   1.228862e+00
9.002000e+00   8.692426e-01   8.692426e-01   1.229295e+00
9.004000e+00   8.695480e-01   8.695480e-01   1.229727e+00
9.006000e+00   8.698530e-01   8.698530e-01   1.230158e+00
9.008000e+00   8.701574e-01   8.701574e-01   1.230588e+00
9.010000e+00   8.704614e-01   8.704614e-01   1.231018e+00
9.012000e+00   8.707649e-01   8.707649e-01   1.231448e+00
9.014000e+00   8.710679e-01   8.710679e-01   1.231876e+00
9.016000e+00   8.713705e-01   8.713705e-01   1.232304e+00
9.018000e+00   8.716725e-01   8.716725e-01   1.232731e+00
9.020000e+00   8.719740e-01   8.719740e-01   1.233158e+00
9.022000e+00   8.722751e-01   8.722751e-01   1.233583e+00
9.024000e+00   8.725756e-01   8.725756e-01   1.234008e+00
9.026000e+00   8.728756e-01   8.728756e-01   1.234433e+00
9.028000e+00   8.731752e-01   8.731752e-01   1.234856e+00
9.030000e+00   8.734741e-01   8.734741e-01   1.235279e+00
9.032000e+00   8.737726e-01   8.737726e-01   1.235701e+00
9.034000e+00   8.740705e-01   8.740705e-01   1.236122e+00
9.036000e+00   8.743679e-01   8.743679e-01   1.236543e+00
9.038000e+00   8.746648e-01   8.746648e-01   1.236963e+00
9.040000e+00   8.749612e-01   8.749612e-01   1.237382e+00
9.042000e+00   8.752569e-01   8.752569e-01   1.237800e+00
9.044000e+00   8.755522e-01   8.755522e-01   1.238218e+00
9.046000e+00   8.758469e-01   8.758469e-01   1.238635e+00
9.048000e+00   8.761410e-01   8.761410e-01   1.239050e+00
9.050000e+00   8.764346e-01   8.764346e-01   1.239466e+00
9.052000e+00   8.767276e-01   8.767276e-01   1.239880e+00
9.054000e+00   8.770200e-01   8.770200e-01   1.240294e+00
9.056000e+00   8.773118e-01   8.773118e-01   1.240706e+00
9.058000e+00   8.776031e-01   8.776031e-01   1.241118e+00
9.060000e+00   8.778938e-01   8.778938e-01   1.241529e+00
9.062000e+00   8.781839e-01   8.781839e-01   1.241940e+00
9.064000e+00   8.784735e-01   8.784735e-01   1.242349e+00
9.066000e+00   8.787624e-01   8.787624e-01   1.242758e+00
9.068000e+00   8.790507e-01   8.790507e-01   1.243165e+00
9.070000e+00   8.793385e-01   8.793385e-01   1.243572e+00
9.072000e+00   8.796256e-01   8.796256e-01   1.243978e+00
9.074000e+00   8.799121e-01   8.799121e-01   1.244384e+00
9.076000e+00   8.801980e-01   8.801980e-01   1.244788e+00
9.078000e+00   8.804833e-01   8.804833e-01   1.245191e+00
9.080000e+00   8.807680e-01   8.807680e-01   1.245594e+00
9.082000e+00   8.810520e-01   8.810520e-01   1.245996e+00
9.084000e+00   8.813354e-01   8.813354e-01   1.246396e+00
9.086000e+00   8.816182e-01   8.816182e-01   1.246796e+00
9.088000e+00   8.819003e-01   8.819003e-01   1.247195e+00
9.090000e+00   8.821818e-01   8.821818e-01   1.247593e+00
9.092000e+00   8.824627e-01   8.824627e-01   1.247991e+00
9.094000e+00   8.827429e-01   8.827429e-01   1.248387e+00
9.096000e+00   8.830224e-01   8.830224e-01   1.248782e+00
9.098000e+00   8.833013e-01   8.833013e-01   1.249177e+00
9.100000e+00   8.835796e-01   8.835796e-01   1.249570e+00
9.102000e+00   8.838571e-01   8.838571e-01   1.249963e+00
9.104000e+00   8.841340e-01   8.841340e-01   1.250354e+00
9.106000e+00   8.844103e-01   8.844103e-01   1.250745e+00
9.108000e+00   8.846858e-01   8.846858e-01   1.251135e+00
9.110000e+00   8.849607e-01   8.849607e-01   1.251523e+00
9.112000e+00   8.852349e-01   8.852349e-01   1.251911e+00
9.114000e+00   8.855084e-01   8.855084e-01   1.252298e+00
9.116000e+00   8.857812e-01   8.857812e-01   1.252684e+00
9.118000e+00   8.860533e-01   8.860533e-01   1.253069e+00
9.120000e+00   8.863247e-01   8.863247e-01   1.253452e+00
9.122000e+00   8.865954e-01   8.865954e-01   1.253835e+00
9.124000e+00   8.868655e-01   8.868655e-01   1.254217e+00
9.126000e+00   8.871348e-01   8.871348e-01   1.254598e+00
9.128000e+00   8.874034e-01   8.874034e-01   1.254978e+00
9.130000e+00   8.876712e-01   8.876712e-01   1.255357e+00
9.132000e+00   8.879384e-01   8.879384e-01   1.255735e+00
9.134000e+00   8.882048e-01   8.882048e-01   1.256111e+00
9.136000e+00   8.884705e-01   8.884705e-01   1.256487e+00
9.138000e+00   8.887355e-01   8.887355e-01   1.256862e+00
9.140000e+00   8.889997e-01   8.889997e-01   1.257235e+00
9.142000e+00   8.892632e-01   8.892632e-01   1.257608e+00
9.144000e+00   8.895260e-01   8.895260e-01   1.257980e+00
9.146000e+00   8.897880e-01   8.897880e-01   1.258350e+00
9.148000e+00   8.900493e-01   8.900493e-01   1.258720e+00
9.150000e+00   8.903098e-01   8.903098e-01   1.259088e+00
9.152000e+00   8.905695e-01   8.905695e-01   1.259456e+00
9.154000e+00   8.908285e-01   8.908285e-01   1.259822e+00
9.156000e+00   8.910868e-01   8.910868e-01   1.260187e+00
9.158000e+00   8.913442e-01   8.913442e-01   1.260551e+00
9.160000e+00   8.916009e-01   8.916009e-01   1.260914e+00
9.162000e+00   8.918569e-01   8.918569e-01   1.261276e+00
9.164000e+00   8.921120e-01   8.921120e-01   1.261637e+00
9.166000e+00   8.923664e-01   8.923664e-01   1.261997e+00
9.168000e+00   8.926200e-01   8.926200e-01   1.262355e+00
9.170000e+00   8.928728e-01   8.928728e-01   1.262713e+00
9.172000e+00   8.931248e-01   8.931248e-01   1.263069e+00
9.174000e+00   8.933760e-01   8.933760e-01   1.263424e+00
9.176000e+00   8.936264e-01   8.936264e-01   1.263779e+00
9.178000e+00   8.938760e-01   8.938760e-01   1.264132e+00
9.180000e+00   8.941248e-01   8.941248e-01   1.264483e+00
9.182000e+00   8.943729e-01   8.943729e-01   1.264834e+00
9.184000e+00   8.946201e-01   8.946201e-01   1.265184e+00
9.186000e+00   8.948664e-01   8.948664e-01   1.265532e+00
9.188000e+00   8.951120e-01   8.951120e-01   1.265880e+00
9.190000e+00   8.953568e-01   8.953568e-01   1.266226e+00
9.192000e+00   8.956007e-01   8.956007e-01   1.266571e+00
9.194000e+00   8.958438e-01   8.958438e-01   1.266914e+00
9.196000e+00   8.960861e-01   8.960861e-01   1.267257e+00
9.198000e+00   8.963275e-01   8.963275e-01   1.267599e+00
9.200000e+00   8.965681e-01   8.965681e-01   1.267939e+00
9.202000e+00   8.968079e-01   8.968079e-01   1.268278e+00
9.204000e+00   8.970468e-01   8.970468e-01   1.268616e+00
9.206000e+00   8.972849e-01   8.972849e-01   1.268952e+00
9.208000e+00   8.975221e-01   8.975221e-01   1.269288e+00
9.210000e+00   8.977585e-01   8.977585e-01   1.269622e+00
9.212000e+00   8.979940e-01   8.979940e-01   1.269955e+00
9.214000e+00   8.982287e-01   8.982287e-01   1.270287e+00
9.216000e+00   8.984625e-01   8.984625e-01   1.270618e+00
9.218000e+00   8.986954e-01   8.986954e-01   1.270947e+00
9.220000e+00   8.989275e-01   8.989275e-01   1.271275e+00
9.222000e+00   8.991587e-01   8.991587e-01   1.271602e+00
9.224000e+00   8.993890e-01   8.993890e-01   1.271928e+00
9.226000e+00   8.996185e-01   8.996185e-01   1.272253e+00
9.228000e+00   8.998471e-01   8.998471e-01   1.272576e+00
9.230000e+00   9.000748e-01   9.000748e-01   1.272898e+00
9.232000e+00   9.003016e-01   9.003016e-01   1.273219e+00
9.234000e+00   9.005275e-01   9.005275e-01   1.273538e+00
9.236000e+00   9.007525e-01   9.007525e-01   1.273856e+00
9.238000e+00   9.009767e-01   9.009767e-01   1.274173e+00
9.240000e+00   9.011999e-01   9.011999e-01   1.274489e+00
9.242000e+00   9.014222e-01   9.014222e-01   1.274804e+00
9.244000e+00   9.016437e-01   9.016437e-01   1.275117e+00
9.246000e+00   9.018642e-01   9.018642e-01   1.275429e+00
9.248000e+00   9.020838e-01   9.020838e-01   1.275739e+00
9.250000e+00   9.023026e-01   9.023026e-01   1.276049e+00
9.252000e+00   9.025204e-01   9.025204e-01   1.276357e+00
9.254000e+00   9.027372e-01   9.027372e-01   1.276663e+00
9.256000e+00   9.029532e-01   9.029532e-01   1.276969e+00
9.258000e+00   9.031683e-01   9.031683e-01   1.277273e+00
9.260000e+00   9.033824e-01   9.033824e-01   1.277576e+00
9.262000e+00   9.035956e-01   9.035956e-01   1.277877e+00
9.264000e+00   9.038078e-01   9.038078e-01   1.278177e+00
9.266000e+00   9.040192e-01   9.040192e-01   1.278476e+00
9.268000e+00   9.042295e-01   9.042295e-01   1.278774e+00
9.270000e+00   9.044390e-01   9.044390e-01   1.279070e+00
9.272000e+00   9.046475e-01   9.046475e-01   1.279365e+00
9.274000e+00   9.048551e-01   9.048551e-01   1.279658e+00
9.276000e+00   9.050617e-01   9.050617e-01   1.279951e+00
9.278000e+00   9.052674e-01   9.052674e-01   1.280241e+00
9.280000e+00   9.054721e-01   9.054721e-01   1.280531e+00
9.282000e+00   9.056759e-01   9.056759e-01   1.280819e+00
9.284000e+00   9.058787e-01   9.058787e-01   1.281106e+00
9.286000e+00   9.060805e-01   9.060805e-01   1.281391e+00
9.288000e+00   9.062814e-01   9.062814e-01   1.281675e+00
9.290000e+00   9.064813e-01   9.064813e-01   1.281958e+00
9.292000e+00   9.066803e-01   9.066803e-01   1.282240e+00
9.294000e+00   9.068783e-01   9.068783e-01   1.282520e+00
9.296000e+00   9.070753e-01   9.070753e-01   1.282798e+00
9.298000e+00   9.072713e-01   9.072713e-01   1.283075e+00
9.300000e+00   9.074664e-01   9.074664e-01   1.283351e+00
9.302000e+00   9.076604e-01   9.076604e-01   1.283626e+00
9.304000e+00   9.078535e-01   9.078535e-01   1.283899e+00
9.306000e+00   9.080456e-01   9.080456e-01   1.284170e+00
9.308000e+00   9.082368e-01   9.082368e-01   1.284441e+00
9.310000e+00   9.084269e-01   9.084269e-01   1.284710e+00
9.312000e+00   9.086160e-01   9.086160e-01   1.284977e+00
9.314000e+00   9.088042e-01   9.088042e-01   1.285243e+00
9.316000e+00   9.089913e-01   9.089913e-01   1.285508e+00
9.318000e+00   9.091775e-01   9.091775e-01   1.285771e+00
9.320000e+00   9.093626e-01   9.093626e-01   1.286033e+00
9.322000e+00   9.095468e-01   9.095468e-01   1.286293e+00
9.324000e+00   9.097299e-01   9.097299e-01   1.286552e+00
9.326000e+00   9.099121e-01   9.099121e-01   1.286810e+00
9.328000e+00   9.100932e-01   9.100932e-01   1.287066e+00
9.330000e+00   9.102733e-01   9.102733e-01   1.287321e+00
9.332000e+00   9.104524e-01   9.104524e-01   1.287574e+00
9.334000e+00   9.106304e-01   9.106304e-01   1.287826e+00
9.336000e+00   9.108075e-01   9.108075e-01   1.288076e+00
9.338000e+00   9.109835e-01   9.109835e-01   1.288325e+00
9.340000e+00   9.111585e-01   9.111585e-01   1.288573e+00
9.342000e+00   9.113325e-01   9.113325e-01   1.288819e+00
9.344000e+00   9.115055e-01   9.115055e-01   1.289063e+00
9.346000e+00   9.116774e-01   9.116774e-01   1.289307e+00
9.348000e+00   9.118483e-01   9.118483e-01   1.289548e+00
9.350000e+00   9.120181e-01   9.120181e-01   1.289788e+00
9.352000e+00   9.121869e-01   9.121869e-01   1.290027e+00
9.354000e+00   9.123547e-01   9.123547e-01   1.290264e+00
9.356000e+00   9.125214e-01   9.125214e-01   1.290500e+00
9.358000e+00   9.126871e-01   9.126871e-01   1.290734e+00
9.360000e+00   9.128518e-01   9.128518e-01   1.290967e+00
9.362000e+00   9.130154e-01   9.130154e-01   1.291199e+00
9.364000e+00   9.131779e-01   9.131779e-01   1.291429e+00
9.366000e+00   9.133394e-01   9.133394e-01   1.291657e+00
9.368000e+00   9.134998e-01   9.134998e-01   1.291884e+00
9.370000e+00   9.136592e-01   9.136592e-01   1.292109e+00
9.372000e+00   9.138175e-01   9.138175e-01   1.292333e+00
9.374000e+00   9.139748e-01   9.139748e-01   1.292556e+00
9.376000e+00   9.141310e-01   9.141310e-01   1.292776e+00
9.378000e+00   9.142861e-01   9.142861e-01   1.292996e+00
9.380000e+00   9.144402e-01   9.144402e-01   1.293214e+00
9.382000e+00   9.145932e-01   9.145932e-01   1.293430e+00
9.384000e+00   9.147451e-01   9.147451e-01   1.293645e+00
9.386000e+00   9.148960e-01   9.148960e-01   1.293858e+00
9.388000e+00   9.150458e-01   9.150458e-01   1.294070e+00
9.390000e+00   9.151945e-01   9.151945e-01   1.294280e+00
9.392000e+00   9.153421e-01   9.153421e-01   1.294489e+00
9.394000e+00   9.154887e-01   9.154887e-01   1.294697e+00
9.396000e+00   9.156342e-01   9.156342e-01   1.294902e+00
9.398000e+00   9.157786e-01   9.157786e-01   1.295106e+00
9.400000e+00   9.159219e-01   9.159219e-01   1.295309e+00
9.402000e+00   9.160641e-01   9.160641e-01   1.295510e+00
9.404000e+00   9.162052e-01   9.162052e-01   1.295710e+00
9.406000e+00   9.163453e-01   9.163453e-01   1.295908e+00
9.408000e+00   9.164842e-01   9.164842e-01   1.296104e+00
9.410000e+00   9.166221e-01   9.166221e-01   1.296299e+00
9.412000e+00   9.167589e-01   9.167589e-01   1.296493e+00
9.414000e+00   9.168945e-01   9.168945e-01   1.296685e+00
9.416000e+00   9.170291e-01   9.170291e-01   1.296875e+00
9.418000e+00   9.171626e-01   9.171626e-01   1.297064e+00
9.420000e+00   9.172950e-01   9.172950e-01   1.297251e+00
9.422000e+00   9.174262e-01   9.174262e-01   1.297437e+00
9.424000e+00   9.175564e-01   9.175564e-01   1.297621e+00
9.426000e+00   9.176855e-01   9.176855e-01   1.297803e+00
9.428000e+00   9.178134e-01   9.178134e-01   1.297984e+00
9.430000e+00   9.179402e-01   9.179402e-01   1.298164e+00
9.432000e+00   9.180660e-01   9.180660e-01   1.298341e+00
9.434000e+00   9.181906e-01   9.181906e-01   1.298518e+00
9.436000e+00   9.183141e-01   9.183141e-01   1.298692e+00
9.438000e+00   9.184365e-01   9.184365e-01   1.298865e+00
9.440000e+00   9.185577e-01   9.185577e-01   1.299037e+00
9.442000e+00   9.186779e-01   9.186779e-01   1.299207e+00
9.444000e+00   9.187969e-01   9.187969e-01   1.299375e+00
9.446000e+00   9.189148e-01   9.189148e-01   1.299542e+00
9.448000e+00   9.190316e-01   9.190316e-01   1.299707e+00
9.450000e+00   9.191473e-01   9.191473e-01   1.299871e+00
9.452000e+00   9.192618e-01   9.192618e-01   1.300033e+00
9.454000e+00   9.193752e-01   9.193752e-01   1.300193e+00
9.456000e+00   9.194875e-01   9.194875e-01   1.300352e+00
9.458000e+00   9.195986e-01   9.195986e-01   1.300509e+00
9.460000e+00   9.197087e-01   9.197087e-01   1.300664e+00
9.462000e+00   9.198175e-01   9.198175e-01   1.300818e+00
9.464000e+00   9.199253e-01   9.199253e-01   1.300971e+00
9.466000e+00   9.200319e-01   9.200319e-01   1.301122e+00
9.468000e+00   9.201374e-01   9.201374e-01   1.301271e+00
9.470000e+00   9.202417e-01   9.202417e-01   1.301418e+00
9.472000e+00   9.203449e-01   9.203449e-01   1.301564e+00
9.474000e+00   9.204470e-01   9.204470e-01   1.301709e+00
9.476000e+00   9.205479e-01   9.205479e-01   1.301851e+00
9.478000e+00   9.206477e-01   9.206477e-01   1.301992e+00
9.480000e+00   9.207463e-01   9.207463e-01   1.302132e+00
9.482000e+00   9.208438e-01   9.208438e-01   1.302270e+00
9.484000e+00   9.209401e-01   9.209401e-01   1.302406e+00
9.486000e+00   9.210353e-01   9.210353e-01   1.302541e+00
9.488000e+00   9.211294e-01   9.211294e-01   1.302674e+00
9.490000e+00   9.212223e-01   9.212223e-01   1.302805e+00
9.492000e+00   9.213140e-01   9.213140e-01   1.302935e+00
9.494000e+00   9.214046e-01   9.214046e-01   1.303063e+00
9.496000e+00   9.214940e-01   9.214940e-01   1.303189e+00
9.498000e+00   9.215823e-01   9.215823e-01   1.303314e+00
9.500000e+00   9.216694e-01   9.216694e-01   1.303437e+00
9.502000e+00   9.217554e-01   9.217554e-01   1.303559e+00
9.504000e+00   9.218402e-01   9.218402e-01   1.303679e+00
9.506000e+00   9.219239e-01   9.219239e-01   1.303797e+00
9.508000e+00   9.220064e-01   9.220064e-01   1.303914e+00
9.510000e+00   9.220877e-01   9.220877e-01   1.304029e+00
9.512000e+00   9.221679e-01   9.221679e-01   1.304142e+00
9.514000e+00   9.222469e-01   9.222469e-01   1.304254e+00
9.516000e+00   9.223247e-01   9.223247e-01   1.304364e+00
9.518000e+00   9.224014e-01   9.224014e-01   1.304473e+00
9.520000e+00   9.224769e-01   9.224769e-01   1.304579e+00
9.522000e+00   9.225513e-01   9.225513e-01   1.304684e+00
9.524000e+00   9.226244e-01   9.226244e-01   1.304788e+00
9.526000e+00   9.226964e-01   9.226964e-01   1.304890e+00
9.528000e+00   9.227673e-01   9.227673e-01   1.304990e+00
9.530000e+00   9.228370e-01   9.228370e-01   1.305089e+00
9.532000e+00   9.229055e-01   9.229055e-01   1.305185e+00
9.534000e+00   9.229728e-01   9.229728e-01   1.305281e+00
9.536000e+00   9.230389e-01   9.230389e-01   1.305374e+00
9.538000e+00   9.231039e-01   9.231039e-01   1.305466e+00
9.540000e+00   9.231677e-01   9.231677e-01   1.305556e+00
9.542000e+00   9.232304e-01   9.232304e-01   1.305645e+00
9.544000e+00   9.232918e-01   9.232918e-01   1.305732e+00
9.546000e+00   9.233521e-01   9.233521e-01   1.305817e+00
9.548000e+00   9.234112e-01   9.234112e-01   1.305901e+00
9.550000e+00   9.234692e-01   9.234692e-01   1.305983e+00
9.552000e+00   9.235259e-01   9.235259e-01   1.306063e+00
9.554000e+00   9.235815e-01   9.235815e-01   1.306141e+00
9.556000e+00   9.236359e-01   9.236359e-01   1.306218e+00
9.558000e+00   9.236891e-01   9.236891e-01   1.306294e+00
9.560000e+00   9.237411e-01   9.237411e-01   1.306367e+00
9.562000e+00   9.237920e-01   9.237920e-01   1.306439e+00
9.564000e+00   9.238416e-01   9.238416e-01   1.306509e+00
9.566000e+00   9.238901e-01   9.238901e-01   1.306578e+00
9.568000e+00   9.239374e-01   9.239374e-01   1.306645e+00
9.570000e+00   9.239835e-01   9.239835e-01   1.306710e+00
9.572000e+00   9.240284e-01   9.240284e-01   1.306774e+00
9.574000e+00   9.240722e-01   9.240722e-01   1.306835e+00
9.576000e+00   9.241148e-01   9.241148e-01   1.306896e+00
9.578000e+00   9.241561e-01   9.241561e-01   1.306954e+00
9.580000e+00   9.241963e-01   9.241963e-01   1.307011e+00
9.582000e+00   9.242353e-01   9.242353e-01   1.307066e+00
9.584000e+00   9.242731e-01   9.242731e-01   1.307120e+00
9.586000e+00   9.243098e-01   9.243098e-01   1.307171e+00
9.588000e+00   9.243452e-01   9.243452e-01   1.307221e+00
9.590000e+00   9.243794e-01   9.243794e-01   1.307270e+00
9.592000e+00   9.244125e-01   9.244125e-01   1.307317e+00
9.594000e+00   9.244444e-01   9.244444e-01   1.307362e+00
9.596000e+00   9.244750e-01   9.244750e-01   1.307405e+00
9.598000e+00   9.245045e-01   9.245045e-01   1.307447e+00
9.600000e+00   9.245328e-01   9.245328e-01   1.307487e+00
9.602000e+00   9.245599e-01   9.245599e-01   1.307525e+00
9.604000e+00   9.245858e-01   9.245858e-01   1.307562e+00
9.606000e+00   9.246106e-01   9.246106e-01   1.307597e+00
9.608000e+00   9.246341e-01   9.246341e-01   1.307630e+00
9.610000e+00   9.246564e-01   9.246564e-01   1.307662e+00
9.612000e+00   9.246776e-01   9.246776e-01   1.307692e+00
9.614000e+00   9.246975e-01   9.246975e-01   1.307720e+00
9.616000e+00   9.247163e-01   9.247163e-01   1.307746e+00
9.618000e+00   9.247338e-01   9.247338e-01   1.307771e+00
9.620000e+00   9.247502e-01   9.247502e-01   1.307794e+00
9.622000e+00   9.247654e-01   9.247654e-01   1.307816e+00
9.624000e+00   9.247794e-01   9.247794e-01   1.307836e+00
9.626000e+00   9.247922e-01   9.247922e-01   1.307854e+00
9.628000e+00   9.248038e-01   9.248038e-01   1.307870e+00
9.630000e+00   9.248142e-01   9.248142e-01   1.307885e+00
9.632000e+00   9.248234e-01   9.248234e-01   1.307898e+00
9.634000e+00   9.248314e-01   9.248314e-01   1.307909e+00
9.636000e+00   9.248382e-01   9.248382e-01   1.307919e+00
9.638000e+00   9.248438e-01   9.248438e-01   1.307927e+00
9.640000e+00   9.248483e-01   9.248483e-01   1.307933e+00
9.642000e+00   9.248515e-01   9.248515e-01   1.307938e+00
9.644000e+00   9.248535e-01   9.248535e-01   1.307940e+00
9.646000e+00   9.248544e-01   9.248544e-01   1.307942e+00
9.648000e+00   9.248540e-01   9.248540e-01   1.307941e+00
9.650000e+00   9.248525e-01   9.248525e-01   1.307939e+00
9.652000e+00   9.248497e-01   9.248497e-01   1.307935e+00
9.654000e+00   9.248458e-01   9.248458e-01   1.307929e+00
9.656000e+00   9.248407e-01   9.248407e-01   1.307922e+00
9.658000e+00   9.248344e-01   9.248344e-01   1.307913e+00
9.660000e+00   9.248268e-01   9.248268e-01   1.307903e+00
9.662000e+00   9.248181e-01   9.248181e-01   1.307890e+00
9.664000e+00   9.248082e-01   9.248082e-01   1.307876e+00
9.666000e+00   9.247971e-01   9.247971e-01   1.307861e+00
9.668000e+00   9.247848e-01   9.247848e-01   1.307843e+00
9.670000e+00   9.247713e-01   9.247713e-01   1.307824e+00
9.672000e+00   9.247566e-01   9.247566e-01   1.307803e+00
9.674000e+00   9.247408e-01   9.247408e-01   1.307781e+00
9.676000e+00   9.247237e-01   9.247237e-01   1.307757e+00
9.678000e+00   9.247054e-01   9.247054e-01   1.307731e+00
9.680000e+00   9.246860e-01   9.246860e-01   1.307703e+00
9.682000e+00   9.246653e-01   9.246653e-01   1.307674e+00
9.684000e+00   9.246435e-01   9.246435e-01   1.307643e+00
9.686000e+00   9.246204e-01   9.246204e-01   1.307611e+00
9.688000e+00   9.245962e-01   9.245962e-01   1.307576e+00
9.690000e+00   9.245708e-01   9.245708e-01   1.307541e+00
9.692000e+00   9.245442e-01   9.245442e-01   1.307503e+00
9.694000e+00   9.245164e-01   9.245164e-01   1.307464e+00
9.696000e+00   9.244874e-01   9.244874e-01   1.307423e+00
9.698000e+00   9.244572e-01   9.244572e-01   1.307380e+00
9.700000e+00   9.244258e-01   9.244258e-01   1.307336e+00
9.702000e+00   9.243933e-01   9.243933e-01   1.307290e+00
9.704000e+00   9.243595e-01   9.243595e-01   1.307242e+00
9.706000e+00   9.243246e-01   9.243246e-01   1.307192e+00
9.708000e+00   9.242885e-01   9.242885e-01   1.307141e+00
9.710000e+00   9.242511e-01   9.242511e-01   1.307088e+00
9.712000e+00   9.242126e-01   9.242126e-01   1.307034e+00
9.714000e+00   9.241729e-01   9.241729e-01   1.306978e+00
9.716000e+00   9.241321e-01   9.241321e-01   1.306920e+00
9.718000e+00   9.240900e-01   9.240900e-01   1.306861e+00
9.720000e+00   9.240468e-01   9.240468e-01   1.306799e+00
9.722000e+00   9.240023e-01   9.240023e-01   1.306737e+00
9.724000e+00   9.239567e-01   9.239567e-01   1.306672e+00
9.726000e+00   9.239099e-01   9.239099e-01   1.306606e+00
9.728000e+00   9.238619e-01   9.238619e-01   1.306538e+00
9.730000e+00   9.238128e-01   9.238128e-01   1.306469e+00
9.732000e+00   9.237624e-01   9.237624e-01   1.306397e+00
9.734000e+00   9.237109e-01   9.237109e-01   1.306324e+00
9.736000e+00   9.236582e-01   9.236582e-01   1.306250e+00
9.738000e+00   9.236043e-01   9.236043e-01   1.306174e+00
9.740000e+00   9.235492e-01   9.235492e-01   1.306096e+00
9.742000e+00   9.234930e-01   9.234930e-01   1.306016e+00
9.744000e+00   9.234355e-01   9.234355e-01   1.305935e+00
9.746000e+00   9.233769e-01   9.233769e-01   1.305852e+00
9.748000e+00   9.233172e-01   9.233172e-01   1.305768e+00
9.750000e+00   9.232562e-01   9.232562e-01   1.305681e+00
9.752000e+00   9.231941e-01   9.231941e-01   1.305594e+00
9.754000e+00   9.231308e-01   9.231308e-01   1.305504e+00
9.756000e+00   9.230663e-01   9.230663e-01   1.305413e+00
9.758000e+00   9.230006e-01   9.230006e-01   1.305320e+00
9.760000e+00   9.229338e-01   9.229338e-01   1.305226e+00
9.762000e+00   9.228658e-01   9.228658e-01   1.305129e+00
9.764000e+00   9.227966e-01   9.227966e-01   1.305032e+00
9.766000e+00   9.227263e-01   9.227263e-01   1.304932e+00
9.768000e+00   9.226548e-01   9.226548e-01   1.304831e+00
9.770000e+00   9.225821e-01   9.225821e-01   1.304728e+00
9.772000e+00   9.225083e-01   9.225083e-01   1.304624e+00
9.774000e+00   9.224333e-01   9.224333e-01   1.304518e+00
9.776000e+00   9.223571e-01   9.223571e-01   1.304410e+00
9.778000e+00   9.222798e-01   9.222798e-01   1.304301e+00
9.780000e+00   9.222013e-01   9.222013e-01   1.304190e+00
9.782000e+00   9.221216e-01   9.221216e-01   1.304077e+00
9.784000e+00   9.220408e-01   9.220408e-01   1.303963e+00
9.786000e+00   9.219588e-01   9.219588e-01   1.303847e+00
9.788000e+00   9.218757e-01   9.218757e-01   1.303729e+00
9.790000e+00   9.217914e-01   9.217914e-01   1.303610e+00
9.792000e+00   9.217059e-01   9.217059e-01   1.303489e+00
9.794000e+00   9.216193e-01   9.216193e-01   1.303367e+00
9.796000e+00   9.215316e-01   9.215316e-01   1.303242e+00
9.798000e+00   9.214426e-01   9.214426e-01   1.303117e+00
9.800000e+00   9.213526e-01   9.213526e-01   1.302989e+00
9.802000e+00   9.212613e-01   9.212613e-01   1.302860e+00
9.804000e+00   9.211690e-01   9.211690e-01   1.302730e+00
9.806000e+00   9.210754e-01   9.210754e-01   1.302597e+00
9.808000e+00   9.209808e-01   9.209808e-01   1.302463e+00
9.810000e+00   9.208849e-01   9.208849e-01   1.302328e+00
9.812000e+00   9.207880e-01   9.207880e-01   1.302191e+00
9.814000e+00   9.206898e-01   9.206898e-01   1.302052e+00
9.816000e+00   9.205906e-01   9.205906e-01   1.301912e+00
9.818000e+00   9.204902e-01   9.204902e-01   1.301770e+00
9.820000e+00   9.203887e-01   9.203887e-01   1.301626e+00
9.822000e+00   9.202860e-01   9.202860e-01   1.301481e+00
9.824000e+00   9.201822e-01   9.201822e-01   1.301334e+00
9.826000e+00   9.200772e-01   9.200772e-01   1.301186e+00
9.828000e+00   9.199711e-01   9.199711e-01   1.301036e+00
9.830000e+00   9.198639e-01   9.198639e-01   1.300884e+00
9.832000e+00   9.197555e-01   9.197555e-01   1.300731e+00
9.834000e+00   9.196460e-01   9.196460e-01   1.300576e+00
9.836000e+00   9.195354e-01   9.195354e-01   1.300419e+00
9.838000e+00   9.194236e-01   9.194236e-01   1.300261e+00
9.840000e+00   9.193108e-01   9.193108e-01   1.300102e+00
9.842000e+00   9.191968e-01   9.191968e-01   1.299941e+00
9.844000e+00   9.190816e-01   9.190816e-01   1.299778e+00
9.846000e+00   9.189654e-01   9.189654e-01   1.299613e+00
9.848000e+00   9.188480e-01   9.188480e-01   1.299447e+00
9.850000e+00   9.187295e-01   9.187295e-01   1.299280e+00
9.852000e+00   9.186099e-01   9.186099e-01   1.299111e+00
9.854000e+00   9.184891e-01   9.184891e-01   1.298940e+00
9.856000e+00   9.183673e-01   9.183673e-01   1.298767e+00
9.858000e+00   9.182443e-01   9.182443e-01   1.298594e+00
9.860000e+00   9.181202e-01   9.181202e-01   1.298418e+00
9.862000e+00   9.179950e-01   9.179950e-01   1.298241e+00
9.864000e+00   9.178687e-01   9.178687e-01   1.298062e+00
9.866000e+00   9.177413e-01   9.177413e-01   1.297882e+00
9.868000e+00   9.176128e-01   9.176128e-01   1.297700e+00
9.870000e+00   9.174831e-01   9.174831e-01   1.297517e+00
9.872000e+00   9.173524e-01   9.173524e-01   1.297332e+00
9.874000e+00   9.172206e-01   9.172206e-01   1.297146e+00
9.876000e+00   9.170876e-01   9.170876e-01   1.296958e+00
9.878000e+00   9.169536e-01   9.169536e-01   1.296768e+00
9.880000e+00   9.168185e-01   9.168185e-01   1.296577e+00
9.882000e+00   9.166822e-01   9.166822e-01   1.296384e+00
9.884000e+00   9.165449e-01   9.165449e-01   1.296190e+00
9.886000e+00   9.164065e-01   9.164065e-01   1.295995e+00
9.888000e+00   9.162670e-01   9.162670e-01   1.295797e+00
9.890000e+00   9.161264e-01   9.161264e-01   1.295598e+00
9.892000e+00   9.159847e-01   9.159847e-01   1.295398e+00
9.894000e+00   9.158420e-01   9.158420e-01   1.295196e+00
9.896000e+00   9.156981e-01   9.156981e-01   1.294993e+00
9.898000e+00   9.155532e-01   9.155532e-01   1.294788e+00
9.900000e+00   9.154072e-01   9.154072e-01   1.294581e+00
9.902000e+00   9.152601e-01   9.152601e-01   1.294373e+00
9.904000e+00   9.151119e-01   9.151119e-01   1.294164e+00
9.906000e+00   9.149626e-01   9.149626e-01   1.293953e+00
9.908000e+00   9.148123e-01   9.148123e-01   1.293740e+00
9.910000e+00   9.146609e-01   9.146609e-01   1.293526e+00
9.912000e+00   9.145085e-01   9.145085e-01   1.293310e+00
9.914000e+00   9.143550e-01   9.143550e-01   1.293093e+00
9.916000e+00   9.142004e-01   9.142004e-01   1.292875e+00
9.918000e+00   9.140447e-01   9.140447e-01   1.292654e+00
9.920000e+00   9.138880e-01   9.138880e-01   1.292433e+00
9.922000e+00   9.137302e-01   9.137302e-01   1.292210e+00
9.924000e+00   9.135714e-01   9.135714e-01   1.291985e+00
9.926000e+00   9.134115e-01   9.134115e-01   1.291759e+00
9.928000e+00   9.132506e-01   9.132506e-01   1.291531e+00
9.930000e+00   9.130886e-01   9.130886e-01   1.291302e+00
9.932000e+00   9.129256e-01   9.129256e-01   1.291072e+00
9.934000e+00   9.127615e-01   9.127615e-01   1.290840e+00
9.936000e+00   9.125963e-01   9.125963e-01   1.290606e+00
9.938000e+00   9.124302e-01   9.124302e-01   1.290371e+00
9.940000e+00   9.122629e-01   9.122629e-01   1.290135e+00
9.942000e+00   9.120947e-01   9.120947e-01   1.289897e+00
9.944000e+00   9.119254e-01   9.119254e-01   1.289657e+00
9.946000e+00   9.117551e-01   9.117551e-01   1.289416e+00
9.948000e+00   9.115837e-01   9.115837e-01   1.289174e+00
9.950000e+00   9.114113e-01   9.114113e-01   1.288930e+00
9.952000e+00   9.112379e-01   9.112379e-01   1.288685e+00
9.954000e+00   9.110635e-01   9.110635e-01   1.288438e+00
9.956000e+00   9.108880e-01   9.108880e-01   1.288190e+00
9.958000e+00   9.107115e-01   9.107115e-01   1.287941e+00
9.960000e+00   9.105340e-01   9.105340e-01   1.287690e+00
9.962000e+00   9.103555e-01   9.103555e-01   1.287437e+00
9.964000e+00   9.101759e-01   9.101759e-01   1.287183e+00
9.966000e+00   9.099954e-01   9.099954e-01   1.286928e+00
9.968000e+00   9.098138e-01   9.098138e-01   1.286671e+00
9.970000e+00   9.096312e-01   9.096312e-01   1.286413e+00
9.972000e+00   9.094476e-01   9.094476e-01   1.286153e+00
9.974000e+00   9.092631e-01   9.092631e-01   1.285892e+00
9.976000e+00   9.090775e-01   9.090775e-01   1.285630e+00
9.978000e+00   9.088909e-01   9.088909e-01   1.285366e+00
9.980000e+00   9.087033e-01   9.087033e-01   1.285101e+00
9.982000e+00   9.085147e-01   9.085147e-01   1.284834e+00
9.984000e+00   9.083252e-01   9.083252e-01   1.284566e+00
9.986000e+00   9.081346e-01   9.081346e-01   1.284296e+00
9.988000e+00   9.079431e-01   9.079431e-01   1.284025e+00
9.990000e+00   9.077506e-01   9.077506e-01   1.283753e+00
9.992000e+00   9.075570e-01   9.075570e-01   1.283479e+00
9.994000e+00   9.073626e-01   9.073626e-01   1.283204e+00
9.996000e+00   9.071671e-01   9.071671e-01   1.282928e+00
9.998000e+00   9.069707e-01   9.069707e-01   1.282650e+00
1.000000e+01   9.067732e-01   9.067732e-01   1.282371e+00
1.000200e+01   9.065749e-01   9.065749e-01   1.282090e+00
1.000400e+01   9.063755e-01   9.063755e-01   1.281809e+00
1.000600e+01   9.061752e-01   9.061752e-01   1.281525e+00
1.000800e+01   9.059739e-01   9.059739e-01   1.281241e+00
1.001000e+01   9.057717e-01   9.057717e-01   1.280955e+00
1.001200e+01   9.055685e-01   9.055685e-01   1.280667e+00
1.001400e+01   9.053644e-01   9.053644e-01   1.280379e+00
1.001600e+01   9.051593e-01   9.051593e-01   1.280089e+00
1.001800e+01   9.049532e-01   9.049532e-01   1.279797e+00
1.002000e+01   9.047462e-01   9.047462e-01   1.279504e+00
1.002200e+01   9.045383e-01   9.045383e-01   1.279210e+00
1.002400e+01   9.043294e-01   9.043294e-01   1.278915e+00
1.002600e+01   9.041196e-01   9.041196e-01   1.278618e+00
1.002800e+01   9.039089e-01   9.039089e-01   1.278320e+00
1.003000e+01   9.036972e-01   9.036972e-01   1.278021e+00
1.003200e+01   9.034846e-01   9.034846e-01   1.277720e+00
1.003400e+01   9.032710e-01   9.032710e-01   1.277418e+00
1.003600e+01   9.030566e-01   9.030566e-01   1.277115e+00
1.003800e+01   9.028412e-01   9.028412e-01   1.276810e+00
1.004000e+01   9.026249e-01   9.026249e-01   1.276504e+00
1.004200e+01   9.024076e-01   9.024076e-01   1.276197e+00
1.004400e+01   9.021895e-01   9.021895e-01   1.275889e+00
1.004600e+01   9.019705e-01   9.019705e-01   1.275579e+00
1.004800e+01   9.017505e-01   9.017505e-01   1.275268e+00
1.005000e+01   9.015296e-01   9.015296e-01   1.274955e+00
1.005200e+01   9.013079e-01   9.013079e-01   1.274642e+00
1.005400e+01   9.010852e-01   9.010852e-01   1.274327e+00
1.005600e+01   9.008617e-01   9.008617e-01   1.274011e+00
1.005800e+01   9.006372e-01   9.006372e-01   1.273693e+00
1.006000e+01   9.004119e-01   9.004119e-01   1.273375e+00
1.006200e+01   9.001857e-01   9.001857e-01   1.273055e+00
1.006400e+01   8.999585e-01   8.999585e-01   1.272734e+00
1.006600e+01   8.997305e-01   8.997305e-01   1.272411e+00
1.006800e+01   8.995017e-01   8.995017e-01   1.272087e+00
1.007000e+01   8.992719e-01   8.992719e-01   1.271763e+00
1.007200e+01   8.990413e-01   8.990413e-01   1.271436e+00
1.007400e+01   8.988098e-01   8.988098e-01   1.271109e+00
1.007600e+01   8.985775e-01   8.985775e-01   1.270780e+00
1.007800e+01   8.983442e-01   8.983442e-01   1.270451e+00
1.008000e+01   8.981102e-01   8.981102e-01   1.270120e+00
1.008200e+01   8.978752e-01   8.978752e-01   1.269787e+00
1.008400e+01   8.976394e-01   8.976394e-01   1.269454e+00
1.008600e+01   8.974028e-01   8.974028e-01   1.269119e+00
1.008800e+01   8.971653e-01   8.971653e-01   1.268783e+00
1.009000e+01   8.969269e-01   8.969269e-01   1.268446e+00
1.009200e+01   8.966878e-01   8.966878e-01   1.268108e+00
1.009400e+01   8.964477e-01   8.964477e-01   1.267769e+00
1.009600e+01   8.962069e-01   8.962069e-01   1.267428e+00
1.009800e+01   8.959652e-01   8.959652e-01   1.267086e+00
1.010000e+01   8.957227e-01   8.957227e-01   1.266743e+00
1.010200e+01   8.954793e-01   8.954793e-01   1.266399e+00
1.010400e+01   8.952352e-01   8.952352e-01   1.266054e+00
1.010600e+01   8.949902e-01   8.949902e-01   1.265707e+00
1.010800e+01   8.947444e-01   8.947444e-01   1.265360e+00
1.011000e+01   8.944977e-01   8.944977e-01   1.265011e+00
1.011200e+01   8.942503e-01   8.942503e-01   1.264661e+00
1.011400e+01   8.940021e-01   8.940021e-01   1.264310e+00
1.011600e+01   8.937530e-01   8.937530e-01   1.263958e+00
1.011800e+01   8.935032e-01   8.935032e-01   1.263604e+00
1.012000e+01   8.932526e-01   8.932526e-01   1.263250e+00
1.012200e+01   8.930011e-01   8.930011e-01   1.262894e+00
1.012400e+01   8.927489e-01   8.927489e-01   1.262538e+00
1.012600e+01   8.924959e-01   8.924959e-01   1.262180e+00
1.012800e+01   8.922421e-01   8.922421e-01   1.261821e+00
1.013000e+01   8.919876e-01   8.919876e-01   1.261461e+00
1.013200e+01   8.917322e-01   8.917322e-01   1.261100e+00
1.013400e+01   8.914761e-01   8.914761e-01   1.260738e+00
1.013600e+01   8.912192e-01   8.912192e-01   1.260374e+00
1.013800e+01   8.909616e-01   8.909616e-01   1.260010e+00
1.014000e+01   8.907031e-01   8.907031e-01   1.259644e+00
1.014200e+01   8.904440e-01   8.904440e-01   1.259278e+00
1.014400e+01   8.901840e-01   8.901840e-01   1.258910e+00
1.014600e+01   8.899233e-01   8.899233e-01   1.258542e+00
1.014800e+01   8.896619e-01   8.896619e-01   1.258172e+00
1.015000e+01   8.893997e-01   8.893997e-01   1.257801e+00
1.015200e+01   8.891368e-01   8.891368e-01   1.257429e+00
1.015400e+01   8.888731e-01   8.888731e-01   1.257056e+00
1.015600e+01   8.886087e-01   8.886087e-01   1.256683e+00
1.015800e+01   8.883436e-01   8.883436e-01   1.256308e+00
1.016000e+01   8.880778e-01   8.880778e-01   1.255932e+00
1.016200e+01   8.878112e-01   8.878112e-01   1.255555e+00
1.016400e+01   8.875439e-01   8.875439e-01   1.255177e+00
1.016600e+01   8.872759e-01   8.872759e-01   1.254798e+00
1.016800e+01   8.870071e-01   8.870071e-01   1.254418e+00
1.017000e+01   8.867377e-01   8.867377e-01   1.254036e+00
1.017200e+01   8.864675e-01   8.864675e-01   1.253654e+00
1.017400e+01   8.861967e-01   8.861967e-01   1.253271e+00
1.017600e+01   8.859251e-01   8.859251e-01   1.252887e+00
1.017800e+01   8.856529e-01   8.856529e-01   1.252502e+00
1.018000e+01   8.853800e-01   8.853800e-01   1.252116e+00
1.018200e+01   8.851063e-01   8.851063e-01   1.251729e+00
1.018400e+01   8.848320e-01   8.848320e-01   1.251341e+00
1.018600e+01   8.845570e-01   8.845570e-01   1.250953e+00
1.018800e+01   8.842814e-01   8.842814e-01   1.250563e+00
1.019000e+01   8.840050e-01   8.840050e-01   1.250172e+00
1.019200e+01   8.837280e-01   8.837280e-01   1.249780e+00
1.019400e+01   8.834504e-01   8.834504e-01   1.249388e+00
1.019600e+01   8.831720e-01   8.831720e-01   1.248994e+00
1.019800e+01   8.828931e-01   8.828931e-01   1.248599e+00
1.020000e+01   8.826134e-01   8.826134e-01   1.248204e+00


==> BEC-GP-OMP/c_programs/output/realaxi/realaxi-dyna.txt <==
0.000000e+00   1.323049e+00   3.808938e-01   1.376785e+00
4.000000e-03   1.323046e+00   3.808800e-01   1.376779e+00
8.000000e-03   1.323045e+00   3.808653e-01   1.376773e+00
1.200000e-02   1.323043e+00   3.808497e-01   1.376768e+00
1.600000e-02   1.323041e+00   3.808333e-01   1.376761e+00
2.000000e-02   1.323039e+00   3.808160e-01   1.376755e+00
2.400000e-02   1.323037e+00   3.807978e-01   1.376747e+00
2.800000e-02   1.323035e+00   3.807788e-01   1.376740e+00
3.200000e-02   1.323033e+00   3.807589e-01   1.376733e+00
3.600000e-02   1.323031e+00   3.807382e-01   1.376726e+00
4.000000e-02   1.323030e+00   3.807167e-01   1.376719e+00
4.400000e-02   1.323029e+00   3.806945e-01   1.376712e+00
4.800000e-02   1.323028e+00   3.806714e-01   1.376704e+00
5.200000e-02   1.323027e+00   3.806477e-01   1.376697e+00
5.600000e-02   1.323026e+00   3.806232e-01   1.376689e+00
6.000000e-02   1.323025e+00   3.805981e-01   1.376681e+00
6.400000e-02   1.323024e+00   3.805723e-01   1.376672e+00
6.800000e-02   1.323023e+00   3.805460e-01   1.376665e+00
7.200000e-02   1.323023e+00   3.805190e-01   1.376657e+00
7.600000e-02   1.323023e+00   3.804914e-01   1.376649e+00
8.000000e-02   1.323023e+00   3.804633e-01   1.376642e+00
8.400000e-02   1.323023e+00   3.804346e-01   1.376633e+00
8.800000e-02   1.323022e+00   3.804055e-01   1.376625e+00
9.200000e-02   1.323022e+00   3.803758e-01   1.376617e+00
9.600000e-02   1.323022e+00   3.803456e-01   1.376608e+00
1.000000e-01   1.323022e+00   3.803151e-01   1.376600e+00
1.040000e-01   1.323023e+00   3.802842e-01   1.376592e+00
1.080000e-01   1.323024e+00   3.802529e-01   1.376585e+00
1.120000e-01   1.323025e+00   3.802214e-01   1.376577e+00
1.160000e-01   1.323026e+00   3.801895e-01   1.376569e+00
1.200000e-01   1.323027e+00   3.801574e-01   1.376561e+00
1.240000e-01   1.323027e+00   3.801250e-01   1.376552e+00
1.280000e-01   1.323028e+00   3.800925e-01   1.376544e+00
1.320000e-01   1.323030e+00   3.800597e-01   1.376537e+00
1.360000e-01   1.323031e+00   3.800268e-01   1.376529e+00
1.400000e-01   1.323034e+00   3.799938e-01   1.376522e+00
1.440000e-01   1.323036e+00   3.799607e-01   1.376515e+00
1.480000e-01   1.323037e+00   3.799275e-01   1.376508e+00
1.520000e-01   1.323039e+00   3.798943e-01   1.376500e+00
1.560000e-01   1.323041e+00   3.798612e-01   1.376493e+00
1.600000e-01   1.323043e+00   3.798281e-01   1.376485e+00
1.640000e-01   1.323045e+00   3.797950e-01   1.376479e+00
1.680000e-01   1.323048e+00   3.797621e-01   1.376472e+00
1.720000e-01   1.323051e+00   3.797294e-01   1.376466e+00
1.760000e-01   1.323055e+00   3.796968e-01   1.376460e+00
1.800000e-01   1.323058e+00   3.796644e-01   1.376454e+00
1.840000e-01   1.323061e+00   3.796323e-01   1.376448e+00
1.880000e-01   1.323063e+00   3.796004e-01   1.376442e+00
1.920000e-01   1.323067e+00   3.795688e-01   1.376437e+00
1.960000e-01   1.323070e+00   3.795376e-01   1.376431e+00
2.000000e-01   1.323074e+00   3.795066e-01   1.376427e+00
2.040000e-01   1.323078e+00   3.794761e-01   1.376422e+00
2.080000e-01   1.323083e+00   3.794460e-01   1.376418e+00
2.120000e-01   1.323087e+00   3.794164e-01   1.376414e+00
2.160000e-01   1.323091e+00   3.793871e-01   1.376410e+00
2.200000e-01   1.323095e+00   3.793584e-01   1.376406e+00
2.240000e-01   1.323099e+00   3.793302e-01   1.376402e+00
2.280000e-01   1.323104e+00   3.793025e-01   1.376399e+00
2.320000e-01   1.323109e+00   3.792755e-01   1.376397e+00
2.360000e-01   1.323115e+00   3.792492e-01   1.376395e+00
2.400000e-01   1.323120e+00   3.792235e-01   1.376393e+00
2.440000e-01   1.323126e+00   3.791985e-01   1.376391e+00
2.480000e-01   1.323131e+00   3.791742e-01   1.376390e+00
2.520000e-01   1.323136e+00   3.791506e-01   1.376388e+00
2.560000e-01   1.323142e+00   3.791277e-01   1.376387e+00
2.600000e-01   1.323148e+00   3.791055e-01   1.376387e+00
2.640000e-01   1.323154e+00   3.790841e-01   1.376387e+00
2.680000e-01   1.323161e+00   3.790635e-01   1.376388e+00
2.720000e-01   1.323168e+00   3.790438e-01   1.376389e+00
2.760000e-01   1.323174e+00   3.790249e-01   1.376390e+00
2.800000e-01   1.323181e+00   3.790069e-01   1.376391e+00
2.840000e-01   1.323187e+00   3.789897e-01   1.376393e+00
2.880000e-01   1.323194e+00   3.789734e-01   1.376395e+00
2.920000e-01   1.323201e+00   3.789579e-01   1.376398e+00
2.960000e-01   1.323209e+00   3.789434e-01   1.376401e+00
3.000000e-01   1.323217e+00   3.789297e-01   1.376405e+00
3.040000e-01   1.323225e+00   3.789171e-01   1.376409e+00
3.080000e-01   1.323233e+00   3.789054e-01   1.376413e+00
3.120000e-01   1.323240e+00   3.788947e-01   1.376418e+00
3.160000e-01   1.323248e+00   3.788850e-01   1.376423e+00
3.200000e-01   1.323256e+00   3.788762e-01   1.376428e+00
3.240000e-01   1.323264e+00   3.788684e-01   1.376434e+00
3.280000e-01   1.323273e+00   3.788616e-01   1.376440e+00
3.320000e-01   1.323282e+00   3.788558e-01   1.376448e+00
3.360000e-01   1.323292e+00   3.788511e-01   1.376455e+00
3.400000e-01   1.323301e+00   3.788473e-01   1.376463e+00
3.440000e-01   1.323310e+00   3.788446e-01   1.376471e+00
3.480000e-01   1.323319e+00   3.788429e-01   1.376479e+00
3.520000e-01   1.323328e+00   3.788422e-01   1.376488e+00
3.560000e-01   1.323338e+00   3.788424e-01   1.376497e+00
3.600000e-01   1.323348e+00   3.788438e-01   1.376507e+00
3.640000e-01   1.323358e+00   3.788461e-01   1.376518e+00
3.680000e-01   1.323369e+00   3.788495e-01   1.376529e+00
3.720000e-01   1.323379e+00   3.788538e-01   1.376540e+00
3.760000e-01   1.323389e+00   3.788592e-01   1.376551e+00
3.800000e-01   1.323400e+00   3.788655e-01   1.376563e+00
3.840000e-01   1.323410e+00   3.788728e-01   1.376575e+00
3.880000e-01   1.323421e+00   3.788810e-01   1.376588e+00
3.920000e-01   1.323432e+00   3.788903e-01   1.376601e+00
3.960000e-01   1.323444e+00   3.789005e-01   1.376615e+00
4.000000e-01   1.323456e+00   3.789117e-01   1.376629e+00
4.040000e-01   1.323467e+00   3.789239e-01   1.376644e+00
4.080000e-01   1.323479e+00   3.789370e-01   1.376659e+00
4.120000e-01   1.323490e+00   3.789510e-01   1.376673e+00
4.160000e-01   1.323502e+00   3.789658e-01   1.376689e+00
4.200000e-01   1.323514e+00   3.789815e-01   1.376705e+00
4.240000e-01   1.323526e+00   3.789980e-01   1.376721e+00
4.280000e-01   1.323539e+00   3.790153e-01   1.376738e+00
4.320000e-01   1.323552e+00   3.790335e-01   1.376756e+00
4.360000e-01   1.323565e+00   3.790525e-01   1.376773e+00
4.400000e-01   1.323577e+00   3.790723e-01   1.376791e+00
4.440000e-01   1.323590e+00   3.790930e-01   1.376808e+00
4.480000e-01   1.323603e+00   3.791143e-01   1.376827e+00
4.520000e-01   1.323616e+00   3.791364e-01   1.376845e+00
4.560000e-01   1.323629e+00   3.791592e-01   1.376864e+00
4.600000e-01   1.323643e+00   3.791827e-01   1.376884e+00
4.640000e-01   1.323657e+00   3.792068e-01   1.376904e+00
4.680000e-01   1.323671e+00   3.792315e-01   1.376924e+00
4.720000e-01   1.323684e+00   3.792568e-01   1.376945e+00
4.760000e-01   1.323698e+00   3.792827e-01   1.376965e+00
4.800000e-01   1.323712e+00   3.793092e-01   1.376985e+00
4.840000e-01   1.323726e+00   3.793362e-01   1.377006e+00
4.880000e-01   1.323740e+00   3.793637e-01   1.377028e+00
4.920000e-01   1.323755e+00   3.793917e-01   1.377050e+00
4.960000e-01   1.323770e+00   3.794203e-01   1.377072e+00
5.000000e-01   1.323785e+00   3.794492e-01   1.377094e+00
5.040000e-01   1.323800e+00   3.794785e-01   1.377116e+00
5.080000e-01   1.323814e+00   3.795082e-01   1.377139e+00
5.120000e-01   1.323829e+00   3.795382e-01   1.377161e+00
5.160000e-01   1.323844e+00   3.795685e-01   1.377184e+00
5.200000e-01   1.323859e+00   3.795991e-01   1.377207e+00
5.240000e-01   1.323875e+00   3.796300e-01   1.377230e+00
5.280000e-01   1.323891e+00   3.796611e-01   1.377254e+00
5.320000e-01   1.323906e+00   3.796925e-01   1.377278e+00
5.360000e-01   1.323922e+00   3.797240e-01   1.377301e+00
5.400000e-01   1.323937e+00   3.797557e-01   1.377325e+00
5.440000e-01   1.323952e+00   3.797874e-01   1.377348e+00
5.480000e-01   1.323968e+00   3.798192e-01   1.377372e+00
5.520000e-01   1.323984e+00   3.798510e-01   1.377396e+00
5.560000e-01   1.324001e+00   3.798828e-01   1.377421e+00
5.600000e-01   1.324017e+00   3.799146e-01   1.377446e+00
5.640000e-01   1.324033e+00   3.799464e-01   1.377470e+00
5.680000e-01   1.324050e+00   3.799782e-01   1.377494e+00
5.720000e-01   1.324065e+00   3.800098e-01   1.377518e+00
5.760000e-01   1.324082e+00   3.800413e-01   1.377542e+00
5.800000e-01   1.324098e+00   3.800726e-01   1.377567e+00
5.840000e-01   1.324114e+00   3.801037e-01   1.377591e+00
5.880000e-01   1.324131e+00   3.801345e-01   1.377616e+00
5.920000e-01   1.324148e+00   3.801651e-01   1.377641e+00
5.960000e-01   1.324165e+00   3.801954e-01   1.377665e+00
6.000000e-01   1.324182e+00   3.802254e-01   1.377690e+00
6.040000e-01   1.324198e+00   3.802551e-01   1.377714e+00
6.080000e-01   1.324215e+00   3.802844e-01   1.377738e+00
6.120000e-01   1.324232e+00   3.803133e-01   1.377762e+00
6.160000e-01   1.324249e+00   3.803418e-01   1.377786e+00
6.200000e-01   1.324266e+00   3.803699e-01   1.377810e+00
6.240000e-01   1.324283e+00   3.803974e-01   1.377835e+00
6.280000e-01   1.324300e+00   3.804245e-01   1.377859e+00
6.320000e-01   1.324317e+00   3.804511e-01   1.377882e+00
6.360000e-01   1.324334e+00   3.804771e-01   1.377906e+00
6.400000e-01   1.324351e+00   3.805025e-01   1.377929e+00
6.440000e-01   1.324368e+00   3.805273e-01   1.377952e+00
6.480000e-01   1.324385e+00   3.805516e-01   1.377975e+00
6.520000e-01   1.324403e+00   3.805752e-01   1.377999e+00
6.560000e-01   1.324420e+00   3.805981e-01   1.378022e+00
6.600000e-01   1.324438e+00   3.806203e-01   1.378045e+00
6.640000e-01   1.324455e+00   3.806418e-01   1.378067e+00
6.680000e-01   1.324472e+00   3.806626e-01   1.378089e+00
6.720000e-01   1.324489e+00   3.806826e-01   1.378111e+00
6.760000e-01   1.324506e+00   3.807019e-01   1.378133e+00
6.800000e-01   1.324524e+00   3.807204e-01   1.378155e+00
6.840000e-01   1.324541e+00   3.807381e-01   1.378177e+00
6.880000e-01   1.324559e+00   3.807550e-01   1.378198e+00
6.920000e-01   1.324576e+00   3.807710e-01   1.378220e+00
6.960000e-01   1.324594e+00   3.807861e-01   1.378240e+00
7.000000e-01   1.324611e+00   3.808003e-01   1.378261e+00
7.040000e-01   1.324628e+00   3.808137e-01   1.378281e+00
7.080000e-01   1.324645e+00   3.808262e-01   1.378301e+00
7.120000e-01   1.324662e+00   3.808378e-01   1.378321e+00
7.160000e-01   1.324680e+00   3.808485e-01   1.378340e+00
7.200000e-01   1.324697e+00   3.808583e-01   1.378360e+00
7.240000e-01   1.324715e+00   3.808671e-01   1.378379e+00
7.280000e-01   1.324732e+00   3.808750e-01   1.378398e+00
7.320000e-01   1.324749e+00   3.808818e-01   1.378416e+00
7.360000e-01   1.324766e+00   3.808877e-01   1.378434e+00
7.400000e-01   1.324783e+00   3.808926e-01   1.378452e+00
7.440000e-01   1.324800e+00   3.808965e-01   1.378470e+00
7.480000e-01   1.324818e+00   3.808995e-01   1.378487e+00
7.520000e-01   1.324835e+00   3.809015e-01   1.378505e+00
7.560000e-01   1.324853e+00   3.809025e-01   1.378522e+00
7.600000e-01   1.324870e+00   3.809025e-01   1.378538e+00
7.640000e-01   1.324887e+00   3.809014e-01   1.378554e+00
7.680000e-01   1.324904e+00   3.808994e-01   1.378570e+00
7.720000e-01   1.324921e+00   3.808963e-01   1.378585e+00
7.760000e-01   1.324938e+00   3.808923e-01   1.378600e+00
7.800000e-01   1.324955e+00   3.808874e-01   1.378616e+00
7.840000e-01   1.324972e+00   3.808814e-01   1.378631e+00
7.880000e-01   1.324990e+00   3.808744e-01   1.378645e+00
7.920000e-01   1.325006e+00   3.808664e-01   1.378659e+00
7.960000e-01   1.325023e+00   3.808574e-01   1.378673e+00
8.000000e-01   1.325040e+00   3.808473e-01   1.378686e+00
8.040000e-01   1.325057e+00   3.808363e-01   1.378699e+00
8.080000e-01   1.325073e+00   3.808244e-01   1.378712e+00
8.120000e-01   1.325090e+00   3.808116e-01   1.378725e+00
8.160000e-01   1.325108e+00   3.807980e-01   1.378738e+00
8.200000e-01   1.325125e+00   3.807834e-01   1.378750e+00
8.240000e-01   1.325141e+00   3.807679e-01   1.378762e+00
8.280000e-01   1.325158e+00   3.807515e-01   1.378773e+00
8.320000e-01   1.325174e+00   3.807341e-01   1.378784e+00
8.360000e-01   1.325191e+00   3.807158e-01   1.378795e+00
8.400000e-01   1.325207e+00   3.806967e-01   1.378805e+00
8.440000e-01   1.325224e+00   3.806769e-01   1.378816e+00
8.480000e-01   1.325241e+00   3.806563e-01   1.378827e+00
8.520000e-01   1.325258e+00   3.806350e-01   1.378837e+00
8.560000e-01   1.325274e+00   3.806128e-01   1.378847e+00
8.600000e-01   1.325291e+00   3.805899e-01   1.378856e+00
8.640000e-01   1.325307e+00   3.805661e-01   1.378865e+00
8.680000e-01   1.325323e+00   3.805415e-01   1.378874e+00
8.720000e-01   1.325339e+00   3.805163e-01   1.378883e+00
8.760000e-01   1.325356e+00   3.804905e-01   1.378891e+00
8.800000e-01   1.325372e+00   3.804641e-01   1.378900e+00
8.840000e-01   1.325389e+00   3.804371e-01   1.378908e+00
8.880000e-01   1.325405e+00   3.804095e-01   1.378916e+00
8.920000e-01   1.325421e+00   3.803813e-01   1.378924e+00
8.960000e-01   1.325437e+00   3.803526e-01   1.378931e+00
9.000000e-01   1.325453e+00   3.803232e-01   1.378939e+00
9.040000e-01   1.325469e+00   3.802934e-01   1.378946e+00
9.080000e-01   1.325486e+00   3.802631e-01   1.378953e+00
9.120000e-01   1.325502e+00   3.802324e-01   1.378961e+00
9.160000e-01   1.325518e+00   3.802013e-01   1.378968e+00
9.200000e-01   1.325534e+00   3.801698e-01   1.378974e+00
9.240000e-01   1.325550e+00   3.801380e-01   1.378981e+00
9.280000e-01   1.325566e+00   3.801057e-01   1.378987e+00
9.320000e-01   1.325582e+00   3.800732e-01   1.378993e+00
9.360000e-01   1.325597e+00   3.800403e-01   1.378999e+00
9.400000e-01   1.325613e+00   3.800073e-01   1.379006e+00
9.440000e-01   1.325630e+00   3.799742e-01   1.379012e+00
9.480000e-01   1.325646e+00   3.799410e-01   1.379018e+00
9.520000e-01   1.325661e+00   3.799076e-01   1.379024e+00
9.560000e-01   1.325677e+00   3.798742e-01   1.379030e+00
9.600000e-01   1.325692e+00   3.798406e-01   1.379036e+00
9.640000e-01   1.325708e+00   3.798069e-01   1.379041e+00
9.680000e-01   1.325724e+00   3.797731e-01   1.379047e+00
9.720000e-01   1.325739e+00   3.797394e-01   1.379053e+00
9.760000e-01   1.325755e+00   3.797057e-01   1.379059e+00
9.800000e-01   1.325771e+00   3.796722e-01   1.379065e+00
9.840000e-01   1.325787e+00   3.796388e-01   1.379071e+00
9.880000e-01   1.325802e+00   3.796056e-01   1.379076e+00
9.920000e-01   1.325817e+00   3.795726e-01   1.379082e+00
9.960000e-01   1.325832e+00   3.795397e-01   1.379087e+00
1.000000e+00   1.325848e+00   3.795070e-01   1.379093e+00
1.004000e+00   1.325863e+00   3.794746e-01   1.379099e+00
1.008000e+00   1.325879e+00   3.794425e-01   1.379105e+00
1.012000e+00   1.325894e+00   3.794107e-01   1.379112e+00
1.016000e+00   1.325910e+00   3.793794e-01   1.379118e+00
1.020000e+00   1.325925e+00   3.793484e-01   1.379124e+00
1.024000e+00   1.325940e+00   3.793179e-01   1.379130e+00
1.028000e+00   1.325955e+00   3.792879e-01   1.379136e+00
1.032000e+00   1.325970e+00   3.792582e-01   1.379142e+00
1.036000e+00   1.325985e+00   3.792291e-01   1.379149e+00
1.040000e+00   1.326001e+00   3.792004e-01   1.379156e+00
1.044000e+00   1.326016e+00   3.791724e-01   1.379163e+00
1.048000e+00   1.326031e+00   3.791449e-01   1.379170e+00
1.052000e+00   1.326046e+00   3.791181e-01   1.379177e+00
1.056000e+00   1.326061e+00   3.790920e-01   1.379184e+00
1.060000e+00   1.326076e+00   3.790665e-01   1.379191e+00
1.064000e+00   1.326091e+00   3.790417e-01   1.379199e+00
1.068000e+00   1.326106e+00   3.790176e-01   1.379207e+00
1.072000e+00   1.326121e+00   3.789942e-01   1.379215e+00
1.076000e+00   1.326136e+00   3.789716e-01   1.379223e+00
1.080000e+00   1.326151e+00   3.789498e-01   1.379231e+00
1.084000e+00   1.326166e+00   3.789287e-01   1.379240e+00
1.088000e+00   1.326180e+00   3.789085e-01   1.379248e+00
1.092000e+00   1.326195e+00   3.788891e-01   1.379257e+00
1.096000e+00   1.326209e+00   3.788706e-01   1.379266e+00
1.100000e+00   1.326224e+00   3.788530e-01   1.379275e+00
1.104000e+00   1.326239e+00   3.788363e-01   1.379285e+00
1.108000e+00   1.326254e+00   3.788205e-01   1.379295e+00
1.112000e+00   1.326268e+00   3.788056e-01   1.379305e+00
1.116000e+00   1.326283e+00   3.787916e-01   1.379315e+00
1.120000e+00   1.326297e+00   3.787786e-01   1.379325e+00
1.124000e+00   1.326312e+00   3.787665e-01   1.379336e+00
1.128000e+00   1.326326e+00   3.787554e-01   1.379346e+00
1.132000e+00   1.326341e+00   3.787453e-01   1.379358e+00
1.136000e+00   1.326355e+00   3.787362e-01   1.379369e+00
1.140000e+00   1.326370e+00   3.787281e-01   1.379381e+00
1.144000e+00   1.326384e+00   3.787209e-01   1.379393e+00
1.148000e+00   1.326398e+00   3.787148e-01   1.379405e+00
1.152000e+00   1.326412e+00   3.787096e-01   1.379417e+00
1.156000e+00   1.326426e+00   3.787055e-01   1.379429e+00
1.160000e+00   1.326440e+00   3.787023e-01   1.379442e+00
1.164000e+00   1.326455e+00   3.787001e-01   1.379455e+00
1.168000e+00   1.326469e+00   3.786990e-01   1.379468e+00
1.172000e+00   1.326483e+00   3.786989e-01   1.379482e+00
1.176000e+00   1.326497e+00   3.786999e-01   1.379496e+00
1.180000e+00   1.326511e+00   3.787020e-01   1.379510e+00
1.184000e+00   1.326525e+00   3.787050e-01   1.379524e+00
1.188000e+00   1.326539e+00   3.787090e-01   1.379538e+00
1.192000e+00   1.326552e+00   3.787140e-01   1.379553e+00
1.196000e+00   1.326566e+00   3.787199e-01   1.379568e+00
1.200000e+00   1.326580e+00   3.787268e-01   1.379583e+00
1.204000e+00   1.326594e+00   3.787348e-01   1.379599e+00
1.208000e+00   1.326608e+00   3.787437e-01   1.379614e+00
1.212000e+00   1.326621e+00   3.787537e-01   1.379630e+00
1.216000e+00   1.326635e+00   3.787647e-01   1.379646e+00
1.220000e+00   1.326648e+00   3.787765e-01   1.379662e+00
1.224000e+00   1.326662e+00   3.787893e-01   1.379678e+00
1.228000e+00   1.326675e+00   3.788029e-01   1.379695e+00
1.232000e+00   1.326689e+00   3.788174e-01   1.379712e+00
1.236000e+00   1.326702e+00   3.788328e-01   1.379729e+00
1.240000e+00   1.326716e+00   3.788492e-01   1.379747e+00
1.244000e+00   1.326729e+00   3.788664e-01   1.379764e+00
1.248000e+00   1.326742e+00   3.788845e-01   1.379782e+00
1.252000e+00   1.326755e+00   3.789035e-01   1.379799e+00
1.256000e+00   1.326768e+00   3.789232e-01   1.379817e+00
1.260000e+00   1.326781e+00   3.789437e-01   1.379835e+00
1.264000e+00   1.326794e+00   3.789649e-01   1.379854e+00
1.268000e+00   1.326807e+00   3.789868e-01   1.379872e+00
1.272000e+00   1.326820e+00   3.790094e-01   1.379891e+00
1.276000e+00   1.326832e+00   3.790328e-01   1.379909e+00
1.280000e+00   1.326845e+00   3.790568e-01   1.379928e+00
1.284000e+00   1.326857e+00   3.790816e-01   1.379947e+00
1.288000e+00   1.326870e+00   3.791069e-01   1.379966e+00
1.292000e+00   1.326882e+00   3.791328e-01   1.379985e+00
1.296000e+00   1.326895e+00   3.791593e-01   1.380004e+00
1.300000e+00   1.326907e+00   3.791862e-01   1.380023e+00
1.304000e+00   1.326919e+00   3.792137e-01   1.380043e+00
1.308000e+00   1.326932e+00   3.792416e-01   1.380062e+00
1.312000e+00   1.326943e+00   3.792701e-01   1.380081e+00
1.316000e+00   1.326955e+00   3.792991e-01   1.380101e+00
1.320000e+00   1.326967e+00   3.793285e-01   1.380120e+00
1.324000e+00   1.326979e+00   3.793582e-01   1.380140e+00
1.328000e+00   1.326991e+00   3.793883e-01   1.380159e+00
1.332000e+00   1.327002e+00   3.794187e-01   1.380179e+00
1.336000e+00   1.327014e+00   3.794494e-01   1.380199e+00
1.340000e+00   1.327025e+00   3.794804e-01   1.380218e+00
1.344000e+00   1.327037e+00   3.795116e-01   1.380237e+00
1.348000e+00   1.327048e+00   3.795430e-01   1.380257e+00
1.352000e+00   1.327059e+00   3.795747e-01   1.380276e+00
1.356000e+00   1.327070e+00   3.796065e-01   1.380296e+00
1.360000e+00   1.327081e+00   3.796383e-01   1.380315e+00
1.364000e+00   1.327092e+00   3.796702e-01   1.380334e+00
1.368000e+00   1.327103e+00   3.797022e-01   1.380353e+00
1.372000e+00   1.327113e+00   3.797342e-01   1.380372e+00
1.376000e+00   1.327124e+00   3.797662e-01   1.380391e+00
1.380000e+00   1.327134e+00   3.797982e-01   1.380410e+00
1.384000e+00   1.327144e+00   3.798302e-01   1.380428e+00
1.388000e+00   1.327154e+00   3.798620e-01   1.380447e+00
1.392000e+00   1.327164e+00   3.798937e-01   1.380465e+00
1.396000e+00   1.327174e+00   3.799253e-01   1.380483e+00
1.400000e+00   1.327184e+00   3.799566e-01   1.380501e+00
1.404000e+00   1.327194e+00   3.799878e-01   1.380519e+00
1.408000e+00   1.327203e+00   3.800188e-01   1.380537e+00
1.412000e+00   1.327212e+00   3.800496e-01   1.380554e+00
1.416000e+00   1.327221e+00   3.800801e-01   1.380571e+00
1.420000e+00   1.327231e+00   3.801103e-01   1.380589e+00
1.424000e+00   1.327240e+00   3.801401e-01   1.380605e+00
1.428000e+00   1.327248e+00   3.801694e-01   1.380622e+00
1.432000e+00   1.327257e+00   3.801983e-01   1.380638e+00
1.436000e+00   1.327266e+00   3.802268e-01   1.380654e+00
1.440000e+00   1.327274e+00   3.802549e-01   1.380670e+00
1.444000e+00   1.327282e+00   3.802826e-01   1.380685e+00
1.448000e+00   1.327290e+00   3.803098e-01   1.380701e+00
1.452000e+00   1.327298e+00   3.803364e-01   1.380716e+00
1.456000e+00   1.327306e+00   3.803625e-01   1.380730e+00
1.460000e+00   1.327313e+00   3.803879e-01   1.380745e+00
1.464000e+00   1.327321e+00   3.804127e-01   1.380759e+00
1.468000e+00   1.327328e+00   3.804368e-01   1.380772e+00
1.472000e+00   1.327335e+00   3.804602e-01   1.380786e+00
1.476000e+00   1.327342e+00   3.804830e-01   1.380798e+00
1.480000e+00   1.327349e+00   3.805052e-01   1.380811e+00
1.484000e+00   1.327356e+00   3.805266e-01   1.380823e+00
1.488000e+00   1.327362e+00   3.805474e-01   1.380835e+00
1.492000e+00   1.327368e+00   3.805673e-01   1.380847e+00
1.496000e+00   1.327375e+00   3.805864e-01   1.380858e+00
1.500000e+00   1.327380e+00   3.806047e-01   1.380869e+00
1.504000e+00   1.327386e+00   3.806222e-01   1.380879e+00
1.508000e+00   1.327392e+00   3.806390e-01   1.380889e+00
1.512000e+00   1.327397e+00   3.806549e-01   1.380899e+00
1.516000e+00   1.327403e+00   3.806701e-01   1.380908e+00
1.520000e+00   1.327408e+00   3.806843e-01   1.380917e+00
1.524000e+00   1.327413e+00   3.806977e-01   1.380925e+00
1.528000e+00   1.327417e+00   3.807100e-01   1.380933e+00
1.532000e+00   1.327422e+00   3.807214e-01   1.380941e+00
1.536000e+00   1.327426e+00   3.807318e-01   1.380948e+00
1.540000e+00   1.327430e+00   3.807414e-01   1.380955e+00
1.544000e+00   1.327434e+00   3.807501e-01   1.380961e+00
1.548000e+00   1.327438e+00   3.807579e-01   1.380967e+00
1.552000e+00   1.327442e+00   3.807648e-01   1.380972e+00
1.556000e+00   1.327446e+00   3.807708e-01   1.380977e+00
1.560000e+00   1.327449e+00   3.807757e-01   1.380982e+00
1.564000e+00   1.327452e+00   3.807796e-01   1.380986e+00
1.568000e+00   1.327455e+00   3.807824e-01   1.380989e+00
1.572000e+00   1.327457e+00   3.807843e-01   1.380992e+00
1.576000e+00   1.327460e+00   3.807851e-01   1.380995e+00
1.580000e+00   1.327463e+00   3.807851e-01   1.380997e+00
1.584000e+00   1.327465e+00   3.807841e-01   1.380999e+00
1.588000e+00   1.327467e+00   3.807822e-01   1.381001e+00
1.592000e+00   1.327469e+00   3.807792e-01   1.381002e+00
1.596000e+00   1.327470e+00   3.807753e-01   1.381002e+00
1.600000e+00   1.327472e+00   3.807704e-01   1.381002e+00
1.604000e+00   1.327473e+00   3.807644e-01   1.381002e+00
1.608000e+00   1.327474e+00   3.807575e-01   1.381001e+00
1.612000e+00   1.327475e+00   3.807496e-01   1.381000e+00
1.616000e+00   1.327476e+00   3.807407e-01   1.380998e+00
1.620000e+00   1.327477e+00   3.807310e-01   1.380996e+00
1.624000e+00   1.327477e+00   3.807203e-01   1.380994e+00
1.628000e+00   1.327477e+00   3.807087e-01   1.380991e+00
1.632000e+00   1.327477e+00   3.806962e-01   1.380987e+00
1.636000e+00   1.327477e+00   3.806827e-01   1.380983e+00
1.640000e+00   1.327477e+00   3.806684e-01   1.380979e+00
1.644000e+00   1.327476e+00   3.806531e-01   1.380974e+00
1.648000e+00   1.327476e+00   3.806370e-01   1.380969e+00
1.652000e+00   1.327475e+00   3.806201e-01   1.380964e+00
1.656000e+00   1.327474e+00   3.806023e-01   1.380958e+00
1.660000e+00   1.327473e+00   3.805837e-01   1.380952e+00
1.664000e+00   1.327471e+00   3.805643e-01   1.380945e+00
1.668000e+00   1.327470e+00   3.805442e-01   1.380938e+00
1.672000e+00   1.327468e+00   3.805232e-01   1.380931e+00
1.676000e+00   1.327466e+00   3.805016e-01   1.380923e+00
1.680000e+00   1.327464e+00   3.804791e-01   1.380915e+00
1.684000e+00   1.327462e+00   3.804559e-01   1.380907e+00
1.688000e+00   1.327460e+00   3.804320e-01   1.380898e+00
1.692000e+00   1.327457e+00   3.804075e-01   1.380888e+00
1.696000e+00   1.327455e+00   3.803823e-01   1.380879e+00
1.700000e+00   1.327452e+00   3.803565e-01   1.380869e+00
1.704000e+00   1.327449e+00   3.803301e-01   1.380859e+00
1.708000e+00   1.327446e+00   3.803032e-01   1.380848e+00
1.712000e+00   1.327442e+00   3.802757e-01   1.380838e+00
1.716000e+00   1.327439e+00   3.802477e-01   1.380827e+00
1.720000e+00   1.327436e+00   3.802192e-01   1.380816e+00
1.724000e+00   1.327432e+00   3.801902e-01   1.380804e+00
1.728000e+00   1.327428e+00   3.801608e-01   1.380792e+00
1.732000e+00   1.327424e+00   3.801309e-01   1.380780e+00
1.736000e+00   1.327419e+00   3.801007e-01   1.380767e+00
1.740000e+00   1.327415e+00   3.800701e-01   1.380755e+00
1.744000e+00   1.327411e+00   3.800392e-01   1.380742e+00
1.748000e+00   1.327406e+00   3.800080e-01   1.380729e+00
1.752000e+00   1.327401e+00   3.799766e-01   1.380716e+00
1.756000e+00   1.327396e+00   3.799450e-01   1.380702e+00
1.760000e+00   1.327391e+00   3.799131e-01   1.380689e+00
1.764000e+00   1.327386e+00   3.798812e-01   1.380675e+00
1.768000e+00   1.327381e+00   3.798490e-01   1.380661e+00
1.772000e+00   1.327375e+00   3.798168e-01   1.380647e+00
1.776000e+00   1.327370e+00   3.797844e-01   1.380633e+00
1.780000e+00   1.327364e+00   3.797520e-01   1.380618e+00
1.784000e+00   1.327358e+00   3.797195e-01   1.380604e+00
1.788000e+00   1.327352e+00   3.796870e-01   1.380589e+00
1.792000e+00   1.327346e+00   3.796546e-01   1.380574e+00
1.796000e+00   1.327339e+00   3.796223e-01   1.380559e+00
1.800000e+00   1.327333e+00   3.795902e-01   1.380544e+00
1.804000e+00   1.327327e+00   3.795583e-01   1.380529e+00
1.808000e+00   1.327320e+00   3.795266e-01   1.380514e+00
1.812000e+00   1.327313e+00   3.794950e-01   1.380499e+00
1.816000e+00   1.327306e+00   3.794636e-01   1.380484e+00
1.820000e+00   1.327299e+00   3.794324e-01   1.380468e+00
1.824000e+00   1.327292e+00   3.794015e-01   1.380453e+00
1.828000e+00   1.327285e+00   3.793710e-01   1.380437e+00
1.832000e+00   1.327278e+00   3.793408e-01   1.380422e+00
1.836000e+00   1.327270e+00   3.793110e-01   1.380407e+00
1.840000e+00   1.327263e+00   3.792817e-01   1.380391e+00
1.844000e+00   1.327255e+00   3.792529e-01   1.380376e+00
1.848000e+00   1.327247e+00   3.792244e-01   1.380361e+00
1.852000e+00   1.327239e+00   3.791965e-01   1.380346e+00
1.856000e+00   1.327231e+00   3.791690e-01   1.380330e+00
1.860000e+00   1.327223e+00   3.791421e-01   1.380315e+00
1.864000e+00   1.327215e+00   3.791158e-01   1.380300e+00
1.868000e+00   1.327206e+00   3.790901e-01   1.380285e+00
1.872000e+00   1.327198e+00   3.790650e-01   1.380270e+00
1.876000e+00   1.327190e+00   3.790406e-01   1.380255e+00
1.880000e+00   1.327181e+00   3.790168e-01   1.380240e+00
1.884000e+00   1.327172e+00   3.789937e-01   1.380226e+00
1.888000e+00   1.327164e+00   3.789714e-01   1.380211e+00
1.892000e+00   1.327155e+00   3.789498e-01   1.380196e+00
1.896000e+00   1.327146e+00   3.789291e-01   1.380182e+00
1.900000e+00   1.327136e+00   3.789092e-01   1.380168e+00
1.904000e+00   1.327127e+00   3.788901e-01   1.380154e+00
1.908000e+00   1.327118e+00   3.788719e-01   1.380140e+00
1.912000e+00   1.327109e+00   3.788545e-01   1.380126e+00
1.916000e+00   1.327099e+00   3.788379e-01   1.380113e+00
1.920000e+00   1.327090e+00   3.788222e-01   1.380099e+00
1.924000e+00   1.327080e+00   3.788073e-01   1.380086e+00
1.928000e+00   1.327070e+00   3.787934e-01   1.380073e+00
1.932000e+00   1.327061e+00   3.787804e-01   1.380060e+00
1.936000e+00   1.327051e+00   3.787684e-01   1.380047e+00
1.940000e+00   1.327041e+00   3.787573e-01   1.380034e+00
1.944000e+00   1.327031e+00   3.787472e-01   1.380022e+00
1.948000e+00   1.327021e+00   3.787381e-01   1.380010e+00
1.952000e+00   1.327011e+00   3.787299e-01   1.379998e+00
1.956000e+00   1.327000e+00   3.787228e-01   1.379986e+00
1.960000e+00   1.326990e+00   3.787166e-01   1.379974e+00
1.964000e+00   1.326979e+00   3.787115e-01   1.379963e+00
1.968000e+00   1.326969e+00   3.787073e-01   1.379951e+00
1.972000e+00   1.326959e+00   3.787042e-01   1.379941e+00
1.976000e+00   1.326948e+00   3.787020e-01   1.379930e+00
1.980000e+00   1.326937e+00   3.787008e-01   1.379919e+00
1.984000e+00   1.326927e+00   3.787007e-01   1.379909e+00
1.988000e+00   1.326916e+00   3.787016e-01   1.379899e+00
1.992000e+00   1.326905e+00   3.787035e-01   1.379889e+00
1.996000e+00   1.326894e+00   3.787065e-01   1.379879e+00
2.004000e+00   1.326877e+00   3.787055e-01   1.379863e+00
2.008000e+00   1.326854e+00   3.786899e-01   1.379836e+00
2.012000e+00   1.326824e+00   3.786632e-01   1.379800e+00
2.016000e+00   1.326787e+00   3.786254e-01   1.379754e+00
2.020000e+00   1.326742e+00   3.785766e-01   1.379697e+00
2.024000e+00   1.326691e+00   3.785168e-01   1.379631e+00
2.028000e+00   1.326632e+00   3.784461e-01   1.379556e+00
2.032000e+00   1.326566e+00   3.783646e-01   1.379470e+00
2.036000e+00   1.326494e+00   3.782723e-01   1.379375e+00
2.040000e+00   1.326415e+00   3.781692e-01   1.379271e+00
2.044000e+00   1.326328e+00   3.780555e-01   1.379156e+00
2.048000e+00   1.326235e+00   3.779313e-01   1.379032e+00
2.052000e+00   1.326134e+00   3.777967e-01   1.378899e+00
2.056000e+00   1.326027e+00   3.776518e-01   1.378756e+00
2.060000e+00   1.325912e+00   3.774968e-01   1.378603e+00
2.064000e+00   1.325791e+00   3.773319e-01   1.378441e+00
2.068000e+00   1.325662e+00   3.771571e-01   1.378270e+00
2.072000e+00   1.325527e+00   3.769726e-01   1.378090e+00
2.076000e+00   1.325385e+00   3.767784e-01   1.377900e+00
2.080000e+00   1.325236e+00   3.765749e-01   1.377701e+00
2.084000e+00   1.325080e+00   3.763620e-01   1.377493e+00
2.088000e+00   1.324917e+00   3.761402e-01   1.377275e+00
2.092000e+00   1.324748e+00   3.759096e-01   1.377049e+00
2.096000e+00   1.324571e+00   3.756704e-01   1.376814e+00
2.100000e+00   1.324388e+00   3.754228e-01   1.376570e+00
2.104000e+00   1.324198e+00   3.751670e-01   1.376317e+00
2.108000e+00   1.324001e+00   3.749033e-01   1.376056e+00
2.112000e+00   1.323797e+00   3.746319e-01   1.375786e+00
2.116000e+00   1.323586e+00   3.743529e-01   1.375508e+00
2.120000e+00   1.323369e+00   3.740668e-01   1.375221e+00
2.124000e+00   1.323145e+00   3.737737e-01   1.374925e+00
2.128000e+00   1.322914e+00   3.734740e-01   1.374622e+00
2.132000e+00   1.322677e+00   3.731679e-01   1.374310e+00
2.136000e+00   1.322433e+00   3.728557e-01   1.373991e+00
2.140000e+00   1.322182e+00   3.725376e-01   1.373663e+00
2.144000e+00   1.321925e+00   3.722140e-01   1.373328e+00
2.148000e+00   1.321661e+00   3.718851e-01   1.372985e+00
2.152000e+00   1.321391e+00   3.715512e-01   1.372634e+00
2.156000e+00   1.321114e+00   3.712127e-01   1.372276e+00
2.160000e+00   1.320830e+00   3.708700e-01   1.371910e+00
2.164000e+00   1.320540e+00   3.705232e-01   1.371537e+00
2.168000e+00   1.320244e+00   3.701729e-01   1.371157e+00
2.172000e+00   1.319941e+00   3.698192e-01   1.370770e+00
2.176000e+00   1.319631e+00   3.694626e-01   1.370376e+00
2.180000e+00   1.319315e+00   3.691034e-01   1.369975e+00
2.184000e+00   1.318993e+00   3.687419e-01   1.369567e+00
2.188000e+00   1.318664e+00   3.683784e-01   1.369152e+00
2.192000e+00   1.318329e+00   3.680134e-01   1.368731e+00
2.196000e+00   1.317988e+00   3.676472e-01   1.368304e+00
2.200000e+00   1.317640e+00   3.672801e-01   1.367871e+00
2.204000e+00   1.317287e+00   3.669126e-01   1.367431e+00
2.208000e+00   1.316927e+00   3.665449e-01   1.366986e+00
2.212000e+00   1.316560e+00   3.661775e-01   1.366535e+00
2.216000e+00   1.316188e+00   3.658106e-01   1.366077e+00
2.220000e+00   1.315809e+00   3.654447e-01   1.365615e+00
2.224000e+00   1.315424e+00   3.650802e-01   1.365146e+00
2.228000e+00   1.315033e+00   3.647174e-01   1.364673e+00
2.232000e+00   1.314636e+00   3.643567e-01   1.364194e+00
2.236000e+00   1.314233e+00   3.639984e-01   1.363710e+00
2.240000e+00   1.313825e+00   3.636430e-01   1.363221e+00
2.244000e+00   1.313410e+00   3.632908e-01   1.362727e+00
2.248000e+00   1.312989e+00   3.629421e-01   1.362228e+00
2.252000e+00   1.312562e+00   3.625973e-01   1.361725e+00
2.256000e+00   1.312129e+00   3.622568e-01   1.361217e+00
2.260000e+00   1.311690e+00   3.619209e-01   1.360705e+00
2.264000e+00   1.311245e+00   3.615901e-01   1.360188e+00
2.268000e+00   1.310795e+00   3.612647e-01   1.359668e+00
2.272000e+00   1.310339e+00   3.609449e-01   1.359143e+00
2.276000e+00   1.309877e+00   3.606312e-01   1.358614e+00
2.280000e+00   1.309409e+00   3.603239e-01   1.358082e+00
2.284000e+00   1.308936e+00   3.600232e-01   1.357546e+00
2.288000e+00   1.308457e+00   3.597297e-01   1.357006e+00
2.292000e+00   1.307972e+00   3.594434e-01   1.356463e+00
2.296000e+00   1.307482e+00   3.591649e-01   1.355916e+00
2.300000e+00   1.306986e+00   3.588944e-01   1.355366e+00
2.304000e+00   1.306485e+00   3.586322e-01   1.354813e+00
2.308000e+00   1.305978e+00   3.583786e-01   1.354257e+00
2.312000e+00   1.305465e+00   3.581338e-01   1.353698e+00
2.316000e+00   1.304947e+00   3.578982e-01   1.353137e+00
2.320000e+00   1.304424e+00   3.576719e-01   1.352572e+00
2.324000e+00   1.303895e+00   3.574554e-01   1.352005e+00
2.328000e+00   1.303361e+00   3.572488e-01   1.351435e+00
2.332000e+00   1.302822e+00   3.570524e-01   1.350863e+00
2.336000e+00   1.302277e+00   3.568664e-01   1.350288e+00
2.340000e+00   1.301727e+00   3.566910e-01   1.349711e+00
2.344000e+00   1.301171e+00   3.565264e-01   1.349132e+00
2.348000e+00   1.300611e+00   3.563729e-01   1.348551e+00
2.352000e+00   1.300045e+00   3.562305e-01   1.347968e+00
2.356000e+00   1.299474e+00   3.560994e-01   1.347383e+00
2.360000e+00   1.298898e+00   3.559798e-01   1.346795e+00
2.364000e+00   1.298317e+00   3.558719e-01   1.346207e+00
2.368000e+00   1.297731e+00   3.557758e-01   1.345616e+00
2.372000e+00   1.297140e+00   3.556917e-01   1.345024e+00
2.376000e+00   1.296544e+00   3.556197e-01   1.344430e+00
2.380000e+00   1.295942e+00   3.555598e-01   1.343834e+00
2.384000e+00   1.295336e+00   3.555121e-01   1.343237e+00
2.388000e+00   1.294725e+00   3.554767e-01   1.342638e+00
2.392000e+00   1.294109e+00   3.554537e-01   1.342038e+00
2.396000e+00   1.293489e+00   3.554431e-01   1.341437e+00
2.400000e+00   1.292863e+00   3.554449e-01   1.340834e+00
2.404000e+00   1.292233e+00   3.554591e-01   1.340230e+00
2.408000e+00   1.291598e+00   3.554858e-01   1.339625e+00
2.412000e+00   1.290958e+00   3.555250e-01   1.339019e+00
2.416000e+00   1.290314e+00   3.555766e-01   1.338411e+00
2.420000e+00   1.289665e+00   3.556406e-01   1.337803e+00
2.424000e+00   1.289011e+00   3.557170e-01   1.337193e+00
2.428000e+00   1.288353e+00   3.558056e-01   1.336582e+00
2.432000e+00   1.287690e+00   3.559065e-01   1.335970e+00
2.436000e+00   1.287023e+00   3.560194e-01   1.335357e+00
2.440000e+00   1.286351e+00   3.561443e-01   1.334743e+00
2.444000e+00   1.285675e+00   3.562810e-01   1.334127e+00
2.448000e+00   1.284994e+00   3.564296e-01   1.333511e+00
2.452000e+00   1.284309e+00   3.565897e-01   1.332894e+00
2.456000e+00   1.283620e+00   3.567613e-01   1.332276e+00
2.460000e+00   1.282926e+00   3.569442e-01   1.331656e+00
2.464000e+00   1.282228e+00   3.571383e-01   1.331036e+00
2.468000e+00   1.281526e+00   3.573433e-01   1.330415e+00
2.472000e+00   1.280819e+00   3.575591e-01   1.329792e+00
2.476000e+00   1.280109e+00   3.577854e-01   1.329168e+00
2.480000e+00   1.279394e+00   3.580220e-01   1.328544e+00
2.484000e+00   1.278675e+00   3.582687e-01   1.327918e+00
2.488000e+00   1.277952e+00   3.585251e-01   1.327291e+00
2.492000e+00   1.277225e+00   3.587911e-01   1.326663e+00
2.496000e+00   1.276494e+00   3.590664e-01   1.326034e+00
2.500000e+00   1.275759e+00   3.593508e-01   1.325403e+00
2.504000e+00   1.275020e+00   3.596438e-01   1.324771e+00
2.508000e+00   1.274277e+00   3.599454e-01   1.324138e+00
2.512000e+00   1.273530e+00   3.602550e-01   1.323504e+00
2.516000e+00   1.272779e+00   3.605726e-01   1.322868e+00
2.520000e+00   1.272024e+00   3.608977e-01   1.322230e+00
2.524000e+00   1.271266e+00   3.612300e-01   1.321592e+00
2.528000e+00   1.270504e+00   3.615693e-01   1.320952e+00
2.532000e+00   1.269738e+00   3.619152e-01   1.320310e+00
2.536000e+00   1.268969e+00   3.622673e-01   1.319667e+00
2.540000e+00   1.268196e+00   3.626255e-01   1.319021e+00
2.544000e+00   1.267419e+00   3.629891e-01   1.318375e+00
2.548000e+00   1.266639e+00   3.633580e-01   1.317726e+00
2.552000e+00   1.265855e+00   3.637318e-01   1.317076e+00
2.556000e+00   1.265067e+00   3.641100e-01   1.316424e+00
2.560000e+00   1.264276e+00   3.644924e-01   1.315770e+00
2.564000e+00   1.263482e+00   3.648785e-01   1.315114e+00
2.568000e+00   1.262684e+00   3.652681e-01   1.314455e+00
2.572000e+00   1.261883e+00   3.656608e-01   1.313795e+00
2.576000e+00   1.261079e+00   3.660562e-01   1.313133e+00
2.580000e+00   1.260271e+00   3.664540e-01   1.312468e+00
2.584000e+00   1.259460e+00   3.668537e-01   1.311801e+00
2.588000e+00   1.258646e+00   3.672549e-01   1.311131e+00
2.592000e+00   1.257828e+00   3.676573e-01   1.310459e+00
2.596000e+00   1.257008e+00   3.680605e-01   1.309785e+00
2.600000e+00   1.256184e+00   3.684642e-01   1.309108e+00
2.604000e+00   1.255357e+00   3.688681e-01   1.308428e+00
2.608000e+00   1.254527e+00   3.692717e-01   1.307746e+00
2.612000e+00   1.253694e+00   3.696747e-01   1.307061e+00
2.616000e+00   1.252858e+00   3.700767e-01   1.306373e+00
2.620000e+00   1.252019e+00   3.704774e-01   1.305682e+00
2.624000e+00   1.251177e+00   3.708763e-01   1.304988e+00
2.628000e+00   1.250333e+00   3.712732e-01   1.304291e+00
2.632000e+00   1.249485e+00   3.716676e-01   1.303591e+00
2.636000e+00   1.248635e+00   3.720593e-01   1.302888e+00
2.640000e+00   1.247782e+00   3.724479e-01   1.302181e+00
2.644000e+00   1.246926e+00   3.728331e-01   1.301472e+00
2.648000e+00   1.246067e+00   3.732145e-01   1.300758e+00
2.652000e+00   1.245206e+00   3.735918e-01   1.300042e+00
2.656000e+00   1.244342e+00   3.739647e-01   1.299322e+00
2.660000e+00   1.243476e+00   3.743329e-01   1.298598e+00
2.664000e+00   1.242607e+00   3.746959e-01   1.297871e+00
2.668000e+00   1.241735e+00   3.750536e-01   1.297140e+00
2.672000e+00   1.240862e+00   3.754056e-01   1.296405e+00
2.676000e+00   1.239985e+00   3.757516e-01   1.295667e+00
2.680000e+00   1.239107e+00   3.760914e-01   1.294925e+00
2.684000e+00   1.238226e+00   3.764246e-01   1.294179e+00
2.688000e+00   1.237342e+00   3.767509e-01   1.293429e+00
2.692000e+00   1.236457e+00   3.770702e-01   1.292674e+00
2.696000e+00   1.235569e+00   3.773821e-01   1.291916e+00
2.700000e+00   1.234679e+00   3.776865e-01   1.291154e+00
2.704000e+00   1.233787e+00   3.779831e-01   1.290388e+00
2.708000e+00   1.232893e+00   3.782716e-01   1.289618e+00
2.712000e+00   1.231997e+00   3.785518e-01   1.288844e+00
2.716000e+00   1.231099e+00   3.788235e-01   1.288065e+00
2.720000e+00   1.230199e+00   3.790864e-01   1.287282e+00
2.724000e+00   1.229297e+00   3.793403e-01   1.286495e+00
2.728000e+00   1.228393e+00   3.795850e-01   1.285703e+00
2.732000e+00   1.227487e+00   3.798204e-01   1.284908e+00
2.736000e+00   1.226580e+00   3.800462e-01   1.284108e+00
2.740000e+00   1.225670e+00   3.802624e-01   1.283303e+00
2.744000e+00   1.224760e+00   3.804688e-01   1.282495e+00
2.748000e+00   1.223847e+00   3.806652e-01   1.281682e+00
2.752000e+00   1.222933e+00   3.808514e-01   1.280864e+00
2.756000e+00   1.222018e+00   3.810273e-01   1.280043e+00
2.760000e+00   1.221101e+00   3.811928e-01   1.279216e+00
2.764000e+00   1.220182e+00   3.813476e-01   1.278386e+00
2.768000e+00   1.219262e+00   3.814917e-01   1.277551e+00
2.772000e+00   1.218341e+00   3.816251e-01   1.276712e+00
2.776000e+00   1.217419e+00   3.817476e-01   1.275869e+00
2.780000e+00   1.216496e+00   3.818592e-01   1.275021e+00
2.784000e+00   1.215571e+00   3.819598e-01   1.274169e+00
2.788000e+00   1.214645e+00   3.820494e-01   1.273312e+00
2.792000e+00   1.213718e+00   3.821278e-01   1.272452e+00
2.796000e+00   1.212790e+00   3.821951e-01   1.271587e+00
2.800000e+00   1.211862e+00   3.822511e-01   1.270718e+00
2.804000e+00   1.210932e+00   3.822959e-01   1.269845e+00
2.808000e+00   1.210002e+00   3.823294e-01   1.268968e+00
2.812000e+00   1.209071e+00   3.823516e-01   1.268087e+00
2.816000e+00   1.208139e+00   3.823626e-01   1.267202e+00
2.820000e+00   1.207206e+00   3.823624e-01   1.266313e+00
2.824000e+00   1.206273e+00   3.823509e-01   1.265419e+00
2.828000e+00   1.205339e+00   3.823283e-01   1.264523e+00
2.832000e+00   1.204405e+00   3.822945e-01   1.263622e+00
2.836000e+00   1.203471e+00   3.822495e-01   1.262718e+00
2.840000e+00   1.202536e+00   3.821936e-01   1.261810e+00
2.844000e+00   1.201601e+00   3.821267e-01   1.260899e+00
2.848000e+00   1.200666e+00   3.820489e-01   1.259984e+00
2.852000e+00   1.199730e+00   3.819604e-01   1.259066e+00
2.856000e+00   1.198795e+00   3.818612e-01   1.258144e+00
2.860000e+00   1.197859e+00   3.817514e-01   1.257219e+00
2.864000e+00   1.196924e+00   3.816311e-01   1.256291e+00
2.868000e+00   1.195988e+00   3.815004e-01   1.255361e+00
2.872000e+00   1.195053e+00   3.813595e-01   1.254427e+00
2.876000e+00   1.194119e+00   3.812084e-01   1.253491e+00
2.880000e+00   1.193184e+00   3.810474e-01   1.252551e+00
2.884000e+00   1.192250e+00   3.808767e-01   1.251610e+00
2.888000e+00   1.191316e+00   3.806964e-01   1.250665e+00
2.892000e+00   1.190383e+00   3.805066e-01   1.249719e+00
2.896000e+00   1.189450e+00   3.803077e-01   1.248770e+00
2.900000e+00   1.188518e+00   3.800996e-01   1.247819e+00
2.904000e+00   1.187588e+00   3.798827e-01   1.246866e+00
2.908000e+00   1.186657e+00   3.796572e-01   1.245911e+00
2.912000e+00   1.185728e+00   3.794234e-01   1.244955e+00
2.916000e+00   1.184799e+00   3.791814e-01   1.243997e+00
2.920000e+00   1.183872e+00   3.789315e-01   1.243037e+00
2.924000e+00   1.182945e+00   3.786740e-01   1.242076e+00
2.928000e+00   1.182020e+00   3.784091e-01   1.241115e+00
2.932000e+00   1.181096e+00   3.781369e-01   1.240152e+00
2.936000e+00   1.180174e+00   3.778578e-01   1.239188e+00
2.940000e+00   1.179253e+00   3.775720e-01   1.238224e+00
2.944000e+00   1.178333e+00   3.772798e-01   1.237259e+00
2.948000e+00   1.177415e+00   3.769816e-01   1.236293e+00
2.952000e+00   1.176498e+00   3.766776e-01   1.235328e+00
2.956000e+00   1.175583e+00   3.763682e-01   1.234362e+00
2.960000e+00   1.174670e+00   3.760536e-01   1.233396e+00
2.964000e+00   1.173759e+00   3.757341e-01   1.232431e+00
2.968000e+00   1.172850e+00   3.754101e-01   1.231466e+00
2.972000e+00   1.171943e+00   3.750818e-01   1.230502e+00
2.976000e+00   1.171037e+00   3.747496e-01   1.229539e+00
2.980000e+00   1.170134e+00   3.744139e-01   1.228576e+00
2.984000e+00   1.169233e+00   3.740749e-01   1.227615e+00
2.988000e+00   1.168334e+00   3.737331e-01   1.226654e+00
2.992000e+00   1.167438e+00   3.733887e-01   1.225696e+00
2.996000e+00   1.166544e+00   3.730422e-01   1.224739e+00
3.000000e+00   1.165653e+00   3.726937e-01   1.223784e+00
3.004000e+00   1.164764e+00   3.723438e-01   1.222831e+00
3.008000e+00   1.163878e+00   3.719926e-01   1.221880e+00
3.012000e+00   1.162994e+00   3.716407e-01   1.220931e+00
3.016000e+00   1.162113e+00   3.712885e-01   1.219985e+00
3.020000e+00   1.161235e+00   3.709362e-01   1.219041e+00
3.024000e+00   1.160360e+00   3.705842e-01   1.218100e+00
3.028000e+00   1.159489e+00   3.702329e-01   1.217163e+00
3.032000e+00   1.158620e+00   3.698827e-01   1.216229e+00
3.036000e+00   1.157754e+00   3.695338e-01   1.215299e+00
3.040000e+00   1.156892e+00   3.691866e-01   1.214371e+00
3.044000e+00   1.156033e+00   3.688417e-01   1.213448e+00
3.048000e+00   1.155177e+00   3.684992e-01   1.212528e+00
3.052000e+00   1.154324e+00   3.681597e-01   1.211613e+00
3.056000e+00   1.153475e+00   3.678234e-01   1.210702e+00
3.060000e+00   1.152630e+00   3.674908e-01   1.209796e+00
3.064000e+00   1.151789e+00   3.671621e-01   1.208894e+00
3.068000e+00   1.150951e+00   3.668378e-01   1.207998e+00
3.072000e+00   1.150117e+00   3.665181e-01   1.207106e+00
3.076000e+00   1.149287e+00   3.662034e-01   1.206219e+00
3.080000e+00   1.148460e+00   3.658941e-01   1.205338e+00
3.084000e+00   1.147637e+00   3.655906e-01   1.204462e+00
3.088000e+00   1.146819e+00   3.652932e-01   1.203592e+00
3.092000e+00   1.146005e+00   3.650021e-01   1.202728e+00
3.096000e+00   1.145195e+00   3.647179e-01   1.201870e+00
3.100000e+00   1.144390e+00   3.644406e-01   1.201018e+00
3.104000e+00   1.143588e+00   3.641706e-01   1.200173e+00
3.108000e+00   1.142791e+00   3.639082e-01   1.199333e+00
3.112000e+00   1.141998e+00   3.636537e-01   1.198501e+00
3.116000e+00   1.141210e+00   3.634074e-01   1.197675e+00
3.120000e+00   1.140426e+00   3.631697e-01   1.196856e+00
3.124000e+00   1.139648e+00   3.629408e-01   1.196045e+00
3.128000e+00   1.138874e+00   3.627211e-01   1.195240e+00
3.132000e+00   1.138104e+00   3.625106e-01   1.194444e+00
3.136000e+00   1.137340e+00   3.623097e-01   1.193654e+00
3.140000e+00   1.136580e+00   3.621186e-01   1.192872e+00
3.144000e+00   1.135825e+00   3.619376e-01   1.192098e+00
3.148000e+00   1.135075e+00   3.617667e-01   1.191332e+00
3.152000e+00   1.134331e+00   3.616063e-01   1.190573e+00
3.156000e+00   1.133591e+00   3.614566e-01   1.189823e+00
3.160000e+00   1.132857e+00   3.613177e-01   1.189082e+00
3.164000e+00   1.132128e+00   3.611898e-01   1.188349e+00
3.168000e+00   1.131405e+00   3.610732e-01   1.187624e+00
3.172000e+00   1.130686e+00   3.609679e-01   1.186907e+00
3.176000e+00   1.129973e+00   3.608741e-01   1.186199e+00
3.180000e+00   1.129265e+00   3.607918e-01   1.185500e+00
3.184000e+00   1.128563e+00   3.607213e-01   1.184810e+00
3.188000e+00   1.127867e+00   3.606625e-01   1.184129e+00
3.192000e+00   1.127176e+00   3.606156e-01   1.183457e+00
3.196000e+00   1.126491e+00   3.605806e-01   1.182794e+00
3.200000e+00   1.125812e+00   3.605576e-01   1.182140e+00
3.204000e+00   1.125138e+00   3.605467e-01   1.181495e+00
3.208000e+00   1.124470e+00   3.605479e-01   1.180859e+00
3.212000e+00   1.123808e+00   3.605612e-01   1.180233e+00
3.216000e+00   1.123153e+00   3.605866e-01   1.179616e+00
3.220000e+00   1.122503e+00   3.606242e-01   1.179009e+00
3.224000e+00   1.121859e+00   3.606738e-01   1.178412e+00
3.228000e+00   1.121222e+00   3.607355e-01   1.177824e+00
3.232000e+00   1.120591e+00   3.608091e-01   1.177245e+00
3.236000e+00   1.119965e+00   3.608947e-01   1.176676e+00
3.240000e+00   1.119346e+00   3.609922e-01   1.176117e+00
3.244000e+00   1.118733e+00   3.611014e-01   1.175567e+00
3.248000e+00   1.118126e+00   3.612223e-01   1.175027e+00
3.252000e+00   1.117526e+00   3.613547e-01   1.174496e+00
3.256000e+00   1.116933e+00   3.614986e-01   1.173976e+00
3.260000e+00   1.116346e+00   3.616538e-01   1.173466e+00
3.264000e+00   1.115765e+00   3.618201e-01   1.172965e+00
3.268000e+00   1.115191e+00   3.619974e-01   1.172473e+00
3.272000e+00   1.114623e+00   3.621855e-01   1.171991e+00
3.276000e+00   1.114062e+00   3.623842e-01   1.171519e+00
3.280000e+00   1.113508e+00   3.625933e-01   1.171056e+00
3.284000e+00   1.112960e+00   3.628125e-01   1.170604e+00
3.288000e+00   1.112420e+00   3.630417e-01   1.170161e+00
3.292000e+00   1.111886e+00   3.632806e-01   1.169728e+00
3.296000e+00   1.111359e+00   3.635290e-01   1.169304e+00
3.300000e+00   1.110839e+00   3.637868e-01   1.168890e+00
3.304000e+00   1.110325e+00   3.640536e-01   1.168485e+00
3.308000e+00   1.109818e+00   3.643291e-01   1.168089e+00
3.312000e+00   1.109319e+00   3.646131e-01   1.167703e+00
3.316000e+00   1.108826e+00   3.649052e-01   1.167327e+00
3.320000e+00   1.108341e+00   3.652051e-01   1.166960e+00
3.324000e+00   1.107863e+00   3.655125e-01   1.166602e+00
3.328000e+00   1.107392e+00   3.658271e-01   1.166253e+00
3.332000e+00   1.106928e+00   3.661488e-01   1.165913e+00
3.336000e+00   1.106470e+00   3.664771e-01   1.165582e+00
3.340000e+00   1.106020e+00   3.668118e-01   1.165260e+00
3.344000e+00   1.105577e+00   3.671525e-01   1.164947e+00
3.348000e+00   1.105142e+00   3.674987e-01   1.164643e+00
3.352000e+00   1.104714e+00   3.678502e-01   1.164348e+00
3.356000e+00   1.104294e+00   3.682067e-01   1.164062e+00
3.360000e+00   1.103880e+00   3.685676e-01   1.163784e+00
3.364000e+00   1.103474e+00   3.689328e-01   1.163515e+00
3.368000e+00   1.103075e+00   3.693020e-01   1.163253e+00
3.372000e+00   1.102683e+00   3.696747e-01   1.163000e+00
3.376000e+00   1.102299e+00   3.700505e-01   1.162756e+00
3.380000e+00   1.101922e+00   3.704291e-01   1.162519e+00
3.384000e+00   1.101554e+00   3.708101e-01   1.162291e+00
3.388000e+00   1.101192e+00   3.711930e-01   1.162071e+00
3.392000e+00   1.100838e+00   3.715776e-01   1.161858e+00
3.396000e+00   1.100492e+00   3.719635e-01   1.161653e+00
3.400000e+00   1.100152e+00   3.723504e-01   1.161456e+00
3.404000e+00   1.099820e+00   3.727379e-01   1.161266e+00
3.408000e+00   1.099496e+00   3.731256e-01   1.161083e+00
3.412000e+00   1.099179e+00   3.735131e-01   1.160908e+00
3.416000e+00   1.098871e+00   3.739000e-01   1.160740e+00
3.420000e+00   1.098570e+00   3.742859e-01   1.160580e+00
3.424000e+00   1.098276e+00   3.746705e-01   1.160426e+00
3.428000e+00   1.097990e+00   3.750536e-01   1.160279e+00
3.432000e+00   1.097711e+00   3.754346e-01   1.160139e+00
3.436000e+00   1.097440e+00   3.758135e-01   1.160005e+00
3.440000e+00   1.097177e+00   3.761896e-01   1.159877e+00
3.444000e+00   1.096921e+00   3.765628e-01   1.159757e+00
3.448000e+00   1.096674e+00   3.769326e-01   1.159643e+00
3.452000e+00   1.096434e+00   3.772986e-01   1.159536e+00
3.456000e+00   1.096202e+00   3.776605e-01   1.159434e+00
3.460000e+00   1.095978e+00   3.780180e-01   1.159338e+00
3.464000e+00   1.095760e+00   3.783708e-01   1.159248e+00
3.468000e+00   1.095551e+00   3.787187e-01   1.159163e+00
3.472000e+00   1.095349e+00   3.790612e-01   1.159084e+00
3.476000e+00   1.095155e+00   3.793981e-01   1.159011e+00
3.480000e+00   1.094969e+00   3.797290e-01   1.158944e+00
3.484000e+00   1.094791e+00   3.800536e-01   1.158883e+00
3.488000e+00   1.094621e+00   3.803716e-01   1.158826e+00
3.492000e+00   1.094458e+00   3.806828e-01   1.158775e+00
3.496000e+00   1.094303e+00   3.809870e-01   1.158728e+00
3.500000e+00   1.094155e+00   3.812838e-01   1.158686e+00
3.504000e+00   1.094015e+00   3.815731e-01   1.158649e+00
3.508000e+00   1.093883e+00   3.818545e-01   1.158617e+00
3.512000e+00   1.093760e+00   3.821277e-01   1.158591e+00
3.516000e+00   1.093644e+00   3.823926e-01   1.158569e+00
3.520000e+00   1.093536e+00   3.826488e-01   1.158551e+00
3.524000e+00   1.093435e+00   3.828962e-01   1.158538e+00
3.528000e+00   1.093342e+00   3.831346e-01   1.158528e+00
3.532000e+00   1.093256e+00   3.833638e-01   1.158523e+00
3.536000e+00   1.093178e+00   3.835836e-01   1.158523e+00
3.540000e+00   1.093108e+00   3.837937e-01   1.158526e+00
3.544000e+00   1.093047e+00   3.839941e-01   1.158535e+00
3.548000e+00   1.092993e+00   3.841846e-01   1.158547e+00
3.552000e+00   1.092947e+00   3.843648e-01   1.158563e+00
3.556000e+00   1.092908e+00   3.845347e-01   1.158583e+00
3.560000e+00   1.092877e+00   3.846942e-01   1.158606e+00
3.564000e+00   1.092853e+00   3.848431e-01   1.158633e+00
3.568000e+00   1.092837e+00   3.849813e-01   1.158664e+00
3.572000e+00   1.092829e+00   3.851087e-01   1.158699e+00
3.576000e+00   1.092829e+00   3.852251e-01   1.158738e+00
3.580000e+00   1.092837e+00   3.853306e-01   1.158781e+00
3.584000e+00   1.092853e+00   3.854248e-01   1.158827e+00
3.588000e+00   1.092876e+00   3.855079e-01   1.158877e+00
3.592000e+00   1.092907e+00   3.855797e-01   1.158929e+00
3.596000e+00   1.092945e+00   3.856401e-01   1.158985e+00
3.600000e+00   1.092991e+00   3.856891e-01   1.159045e+00
3.604000e+00   1.093044e+00   3.857267e-01   1.159108e+00
3.608000e+00   1.093106e+00   3.857528e-01   1.159175e+00
3.612000e+00   1.093176e+00   3.857674e-01   1.159246e+00
3.616000e+00   1.093253e+00   3.857704e-01   1.159320e+00
3.620000e+00   1.093338e+00   3.857620e-01   1.159397e+00
3.624000e+00   1.093430e+00   3.857421e-01   1.159477e+00
3.628000e+00   1.093530e+00   3.857107e-01   1.159560e+00
3.632000e+00   1.093637e+00   3.856677e-01   1.159647e+00
3.636000e+00   1.093752e+00   3.856133e-01   1.159737e+00
3.640000e+00   1.093875e+00   3.855475e-01   1.159832e+00
3.644000e+00   1.094006e+00   3.854702e-01   1.159930e+00
3.648000e+00   1.094145e+00   3.853816e-01   1.160031e+00
3.652000e+00   1.094291e+00   3.852818e-01   1.160135e+00
3.656000e+00   1.094444e+00   3.851708e-01   1.160243e+00
3.660000e+00   1.094604e+00   3.850489e-01   1.160354e+00
3.664000e+00   1.094772e+00   3.849160e-01   1.160468e+00
3.668000e+00   1.094948e+00   3.847723e-01   1.160587e+00
3.672000e+00   1.095132e+00   3.846179e-01   1.160709e+00
3.676000e+00   1.095324e+00   3.844528e-01   1.160835e+00
3.680000e+00   1.095523e+00   3.842773e-01   1.160965e+00
3.684000e+00   1.095730e+00   3.840915e-01   1.161099e+00
3.688000e+00   1.095944e+00   3.838955e-01   1.161236e+00
3.692000e+00   1.096165e+00   3.836895e-01   1.161376e+00
3.696000e+00   1.096393e+00   3.834737e-01   1.161521e+00
3.700000e+00   1.096629e+00   3.832482e-01   1.161669e+00
3.704000e+00   1.096874e+00   3.830132e-01   1.161822e+00
3.708000e+00   1.097126e+00   3.827689e-01   1.161980e+00
3.712000e+00   1.097385e+00   3.825155e-01   1.162141e+00
3.716000e+00   1.097652e+00   3.822532e-01   1.162307e+00
3.720000e+00   1.097926e+00   3.819824e-01   1.162476e+00
3.724000e+00   1.098206e+00   3.817032e-01   1.162650e+00
3.728000e+00   1.098495e+00   3.814158e-01   1.162828e+00
3.732000e+00   1.098791e+00   3.811205e-01   1.163011e+00
3.736000e+00   1.099094e+00   3.808176e-01   1.163198e+00
3.740000e+00   1.099406e+00   3.805072e-01   1.163391e+00
3.744000e+00   1.099725e+00   3.801896e-01   1.163589e+00
3.748000e+00   1.100051e+00   3.798652e-01   1.163791e+00
3.752000e+00   1.100384e+00   3.795342e-01   1.163998e+00
3.756000e+00   1.100724e+00   3.791969e-01   1.164209e+00
3.760000e+00   1.101071e+00   3.788537e-01   1.164425e+00
3.764000e+00   1.101425e+00   3.785048e-01   1.164647e+00
3.768000e+00   1.101788e+00   3.781505e-01   1.164875e+00
3.772000e+00   1.102158e+00   3.777910e-01   1.165108e+00
3.776000e+00   1.102535e+00   3.774268e-01   1.165347e+00
3.780000e+00   1.102919e+00   3.770582e-01   1.165592e+00
3.784000e+00   1.103310e+00   3.766855e-01   1.165841e+00
3.788000e+00   1.103708e+00   3.763090e-01   1.166096e+00
3.792000e+00   1.104113e+00   3.759292e-01   1.166357e+00
3.796000e+00   1.104526e+00   3.755464e-01   1.166624e+00
3.800000e+00   1.104945e+00   3.751608e-01   1.166897e+00
3.804000e+00   1.105373e+00   3.747727e-01   1.167177e+00
3.808000e+00   1.105807e+00   3.743827e-01   1.167464e+00
3.812000e+00   1.106248e+00   3.739909e-01   1.167756e+00
3.816000e+00   1.106696e+00   3.735978e-01   1.168055e+00
3.820000e+00   1.107151e+00   3.732038e-01   1.168360e+00
3.824000e+00   1.107612e+00   3.728093e-01   1.168671e+00
3.828000e+00   1.108081e+00   3.724145e-01   1.168989e+00
3.832000e+00   1.108557e+00   3.720199e-01   1.169315e+00
3.836000e+00   1.109040e+00   3.716258e-01   1.169647e+00
3.840000e+00   1.109530e+00   3.712326e-01   1.169987e+00
3.844000e+00   1.110027e+00   3.708407e-01   1.170334e+00
3.848000e+00   1.110530e+00   3.704504e-01   1.170688e+00
3.852000e+00   1.111039e+00   3.700622e-01   1.171048e+00
3.856000e+00   1.111555e+00   3.696764e-01   1.171416e+00
3.860000e+00   1.112078e+00   3.692934e-01   1.171792e+00
3.864000e+00   1.112608e+00   3.689134e-01   1.172175e+00
3.868000e+00   1.113145e+00   3.685369e-01   1.172566e+00
3.872000e+00   1.113689e+00   3.681643e-01   1.172966e+00
3.876000e+00   1.114239e+00   3.677959e-01   1.173373e+00
3.880000e+00   1.114796e+00   3.674320e-01   1.173787e+00
3.884000e+00   1.115358e+00   3.670732e-01   1.174209e+00
3.888000e+00   1.115927e+00   3.667196e-01   1.174639e+00
3.892000e+00   1.116502e+00   3.663717e-01   1.175077e+00
3.896000e+00   1.117084e+00   3.660297e-01   1.175523e+00
3.900000e+00   1.117673e+00   3.656940e-01   1.175979e+00
3.904000e+00   1.118269e+00   3.653649e-01   1.176442e+00
3.908000e+00   1.118870e+00   3.650428e-01   1.176914e+00
3.912000e+00   1.119478e+00   3.647280e-01   1.177394e+00
3.916000e+00   1.120091e+00   3.644209e-01   1.177882e+00
3.920000e+00   1.120710e+00   3.641218e-01   1.178378e+00
3.924000e+00   1.121335e+00   3.638308e-01   1.178883e+00
3.928000e+00   1.121966e+00   3.635483e-01   1.179396e+00
3.932000e+00   1.122604e+00   3.632746e-01   1.179919e+00
3.936000e+00   1.123249e+00   3.630099e-01   1.180451e+00
3.940000e+00   1.123899e+00   3.627545e-01   1.180991e+00
3.944000e+00   1.124554e+00   3.625088e-01   1.181539e+00
3.948000e+00   1.125215e+00   3.622730e-01   1.182096e+00
3.952000e+00   1.125882e+00   3.620473e-01   1.182662e+00
3.956000e+00   1.126554e+00   3.618318e-01   1.183236e+00
3.960000e+00   1.127233e+00   3.616269e-01   1.183819e+00
3.964000e+00   1.127917e+00   3.614326e-01   1.184412e+00
3.968000e+00   1.128607e+00   3.612491e-01   1.185013e+00
3.972000e+00   1.129303e+00   3.610767e-01   1.185623e+00
3.976000e+00   1.130004e+00   3.609156e-01   1.186242e+00
3.980000e+00   1.130710e+00   3.607660e-01   1.186869e+00
3.984000e+00   1.131421e+00   3.606280e-01   1.187504e+00
3.988000e+00   1.132137e+00   3.605017e-01   1.188148e+00
3.992000e+00   1.132859e+00   3.603871e-01   1.188802e+00
3.996000e+00   1.133587e+00   3.602844e-01   1.189464e+00
4.000000e+00   1.134320e+00   3.601936e-01   1.190135e+00
4.004000e+00   1.135058e+00   3.601149e-01   1.190815e+00
4.008000e+00   1.135801e+00   3.600483e-01   1.191503e+00
4.012000e+00   1.136549e+00   3.599940e-01   1.192199e+00
4.016000e+00   1.137301e+00   3.599519e-01   1.192904e+00
4.020000e+00   1.138058e+00   3.599221e-01   1.193616e+00
4.024000e+00   1.138820e+00   3.599046e-01   1.194338e+00
4.028000e+00   1.139588e+00   3.598993e-01   1.195068e+00
4.032000e+00   1.140360e+00   3.599062e-01   1.195807e+00
4.036000e+00   1.141137e+00   3.599252e-01   1.196554e+00
4.040000e+00   1.141919e+00   3.599565e-01   1.197308e+00
4.044000e+00   1.142704e+00   3.600000e-01   1.198071e+00
4.048000e+00   1.143494e+00   3.600555e-01   1.198841e+00
4.052000e+00   1.144288e+00   3.601230e-01   1.199618e+00
4.056000e+00   1.145087e+00   3.602023e-01   1.200404e+00
4.060000e+00   1.145891e+00   3.602934e-01   1.201198e+00
4.064000e+00   1.146699e+00   3.603960e-01   1.202000e+00
4.068000e+00   1.147511e+00   3.605101e-01   1.202809e+00
4.072000e+00   1.148327e+00   3.606356e-01   1.203625e+00
4.076000e+00   1.149147e+00   3.607724e-01   1.204448e+00
4.080000e+00   1.149971e+00   3.609202e-01   1.205278e+00
4.084000e+00   1.150798e+00   3.610789e-01   1.206115e+00
4.088000e+00   1.151630e+00   3.612482e-01   1.206959e+00
4.092000e+00   1.152465e+00   3.614279e-01   1.207811e+00
4.096000e+00   1.153305e+00   3.616177e-01   1.208669e+00
4.100000e+00   1.154149e+00   3.618175e-01   1.209533e+00
4.104000e+00   1.154996e+00   3.620270e-01   1.210404e+00
4.108000e+00   1.155846e+00   3.622461e-01   1.211281e+00
4.112000e+00   1.156699e+00   3.624745e-01   1.212163e+00
4.116000e+00   1.157555e+00   3.627119e-01   1.213052e+00
4.120000e+00   1.158416e+00   3.629580e-01   1.213946e+00
4.124000e+00   1.159279e+00   3.632125e-01   1.214847e+00
4.128000e+00   1.160147e+00   3.634750e-01   1.215753e+00
4.132000e+00   1.161018e+00   3.637453e-01   1.216664e+00
4.136000e+00   1.161891e+00   3.640231e-01   1.217581e+00
4.140000e+00   1.162767e+00   3.643082e-01   1.218502e+00
4.144000e+00   1.163646e+00   3.646002e-01   1.219428e+00
4.148000e+00   1.164527e+00   3.648987e-01   1.220359e+00
4.152000e+00   1.165412e+00   3.652035e-01   1.221294e+00
4.156000e+00   1.166300e+00   3.655141e-01   1.222234e+00
4.160000e+00   1.167190e+00   3.658302e-01   1.223178e+00
4.164000e+00   1.168084e+00   3.661514e-01   1.224127e+00
4.168000e+00   1.168980e+00   3.664775e-01   1.225079e+00
4.172000e+00   1.169877e+00   3.668080e-01   1.226035e+00
4.176000e+00   1.170777e+00   3.671428e-01   1.226994e+00
4.180000e+00   1.171679e+00   3.674813e-01   1.227956e+00
4.184000e+00   1.172584e+00   3.678232e-01   1.228921e+00
4.188000e+00   1.173491e+00   3.681681e-01   1.229890e+00
4.192000e+00   1.174401e+00   3.685156e-01   1.230862e+00
4.196000e+00   1.175313e+00   3.688652e-01   1.231837e+00
4.200000e+00   1.176226e+00   3.692167e-01   1.232814e+00
4.204000e+00   1.177141e+00   3.695698e-01   1.233792e+00
4.208000e+00   1.178058e+00   3.699240e-01   1.234773e+00
4.212000e+00   1.178976e+00   3.702790e-01   1.235756e+00
4.216000e+00   1.179897e+00   3.706344e-01   1.236740e+00
4.220000e+00   1.180819e+00   3.709898e-01   1.237726e+00
4.224000e+00   1.181743e+00   3.713449e-01   1.238714e+00
4.228000e+00   1.182668e+00   3.716994e-01   1.239704e+00
4.232000e+00   1.183595e+00   3.720528e-01   1.240694e+00
4.236000e+00   1.184523e+00   3.724047e-01   1.241685e+00
4.240000e+00   1.185452e+00   3.727550e-01   1.242676e+00
4.244000e+00   1.186382e+00   3.731030e-01   1.243667e+00
4.248000e+00   1.187313e+00   3.734485e-01   1.244659e+00
4.252000e+00   1.188246e+00   3.737911e-01   1.245651e+00
4.256000e+00   1.189180e+00   3.741305e-01   1.246644e+00
4.260000e+00   1.190115e+00   3.744663e-01   1.247637e+00
4.264000e+00   1.191050e+00   3.747984e-01   1.248629e+00
4.268000e+00   1.191986e+00   3.751263e-01   1.249620e+00
4.272000e+00   1.192923e+00   3.754497e-01   1.250611e+00
4.276000e+00   1.193860e+00   3.757684e-01   1.251600e+00
4.280000e+00   1.194797e+00   3.760818e-01   1.252588e+00
4.284000e+00   1.195736e+00   3.763897e-01   1.253576e+00
4.288000e+00   1.196675e+00   3.766917e-01   1.254563e+00
4.292000e+00   1.197615e+00   3.769876e-01   1.255548e+00
4.296000e+00   1.198555e+00   3.772772e-01   1.256531e+00
4.300000e+00   1.199494e+00   3.775603e-01   1.257513e+00
4.304000e+00   1.200434e+00   3.778365e-01   1.258492e+00
4.308000e+00   1.201373e+00   3.781055e-01   1.259469e+00
4.312000e+00   1.202313e+00   3.783670e-01   1.260444e+00
4.316000e+00   1.203253e+00   3.786208e-01   1.261416e+00
4.320000e+00   1.204193e+00   3.788665e-01   1.262387e+00
4.324000e+00   1.205133e+00   3.791039e-01   1.263355e+00
4.328000e+00   1.206073e+00   3.793329e-01   1.264320e+00
4.332000e+00   1.207012e+00   3.795534e-01   1.265282e+00
4.336000e+00   1.207950e+00   3.797651e-01   1.266240e+00
4.340000e+00   1.208887e+00   3.799678e-01   1.267195e+00
4.344000e+00   1.209825e+00   3.801612e-01   1.268147e+00
4.348000e+00   1.210761e+00   3.803451e-01   1.269096e+00
4.352000e+00   1.211698e+00   3.805192e-01   1.270042e+00
4.356000e+00   1.212634e+00   3.806834e-01   1.270984e+00
4.360000e+00   1.213569e+00   3.808376e-01   1.271923e+00
4.364000e+00   1.214503e+00   3.809818e-01   1.272857e+00
4.368000e+00   1.215436e+00   3.811158e-01   1.273787e+00
4.372000e+00   1.216367e+00   3.812395e-01   1.274713e+00
4.376000e+00   1.217298e+00   3.813528e-01   1.275635e+00
4.380000e+00   1.218227e+00   3.814553e-01   1.276552e+00
4.384000e+00   1.219156e+00   3.815469e-01   1.277466e+00
4.388000e+00   1.220084e+00   3.816276e-01   1.278376e+00
4.392000e+00   1.221011e+00   3.816973e-01   1.279281e+00
4.396000e+00   1.221935e+00   3.817560e-01   1.280181e+00
4.400000e+00   1.222858e+00   3.818037e-01   1.281076e+00
4.404000e+00   1.223780e+00   3.818403e-01   1.281967e+00
4.408000e+00   1.224699e+00   3.818658e-01   1.282852e+00
4.412000e+00   1.225618e+00   3.818800e-01   1.283734e+00
4.416000e+00   1.226535e+00   3.818829e-01   1.284610e+00
4.420000e+00   1.227451e+00   3.818742e-01   1.285482e+00
4.424000e+00   1.228365e+00   3.818542e-01   1.286349e+00
4.428000e+00   1.229277e+00   3.818229e-01   1.287210e+00
4.432000e+00   1.230186e+00   3.817803e-01   1.288066e+00
4.436000e+00   1.231094e+00   3.817266e-01   1.288917e+00
4.440000e+00   1.231999e+00   3.816617e-01   1.289763e+00
4.444000e+00   1.232903e+00   3.815855e-01   1.290603e+00
4.448000e+00   1.233805e+00   3.814982e-01   1.291439e+00
4.452000e+00   1.234705e+00   3.813995e-01   1.292270e+00
4.456000e+00   1.235603e+00   3.812897e-01   1.293096e+00
4.460000e+00   1.236498e+00   3.811689e-01   1.293916e+00
4.464000e+00   1.237391e+00   3.810371e-01   1.294730e+00
4.468000e+00   1.238281e+00   3.808946e-01   1.295539e+00
4.472000e+00   1.239169e+00   3.807415e-01   1.296342e+00
4.476000e+00   1.240054e+00   3.805778e-01   1.297141e+00
4.480000e+00   1.240938e+00   3.804037e-01   1.297934e+00
4.484000e+00   1.241819e+00   3.802192e-01   1.298723e+00
4.488000e+00   1.242697e+00   3.800244e-01   1.299506e+00
4.492000e+00   1.243573e+00   3.798195e-01   1.300283e+00
4.496000e+00   1.244445e+00   3.796047e-01   1.301055e+00
4.500000e+00   1.245315e+00   3.793802e-01   1.301821e+00
4.504000e+00   1.246182e+00   3.791461e-01   1.302582e+00
4.508000e+00   1.247046e+00   3.789027e-01   1.303339e+00
4.512000e+00   1.247908e+00   3.786500e-01   1.304090e+00
4.516000e+00   1.248767e+00   3.783884e-01   1.304836e+00
4.520000e+00   1.249624e+00   3.781180e-01   1.305577e+00
4.524000e+00   1.250476e+00   3.778390e-01   1.306313e+00
4.528000e+00   1.251326e+00   3.775518e-01   1.307043e+00
4.532000e+00   1.252172e+00   3.772566e-01   1.307768e+00
4.536000e+00   1.253015e+00   3.769535e-01   1.308488e+00
4.540000e+00   1.253856e+00   3.766429e-01   1.309204e+00
4.544000e+00   1.254693e+00   3.763248e-01   1.309914e+00
4.548000e+00   1.255528e+00   3.759996e-01   1.310620e+00
4.552000e+00   1.256359e+00   3.756675e-01   1.311322e+00
4.556000e+00   1.257187e+00   3.753288e-01   1.312018e+00
4.560000e+00   1.258011e+00   3.749840e-01   1.312708e+00
4.564000e+00   1.258831e+00   3.746333e-01   1.313395e+00
4.568000e+00   1.259648e+00   3.742769e-01   1.314076e+00
4.572000e+00   1.260462e+00   3.739153e-01   1.314753e+00
4.576000e+00   1.261272e+00   3.735486e-01   1.315426e+00
4.580000e+00   1.262080e+00   3.731772e-01   1.316095e+00
4.584000e+00   1.262884e+00   3.728012e-01   1.316760e+00
4.588000e+00   1.263684e+00   3.724212e-01   1.317419e+00
4.592000e+00   1.264480e+00   3.720373e-01   1.318074e+00
4.596000e+00   1.265272e+00   3.716501e-01   1.318725e+00
4.600000e+00   1.266060e+00   3.712599e-01   1.319372e+00
4.604000e+00   1.266845e+00   3.708670e-01   1.320015e+00
4.608000e+00   1.267627e+00   3.704717e-01   1.320654e+00
4.612000e+00   1.268405e+00   3.700743e-01   1.321289e+00
4.616000e+00   1.269179e+00   3.696753e-01   1.321921e+00
4.620000e+00   1.269949e+00   3.692750e-01   1.322548e+00
4.624000e+00   1.270715e+00   3.688738e-01   1.323172e+00
4.628000e+00   1.271476e+00   3.684720e-01   1.323791e+00
4.632000e+00   1.272234e+00   3.680700e-01   1.324407e+00
4.636000e+00   1.272988e+00   3.676683e-01   1.325020e+00
4.640000e+00   1.273738e+00   3.672670e-01   1.325630e+00
4.644000e+00   1.274485e+00   3.668666e-01   1.326236e+00
4.648000e+00   1.275227e+00   3.664675e-01   1.326839e+00
4.652000e+00   1.275965e+00   3.660700e-01   1.327439e+00
4.656000e+00   1.276699e+00   3.656745e-01   1.328035e+00
4.660000e+00   1.277428e+00   3.652814e-01   1.328628e+00
4.664000e+00   1.278153e+00   3.648911e-01   1.329218e+00
4.668000e+00   1.278874e+00   3.645040e-01   1.329805e+00
4.672000e+00   1.279591e+00   3.641205e-01   1.330390e+00
4.676000e+00   1.280304e+00   3.637408e-01   1.330972e+00
4.680000e+00   1.281013e+00   3.633653e-01   1.331551e+00
4.684000e+00   1.281717e+00   3.629944e-01   1.332127e+00
4.688000e+00   1.282416e+00   3.626285e-01   1.332700e+00
4.692000e+00   1.283111e+00   3.622679e-01   1.333271e+00
4.696000e+00   1.283801e+00   3.619130e-01   1.333839e+00
4.700000e+00   1.284487e+00   3.615641e-01   1.334404e+00
4.704000e+00   1.285169e+00   3.612215e-01   1.334968e+00
4.708000e+00   1.285846e+00   3.608856e-01   1.335530e+00
4.712000e+00   1.286519e+00   3.605566e-01   1.336089e+00
4.716000e+00   1.287188e+00   3.602350e-01   1.336645e+00
4.720000e+00   1.287851e+00   3.599211e-01   1.337200e+00
4.724000e+00   1.288509e+00   3.596152e-01   1.337751e+00
4.728000e+00   1.289163e+00   3.593176e-01   1.338301e+00
4.732000e+00   1.289812e+00   3.590285e-01   1.338849e+00
4.736000e+00   1.290457e+00   3.587484e-01   1.339395e+00
4.740000e+00   1.291097e+00   3.584773e-01   1.339939e+00
4.744000e+00   1.291733e+00   3.582156e-01   1.340482e+00
4.748000e+00   1.292363e+00   3.579635e-01   1.341022e+00
4.752000e+00   1.292988e+00   3.577214e-01   1.341560e+00
4.756000e+00   1.293608e+00   3.574894e-01   1.342096e+00
4.760000e+00   1.294224e+00   3.572679e-01   1.342630e+00
4.764000e+00   1.294834e+00   3.570570e-01   1.343162e+00
4.768000e+00   1.295440e+00   3.568569e-01   1.343693e+00
4.772000e+00   1.296041e+00   3.566678e-01   1.344223e+00
4.776000e+00   1.296638e+00   3.564899e-01   1.344751e+00
4.780000e+00   1.297229e+00   3.563233e-01   1.345277e+00
4.784000e+00   1.297814e+00   3.561683e-01   1.345800e+00
4.788000e+00   1.298395e+00   3.560250e-01   1.346322e+00
4.792000e+00   1.298970e+00   3.558936e-01   1.346842e+00
4.796000e+00   1.299540e+00   3.557741e-01   1.347360e+00
4.800000e+00   1.300105e+00   3.556668e-01   1.347877e+00
4.804000e+00   1.300666e+00   3.555715e-01   1.348393e+00
4.808000e+00   1.301221e+00   3.554884e-01   1.348906e+00
4.812000e+00   1.301771e+00   3.554177e-01   1.349418e+00
4.816000e+00   1.302315e+00   3.553593e-01   1.349928e+00
4.820000e+00   1.302854e+00   3.553134e-01   1.350435e+00
4.824000e+00   1.303387e+00   3.552801e-01   1.350941e+00
4.828000e+00   1.303915e+00   3.552592e-01   1.351445e+00
4.832000e+00   1.304438e+00   3.552509e-01   1.351947e+00
4.836000e+00   1.304956e+00   3.552550e-01   1.352448e+00
4.840000e+00   1.305469e+00   3.552716e-01   1.352947e+00
4.844000e+00   1.305976e+00   3.553006e-01   1.353444e+00
4.848000e+00   1.306477e+00   3.553420e-01   1.353939e+00
4.852000e+00   1.306972e+00   3.553958e-01   1.354431e+00
4.856000e+00   1.307462e+00   3.554619e-01   1.354921e+00
4.860000e+00   1.307946e+00   3.555401e-01   1.355409e+00
4.864000e+00   1.308426e+00   3.556304e-01   1.355895e+00
4.868000e+00   1.308900e+00   3.557326e-01   1.356379e+00
4.872000e+00   1.309368e+00   3.558465e-01   1.356861e+00
4.876000e+00   1.309831e+00   3.559721e-01   1.357340e+00
4.880000e+00   1.310287e+00   3.561092e-01   1.357817e+00
4.884000e+00   1.310738e+00   3.562577e-01   1.358290e+00
4.888000e+00   1.311182e+00   3.564173e-01   1.358761e+00
4.892000e+00   1.311621e+00   3.565880e-01   1.359230e+00
4.896000e+00   1.312055e+00   3.567695e-01   1.359696e+00
4.900000e+00   1.312484e+00   3.569615e-01   1.360160e+00
4.904000e+00   1.312906e+00   3.571638e-01   1.360621e+00
4.908000e+00   1.313323e+00   3.573762e-01   1.361078e+00
4.912000e+00   1.313733e+00   3.575985e-01   1.361533e+00
4.916000e+00   1.314137e+00   3.578305e-01   1.361983e+00
4.920000e+00   1.314535e+00   3.580719e-01   1.362431e+00
4.924000e+00   1.314927e+00   3.583223e-01   1.362875e+00
4.928000e+00   1.315314e+00   3.585816e-01   1.363317e+00
4.932000e+00   1.315695e+00   3.588493e-01   1.363755e+00
4.936000e+00   1.316071e+00   3.591253e-01   1.364190e+00
4.940000e+00   1.316440e+00   3.594091e-01   1.364620e+00
4.944000e+00   1.316802e+00   3.597005e-01   1.365047e+00
4.948000e+00   1.317159e+00   3.599992e-01   1.365469e+00
4.952000e+00   1.317509e+00   3.603049e-01   1.365887e+00
4.956000e+00   1.317853e+00   3.606173e-01   1.366302e+00
4.960000e+00   1.318191e+00   3.609359e-01   1.366712e+00
4.964000e+00   1.318524e+00   3.612605e-01   1.367119e+00
4.968000e+00   1.318850e+00   3.615906e-01   1.367521e+00
4.972000e+00   1.319170e+00   3.619260e-01   1.367918e+00
4.976000e+00   1.319484e+00   3.622663e-01   1.368311e+00
4.980000e+00   1.319790e+00   3.626111e-01   1.368698e+00
4.984000e+00   1.320091e+00   3.629601e-01   1.369080e+00
4.988000e+00   1.320385e+00   3.633128e-01   1.369458e+00
4.992000e+00   1.320674e+00   3.636690e-01   1.369830e+00
4.996000e+00   1.320957e+00   3.640282e-01   1.370198e+00
5.000000e+00   1.321233e+00   3.643901e-01   1.370561e+00
5.004000e+00   1.321503e+00   3.647544e-01   1.370918e+00
5.008000e+00   1.321766e+00   3.651206e-01   1.371269e+00
5.012000e+00   1.322022e+00   3.654883e-01   1.371613e+00
5.016000e+00   1.322272e+00   3.658574e-01   1.371953e+00
5.020000e+00   1.322515e+00   3.662272e-01   1.372286e+00
5.024000e+00   1.322752e+00   3.665975e-01   1.372613e+00
5.028000e+00   1.322984e+00   3.669678e-01   1.372935e+00
5.032000e+00   1.323209e+00   3.673378e-01   1.373251e+00
5.036000e+00   1.323427e+00   3.677073e-01   1.373560e+00
5.040000e+00   1.323638e+00   3.680757e-01   1.373862e+00
5.044000e+00   1.323842e+00   3.684428e-01   1.374157e+00
5.048000e+00   1.324040e+00   3.688082e-01   1.374446e+00
5.052000e+00   1.324231e+00   3.691716e-01   1.374728e+00
5.056000e+00   1.324416e+00   3.695324e-01   1.375003e+00
5.060000e+00   1.324595e+00   3.698905e-01   1.375271e+00
5.064000e+00   1.324767e+00   3.702453e-01   1.375532e+00
5.068000e+00   1.324932e+00   3.705968e-01   1.375786e+00
5.072000e+00   1.325091e+00   3.709445e-01   1.376032e+00
5.076000e+00   1.325242e+00   3.712881e-01   1.376271e+00
5.080000e+00   1.325386e+00   3.716273e-01   1.376501e+00
5.084000e+00   1.325524e+00   3.719617e-01   1.376724e+00
5.088000e+00   1.325656e+00   3.722910e-01   1.376940e+00
5.092000e+00   1.325781e+00   3.726148e-01   1.377148e+00
5.096000e+00   1.325899e+00   3.729329e-01   1.377348e+00
5.100000e+00   1.326011e+00   3.732451e-01   1.377540e+00
5.104000e+00   1.326115e+00   3.735510e-01   1.377723e+00
5.108000e+00   1.326212e+00   3.738505e-01   1.377898e+00
5.112000e+00   1.326303e+00   3.741432e-01   1.378064e+00
5.116000e+00   1.326386e+00   3.744289e-01   1.378222e+00
5.120000e+00   1.326463e+00   3.747071e-01   1.378372e+00
5.124000e+00   1.326534e+00   3.749777e-01   1.378514e+00
5.128000e+00   1.326597e+00   3.752403e-01   1.378646e+00
5.132000e+00   1.326654e+00   3.754948e-01   1.378770e+00
5.136000e+00   1.326704e+00   3.757410e-01   1.378885e+00
5.140000e+00   1.326746e+00   3.759788e-01   1.378991e+00
5.144000e+00   1.326781e+00   3.762079e-01   1.379087e+00
5.148000e+00   1.326810e+00   3.764282e-01   1.379174e+00
5.152000e+00   1.326831e+00   3.766393e-01   1.379253e+00
5.156000e+00   1.326847e+00   3.768411e-01   1.379323e+00
5.160000e+00   1.326855e+00   3.770333e-01   1.379383e+00
5.164000e+00   1.326856e+00   3.772158e-01   1.379435e+00
5.168000e+00   1.326851e+00   3.773885e-01   1.379476e+00
5.172000e+00   1.326837e+00   3.775513e-01   1.379508e+00
5.176000e+00   1.326817e+00   3.777041e-01   1.379530e+00
5.180000e+00   1.326790e+00   3.778466e-01   1.379543e+00
5.184000e+00   1.326756e+00   3.779789e-01   1.379547e+00
5.188000e+00   1.326715e+00   3.781006e-01   1.379541e+00
5.192000e+00   1.326668e+00   3.782117e-01   1.379526e+00
5.196000e+00   1.326613e+00   3.783121e-01   1.379501e+00
5.200000e+00   1.326552e+00   3.784017e-01   1.379466e+00
5.204000e+00   1.326483e+00   3.784806e-01   1.379421e+00
5.208000e+00   1.326406e+00   3.785487e-01   1.379367e+00
5.212000e+00   1.326323e+00   3.786058e-01   1.379302e+00
5.216000e+00   1.326233e+00   3.786520e-01   1.379229e+00
5.220000e+00   1.326137e+00   3.786871e-01   1.379146e+00
5.224000e+00   1.326034e+00   3.787110e-01   1.379053e+00
5.228000e+00   1.325923e+00   3.787239e-01   1.378950e+00
5.232000e+00   1.325805e+00   3.787257e-01   1.378838e+00
5.236000e+00   1.325680e+00   3.787164e-01   1.378715e+00
5.240000e+00   1.325548e+00   3.786962e-01   1.378582e+00
5.244000e+00   1.325409e+00   3.786649e-01   1.378440e+00
5.248000e+00   1.325264e+00   3.786227e-01   1.378288e+00
5.252000e+00   1.325111e+00   3.785695e-01   1.378127e+00
5.256000e+00   1.324952e+00   3.785053e-01   1.377957e+00
5.260000e+00   1.324786e+00   3.784302e-01   1.377777e+00
5.264000e+00   1.324613e+00   3.783443e-01   1.377586e+00
5.268000e+00   1.324432e+00   3.782476e-01   1.377386e+00
5.272000e+00   1.324245e+00   3.781404e-01   1.377176e+00
5.276000e+00   1.324050e+00   3.780227e-01   1.376957e+00
5.280000e+00   1.323849e+00   3.778945e-01   1.376728e+00
5.284000e+00   1.323642e+00   3.777561e-01   1.376491e+00
5.288000e+00   1.323428e+00   3.776073e-01   1.376244e+00
5.292000e+00   1.323206e+00   3.774485e-01   1.375988e+00
5.296000e+00   1.322978e+00   3.772797e-01   1.375722e+00
5.300000e+00   1.322743e+00   3.771011e-01   1.375447e+00
5.304000e+00   1.322500e+00   3.769131e-01   1.375162e+00
5.308000e+00   1.322251e+00   3.767157e-01   1.374868e+00
5.312000e+00   1.321995e+00   3.765090e-01   1.374566e+00
5.316000e+00   1.321733e+00   3.762933e-01   1.374255e+00
5.320000e+00   1.321465e+00   3.760688e-01   1.373935e+00
5.324000e+00   1.321189e+00   3.758355e-01   1.373606e+00
5.328000e+00   1.320907e+00   3.755937e-01   1.373268e+00
5.332000e+00   1.320618e+00   3.753436e-01   1.372922e+00
5.336000e+00   1.320322e+00   3.750856e-01   1.372566e+00
5.340000e+00   1.320019e+00   3.748199e-01   1.372203e+00
5.344000e+00   1.319710e+00   3.745467e-01   1.371831e+00
5.348000e+00   1.319395e+00   3.742662e-01   1.371451e+00
5.352000e+00   1.319073e+00   3.739786e-01   1.371063e+00
5.356000e+00   1.318745e+00   3.736842e-01   1.370667e+00
5.360000e+00   1.318410e+00   3.733833e-01   1.370262e+00
5.364000e+00   1.318068e+00   3.730761e-01   1.369850e+00
5.368000e+00   1.317719e+00   3.727631e-01   1.369429e+00
5.372000e+00   1.317364e+00   3.724445e-01   1.369001e+00
5.376000e+00   1.317003e+00   3.721206e-01   1.368565e+00
5.380000e+00   1.316636e+00   3.717917e-01   1.368123e+00
5.384000e+00   1.316263e+00   3.714581e-01   1.367673e+00
5.388000e+00   1.315883e+00   3.711200e-01   1.367216e+00
5.392000e+00   1.315497e+00   3.707779e-01   1.366751e+00
5.396000e+00   1.315104e+00   3.704319e-01   1.366279e+00
5.400000e+00   1.314705e+00   3.700826e-01   1.365800e+00
5.404000e+00   1.314299e+00   3.697302e-01   1.365314e+00
5.408000e+00   1.313888e+00   3.693751e-01   1.364822e+00
5.412000e+00   1.313471e+00   3.690175e-01   1.364324e+00
5.416000e+00   1.313047e+00   3.686578e-01   1.363819e+00
5.420000e+00   1.312618e+00   3.682964e-01   1.363308e+00
5.424000e+00   1.312183e+00   3.679336e-01   1.362791e+00
5.428000e+00   1.311740e+00   3.675699e-01   1.362267e+00
5.432000e+00   1.311292e+00   3.672055e-01   1.361737e+00
5.436000e+00   1.310838e+00   3.668409e-01   1.361201e+00
5.440000e+00   1.310378e+00   3.664764e-01   1.360660e+00
5.444000e+00   1.309913e+00   3.661123e-01   1.360114e+00
5.448000e+00   1.309442e+00   3.657489e-01   1.359563e+00
5.452000e+00   1.308965e+00   3.653867e-01   1.359006e+00
5.456000e+00   1.308482e+00   3.650260e-01   1.358444e+00
5.460000e+00   1.307993e+00   3.646671e-01   1.357876e+00
5.464000e+00   1.307498e+00   3.643106e-01   1.357303e+00
5.468000e+00   1.306997e+00   3.639568e-01   1.356726e+00
5.472000e+00   1.306491e+00   3.636060e-01   1.356144e+00
5.476000e+00   1.305979e+00   3.632586e-01   1.355558e+00
5.480000e+00   1.305462e+00   3.629149e-01   1.354968e+00
5.484000e+00   1.304940e+00   3.625752e-01   1.354374e+00
5.488000e+00   1.304412e+00   3.622399e-01   1.353775e+00
5.492000e+00   1.303877e+00   3.619094e-01   1.353172e+00
5.496000e+00   1.303338e+00   3.615841e-01   1.352565e+00
5.500000e+00   1.302792e+00   3.612643e-01   1.351954e+00
5.504000e+00   1.302242e+00   3.609503e-01   1.351340e+00
5.508000e+00   1.301686e+00   3.606426e-01   1.350722e+00
5.512000e+00   1.301126e+00   3.603413e-01   1.350102e+00
5.516000e+00   1.300560e+00   3.600469e-01   1.349478e+00
5.520000e+00   1.299989e+00   3.597597e-01   1.348850e+00
5.524000e+00   1.299412e+00   3.594800e-01   1.348220e+00
5.528000e+00   1.298829e+00   3.592080e-01   1.347586e+00
5.532000e+00   1.298242e+00   3.589441e-01   1.346949e+00
5.536000e+00   1.297649e+00   3.586885e-01   1.346310e+00
5.540000e+00   1.297052e+00   3.584416e-01   1.345669e+00
5.544000e+00   1.296450e+00   3.582036e-01   1.345025e+00
5.548000e+00   1.295843e+00   3.579748e-01   1.344379e+00
5.552000e+00   1.295231e+00   3.577555e-01   1.343731e+00
5.556000e+00   1.294614e+00   3.575459e-01   1.343080e+00
5.560000e+00   1.293991e+00   3.573464e-01   1.342427e+00
5.564000e+00   1.293364e+00   3.571570e-01   1.341771e+00
5.568000e+00   1.292732e+00   3.569780e-01   1.341115e+00
5.572000e+00   1.292095e+00   3.568096e-01   1.340456e+00
5.576000e+00   1.291454e+00   3.566521e-01   1.339796e+00
5.580000e+00   1.290808e+00   3.565055e-01   1.339135e+00
5.584000e+00   1.290158e+00   3.563702e-01   1.338472e+00
5.588000e+00   1.289502e+00   3.562464e-01   1.337807e+00
5.592000e+00   1.288842e+00   3.561340e-01   1.337140e+00
5.596000e+00   1.288177e+00   3.560334e-01   1.336472e+00
5.600000e+00   1.287507e+00   3.559445e-01   1.335804e+00
5.604000e+00   1.286834e+00   3.558675e-01   1.335134e+00
5.608000e+00   1.286156e+00   3.558025e-01   1.334463e+00
5.612000e+00   1.285474e+00   3.557496e-01   1.333792e+00
5.616000e+00   1.284787e+00   3.557088e-01   1.333119e+00
5.620000e+00   1.284096e+00   3.556804e-01   1.332445e+00
5.624000e+00   1.283400e+00   3.556643e-01   1.331770e+00
5.628000e+00   1.282699e+00   3.556606e-01   1.331094e+00
5.632000e+00   1.281995e+00   3.556693e-01   1.330418e+00
5.636000e+00   1.281287e+00   3.556902e-01   1.329741e+00
5.640000e+00   1.280575e+00   3.557236e-01   1.329064e+00
5.644000e+00   1.279859e+00   3.557693e-01   1.328386e+00
5.648000e+00   1.279138e+00   3.558273e-01   1.327708e+00
5.652000e+00   1.278413e+00   3.558977e-01   1.327028e+00
5.656000e+00   1.277684e+00   3.559804e-01   1.326348e+00
5.660000e+00   1.276951e+00   3.560753e-01   1.325668e+00
5.664000e+00   1.276215e+00   3.561822e-01   1.324987e+00
5.668000e+00   1.275474e+00   3.563010e-01   1.324306e+00
5.672000e+00   1.274730e+00   3.564318e-01   1.323624e+00
5.676000e+00   1.273983e+00   3.565742e-01   1.322942e+00
5.680000e+00   1.273231e+00   3.567284e-01   1.322260e+00
5.684000e+00   1.272475e+00   3.568941e-01   1.321577e+00
5.688000e+00   1.271715e+00   3.570712e-01   1.320894e+00
5.692000e+00   1.270952e+00   3.572595e-01   1.320210e+00
5.696000e+00   1.270185e+00   3.574588e-01   1.319525e+00
5.700000e+00   1.269415e+00   3.576688e-01   1.318841e+00
5.704000e+00   1.268642e+00   3.578894e-01   1.318156e+00
5.708000e+00   1.267865e+00   3.581203e-01   1.317471e+00
5.712000e+00   1.267084e+00   3.583614e-01   1.316786e+00
5.716000e+00   1.266300e+00   3.586125e-01   1.316100e+00
5.720000e+00   1.265512e+00   3.588733e-01   1.315413e+00
5.724000e+00   1.264721e+00   3.591435e-01   1.314725e+00
5.728000e+00   1.263926e+00   3.594229e-01   1.314037e+00
5.732000e+00   1.263129e+00   3.597111e-01   1.313349e+00
5.736000e+00   1.262328e+00   3.600079e-01   1.312661e+00
5.740000e+00   1.261524e+00   3.603130e-01   1.311972e+00
5.744000e+00   1.260717e+00   3.606261e-01   1.311282e+00
5.748000e+00   1.259907e+00   3.609470e-01   1.310591e+00
5.752000e+00   1.259093e+00   3.612754e-01   1.309899e+00
5.756000e+00   1.258277e+00   3.616109e-01   1.309207e+00
5.760000e+00   1.257457e+00   3.619531e-01   1.308514e+00
5.764000e+00   1.256635e+00   3.623017e-01   1.307820e+00
5.768000e+00   1.255810e+00   3.626563e-01   1.307126e+00
5.772000e+00   1.254982e+00   3.630167e-01   1.306430e+00
5.776000e+00   1.254151e+00   3.633824e-01   1.305734e+00
5.780000e+00   1.253317e+00   3.637533e-01   1.305036e+00
5.784000e+00   1.252480e+00   3.641289e-01   1.304337e+00
5.788000e+00   1.251640e+00   3.645088e-01   1.303637e+00
5.792000e+00   1.250798e+00   3.648927e-01   1.302936e+00
5.796000e+00   1.249953e+00   3.652802e-01   1.302233e+00
5.800000e+00   1.249106e+00   3.656709e-01   1.301530e+00
5.804000e+00   1.248256e+00   3.660645e-01   1.300825e+00
5.808000e+00   1.247403e+00   3.664606e-01   1.300119e+00
5.812000e+00   1.246548e+00   3.668590e-01   1.299410e+00
5.816000e+00   1.245690e+00   3.672592e-01   1.298701e+00
5.820000e+00   1.244830e+00   3.676609e-01   1.297989e+00
5.824000e+00   1.243967e+00   3.680636e-01   1.297276e+00
5.828000e+00   1.243103e+00   3.684670e-01   1.296562e+00
5.832000e+00   1.242236e+00   3.688706e-01   1.295845e+00
5.836000e+00   1.241366e+00   3.692741e-01   1.295127e+00
5.840000e+00   1.240495e+00   3.696773e-01   1.294407e+00
5.844000e+00   1.239621e+00   3.700798e-01   1.293684e+00
5.848000e+00   1.238745e+00   3.704811e-01   1.292960e+00
5.852000e+00   1.237867e+00   3.708811e-01   1.292233e+00
5.856000e+00   1.236986e+00   3.712791e-01   1.291504e+00
5.860000e+00   1.236104e+00   3.716749e-01   1.290773e+00
5.864000e+00   1.235220e+00   3.720681e-01   1.290040e+00
5.868000e+00   1.234334e+00   3.724584e-01   1.289304e+00
5.872000e+00   1.233446e+00   3.728455e-01   1.288566e+00
5.876000e+00   1.232556e+00   3.732291e-01   1.287825e+00
5.880000e+00   1.231664e+00   3.736089e-01   1.287082e+00
5.884000e+00   1.230770e+00   3.739844e-01   1.286336e+00
5.888000e+00   1.229875e+00   3.743555e-01   1.285587e+00
5.892000e+00   1.228978e+00   3.747216e-01   1.284835e+00
5.896000e+00   1.228079e+00   3.750825e-01   1.284081e+00
5.900000e+00   1.227179e+00   3.754380e-01   1.283324e+00
5.904000e+00   1.226277e+00   3.757878e-01   1.282564e+00
5.908000e+00   1.225373e+00   3.761316e-01   1.281801e+00
5.912000e+00   1.224468e+00   3.764691e-01   1.281035e+00
5.916000e+00   1.223561e+00   3.767999e-01   1.280266e+00
5.920000e+00   1.222653e+00   3.771239e-01   1.279494e+00
5.924000e+00   1.221744e+00   3.774405e-01   1.278718e+00
5.928000e+00   1.220834e+00   3.777498e-01   1.277940e+00
5.932000e+00   1.219922e+00   3.780513e-01   1.277158e+00
5.936000e+00   1.219009e+00   3.783450e-01   1.276373e+00
5.940000e+00   1.218095e+00   3.786307e-01   1.275584e+00
5.944000e+00   1.217179e+00   3.789081e-01   1.274793e+00
5.948000e+00   1.216262e+00   3.791770e-01   1.273997e+00
5.952000e+00   1.215344e+00   3.794371e-01   1.273199e+00
5.956000e+00   1.214426e+00   3.796880e-01   1.272397e+00
5.960000e+00   1.213506e+00   3.799298e-01   1.271591e+00
5.964000e+00   1.212586e+00   3.801622e-01   1.270783e+00
5.968000e+00   1.211665e+00   3.803851e-01   1.269970e+00
5.972000e+00   1.210743e+00   3.805983e-01   1.269154e+00
5.976000e+00   1.209820e+00   3.808019e-01   1.268335e+00
5.980000e+00   1.208896e+00   3.809954e-01   1.267512e+00
5.984000e+00   1.207971e+00   3.811789e-01   1.266685e+00
5.988000e+00   1.207046e+00   3.813519e-01   1.265856e+00
5.992000e+00   1.206121e+00   3.815146e-01   1.265022e+00
5.996000e+00   1.205195e+00   3.816666e-01   1.264185e+00
6.000000e+00   1.204269e+00   3.818081e-01   1.263345e+00
6.004000e+00   1.203342e+00   3.819389e-01   1.262501e+00
6.008000e+00   1.202415e+00   3.820590e-01   1.261654e+00
6.012000e+00   1.201487e+00   3.821683e-01   1.260803e+00
6.016000e+00   1.200559e+00   3.822666e-01   1.259948e+00
6.020000e+00   1.199631e+00   3.823538e-01   1.259091e+00
6.024000e+00   1.198703e+00   3.824300e-01   1.258230e+00
6.028000e+00   1.197775e+00   3.824951e-01   1.257365e+00
6.032000e+00   1.196847e+00   3.825492e-01   1.256498e+00
6.036000e+00   1.195919e+00   3.825922e-01   1.255627e+00
6.040000e+00   1.194991e+00   3.826241e-01   1.254753e+00
6.044000e+00   1.194063e+00   3.826449e-01   1.253875e+00
6.048000e+00   1.193135e+00   3.826546e-01   1.252994e+00
6.052000e+00   1.192207e+00   3.826530e-01   1.252111e+00
6.056000e+00   1.191280e+00   3.826403e-01   1.251224e+00
6.060000e+00   1.190354e+00   3.826165e-01   1.250335e+00
6.064000e+00   1.189428e+00   3.825819e-01   1.249443e+00
6.068000e+00   1.188502e+00   3.825364e-01   1.248548e+00
6.072000e+00   1.187577e+00   3.824801e-01   1.247650e+00
6.076000e+00   1.186652e+00   3.824130e-01   1.246749e+00
6.080000e+00   1.185728e+00   3.823351e-01   1.245846e+00
6.084000e+00   1.184806e+00   3.822465e-01   1.244940e+00
6.088000e+00   1.183884e+00   3.821473e-01   1.244033e+00
6.092000e+00   1.182963e+00   3.820376e-01   1.243122e+00
6.096000e+00   1.182043e+00   3.819177e-01   1.242210e+00
6.100000e+00   1.181123e+00   3.817877e-01   1.241295e+00
6.104000e+00   1.180205e+00   3.816477e-01   1.240379e+00
6.108000e+00   1.179288e+00   3.814979e-01   1.239460e+00
6.112000e+00   1.178372e+00   3.813383e-01   1.238540e+00
6.116000e+00   1.177458e+00   3.811690e-01   1.237618e+00
6.120000e+00   1.176545e+00   3.809903e-01   1.236694e+00
6.124000e+00   1.175634e+00   3.808024e-01   1.235769e+00
6.128000e+00   1.174724e+00   3.806055e-01   1.234843e+00
6.132000e+00   1.173816e+00   3.803998e-01   1.233916e+00
6.136000e+00   1.172909e+00   3.801855e-01   1.232987e+00
6.140000e+00   1.172004e+00   3.799629e-01   1.232057e+00
6.144000e+00   1.171101e+00   3.797320e-01   1.231127e+00
6.148000e+00   1.170200e+00   3.794930e-01   1.230196e+00
6.152000e+00   1.169301e+00   3.792462e-01   1.229265e+00
6.156000e+00   1.168404e+00   3.789919e-01   1.228333e+00
6.160000e+00   1.167509e+00   3.787305e-01   1.227401e+00
6.164000e+00   1.166616e+00   3.784621e-01   1.226469e+00
6.168000e+00   1.165725e+00   3.781871e-01   1.225537e+00
6.172000e+00   1.164837e+00   3.779056e-01   1.224605e+00
6.176000e+00   1.163951e+00   3.776179e-01   1.223673e+00
6.180000e+00   1.163067e+00   3.773242e-01   1.222742e+00
6.184000e+00   1.162187e+00   3.770248e-01   1.221812e+00
6.188000e+00   1.161309e+00   3.767200e-01   1.220883e+00
6.192000e+00   1.160433e+00   3.764103e-01   1.219955e+00
6.196000e+00   1.159561e+00   3.760959e-01   1.219028e+00
6.200000e+00   1.158691e+00   3.757773e-01   1.218102e+00
6.204000e+00   1.157824e+00   3.754545e-01   1.217178e+00
6.208000e+00   1.156960e+00   3.751280e-01   1.216255e+00
6.212000e+00   1.156099e+00   3.747979e-01   1.215334e+00
6.216000e+00   1.155241e+00   3.744645e-01   1.214416e+00
6.220000e+00   1.154387e+00   3.741284e-01   1.213500e+00
6.224000e+00   1.153536e+00   3.737898e-01   1.212586e+00
6.228000e+00   1.152688e+00   3.734493e-01   1.211674e+00
6.232000e+00   1.151844e+00   3.731071e-01   1.210766e+00
6.236000e+00   1.151003e+00   3.727635e-01   1.209860e+00
6.240000e+00   1.150166e+00   3.724189e-01   1.208957e+00
6.244000e+00   1.149332e+00   3.720734e-01   1.208058e+00
6.248000e+00   1.148503e+00   3.717274e-01   1.207162e+00
6.252000e+00   1.147677e+00   3.713813e-01   1.206270e+00
6.256000e+00   1.146855e+00   3.710356e-01   1.205381e+00
6.260000e+00   1.146037e+00   3.706908e-01   1.204497e+00
6.264000e+00   1.145223e+00   3.703472e-01   1.203617e+00
6.268000e+00   1.144413e+00   3.700051e-01   1.202741e+00
6.272000e+00   1.143607e+00   3.696647e-01   1.201869e+00
6.276000e+00   1.142806e+00   3.693263e-01   1.201003e+00
6.280000e+00   1.142009e+00   3.689903e-01   1.200141e+00
6.284000e+00   1.141216e+00   3.686571e-01   1.199284e+00
6.288000e+00   1.140428e+00   3.683270e-01   1.198433e+00
6.292000e+00   1.139645e+00   3.680007e-01   1.197587e+00
6.296000e+00   1.138866e+00   3.676783e-01   1.196747e+00
6.300000e+00   1.138091e+00   3.673603e-01   1.195912e+00
6.304000e+00   1.137322e+00   3.670468e-01   1.195083e+00
6.308000e+00   1.136557e+00   3.667381e-01   1.194260e+00
6.312000e+00   1.135797e+00   3.664346e-01   1.193444e+00
6.316000e+00   1.135042e+00   3.661366e-01   1.192634e+00
6.320000e+00   1.134292e+00   3.658445e-01   1.191831e+00
6.324000e+00   1.133548e+00   3.655587e-01   1.191035e+00
6.328000e+00   1.132808e+00   3.652796e-01   1.190245e+00
6.332000e+00   1.132073e+00   3.650075e-01   1.189462e+00
6.336000e+00   1.131344e+00   3.647426e-01   1.188687e+00
6.340000e+00   1.130620e+00   3.644851e-01   1.187918e+00
6.344000e+00   1.129901e+00   3.642353e-01   1.187158e+00
6.348000e+00   1.129188e+00   3.639935e-01   1.186405e+00
6.352000e+00   1.128481e+00   3.637601e-01   1.185660e+00
6.356000e+00   1.127779e+00   3.635353e-01   1.184923e+00
6.360000e+00   1.127083e+00   3.633196e-01   1.184194e+00
6.364000e+00   1.126392e+00   3.631129e-01   1.183474e+00
6.368000e+00   1.125707e+00   3.629156e-01   1.182761e+00
6.372000e+00   1.125028e+00   3.627277e-01   1.182057e+00
6.376000e+00   1.124354e+00   3.625496e-01   1.181362e+00
6.380000e+00   1.123687e+00   3.623813e-01   1.180675e+00
6.384000e+00   1.123026e+00   3.622233e-01   1.179997e+00
6.388000e+00   1.122371e+00   3.620758e-01   1.179329e+00
6.392000e+00   1.121722e+00   3.619390e-01   1.178669e+00
6.396000e+00   1.121079e+00   3.618130e-01   1.178018e+00
6.400000e+00   1.120442e+00   3.616980e-01   1.177376e+00
6.404000e+00   1.119811e+00   3.615940e-01   1.176744e+00
6.408000e+00   1.119187e+00   3.615010e-01   1.176122e+00
6.412000e+00   1.118569e+00   3.614193e-01   1.175509e+00
6.416000e+00   1.117958e+00   3.613489e-01   1.174905e+00
6.420000e+00   1.117353e+00   3.612902e-01   1.174312e+00
6.424000e+00   1.116754e+00   3.612431e-01   1.173728e+00
6.428000e+00   1.116162e+00   3.612078e-01   1.173153e+00
6.432000e+00   1.115576e+00   3.611842e-01   1.172589e+00
6.436000e+00   1.114997e+00   3.611724e-01   1.172034e+00
6.440000e+00   1.114425e+00   3.611722e-01   1.171490e+00
6.444000e+00   1.113860e+00   3.611839e-01   1.170956e+00
6.448000e+00   1.113302e+00   3.612073e-01   1.170432e+00
6.452000e+00   1.112750e+00   3.612426e-01   1.169918e+00
6.456000e+00   1.112205e+00   3.612898e-01   1.169415e+00
6.460000e+00   1.111667e+00   3.613489e-01   1.168921e+00
6.464000e+00   1.111136e+00   3.614196e-01   1.168438e+00
6.468000e+00   1.110611e+00   3.615020e-01   1.167965e+00
6.472000e+00   1.110094e+00   3.615959e-01   1.167502e+00
6.476000e+00   1.109584e+00   3.617013e-01   1.167050e+00
6.480000e+00   1.109081e+00   3.618180e-01   1.166608e+00
6.484000e+00   1.108586e+00   3.619462e-01   1.166176e+00
6.488000e+00   1.108097e+00   3.620856e-01   1.165755e+00
6.492000e+00   1.107616e+00   3.622360e-01   1.165344e+00
6.496000e+00   1.107141e+00   3.623973e-01   1.164944e+00
6.500000e+00   1.106674e+00   3.625693e-01   1.164553e+00
6.504000e+00   1.106214e+00   3.627518e-01   1.164173e+00
6.508000e+00   1.105762e+00   3.629446e-01   1.163803e+00
6.512000e+00   1.105317e+00   3.631477e-01   1.163444e+00
6.516000e+00   1.104880e+00   3.633608e-01   1.163095e+00
6.520000e+00   1.104450e+00   3.635838e-01   1.162756e+00
6.524000e+00   1.104027e+00   3.638163e-01   1.162428e+00
6.528000e+00   1.103612e+00   3.640581e-01   1.162109e+00
6.532000e+00   1.103204e+00   3.643089e-01   1.161800e+00
6.536000e+00   1.102803e+00   3.645683e-01   1.161501e+00
6.540000e+00   1.102411e+00   3.648363e-01   1.161213e+00
6.544000e+00   1.102026e+00   3.651125e-01   1.160934e+00
6.548000e+00   1.101649e+00   3.653967e-01   1.160665e+00
6.552000e+00   1.101279e+00   3.656887e-01   1.160407e+00
6.556000e+00   1.100917e+00   3.659882e-01   1.160157e+00
6.560000e+00   1.100562e+00   3.662946e-01   1.159917e+00
6.564000e+00   1.100215e+00   3.666079e-01   1.159687e+00
6.568000e+00   1.099875e+00   3.669274e-01   1.159466e+00
6.572000e+00   1.099544e+00   3.672532e-01   1.159255e+00
6.576000e+00   1.099221e+00   3.675848e-01   1.159053e+00
6.580000e+00   1.098905e+00   3.679219e-01   1.158861e+00
6.584000e+00   1.098597e+00   3.682643e-01   1.158678e+00
6.588000e+00   1.098297e+00   3.686115e-01   1.158503e+00
6.592000e+00   1.098004e+00   3.689631e-01   1.158338e+00
6.596000e+00   1.097719e+00   3.693187e-01   1.158181e+00
6.600000e+00   1.097442e+00   3.696780e-01   1.158033e+00
6.604000e+00   1.097173e+00   3.700406e-01   1.157894e+00
6.608000e+00   1.096912e+00   3.704064e-01   1.157764e+00
6.612000e+00   1.096659e+00   3.707749e-01   1.157642e+00
6.616000e+00   1.096414e+00   3.711458e-01   1.157528e+00
6.620000e+00   1.096176e+00   3.715187e-01   1.157423e+00
6.624000e+00   1.095946e+00   3.718931e-01   1.157326e+00
6.628000e+00   1.095724e+00   3.722686e-01   1.157236e+00
6.632000e+00   1.095510e+00   3.726450e-01   1.157154e+00
6.636000e+00   1.095304e+00   3.730218e-01   1.157081e+00
6.640000e+00   1.095106e+00   3.733988e-01   1.157015e+00
6.644000e+00   1.094916e+00   3.737757e-01   1.156957e+00
6.648000e+00   1.094734e+00   3.741521e-01   1.156907e+00
6.652000e+00   1.094560e+00   3.745276e-01   1.156863e+00
6.656000e+00   1.094394e+00   3.749017e-01   1.156827e+00
6.660000e+00   1.094235e+00   3.752741e-01   1.156798e+00
6.664000e+00   1.094084e+00   3.756443e-01   1.156775e+00
6.668000e+00   1.093942e+00   3.760121e-01   1.156760e+00
6.672000e+00   1.093807e+00   3.763773e-01   1.156752e+00
6.676000e+00   1.093681e+00   3.767395e-01   1.156750e+00
6.680000e+00   1.093562e+00   3.770985e-01   1.156755e+00
6.684000e+00   1.093452e+00   3.774538e-01   1.156766e+00
6.688000e+00   1.093349e+00   3.778050e-01   1.156783e+00
6.692000e+00   1.093253e+00   3.781517e-01   1.156807e+00
6.696000e+00   1.093166e+00   3.784936e-01   1.156836e+00
6.700000e+00   1.093087e+00   3.788304e-01   1.156871e+00
6.704000e+00   1.093016e+00   3.791620e-01   1.156913e+00
6.708000e+00   1.092953e+00   3.794881e-01   1.156960e+00
6.712000e+00   1.092898e+00   3.798084e-01   1.157013e+00
6.716000e+00   1.092850e+00   3.801225e-01   1.157072e+00
6.720000e+00   1.092810e+00   3.804300e-01   1.157135e+00
6.724000e+00   1.092778e+00   3.807307e-01   1.157204e+00
6.728000e+00   1.092754e+00   3.810242e-01   1.157277e+00
6.732000e+00   1.092738e+00   3.813103e-01   1.157356e+00
6.736000e+00   1.092730e+00   3.815889e-01   1.157441e+00
6.740000e+00   1.092730e+00   3.818597e-01   1.157530e+00
6.744000e+00   1.092738e+00   3.821226e-01   1.157624e+00
6.748000e+00   1.092753e+00   3.823773e-01   1.157723e+00
6.752000e+00   1.092776e+00   3.826234e-01   1.157826e+00
6.756000e+00   1.092807e+00   3.828607e-01   1.157933e+00
6.760000e+00   1.092845e+00   3.830890e-01   1.158045e+00
6.764000e+00   1.092891e+00   3.833081e-01   1.158161e+00
6.768000e+00   1.092946e+00   3.835178e-01   1.158282e+00
6.772000e+00   1.093008e+00   3.837181e-01   1.158407e+00
6.776000e+00   1.093078e+00   3.839087e-01   1.158536e+00
6.780000e+00   1.093156e+00   3.840896e-01   1.158669e+00
6.784000e+00   1.093241e+00   3.842603e-01   1.158806e+00
6.788000e+00   1.093333e+00   3.844209e-01   1.158946e+00
6.792000e+00   1.093433e+00   3.845710e-01   1.159091e+00
6.796000e+00   1.093541e+00   3.847106e-01   1.159239e+00
6.800000e+00   1.093657e+00   3.848396e-01   1.159391e+00
6.804000e+00   1.093781e+00   3.849579e-01   1.159547e+00
6.808000e+00   1.093913e+00   3.850656e-01   1.159707e+00
6.812000e+00   1.094052e+00   3.851623e-01   1.159870e+00
6.816000e+00   1.094198e+00   3.852481e-01   1.160037e+00
6.820000e+00   1.094351e+00   3.853227e-01   1.160206e+00
6.824000e+00   1.094513e+00   3.853860e-01   1.160379e+00
6.828000e+00   1.094681e+00   3.854381e-01   1.160556e+00
6.832000e+00   1.094858e+00   3.854789e-01   1.160736e+00
6.836000e+00   1.095043e+00   3.855085e-01   1.160920e+00
6.840000e+00   1.095235e+00   3.855268e-01   1.161107e+00
6.844000e+00   1.095434e+00   3.855339e-01   1.161297e+00
6.848000e+00   1.095640e+00   3.855295e-01   1.161491e+00
6.852000e+00   1.095854e+00   3.855138e-01   1.161687e+00
6.856000e+00   1.096075e+00   3.854867e-01   1.161887e+00
6.860000e+00   1.096304e+00   3.854482e-01   1.162090e+00
6.864000e+00   1.096540e+00   3.853984e-01   1.162296e+00
6.868000e+00   1.096784e+00   3.853373e-01   1.162506e+00
6.872000e+00   1.097036e+00   3.852650e-01   1.162719e+00
6.876000e+00   1.097294e+00   3.851815e-01   1.162936e+00
6.880000e+00   1.097560e+00   3.850869e-01   1.163155e+00
6.884000e+00   1.097833e+00   3.849812e-01   1.163378e+00
6.888000e+00   1.098113e+00   3.848646e-01   1.163603e+00
6.892000e+00   1.098400e+00   3.847370e-01   1.163832e+00
6.896000e+00   1.098695e+00   3.845986e-01   1.164065e+00
6.900000e+00   1.098998e+00   3.844497e-01   1.164301e+00
6.904000e+00   1.099308e+00   3.842902e-01   1.164541e+00
6.908000e+00   1.099625e+00   3.841202e-01   1.164784e+00
6.912000e+00   1.099948e+00   3.839399e-01   1.165031e+00
6.916000e+00   1.100279e+00   3.837494e-01   1.165280e+00
6.920000e+00   1.100617e+00   3.835489e-01   1.165533e+00
6.924000e+00   1.100962e+00   3.833385e-01   1.165790e+00
6.928000e+00   1.101314e+00   3.831185e-01   1.166050e+00
6.932000e+00   1.101674e+00   3.828891e-01   1.166315e+00
6.936000e+00   1.102041e+00   3.826503e-01   1.166583e+00
6.940000e+00   1.102415e+00   3.824025e-01   1.166855e+00
6.944000e+00   1.102796e+00   3.821457e-01   1.167131e+00
6.948000e+00   1.103184e+00   3.818802e-01   1.167410e+00
6.952000e+00   1.103578e+00   3.816063e-01   1.167693e+00
6.956000e+00   1.103979e+00   3.813241e-01   1.167981e+00
6.960000e+00   1.104388e+00   3.810340e-01   1.168272e+00
6.964000e+00   1.104804e+00   3.807362e-01   1.168569e+00
6.968000e+00   1.105227e+00   3.804309e-01   1.168869e+00
6.972000e+00   1.105657e+00   3.801184e-01   1.169174e+00
6.976000e+00   1.106093e+00   3.797987e-01   1.169483e+00
6.980000e+00   1.106536e+00   3.794723e-01   1.169796e+00
6.984000e+00   1.106986e+00   3.791393e-01   1.170113e+00
6.988000e+00   1.107442e+00   3.788003e-01   1.170435e+00
6.992000e+00   1.107906e+00   3.784554e-01   1.170762e+00
6.996000e+00   1.108377e+00   3.781051e-01   1.171095e+00
7.000000e+00   1.108854e+00   3.777496e-01   1.171432e+00
7.004000e+00   1.109338e+00   3.773892e-01   1.171774e+00
7.008000e+00   1.109829e+00   3.770240e-01   1.172121e+00
7.012000e+00   1.110326e+00   3.766545e-01   1.172473e+00
7.016000e+00   1.110829e+00   3.762808e-01   1.172829e+00
7.020000e+00   1.111339e+00   3.759035e-01   1.173192e+00
7.024000e+00   1.111856e+00   3.755229e-01   1.173560e+00
7.028000e+00   1.112380e+00   3.751394e-01   1.173933e+00
7.032000e+00   1.112911e+00   3.747532e-01   1.174313e+00
7.036000e+00   1.113447e+00   3.743648e-01   1.174697e+00
7.040000e+00   1.113990e+00   3.739745e-01   1.175088e+00
7.044000e+00   1.114539e+00   3.735824e-01   1.175484e+00
7.048000e+00   1.115095e+00   3.731891e-01   1.175885e+00
7.052000e+00   1.115657e+00   3.727948e-01   1.176293e+00
7.056000e+00   1.116225e+00   3.724000e-01   1.176707e+00
7.060000e+00   1.116800e+00   3.720051e-01   1.177128e+00
7.064000e+00   1.117381e+00   3.716105e-01   1.177555e+00
7.068000e+00   1.117969e+00   3.712165e-01   1.177988e+00
7.072000e+00   1.118562e+00   3.708233e-01   1.178428e+00
7.076000e+00   1.119161e+00   3.704315e-01   1.178873e+00
7.080000e+00   1.119767e+00   3.700412e-01   1.179325e+00
7.084000e+00   1.120378e+00   3.696529e-01   1.179784e+00
7.088000e+00   1.120996e+00   3.692671e-01   1.180250e+00
7.092000e+00   1.121620e+00   3.688841e-01   1.180723e+00
7.096000e+00   1.122250e+00   3.685042e-01   1.181203e+00
7.100000e+00   1.122886e+00   3.681279e-01   1.181690e+00
7.104000e+00   1.123528e+00   3.677554e-01   1.182184e+00
7.108000e+00   1.124175e+00   3.673870e-01   1.182684e+00
7.112000e+00   1.124827e+00   3.670232e-01   1.183192e+00
7.116000e+00   1.125486e+00   3.666643e-01   1.183707e+00
7.120000e+00   1.126151e+00   3.663107e-01   1.184229e+00
7.124000e+00   1.126821e+00   3.659628e-01   1.184759e+00
7.128000e+00   1.127497e+00   3.656208e-01   1.185297e+00
7.132000e+00   1.128179e+00   3.652851e-01   1.185842e+00
7.136000e+00   1.128866e+00   3.649560e-01   1.186394e+00
7.140000e+00   1.129558e+00   3.646336e-01   1.186954e+00
7.144000e+00   1.130256e+00   3.643185e-01   1.187521e+00
7.148000e+00   1.130959e+00   3.640110e-01   1.188096e+00
7.152000e+00   1.131667e+00   3.637113e-01   1.188678e+00
7.156000e+00   1.132381e+00   3.634199e-01   1.189269e+00
7.160000e+00   1.133101e+00   3.631370e-01   1.189868e+00
7.164000e+00   1.133825e+00   3.628629e-01   1.190474e+00
7.168000e+00   1.134555e+00   3.625977e-01   1.191088e+00
7.172000e+00   1.135289e+00   3.623417e-01   1.191710e+00
7.176000e+00   1.136028e+00   3.620951e-01   1.192339e+00
7.180000e+00   1.136772e+00   3.618582e-01   1.192976e+00
7.184000e+00   1.137522e+00   3.616313e-01   1.193622e+00
7.188000e+00   1.138276e+00   3.614148e-01   1.194275e+00
7.192000e+00   1.139036e+00   3.612088e-01   1.194937e+00
7.196000e+00   1.139800e+00   3.610134e-01   1.195606e+00
7.200000e+00   1.140568e+00   3.608289e-01   1.196283e+00
7.204000e+00   1.141341e+00   3.606554e-01   1.196968e+00
7.208000e+00   1.142119e+00   3.604930e-01   1.197660e+00
7.212000e+00   1.142901e+00   3.603420e-01   1.198361e+00
7.216000e+00   1.143688e+00   3.602025e-01   1.199069e+00
7.220000e+00   1.144479e+00   3.600746e-01   1.199786e+00
7.224000e+00   1.145275e+00   3.599585e-01   1.200510e+00
7.228000e+00   1.146075e+00   3.598543e-01   1.201243e+00
7.232000e+00   1.146880e+00   3.597619e-01   1.201982e+00
7.236000e+00   1.147688e+00   3.596816e-01   1.202729e+00
7.240000e+00   1.148500e+00   3.596132e-01   1.203484e+00
7.244000e+00   1.149316e+00   3.595571e-01   1.204246e+00
7.248000e+00   1.150137e+00   3.595132e-01   1.205016e+00
7.252000e+00   1.150961e+00   3.594816e-01   1.205794e+00
7.256000e+00   1.151790e+00   3.594624e-01   1.206579e+00
7.260000e+00   1.152623e+00   3.594553e-01   1.207372e+00
7.264000e+00   1.153458e+00   3.594605e-01   1.208171e+00
7.268000e+00   1.154298e+00   3.594777e-01   1.208978e+00
7.272000e+00   1.155141e+00   3.595071e-01   1.209792e+00
7.276000e+00   1.155988e+00   3.595486e-01   1.210612e+00
7.280000e+00   1.156838e+00   3.596021e-01   1.211440e+00
7.284000e+00   1.157692e+00   3.596676e-01   1.212275e+00
7.288000e+00   1.158550e+00   3.597451e-01   1.213117e+00
7.292000e+00   1.159410e+00   3.598344e-01   1.213966e+00
7.296000e+00   1.160274e+00   3.599353e-01   1.214821e+00
7.300000e+00   1.161141e+00   3.600476e-01   1.215682e+00
7.304000e+00   1.162011e+00   3.601713e-01   1.216549e+00
7.308000e+00   1.162884e+00   3.603062e-01   1.217423e+00
7.312000e+00   1.163760e+00   3.604522e-01   1.218303e+00
7.316000e+00   1.164639e+00   3.606090e-01   1.219190e+00
7.320000e+00   1.165521e+00   3.607765e-01   1.220082e+00
7.324000e+00   1.166406e+00   3.609545e-01   1.220980e+00
7.328000e+00   1.167294e+00   3.611426e-01   1.221883e+00
7.332000e+00   1.168184e+00   3.613407e-01   1.222792e+00
7.336000e+00   1.169076e+00   3.615486e-01   1.223706e+00
7.340000e+00   1.169971e+00   3.617660e-01   1.224625e+00
7.344000e+00   1.170869e+00   3.619929e-01   1.225550e+00
7.348000e+00   1.171769e+00   3.622288e-01   1.226480e+00
7.352000e+00   1.172672e+00   3.624736e-01   1.227415e+00
7.356000e+00   1.173577e+00   3.627267e-01   1.228354e+00
7.360000e+00   1.174484e+00   3.629880e-01   1.229297e+00
7.364000e+00   1.175392e+00   3.632571e-01   1.230245e+00
7.368000e+00   1.176303e+00   3.635336e-01   1.231197e+00
7.372000e+00   1.177216e+00   3.638174e-01   1.232153e+00
7.376000e+00   1.178131e+00   3.641082e-01   1.233113e+00
7.380000e+00   1.179048e+00   3.644057e-01   1.234077e+00
7.384000e+00   1.179967e+00   3.647096e-01   1.235045e+00
7.388000e+00   1.180888e+00   3.650194e-01   1.236016e+00
7.392000e+00   1.181810e+00   3.653347e-01   1.236990e+00
7.396000e+00   1.182733e+00   3.656551e-01   1.237966e+00
7.400000e+00   1.183658e+00   3.659804e-01   1.238946e+00
7.404000e+00   1.184584e+00   3.663102e-01   1.239928e+00
7.408000e+00   1.185512e+00   3.666442e-01   1.240914e+00
7.412000e+00   1.186441e+00   3.669821e-01   1.241901e+00
7.416000e+00   1.187372e+00   3.673236e-01   1.242891e+00
7.420000e+00   1.188304e+00   3.676681e-01   1.243883e+00
7.424000e+00   1.189236e+00   3.680153e-01   1.244877e+00
7.428000e+00   1.190170e+00   3.683647e-01   1.245872e+00
7.432000e+00   1.191104e+00   3.687160e-01   1.246868e+00
7.436000e+00   1.192040e+00   3.690688e-01   1.247866e+00
7.440000e+00   1.192976e+00   3.694228e-01   1.248865e+00
7.444000e+00   1.193913e+00   3.697778e-01   1.249866e+00
7.448000e+00   1.194851e+00   3.701333e-01   1.250867e+00
7.452000e+00   1.195790e+00   3.704889e-01   1.251869e+00
7.456000e+00   1.196729e+00   3.708442e-01   1.252871e+00
7.460000e+00   1.197668e+00   3.711989e-01   1.253873e+00
7.464000e+00   1.198607e+00   3.715525e-01   1.254875e+00
7.468000e+00   1.199547e+00   3.719047e-01   1.255877e+00
7.472000e+00   1.200488e+00   3.722552e-01   1.256879e+00
7.476000e+00   1.201429e+00   3.726036e-01   1.257881e+00
7.480000e+00   1.202370e+00   3.729496e-01   1.258882e+00
7.484000e+00   1.203311e+00   3.732927e-01   1.259882e+00
7.488000e+00   1.204251e+00   3.736326e-01   1.260882e+00
7.492000e+00   1.205192e+00   3.739691e-01   1.261880e+00
7.496000e+00   1.206132e+00   3.743016e-01   1.262876e+00
7.500000e+00   1.207073e+00   3.746301e-01   1.263872e+00
7.504000e+00   1.208013e+00   3.749541e-01   1.264866e+00
7.508000e+00   1.208953e+00   3.752734e-01   1.265858e+00
7.512000e+00   1.209892e+00   3.755875e-01   1.266849e+00
7.516000e+00   1.210831e+00   3.758961e-01   1.267837e+00
7.520000e+00   1.211770e+00   3.761989e-01   1.268823e+00
7.524000e+00   1.212707e+00   3.764956e-01   1.269806e+00
7.528000e+00   1.213644e+00   3.767859e-01   1.270787e+00
7.532000e+00   1.214580e+00   3.770697e-01   1.271765e+00
7.536000e+00   1.215516e+00   3.773467e-01   1.272741e+00
7.540000e+00   1.216451e+00   3.776165e-01   1.273714e+00
7.544000e+00   1.217385e+00   3.778789e-01   1.274683e+00
7.548000e+00   1.218317e+00   3.781335e-01   1.275650e+00
7.552000e+00   1.219249e+00   3.783801e-01   1.276613e+00
7.556000e+00   1.220179e+00   3.786184e-01   1.277572e+00
7.560000e+00   1.221108e+00   3.788483e-01   1.278527e+00
7.564000e+00   1.222036e+00   3.790696e-01   1.279479e+00
7.568000e+00   1.222963e+00   3.792821e-01   1.280427e+00
7.572000e+00   1.223889e+00   3.794858e-01   1.281372e+00
7.576000e+00   1.224813e+00   3.796802e-01   1.282312e+00
7.580000e+00   1.225736e+00   3.798651e-01   1.283248e+00
7.584000e+00   1.226656e+00   3.800403e-01   1.284179e+00
7.588000e+00   1.227575e+00   3.802056e-01   1.285106e+00
7.592000e+00   1.228493e+00   3.803609e-01   1.286028e+00
7.596000e+00   1.229409e+00   3.805060e-01   1.286946e+00
7.600000e+00   1.230323e+00   3.806410e-01   1.287859e+00
7.604000e+00   1.231235e+00   3.807657e-01   1.288768e+00
7.608000e+00   1.232146e+00   3.808799e-01   1.289671e+00
7.612000e+00   1.233054e+00   3.809834e-01   1.290570e+00
7.616000e+00   1.233960e+00   3.810761e-01   1.291463e+00
7.620000e+00   1.234864e+00   3.811578e-01   1.292351e+00
7.624000e+00   1.235766e+00   3.812285e-01   1.293233e+00
7.628000e+00   1.236665e+00   3.812883e-01   1.294111e+00
7.632000e+00   1.237563e+00   3.813370e-01   1.294983e+00
7.636000e+00   1.238459e+00   3.813746e-01   1.295850e+00
7.640000e+00   1.239352e+00   3.814012e-01   1.296711e+00
7.644000e+00   1.240242e+00   3.814166e-01   1.297567e+00
7.648000e+00   1.241130e+00   3.814206e-01   1.298416e+00
7.652000e+00   1.242015e+00   3.814132e-01   1.299260e+00
7.656000e+00   1.242898e+00   3.813944e-01   1.300099e+00
7.660000e+00   1.243778e+00   3.813643e-01   1.300931e+00
7.664000e+00   1.244655e+00   3.813230e-01   1.301758e+00
7.668000e+00   1.245530e+00   3.812705e-01   1.302579e+00
7.672000e+00   1.246403e+00   3.812068e-01   1.303395e+00
7.676000e+00   1.247272e+00   3.811319e-01   1.304204e+00
7.680000e+00   1.248138e+00   3.810459e-01   1.305007e+00
7.684000e+00   1.249001e+00   3.809487e-01   1.305804e+00
7.688000e+00   1.249861e+00   3.808405e-01   1.306596e+00
7.692000e+00   1.250718e+00   3.807213e-01   1.307381e+00
7.696000e+00   1.251573e+00   3.805912e-01   1.308161e+00
7.700000e+00   1.252424e+00   3.804505e-01   1.308934e+00
7.704000e+00   1.253272e+00   3.802991e-01   1.309702e+00
7.708000e+00   1.254117e+00   3.801371e-01   1.310463e+00
7.712000e+00   1.254958e+00   3.799647e-01   1.311218e+00
7.716000e+00   1.255796e+00   3.797819e-01   1.311967e+00
7.720000e+00   1.256631e+00   3.795889e-01   1.312710e+00
7.724000e+00   1.257462e+00   3.793859e-01   1.313448e+00
7.728000e+00   1.258290e+00   3.791731e-01   1.314179e+00
7.732000e+00   1.259115e+00   3.789507e-01   1.314905e+00
7.736000e+00   1.259937e+00   3.787188e-01   1.315625e+00
7.740000e+00   1.260754e+00   3.784776e-01   1.316338e+00
7.744000e+00   1.261568e+00   3.782272e-01   1.317046e+00
7.748000e+00   1.262378e+00   3.779679e-01   1.317747e+00
7.752000e+00   1.263184e+00   3.776999e-01   1.318443e+00
7.756000e+00   1.263987e+00   3.774233e-01   1.319133e+00
7.760000e+00   1.264787e+00   3.771386e-01   1.319818e+00
7.764000e+00   1.265582e+00   3.768458e-01   1.320497e+00
7.768000e+00   1.266374e+00   3.765453e-01   1.321170e+00
7.772000e+00   1.267162e+00   3.762372e-01   1.321837e+00
7.776000e+00   1.267946e+00   3.759218e-01   1.322499e+00
7.780000e+00   1.268725e+00   3.755995e-01   1.323155e+00
7.784000e+00   1.269501e+00   3.752703e-01   1.323805e+00
7.788000e+00   1.270273e+00   3.749348e-01   1.324451e+00
7.792000e+00   1.271041e+00   3.745931e-01   1.325091e+00
7.796000e+00   1.271806e+00   3.742456e-01   1.325726e+00
7.800000e+00   1.272566e+00   3.738925e-01   1.326355e+00
7.804000e+00   1.273321e+00   3.735341e-01   1.326980e+00
7.808000e+00   1.274073e+00   3.731707e-01   1.327598e+00
7.812000e+00   1.274820e+00   3.728026e-01   1.328212e+00
7.816000e+00   1.275563e+00   3.724303e-01   1.328821e+00
7.820000e+00   1.276302e+00   3.720539e-01   1.329425e+00
7.824000e+00   1.277036e+00   3.716740e-01   1.330024e+00
7.828000e+00   1.277767e+00   3.712908e-01   1.330618e+00
7.832000e+00   1.278493e+00   3.709046e-01   1.331208e+00
7.836000e+00   1.279215e+00   3.705157e-01   1.331793e+00
7.840000e+00   1.279932e+00   3.701245e-01   1.332373e+00
7.844000e+00   1.280644e+00   3.697313e-01   1.332948e+00
7.848000e+00   1.281352e+00   3.693365e-01   1.333519e+00
7.852000e+00   1.282056e+00   3.689404e-01   1.334086e+00
7.856000e+00   1.282756e+00   3.685435e-01   1.334648e+00
7.860000e+00   1.283451e+00   3.681462e-01   1.335207e+00
7.864000e+00   1.284141e+00   3.677487e-01   1.335761e+00
7.868000e+00   1.284827e+00   3.673514e-01   1.336311e+00
7.872000e+00   1.285507e+00   3.669547e-01   1.336856e+00
7.876000e+00   1.286183e+00   3.665590e-01   1.337398e+00
7.880000e+00   1.286855e+00   3.661646e-01   1.337936e+00
7.884000e+00   1.287522e+00   3.657719e-01   1.338470e+00
7.888000e+00   1.288184e+00   3.653814e-01   1.339000e+00
7.892000e+00   1.288842e+00   3.649934e-01   1.339527e+00
7.896000e+00   1.289494e+00   3.646082e-01   1.340050e+00
7.900000e+00   1.290142e+00   3.642261e-01   1.340570e+00
7.904000e+00   1.290785e+00   3.638475e-01   1.341085e+00
7.908000e+00   1.291422e+00   3.634728e-01   1.341598e+00
7.912000e+00   1.292055e+00   3.631023e-01   1.342107e+00
7.916000e+00   1.292684e+00   3.627365e-01   1.342613e+00
7.920000e+00   1.293307e+00   3.623758e-01   1.343116e+00
7.924000e+00   1.293926e+00   3.620205e-01   1.343616e+00
7.928000e+00   1.294539e+00   3.616709e-01   1.344112e+00
7.932000e+00   1.295147e+00   3.613274e-01   1.344606e+00
7.936000e+00   1.295750e+00   3.609901e-01   1.345096e+00
7.940000e+00   1.296348e+00   3.606595e-01   1.345583e+00
7.944000e+00   1.296941e+00   3.603360e-01   1.346067e+00
7.948000e+00   1.297529e+00   3.600198e-01   1.346549e+00
7.952000e+00   1.298112e+00   3.597114e-01   1.347029e+00
7.956000e+00   1.298690e+00   3.594110e-01   1.347505e+00
7.960000e+00   1.299262e+00   3.591189e-01   1.347979e+00
7.964000e+00   1.299829e+00   3.588355e-01   1.348450e+00
7.968000e+00   1.300391e+00   3.585608e-01   1.348919e+00
7.972000e+00   1.300947e+00   3.582953e-01   1.349384e+00
7.976000e+00   1.301498e+00   3.580392e-01   1.349848e+00
7.980000e+00   1.302044e+00   3.577927e-01   1.350309e+00
7.984000e+00   1.302585e+00   3.575562e-01   1.350768e+00
7.988000e+00   1.303120e+00   3.573299e-01   1.351224e+00
7.992000e+00   1.303650e+00   3.571140e-01   1.351678e+00
7.996000e+00   1.304175e+00   3.569087e-01   1.352130e+00
8.000000e+00   1.304693e+00   3.567142e-01   1.352579e+00
8.004000e+00   1.305206e+00   3.565307e-01   1.353025e+00
8.008000e+00   1.305714e+00   3.563584e-01   1.353470e+00
8.012000e+00   1.306217e+00   3.561975e-01   1.353912e+00
8.016000e+00   1.306714e+00   3.560481e-01   1.354353e+00
8.020000e+00   1.307206e+00   3.559105e-01   1.354791e+00
8.024000e+00   1.307692e+00   3.557846e-01   1.355227e+00
8.028000e+00   1.308172e+00   3.556708e-01   1.355660e+00
8.032000e+00   1.308646e+00   3.555689e-01   1.356091e+00
8.036000e+00   1.309115e+00   3.554792e-01   1.356520e+00
8.040000e+00   1.309578e+00   3.554018e-01   1.356947e+00
8.044000e+00   1.310035e+00   3.553366e-01   1.357371e+00
8.048000e+00   1.310487e+00   3.552839e-01   1.357794e+00
8.052000e+00   1.310934e+00   3.552437e-01   1.358214e+00
8.056000e+00   1.311374e+00   3.552159e-01   1.358632e+00
8.060000e+00   1.311809e+00   3.552005e-01   1.359047e+00
8.064000e+00   1.312237e+00   3.551976e-01   1.359460e+00
8.068000e+00   1.312660e+00   3.552072e-01   1.359871e+00
8.072000e+00   1.313077e+00   3.552291e-01   1.360279e+00
8.076000e+00   1.313488e+00   3.552635e-01   1.360685e+00
8.080000e+00   1.313894e+00   3.553103e-01   1.361089e+00
8.084000e+00   1.314294e+00   3.553694e-01   1.361490e+00
8.088000e+00   1.314688e+00   3.554407e-01   1.361889e+00
8.092000e+00   1.315075e+00   3.555241e-01   1.362285e+00
8.096000e+00   1.315457e+00   3.556195e-01   1.362678e+00
8.100000e+00   1.315832e+00   3.557269e-01   1.363068e+00
8.104000e+00   1.316201e+00   3.558460e-01   1.363456e+00
8.108000e+00   1.316565e+00   3.559768e-01   1.363841e+00
8.112000e+00   1.316923e+00   3.561191e-01   1.364224e+00
8.116000e+00   1.317275e+00   3.562727e-01   1.364604e+00
8.120000e+00   1.317621e+00   3.564374e-01   1.364981e+00
8.124000e+00   1.317960e+00   3.566131e-01   1.365354e+00
8.128000e+00   1.318293e+00   3.567994e-01   1.365724e+00
8.132000e+00   1.318620e+00   3.569963e-01   1.366091e+00
8.136000e+00   1.318941e+00   3.572034e-01   1.366455e+00
8.140000e+00   1.319256e+00   3.574206e-01   1.366816e+00
8.144000e+00   1.319565e+00   3.576476e-01   1.367173e+00
8.148000e+00   1.319867e+00   3.578843e-01   1.367527e+00
8.152000e+00   1.320164e+00   3.581303e-01   1.367878e+00
8.156000e+00   1.320454e+00   3.583852e-01   1.368224e+00
8.160000e+00   1.320737e+00   3.586490e-01   1.368567e+00
8.164000e+00   1.321014e+00   3.589211e-01   1.368906e+00
8.168000e+00   1.321285e+00   3.592015e-01   1.369241e+00
8.172000e+00   1.321550e+00   3.594896e-01   1.369572e+00
8.176000e+00   1.321809e+00   3.597853e-01   1.369899e+00
8.180000e+00   1.322062e+00   3.600882e-01   1.370223e+00
8.184000e+00   1.322308e+00   3.603979e-01   1.370542e+00
8.188000e+00   1.322547e+00   3.607140e-01   1.370856e+00
8.192000e+00   1.322780e+00   3.610364e-01   1.371165e+00
8.196000e+00   1.323006e+00   3.613647e-01   1.371470e+00
8.200000e+00   1.323226e+00   3.616985e-01   1.371770e+00
8.204000e+00   1.323440e+00   3.620375e-01   1.372066e+00
8.208000e+00   1.323648e+00   3.623813e-01   1.372357e+00
8.212000e+00   1.323849e+00   3.627295e-01   1.372643e+00
8.216000e+00   1.324044e+00   3.630817e-01   1.372924e+00
8.220000e+00   1.324232e+00   3.634376e-01   1.373199e+00
8.224000e+00   1.324413e+00   3.637967e-01   1.373469e+00
8.228000e+00   1.324587e+00   3.641587e-01   1.373733e+00
8.232000e+00   1.324755e+00   3.645234e-01   1.373992e+00
8.236000e+00   1.324917e+00   3.648904e-01   1.374246e+00
8.240000e+00   1.325073e+00   3.652592e-01   1.374494e+00
8.244000e+00   1.325222e+00   3.656296e-01   1.374736e+00
8.248000e+00   1.325364e+00   3.660009e-01   1.374972e+00
8.252000e+00   1.325500e+00   3.663729e-01   1.375201e+00
8.256000e+00   1.325628e+00   3.667451e-01   1.375425e+00
8.260000e+00   1.325750e+00   3.671173e-01   1.375641e+00
8.264000e+00   1.325866e+00   3.674891e-01   1.375852e+00
8.268000e+00   1.325975e+00   3.678601e-01   1.376056e+00
8.272000e+00   1.326077e+00   3.682301e-01   1.376254e+00
8.276000e+00   1.326173e+00   3.685986e-01   1.376445e+00
8.280000e+00   1.326263e+00   3.689652e-01   1.376629e+00
8.284000e+00   1.326345e+00   3.693295e-01   1.376806e+00
8.288000e+00   1.326420e+00   3.696912e-01   1.376975e+00
8.292000e+00   1.326488e+00   3.700499e-01   1.377138e+00
8.296000e+00   1.326550e+00   3.704054e-01   1.377293e+00
8.300000e+00   1.326605e+00   3.707573e-01   1.377441e+00
8.304000e+00   1.326654e+00   3.711053e-01   1.377582e+00
8.308000e+00   1.326697e+00   3.714491e-01   1.377715e+00
8.312000e+00   1.326732e+00   3.717882e-01   1.377840e+00
8.316000e+00   1.326760e+00   3.721223e-01   1.377958e+00
8.320000e+00   1.326781e+00   3.724511e-01   1.378067e+00
8.324000e+00   1.326796e+00   3.727743e-01   1.378168e+00
8.328000e+00   1.326803e+00   3.730917e-01   1.378261e+00
8.332000e+00   1.326804e+00   3.734030e-01   1.378347e+00
8.336000e+00   1.326799e+00   3.737080e-01   1.378424e+00
8.340000e+00   1.326787e+00   3.740063e-01   1.378493e+00
8.344000e+00   1.326768e+00   3.742976e-01   1.378554e+00
8.348000e+00   1.326742e+00   3.745816e-01   1.378606e+00
8.352000e+00   1.326708e+00   3.748580e-01   1.378649e+00
8.356000e+00   1.326668e+00   3.751266e-01   1.378683e+00
8.360000e+00   1.326621e+00   3.753874e-01   1.378709e+00
8.364000e+00   1.326567e+00   3.756400e-01   1.378726e+00
8.368000e+00   1.326507e+00   3.758842e-01   1.378735e+00
8.372000e+00   1.326440e+00   3.761199e-01   1.378735e+00
8.376000e+00   1.326366e+00   3.763467e-01   1.378725e+00
8.380000e+00   1.326285e+00   3.765643e-01   1.378707e+00
8.384000e+00   1.326196e+00   3.767726e-01   1.378679e+00
8.388000e+00   1.326101e+00   3.769713e-01   1.378641e+00
8.392000e+00   1.325999e+00   3.771604e-01   1.378595e+00
8.396000e+00   1.325891e+00   3.773398e-01   1.378539e+00
8.400000e+00   1.325775e+00   3.775094e-01   1.378475e+00
8.404000e+00   1.325653e+00   3.776689e-01   1.378402e+00
8.408000e+00   1.325524e+00   3.778182e-01   1.378318e+00
8.412000e+00   1.325388e+00   3.779572e-01   1.378226e+00
8.416000e+00   1.325245e+00   3.780856e-01   1.378123e+00
8.420000e+00   1.325094e+00   3.782035e-01   1.378011e+00
8.424000e+00   1.324937e+00   3.783106e-01   1.377889e+00
8.428000e+00   1.324774e+00   3.784071e-01   1.377758e+00
8.432000e+00   1.324603e+00   3.784929e-01   1.377618e+00
8.436000e+00   1.324427e+00   3.785678e-01   1.377468e+00
8.440000e+00   1.324243e+00   3.786318e-01   1.377309e+00
8.444000e+00   1.324051e+00   3.786847e-01   1.377140e+00
8.448000e+00   1.323853e+00   3.787265e-01   1.376961e+00
8.452000e+00   1.323648e+00   3.787572e-01   1.376772e+00
8.456000e+00   1.323436e+00   3.787768e-01   1.376573e+00
8.460000e+00   1.323217e+00   3.787854e-01   1.376366e+00
8.464000e+00   1.322992e+00   3.787829e-01   1.376149e+00
8.468000e+00   1.322761e+00   3.787694e-01   1.375922e+00
8.472000e+00   1.322522e+00   3.787448e-01   1.375686e+00
8.476000e+00   1.322276e+00   3.787091e-01   1.375440e+00
8.480000e+00   1.322023e+00   3.786624e-01   1.375184e+00
8.484000e+00   1.321764e+00   3.786047e-01   1.374918e+00
8.488000e+00   1.321497e+00   3.785361e-01   1.374643e+00
8.492000e+00   1.321224e+00   3.784568e-01   1.374359e+00
8.496000e+00   1.320945e+00   3.783667e-01   1.374066e+00
8.500000e+00   1.320659e+00   3.782660e-01   1.373764e+00
8.504000e+00   1.320367e+00   3.781548e-01   1.373452e+00
8.508000e+00   1.320067e+00   3.780329e-01   1.373130e+00
8.512000e+00   1.319761e+00   3.779007e-01   1.372799e+00
8.516000e+00   1.319447e+00   3.777582e-01   1.372458e+00
8.520000e+00   1.319127e+00   3.776056e-01   1.372109e+00
8.524000e+00   1.318801e+00   3.774431e-01   1.371750e+00
8.528000e+00   1.318468e+00   3.772709e-01   1.371383e+00
8.532000e+00   1.318129e+00   3.770890e-01   1.371007e+00
8.536000e+00   1.317784e+00   3.768977e-01   1.370622e+00
8.540000e+00   1.317431e+00   3.766969e-01   1.370228e+00
8.544000e+00   1.317072e+00   3.764870e-01   1.369825e+00
8.548000e+00   1.316706e+00   3.762681e-01   1.369413e+00
8.552000e+00   1.316333e+00   3.760404e-01   1.368992e+00
8.556000e+00   1.315955e+00   3.758043e-01   1.368564e+00
8.560000e+00   1.315570e+00   3.755599e-01   1.368127e+00
8.564000e+00   1.315180e+00   3.753074e-01   1.367682e+00
8.568000e+00   1.314782e+00   3.750471e-01   1.367228e+00
8.572000e+00   1.314378e+00   3.747792e-01   1.366766e+00
8.576000e+00   1.313967e+00   3.745038e-01   1.366296e+00
8.580000e+00   1.313550e+00   3.742213e-01   1.365817e+00
8.584000e+00   1.313127e+00   3.739319e-01   1.365331e+00
8.588000e+00   1.312698e+00   3.736360e-01   1.364837e+00
8.592000e+00   1.312263e+00   3.733339e-01   1.364336e+00
8.596000e+00   1.311822e+00   3.730258e-01   1.363827e+00
8.600000e+00   1.311374e+00   3.727119e-01   1.363311e+00
8.604000e+00   1.310920e+00   3.723926e-01   1.362787e+00
8.608000e+00   1.310460e+00   3.720680e-01   1.362255e+00
8.612000e+00   1.309993e+00   3.717387e-01   1.361717e+00
8.616000e+00   1.309521e+00   3.714047e-01   1.361171e+00
8.620000e+00   1.309043e+00   3.710667e-01   1.360619e+00
8.624000e+00   1.308559e+00   3.707248e-01   1.360060e+00
8.628000e+00   1.308069e+00   3.703794e-01   1.359495e+00
8.632000e+00   1.307574e+00   3.700308e-01   1.358923e+00
8.636000e+00   1.307072e+00   3.696793e-01   1.358344e+00
8.640000e+00   1.306564e+00   3.693252e-01   1.357759e+00
8.644000e+00   1.306050e+00   3.689688e-01   1.357168e+00
8.648000e+00   1.305530e+00   3.686106e-01   1.356570e+00
8.652000e+00   1.305005e+00   3.682509e-01   1.355967e+00
8.656000e+00   1.304475e+00   3.678901e-01   1.355359e+00
8.660000e+00   1.303939e+00   3.675285e-01   1.354745e+00
8.664000e+00   1.303397e+00   3.671666e-01   1.354126e+00
8.668000e+00   1.302850e+00   3.668046e-01   1.353500e+00
8.672000e+00   1.302296e+00   3.664428e-01   1.352870e+00
8.676000e+00   1.301737e+00   3.660816e-01   1.352234e+00
8.680000e+00   1.301173e+00   3.657214e-01   1.351593e+00
8.684000e+00   1.300603e+00   3.653626e-01   1.350947e+00
8.688000e+00   1.300029e+00   3.650056e-01   1.350298e+00
8.692000e+00   1.299449e+00   3.646507e-01   1.349643e+00
8.696000e+00   1.298863e+00   3.642982e-01   1.348984e+00
8.700000e+00   1.298272e+00   3.639486e-01   1.348321e+00
8.704000e+00   1.297676e+00   3.636021e-01   1.347653e+00
8.708000e+00   1.297074e+00   3.632592e-01   1.346981e+00
8.712000e+00   1.296467e+00   3.629202e-01   1.346305e+00
8.716000e+00   1.295855e+00   3.625855e-01   1.345626e+00
8.720000e+00   1.295239e+00   3.622554e-01   1.344943e+00
8.724000e+00   1.294617e+00   3.619303e-01   1.344257e+00
8.728000e+00   1.293991e+00   3.616104e-01   1.343568e+00
8.732000e+00   1.293359e+00   3.612962e-01   1.342874e+00
8.736000e+00   1.292722e+00   3.609880e-01   1.342178e+00
8.740000e+00   1.292079e+00   3.606861e-01   1.341478e+00
8.744000e+00   1.291432e+00   3.603909e-01   1.340776e+00
8.748000e+00   1.290781e+00   3.601026e-01   1.340071e+00
8.752000e+00   1.290125e+00   3.598217e-01   1.339363e+00
8.756000e+00   1.289465e+00   3.595484e-01   1.338654e+00
8.760000e+00   1.288799e+00   3.592830e-01   1.337942e+00
8.764000e+00   1.288129e+00   3.590258e-01   1.337227e+00
8.768000e+00   1.287454e+00   3.587770e-01   1.336510e+00
8.772000e+00   1.286774e+00   3.585370e-01   1.335790e+00
8.776000e+00   1.286090e+00   3.583060e-01   1.335069e+00
8.780000e+00   1.285401e+00   3.580843e-01   1.334346e+00
8.784000e+00   1.284708e+00   3.578721e-01   1.333622e+00
8.788000e+00   1.284012e+00   3.576698e-01   1.332897e+00
8.792000e+00   1.283310e+00   3.574775e-01   1.332169e+00
8.796000e+00   1.282604e+00   3.572956e-01   1.331440e+00
8.800000e+00   1.281894e+00   3.571241e-01   1.330710e+00
8.804000e+00   1.281179e+00   3.569633e-01   1.329978e+00
8.808000e+00   1.280459e+00   3.568134e-01   1.329245e+00
8.812000e+00   1.279737e+00   3.566745e-01   1.328511e+00
8.816000e+00   1.279010e+00   3.565468e-01   1.327777e+00
8.820000e+00   1.278279e+00   3.564305e-01   1.327042e+00
8.824000e+00   1.277544e+00   3.563257e-01   1.326306e+00
8.828000e+00   1.276805e+00   3.562326e-01   1.325569e+00
8.832000e+00   1.276062e+00   3.561514e-01   1.324831e+00
8.836000e+00   1.275315e+00   3.560820e-01   1.324093e+00
8.840000e+00   1.274564e+00   3.560248e-01   1.323354e+00
8.844000e+00   1.273809e+00   3.559796e-01   1.322615e+00
8.848000e+00   1.273051e+00   3.559466e-01   1.321876e+00
8.852000e+00   1.272289e+00   3.559258e-01   1.321137e+00
8.856000e+00   1.271524e+00   3.559172e-01   1.320397e+00
8.860000e+00   1.270754e+00   3.559208e-01   1.319658e+00
8.864000e+00   1.269981e+00   3.559369e-01   1.318917e+00
8.868000e+00   1.269204e+00   3.559652e-01   1.318177e+00
8.872000e+00   1.268423e+00   3.560060e-01   1.317436e+00
8.876000e+00   1.267640e+00   3.560591e-01   1.316696e+00
8.880000e+00   1.266853e+00   3.561244e-01   1.315956e+00
8.884000e+00   1.266063e+00   3.562019e-01   1.315217e+00
8.888000e+00   1.265270e+00   3.562916e-01   1.314477e+00
8.892000e+00   1.264473e+00   3.563933e-01   1.313738e+00
8.896000e+00   1.263672e+00   3.565070e-01   1.312998e+00
8.900000e+00   1.262868e+00   3.566326e-01   1.312259e+00
8.904000e+00   1.262061e+00   3.567701e-01   1.311519e+00
8.908000e+00   1.261251e+00   3.569192e-01   1.310781e+00
8.912000e+00   1.260439e+00   3.570799e-01   1.310042e+00
8.916000e+00   1.259623e+00   3.572519e-01   1.309305e+00
8.920000e+00   1.258804e+00   3.574351e-01   1.308567e+00
8.924000e+00   1.257983e+00   3.576293e-01   1.307830e+00
8.928000e+00   1.257158e+00   3.578345e-01   1.307092e+00
8.932000e+00   1.256329e+00   3.580503e-01   1.306355e+00
8.936000e+00   1.255498e+00   3.582766e-01   1.305618e+00
8.940000e+00   1.254665e+00   3.585132e-01   1.304882e+00
8.944000e+00   1.253829e+00   3.587598e-01   1.304146e+00
8.948000e+00   1.252991e+00   3.590161e-01   1.303411e+00
8.952000e+00   1.252150e+00   3.592819e-01   1.302675e+00
8.956000e+00   1.251306e+00   3.595569e-01   1.301940e+00
8.960000e+00   1.250459e+00   3.598410e-01   1.301205e+00
8.964000e+00   1.249610e+00   3.601338e-01   1.300470e+00
8.968000e+00   1.248758e+00   3.604350e-01   1.299734e+00
8.972000e+00   1.247904e+00   3.607444e-01   1.299000e+00
8.976000e+00   1.247048e+00   3.610617e-01   1.298265e+00
8.980000e+00   1.246189e+00   3.613864e-01   1.297531e+00
8.984000e+00   1.245329e+00   3.617182e-01   1.296797e+00
8.988000e+00   1.244465e+00   3.620570e-01   1.296063e+00
8.992000e+00   1.243600e+00   3.624023e-01   1.295328e+00
8.996000e+00   1.242732e+00   3.627539e-01   1.294593e+00
9.000000e+00   1.241861e+00   3.631114e-01   1.293858e+00
9.004000e+00   1.240989e+00   3.634746e-01   1.293123e+00
9.008000e+00   1.240115e+00   3.638430e-01   1.292389e+00
9.012000e+00   1.239240e+00   3.642162e-01   1.291654e+00
9.016000e+00   1.238362e+00   3.645939e-01   1.290918e+00
9.020000e+00   1.237483e+00   3.649757e-01   1.290182e+00
9.024000e+00   1.236601e+00   3.653613e-01   1.289446e+00
9.028000e+00   1.235717e+00   3.657504e-01   1.288708e+00
9.032000e+00   1.234831e+00   3.661426e-01   1.287971e+00
9.036000e+00   1.233944e+00   3.665376e-01   1.287232e+00
9.040000e+00   1.233055e+00   3.669348e-01   1.286494e+00
9.044000e+00   1.232165e+00   3.673340e-01   1.285755e+00
9.048000e+00   1.231273e+00   3.677346e-01   1.285015e+00
9.052000e+00   1.230380e+00   3.681364e-01   1.284274e+00
9.056000e+00   1.229485e+00   3.685391e-01   1.283532e+00
9.060000e+00   1.228588e+00   3.689423e-01   1.282788e+00
9.064000e+00   1.227689e+00   3.693457e-01   1.282044e+00
9.068000e+00   1.226789e+00   3.697489e-01   1.281299e+00
9.072000e+00   1.225889e+00   3.701516e-01   1.280553e+00
9.076000e+00   1.224987e+00   3.705532e-01   1.279806e+00
9.080000e+00   1.224084e+00   3.709534e-01   1.279057e+00
9.084000e+00   1.223179e+00   3.713519e-01   1.278308e+00
9.088000e+00   1.222274e+00   3.717484e-01   1.277556e+00
9.092000e+00   1.221366e+00   3.721424e-01   1.276803e+00
9.096000e+00   1.220458e+00   3.725338e-01   1.276048e+00
9.100000e+00   1.219548e+00   3.729222e-01   1.275292e+00
9.104000e+00   1.218638e+00   3.733072e-01   1.274534e+00
9.108000e+00   1.217728e+00   3.736885e-01   1.273775e+00
9.112000e+00   1.216816e+00   3.740656e-01   1.273015e+00
9.116000e+00   1.215903e+00   3.744384e-01   1.272252e+00
9.120000e+00   1.214990e+00   3.748064e-01   1.271487e+00
9.124000e+00   1.214075e+00   3.751695e-01   1.270720e+00
9.128000e+00   1.213159e+00   3.755273e-01   1.269951e+00
9.132000e+00   1.212243e+00   3.758795e-01   1.269180e+00
9.136000e+00   1.211327e+00   3.762259e-01   1.268408e+00
9.140000e+00   1.210410e+00   3.765659e-01   1.267633e+00
9.144000e+00   1.209492e+00   3.768995e-01   1.266856e+00
9.148000e+00   1.208575e+00   3.772263e-01   1.266077e+00
9.152000e+00   1.207656e+00   3.775461e-01   1.265296e+00
9.156000e+00   1.206736e+00   3.778586e-01   1.264512e+00
9.160000e+00   1.205816e+00   3.781637e-01   1.263725e+00
9.164000e+00   1.204896e+00   3.784611e-01   1.262936e+00
9.168000e+00   1.203976e+00   3.787506e-01   1.262145e+00
9.172000e+00   1.203056e+00   3.790318e-01   1.261352e+00
9.176000e+00   1.202136e+00   3.793045e-01   1.260557e+00
9.180000e+00   1.201216e+00   3.795686e-01   1.259759e+00
9.184000e+00   1.200295e+00   3.798238e-01   1.258958e+00
9.188000e+00   1.199374e+00   3.800699e-01   1.258154e+00
9.192000e+00   1.198453e+00   3.803069e-01   1.257347e+00
9.196000e+00   1.197532e+00   3.805345e-01   1.256538e+00
9.200000e+00   1.196611e+00   3.807526e-01   1.255727e+00
9.204000e+00   1.195691e+00   3.809609e-01   1.254913e+00
9.208000e+00   1.194771e+00   3.811592e-01   1.254097e+00
9.212000e+00   1.193851e+00   3.813475e-01   1.253278e+00
9.216000e+00   1.192932e+00   3.815256e-01   1.252457e+00
9.220000e+00   1.192012e+00   3.816934e-01   1.251632e+00
9.224000e+00   1.191093e+00   3.818508e-01   1.250804e+00
9.228000e+00   1.190174e+00   3.819978e-01   1.249974e+00
9.232000e+00   1.189256e+00   3.821342e-01   1.249142e+00
9.236000e+00   1.188339e+00   3.822600e-01   1.248307e+00
9.240000e+00   1.187422e+00   3.823750e-01   1.247470e+00
9.244000e+00   1.186506e+00   3.824792e-01   1.246631e+00
9.248000e+00   1.185591e+00   3.825725e-01   1.245788e+00
9.252000e+00   1.184676e+00   3.826549e-01   1.244943e+00
9.256000e+00   1.183762e+00   3.827264e-01   1.244095e+00
9.260000e+00   1.182849e+00   3.827868e-01   1.243245e+00
9.264000e+00   1.181937e+00   3.828362e-01   1.242392e+00
9.268000e+00   1.181026e+00   3.828745e-01   1.241538e+00
9.272000e+00   1.180117e+00   3.829018e-01   1.240681e+00
9.276000e+00   1.179208e+00   3.829180e-01   1.239822e+00
9.280000e+00   1.178301e+00   3.829232e-01   1.238961e+00
9.284000e+00   1.177395e+00   3.829175e-01   1.238097e+00
9.288000e+00   1.176489e+00   3.829009e-01   1.237231e+00
9.292000e+00   1.175585e+00   3.828734e-01   1.236363e+00
9.296000e+00   1.174683e+00   3.828351e-01   1.235493e+00
9.300000e+00   1.173782e+00   3.827859e-01   1.234622e+00
9.304000e+00   1.172884e+00   3.827260e-01   1.233748e+00
9.308000e+00   1.171986e+00   3.826554e-01   1.232874e+00
9.312000e+00   1.171091e+00   3.825744e-01   1.231997e+00
9.316000e+00   1.170196e+00   3.824829e-01   1.231119e+00
9.320000e+00   1.169304e+00   3.823811e-01   1.230238e+00
9.324000e+00   1.168413e+00   3.822692e-01   1.229357e+00
9.328000e+00   1.167524e+00   3.821471e-01   1.228474e+00
9.332000e+00   1.166638e+00   3.820150e-01   1.227591e+00
9.336000e+00   1.165754e+00   3.818730e-01   1.226706e+00
9.340000e+00   1.164872e+00   3.817214e-01   1.225821e+00
9.344000e+00   1.163992e+00   3.815602e-01   1.224935e+00
9.348000e+00   1.163114e+00   3.813897e-01   1.224047e+00
9.352000e+00   1.162238e+00   3.812102e-01   1.223159e+00
9.356000e+00   1.161364e+00   3.810216e-01   1.222270e+00
9.360000e+00   1.160494e+00   3.808243e-01   1.221381e+00
9.364000e+00   1.159626e+00   3.806183e-01   1.220492e+00
9.368000e+00   1.158760e+00   3.804038e-01   1.219603e+00
9.372000e+00   1.157898e+00   3.801812e-01   1.218715e+00
9.376000e+00   1.157038e+00   3.799506e-01   1.217826e+00
9.380000e+00   1.156181e+00   3.797124e-01   1.216937e+00
9.384000e+00   1.155326e+00   3.794667e-01   1.216048e+00
9.388000e+00   1.154474e+00   3.792138e-01   1.215160e+00
9.392000e+00   1.153626e+00   3.789539e-01   1.214273e+00
9.396000e+00   1.152781e+00   3.786872e-01   1.213387e+00
9.400000e+00   1.151939e+00   3.784140e-01   1.212502e+00
9.404000e+00   1.151101e+00   3.781345e-01   1.211618e+00
9.408000e+00   1.150265e+00   3.778491e-01   1.210735e+00
9.412000e+00   1.149433e+00   3.775582e-01   1.209854e+00
9.416000e+00   1.148605e+00   3.772619e-01   1.208974e+00
9.420000e+00   1.147779e+00   3.769606e-01   1.208096e+00
9.424000e+00   1.146958e+00   3.766545e-01   1.207220e+00
9.428000e+00   1.146140e+00   3.763439e-01   1.206347e+00
9.432000e+00   1.145326e+00   3.760290e-01   1.205475e+00
9.436000e+00   1.144517e+00   3.757102e-01   1.204607e+00
9.440000e+00   1.143711e+00   3.753879e-01   1.203740e+00
9.444000e+00   1.142909e+00   3.750625e-01   1.202877e+00
9.448000e+00   1.142111e+00   3.747342e-01   1.202016e+00
9.452000e+00   1.141317e+00   3.744034e-01   1.201158e+00
9.456000e+00   1.140527e+00   3.740704e-01   1.200304e+00
9.460000e+00   1.139741e+00   3.737353e-01   1.199453e+00
9.464000e+00   1.138961e+00   3.733986e-01   1.198607e+00
9.468000e+00   1.138184e+00   3.730606e-01   1.197764e+00
9.472000e+00   1.137413e+00   3.727219e-01   1.196925e+00
9.476000e+00   1.136645e+00   3.723826e-01   1.196090e+00
9.480000e+00   1.135882e+00   3.720433e-01   1.195259e+00
9.484000e+00   1.135124e+00   3.717042e-01   1.194433e+00
9.488000e+00   1.134371e+00   3.713655e-01   1.193612e+00
9.492000e+00   1.133622e+00   3.710276e-01   1.192795e+00
9.496000e+00   1.132879e+00   3.706908e-01   1.191984e+00
9.500000e+00   1.132141e+00   3.703554e-01   1.191178e+00
9.504000e+00   1.131408e+00   3.700219e-01   1.190378e+00
9.508000e+00   1.130680e+00   3.696908e-01   1.189583e+00
9.512000e+00   1.129957e+00   3.693623e-01   1.188794e+00
9.516000e+00   1.129239e+00   3.690368e-01   1.188010e+00
9.520000e+00   1.128526e+00   3.687146e-01   1.187233e+00
9.524000e+00   1.127819e+00   3.683959e-01   1.186462e+00
9.528000e+00   1.127118e+00   3.680810e-01   1.185697e+00
9.532000e+00   1.126422e+00   3.677704e-01   1.184940e+00
9.536000e+00   1.125733e+00   3.674644e-01   1.184189e+00
9.540000e+00   1.125048e+00   3.671634e-01   1.183445e+00
9.544000e+00   1.124369e+00   3.668678e-01   1.182708e+00
9.548000e+00   1.123696e+00   3.665778e-01   1.181978e+00
9.552000e+00   1.123029e+00   3.662937e-01   1.181256e+00
9.556000e+00   1.122368e+00   3.660157e-01   1.180541e+00
9.560000e+00   1.121713e+00   3.657441e-01   1.179834e+00
9.564000e+00   1.121064e+00   3.654793e-01   1.179135e+00
9.568000e+00   1.120421e+00   3.652217e-01   1.178444e+00
9.572000e+00   1.119785e+00   3.649715e-01   1.177762e+00
9.576000e+00   1.119154e+00   3.647291e-01   1.177087e+00
9.580000e+00   1.118530e+00   3.644948e-01   1.176421e+00
9.584000e+00   1.117912e+00   3.642686e-01   1.175763e+00
9.588000e+00   1.117300e+00   3.640508e-01   1.175114e+00
9.592000e+00   1.116695e+00   3.638416e-01   1.174474e+00
9.596000e+00   1.116097e+00   3.636413e-01   1.173843e+00
9.600000e+00   1.115506e+00   3.634502e-01   1.173222e+00
9.604000e+00   1.114921e+00   3.632685e-01   1.172609e+00
9.608000e+00   1.114342e+00   3.630966e-01   1.172006e+00
9.612000e+00   1.113770e+00   3.629346e-01   1.171412e+00
9.616000e+00   1.113205e+00   3.627826e-01   1.170827e+00
9.620000e+00   1.112646e+00   3.626407e-01   1.170252e+00
9.624000e+00   1.112095e+00   3.625091e-01   1.169687e+00
9.628000e+00   1.111551e+00   3.623880e-01   1.169132e+00
9.632000e+00   1.111014e+00   3.622775e-01   1.168588e+00
9.636000e+00   1.110484e+00   3.621778e-01   1.168053e+00
9.640000e+00   1.109961e+00   3.620892e-01   1.167528e+00
9.644000e+00   1.109444e+00   3.620117e-01   1.167013e+00
9.648000e+00   1.108935e+00   3.619454e-01   1.166508e+00
9.652000e+00   1.108433e+00   3.618902e-01   1.166014e+00
9.656000e+00   1.107938e+00   3.618462e-01   1.165530e+00
9.660000e+00   1.107451e+00   3.618135e-01   1.165056e+00
9.664000e+00   1.106971e+00   3.617922e-01   1.164594e+00
9.668000e+00   1.106499e+00   3.617826e-01   1.164142e+00
9.672000e+00   1.106034e+00   3.617845e-01   1.163700e+00
9.676000e+00   1.105576e+00   3.617981e-01   1.163269e+00
9.680000e+00   1.105125e+00   3.618232e-01   1.162849e+00
9.684000e+00   1.104682e+00   3.618598e-01   1.162439e+00
9.688000e+00   1.104246e+00   3.619077e-01   1.162040e+00
9.692000e+00   1.103819e+00   3.619670e-01   1.161652e+00
9.696000e+00   1.103399e+00   3.620376e-01   1.161275e+00
9.700000e+00   1.102987e+00   3.621196e-01   1.160909e+00
9.704000e+00   1.102582e+00   3.622129e-01   1.160554e+00
9.708000e+00   1.102185e+00   3.623175e-01   1.160209e+00
9.712000e+00   1.101795e+00   3.624331e-01   1.159875e+00
9.716000e+00   1.101413e+00   3.625597e-01   1.159552e+00
9.720000e+00   1.101039e+00   3.626970e-01   1.159239e+00
9.724000e+00   1.100673e+00   3.628449e-01   1.158938e+00
9.728000e+00   1.100315e+00   3.630033e-01   1.158648e+00
9.732000e+00   1.099965e+00   3.631722e-01   1.158368e+00
9.736000e+00   1.099623e+00   3.633513e-01   1.158099e+00
9.740000e+00   1.099288e+00   3.635406e-01   1.157841e+00
9.744000e+00   1.098961e+00   3.637398e-01   1.157593e+00
9.748000e+00   1.098642e+00   3.639485e-01   1.157356e+00
9.752000e+00   1.098331e+00   3.641666e-01   1.157129e+00
9.756000e+00   1.098028e+00   3.643937e-01   1.156913e+00
9.760000e+00   1.097734e+00   3.646299e-01   1.156708e+00
9.764000e+00   1.097447e+00   3.648748e-01   1.156514e+00
9.768000e+00   1.097168e+00   3.651284e-01   1.156329e+00
9.772000e+00   1.096898e+00   3.653902e-01   1.156155e+00
9.776000e+00   1.096634e+00   3.656601e-01   1.155991e+00
9.780000e+00   1.096379e+00   3.659375e-01   1.155837e+00
9.784000e+00   1.096133e+00   3.662223e-01   1.155693e+00
9.788000e+00   1.095894e+00   3.665140e-01   1.155559e+00
9.792000e+00   1.095664e+00   3.668125e-01   1.155436e+00
9.796000e+00   1.095443e+00   3.671176e-01   1.155322e+00
9.800000e+00   1.095229e+00   3.674289e-01   1.155218e+00
9.804000e+00   1.095022e+00   3.677461e-01   1.155124e+00
9.808000e+00   1.094824e+00   3.680689e-01   1.155039e+00
9.812000e+00   1.094634e+00   3.683969e-01   1.154963e+00
9.816000e+00   1.094452e+00   3.687296e-01   1.154897e+00
9.820000e+00   1.094279e+00   3.690668e-01   1.154841e+00
9.824000e+00   1.094114e+00   3.694081e-01   1.154794e+00
9.828000e+00   1.093957e+00   3.697533e-01   1.154756e+00
9.832000e+00   1.093809e+00   3.701022e-01   1.154726e+00
9.836000e+00   1.093668e+00   3.704543e-01   1.154706e+00
9.840000e+00   1.093535e+00   3.708092e-01   1.154694e+00
9.844000e+00   1.093410e+00   3.711665e-01   1.154690e+00
9.848000e+00   1.093293e+00   3.715259e-01   1.154696e+00
9.852000e+00   1.093185e+00   3.718869e-01   1.154710e+00
9.856000e+00   1.093086e+00   3.722492e-01   1.154732e+00
9.860000e+00   1.092994e+00   3.726126e-01   1.154763e+00
9.864000e+00   1.092911e+00   3.729767e-01   1.154801e+00
9.868000e+00   1.092835e+00   3.733412e-01   1.154847e+00
9.872000e+00   1.092767e+00   3.737057e-01   1.154901e+00
9.876000e+00   1.092708e+00   3.740698e-01   1.154962e+00
9.880000e+00   1.092656e+00   3.744330e-01   1.155031e+00
9.884000e+00   1.092613e+00   3.747951e-01   1.155108e+00
9.888000e+00   1.092578e+00   3.751558e-01   1.155192e+00
9.892000e+00   1.092552e+00   3.755146e-01   1.155284e+00
9.896000e+00   1.092533e+00   3.758714e-01   1.155382e+00
9.900000e+00   1.092523e+00   3.762257e-01   1.155488e+00
9.904000e+00   1.092520e+00   3.765772e-01   1.155599e+00
9.908000e+00   1.092524e+00   3.769254e-01   1.155717e+00
9.912000e+00   1.092538e+00   3.772701e-01   1.155842e+00
9.916000e+00   1.092559e+00   3.776109e-01   1.155974e+00
9.920000e+00   1.092589e+00   3.779477e-01   1.156112e+00
9.924000e+00   1.092626e+00   3.782800e-01   1.156256e+00
9.928000e+00   1.092672e+00   3.786078e-01   1.156407e+00
9.932000e+00   1.092725e+00   3.789305e-01   1.156563e+00
9.936000e+00   1.092786e+00   3.792479e-01   1.156724e+00
9.940000e+00   1.092855e+00   3.795595e-01   1.156891e+00
9.944000e+00   1.092932e+00   3.798650e-01   1.157064e+00
9.948000e+00   1.093017e+00   3.801642e-01   1.157242e+00
9.952000e+00   1.093110e+00   3.804568e-01   1.157427e+00
9.956000e+00   1.093211e+00   3.807427e-01   1.157616e+00
9.960000e+00   1.093320e+00   3.810216e-01   1.157811e+00
9.964000e+00   1.093436e+00   3.812933e-01   1.158010e+00
9.968000e+00   1.093560e+00   3.815575e-01   1.158214e+00
9.972000e+00   1.093691e+00   3.818139e-01   1.158422e+00
9.976000e+00   1.093830e+00   3.820622e-01   1.158635e+00
9.980000e+00   1.093977e+00   3.823022e-01   1.158854e+00
9.984000e+00   1.094133e+00   3.825337e-01   1.159077e+00
9.988000e+00   1.094296e+00   3.827565e-01   1.159304e+00
9.992000e+00   1.094466e+00   3.829705e-01   1.159536e+00
9.996000e+00   1.094644e+00   3.831754e-01   1.159771e+00
1.000000e+01   1.094830e+00   3.833709e-01   1.160011e+00
1.000400e+01   1.095022e+00   3.835570e-01   1.160254e+00
1.000800e+01   1.095223e+00   3.837334e-01   1.160502e+00
1.001200e+01   1.095431e+00   3.839000e-01   1.160753e+00
1.001600e+01   1.095647e+00   3.840567e-01   1.161009e+00
1.002000e+01   1.095871e+00   3.842035e-01   1.161269e+00
1.002400e+01   1.096102e+00   3.843401e-01   1.161532e+00
1.002800e+01   1.096340e+00   3.844665e-01   1.161798e+00
1.003200e+01   1.096585e+00   3.845823e-01   1.162068e+00
1.003600e+01   1.096837e+00   3.846875e-01   1.162341e+00
1.004000e+01   1.097097e+00   3.847820e-01   1.162618e+00
1.004400e+01   1.097365e+00   3.848656e-01   1.162898e+00
1.004800e+01   1.097640e+00   3.849384e-01   1.163182e+00
1.005200e+01   1.097923e+00   3.850004e-01   1.163469e+00
1.005600e+01   1.098212e+00   3.850515e-01   1.163759e+00
1.006000e+01   1.098509e+00   3.850917e-01   1.164052e+00
1.006400e+01   1.098813e+00   3.851208e-01   1.164348e+00
1.006800e+01   1.099123e+00   3.851388e-01   1.164648e+00
1.007200e+01   1.099441e+00   3.851456e-01   1.164950e+00
1.007600e+01   1.099766e+00   3.851412e-01   1.165255e+00
1.008000e+01   1.100099e+00   3.851257e-01   1.165564e+00
1.008400e+01   1.100439e+00   3.850990e-01   1.165876e+00
1.008800e+01   1.100786e+00   3.850614e-01   1.166191e+00
1.009200e+01   1.101139e+00   3.850127e-01   1.166509e+00
1.009600e+01   1.101500e+00   3.849530e-01   1.166829e+00
1.010000e+01   1.101867e+00   3.848822e-01   1.167152e+00
1.010400e+01   1.102241e+00   3.848004e-01   1.167478e+00
1.010800e+01   1.102622e+00   3.847075e-01   1.167808e+00
1.011200e+01   1.103011e+00   3.846038e-01   1.168141e+00
1.011600e+01   1.103406e+00   3.844893e-01   1.168476e+00
1.012000e+01   1.103808e+00   3.843643e-01   1.168815e+00
1.012400e+01   1.104217e+00   3.842288e-01   1.169156e+00
1.012800e+01   1.104632e+00   3.840828e-01   1.169501e+00
1.013200e+01   1.105054e+00   3.839265e-01   1.169848e+00
1.013600e+01   1.105482e+00   3.837598e-01   1.170198e+00
1.014000e+01   1.105918e+00   3.835828e-01   1.170551e+00
1.014400e+01   1.106361e+00   3.833959e-01   1.170908e+00
1.014800e+01   1.106810e+00   3.831991e-01   1.171269e+00
1.015200e+01   1.107266e+00   3.829927e-01   1.171632e+00
1.015600e+01   1.107728e+00   3.827769e-01   1.171998e+00
1.016000e+01   1.108196e+00   3.825517e-01   1.172367e+00
1.016400e+01   1.108671e+00   3.823174e-01   1.172740e+00
1.016800e+01   1.109153e+00   3.820741e-01   1.173115e+00
1.017200e+01   1.109641e+00   3.818218e-01   1.173495e+00
1.017600e+01   1.110136e+00   3.815610e-01   1.173878e+00
1.018000e+01   1.110637e+00   3.812918e-01   1.174265e+00
1.018400e+01   1.111145e+00   3.810146e-01   1.174655e+00
1.018800e+01   1.111659e+00   3.807295e-01   1.175049e+00
1.019200e+01   1.112178e+00   3.804368e-01   1.175446e+00
1.019600e+01   1.112704e+00   3.801367e-01   1.175846e+00
1.020000e+01   1.113237e+00   3.798294e-01   1.176251e+00
1.020400e+01   1.113776e+00   3.795151e-01   1.176660e+00
1.020800e+01   1.114321e+00   3.791940e-01   1.177072e+00
1.021200e+01   1.114873e+00   3.788665e-01   1.177489e+00
1.021600e+01   1.115431e+00   3.785329e-01   1.177910e+00
1.022000e+01   1.115994e+00   3.781935e-01   1.178335e+00
1.022400e+01   1.116564e+00   3.778485e-01   1.178764e+00
1.022800e+01   1.117139e+00   3.774984e-01   1.179197e+00
1.023200e+01   1.117721e+00   3.771432e-01   1.179634e+00
1.023600e+01   1.118308e+00   3.767834e-01   1.180076e+00
1.024000e+01   1.118902e+00   3.764192e-01   1.180523e+00
1.024400e+01   1.119503e+00   3.760510e-01   1.180974e+00
1.024800e+01   1.120109e+00   3.756790e-01   1.181430e+00
1.025200e+01   1.120720e+00   3.753036e-01   1.181891e+00
1.025600e+01   1.121337e+00   3.749252e-01   1.182356e+00
1.026000e+01   1.121960e+00   3.745440e-01   1.182826e+00
1.026400e+01   1.122588e+00   3.741604e-01   1.183301e+00
1.026800e+01   1.123223e+00   3.737748e-01   1.183781e+00
1.027200e+01   1.123864e+00   3.733874e-01   1.184267e+00
1.027600e+01   1.124510e+00   3.729987e-01   1.184758e+00
1.028000e+01   1.125162e+00   3.726089e-01   1.185254e+00
1.028400e+01   1.125819e+00   3.722185e-01   1.185755e+00
1.028800e+01   1.126482e+00   3.718277e-01   1.186262e+00
1.029200e+01   1.127150e+00   3.714369e-01   1.186774e+00
1.029600e+01   1.127823e+00   3.710465e-01   1.187291e+00
1.030000e+01   1.128502e+00   3.706568e-01   1.187815e+00
1.030400e+01   1.129187e+00   3.702683e-01   1.188345e+00
1.030800e+01   1.129878e+00   3.698813e-01   1.188880e+00
1.031200e+01   1.130573e+00   3.694961e-01   1.189421e+00
1.031600e+01   1.131274e+00   3.691131e-01   1.189968e+00
1.032000e+01   1.131979e+00   3.687325e-01   1.190521e+00
1.032400e+01   1.132690e+00   3.683547e-01   1.191080e+00
1.032800e+01   1.133406e+00   3.679802e-01   1.191645e+00
1.033200e+01   1.134127e+00   3.676091e-01   1.192216e+00
1.033600e+01   1.134853e+00   3.672420e-01   1.192794e+00
1.034000e+01   1.135585e+00   3.668792e-01   1.193379e+00
1.034400e+01   1.136322e+00   3.665211e-01   1.193970e+00
1.034800e+01   1.137063e+00   3.661679e-01   1.194567e+00
1.035200e+01   1.137808e+00   3.658200e-01   1.195170e+00
1.035600e+01   1.138559e+00   3.654778e-01   1.195780e+00
1.036000e+01   1.139314e+00   3.651414e-01   1.196396e+00
1.036400e+01   1.140074e+00   3.648114e-01   1.197020e+00
1.036800e+01   1.140839e+00   3.644879e-01   1.197650e+00
1.037200e+01   1.141609e+00   3.641714e-01   1.198287e+00
1.037600e+01   1.142384e+00   3.638622e-01   1.198931e+00
1.038000e+01   1.143162e+00   3.635605e-01   1.199582e+00
1.038400e+01   1.143945e+00   3.632666e-01   1.200239e+00
1.038800e+01   1.144732e+00   3.629807e-01   1.200902e+00
1.039200e+01   1.145524e+00   3.627033e-01   1.201573e+00
1.039600e+01   1.146320e+00   3.624345e-01   1.202251e+00
1.040000e+01   1.147120e+00   3.621746e-01   1.202936e+00
1.040400e+01   1.147925e+00   3.619240e-01   1.203629e+00
1.040800e+01   1.148734e+00   3.616828e-01   1.204328e+00
1.041200e+01   1.149547e+00   3.614513e-01   1.205034e+00
1.041600e+01   1.150364e+00   3.612297e-01   1.205746e+00
1.042000e+01   1.151184e+00   3.610182e-01   1.206465e+00
1.042400e+01   1.152008e+00   3.608169e-01   1.207192e+00
1.042800e+01   1.152837e+00   3.606261e-01   1.207925e+00
1.043200e+01   1.153669e+00   3.604461e-01   1.208666e+00
1.043600e+01   1.154506e+00   3.602769e-01   1.209414e+00
1.044000e+01   1.155346e+00   3.601188e-01   1.210169e+00
1.044400e+01   1.156189e+00   3.599719e-01   1.210931e+00
1.044800e+01   1.157035e+00   3.598364e-01   1.211699e+00
1.045200e+01   1.157885e+00   3.597122e-01   1.212473e+00
1.045600e+01   1.158739e+00   3.595996e-01   1.213255e+00
1.046000e+01   1.159596e+00   3.594986e-01   1.214044e+00
1.046400e+01   1.160457e+00   3.594095e-01   1.214839e+00
1.046800e+01   1.161321e+00   3.593323e-01   1.215642e+00
1.047200e+01   1.162188e+00   3.592671e-01   1.216451e+00
1.047600e+01   1.163058e+00   3.592139e-01   1.217266e+00
1.048000e+01   1.163930e+00   3.591727e-01   1.218088e+00
1.048400e+01   1.164806e+00   3.591434e-01   1.218916e+00
1.048800e+01   1.165684e+00   3.591261e-01   1.219750e+00
1.049200e+01   1.166566e+00   3.591209e-01   1.220592e+00
1.049600e+01   1.167451e+00   3.591277e-01   1.221439e+00
1.050000e+01   1.168338e+00   3.591466e-01   1.222293e+00
1.050400e+01   1.169229e+00   3.591776e-01   1.223153e+00
1.050800e+01   1.170121e+00   3.592205e-01   1.224019e+00
1.051200e+01   1.171016e+00   3.592753e-01   1.224891e+00
1.051600e+01   1.171913e+00   3.593419e-01   1.225768e+00
1.052000e+01   1.172812e+00   3.594201e-01   1.226650e+00
1.052400e+01   1.173714e+00   3.595097e-01   1.227539e+00
1.052800e+01   1.174619e+00   3.596109e-01   1.228434e+00
1.053200e+01   1.175526e+00   3.597234e-01   1.229335e+00
1.053600e+01   1.176436e+00   3.598472e-01   1.230240e+00
1.054000e+01   1.177346e+00   3.599821e-01   1.231151e+00
1.054400e+01   1.178259e+00   3.601279e-01   1.232066e+00
1.054800e+01   1.179173e+00   3.602845e-01   1.232986e+00
1.055200e+01   1.180089e+00   3.604515e-01   1.233911e+00
1.055600e+01   1.181008e+00   3.606288e-01   1.234841e+00
1.056000e+01   1.181928e+00   3.608161e-01   1.235776e+00
1.056400e+01   1.182851e+00   3.610133e-01   1.236716e+00
1.056800e+01   1.183774e+00   3.612202e-01   1.237660e+00
1.057200e+01   1.184699e+00   3.614364e-01   1.238608e+00
1.057600e+01   1.185625e+00   3.616618e-01   1.239559e+00
1.058000e+01   1.186553e+00   3.618961e-01   1.240514e+00
1.058400e+01   1.187481e+00   3.621390e-01   1.241474e+00
1.058800e+01   1.188412e+00   3.623902e-01   1.242437e+00
1.059200e+01   1.189344e+00   3.626495e-01   1.243404e+00
1.059600e+01   1.190277e+00   3.629165e-01   1.244374e+00
1.060000e+01   1.191211e+00   3.631909e-01   1.245348e+00
1.060400e+01   1.192145e+00   3.634725e-01   1.246324e+00
1.060800e+01   1.193081e+00   3.637610e-01   1.247302e+00
1.061200e+01   1.194016e+00   3.640560e-01   1.248284e+00
1.061600e+01   1.194953e+00   3.643571e-01   1.249268e+00
1.062000e+01   1.195891e+00   3.646641e-01   1.250254e+00
1.062400e+01   1.196830e+00   3.649766e-01   1.251243e+00
1.062800e+01   1.197770e+00   3.652942e-01   1.252235e+00
1.063200e+01   1.198710e+00   3.656165e-01   1.253228e+00
1.063600e+01   1.199650e+00   3.659433e-01   1.254222e+00
1.064000e+01   1.200590e+00   3.662742e-01   1.255218e+00
1.064400e+01   1.201530e+00   3.666089e-01   1.256215e+00
1.064800e+01   1.202470e+00   3.669469e-01   1.257213e+00
1.065200e+01   1.203412e+00   3.672880e-01   1.258213e+00
1.065600e+01   1.204353e+00   3.676317e-01   1.259214e+00
1.066000e+01   1.205295e+00   3.679778e-01   1.260216e+00
1.066400e+01   1.206236e+00   3.683257e-01   1.261218e+00
1.066800e+01   1.207177e+00   3.686751e-01   1.262220e+00
1.067200e+01   1.208118e+00   3.690257e-01   1.263222e+00
1.067600e+01   1.209058e+00   3.693770e-01   1.264223e+00
1.068000e+01   1.209998e+00   3.697287e-01   1.265225e+00
1.068400e+01   1.210938e+00   3.700806e-01   1.266227e+00
1.068800e+01   1.211878e+00   3.704321e-01   1.267228e+00
1.069200e+01   1.212817e+00   3.707831e-01   1.268229e+00
1.069600e+01   1.213756e+00   3.711330e-01   1.269230e+00
1.070000e+01   1.214694e+00   3.714815e-01   1.270228e+00
1.070400e+01   1.215631e+00   3.718282e-01   1.271225e+00
1.070800e+01   1.216566e+00   3.721728e-01   1.272221e+00
1.071200e+01   1.217501e+00   3.725149e-01   1.273215e+00
1.071600e+01   1.218436e+00   3.728542e-01   1.274208e+00
1.072000e+01   1.219370e+00   3.731903e-01   1.275200e+00
1.072400e+01   1.220303e+00   3.735231e-01   1.276189e+00
1.072800e+01   1.221235e+00   3.738520e-01   1.277177e+00
1.073200e+01   1.222165e+00   3.741769e-01   1.278161e+00
1.073600e+01   1.223094e+00   3.744972e-01   1.279143e+00
1.074000e+01   1.224021e+00   3.748127e-01   1.280122e+00
1.074400e+01   1.224947e+00   3.751230e-01   1.281098e+00
1.074800e+01   1.225872e+00   3.754278e-01   1.282072e+00
1.075200e+01   1.226796e+00   3.757269e-01   1.283043e+00
1.075600e+01   1.227719e+00   3.760200e-01   1.284011e+00
1.076000e+01   1.228640e+00   3.763068e-01   1.284976e+00
1.076400e+01   1.229558e+00   3.765870e-01   1.285936e+00
1.076800e+01   1.230475e+00   3.768604e-01   1.286893e+00
1.077200e+01   1.231390e+00   3.771267e-01   1.287845e+00
1.077600e+01   1.232303e+00   3.773856e-01   1.288794e+00
1.078000e+01   1.233214e+00   3.776368e-01   1.289739e+00
1.078400e+01   1.234124e+00   3.778801e-01   1.290680e+00
1.078800e+01   1.235032e+00   3.781153e-01   1.291617e+00
1.079200e+01   1.235938e+00   3.783422e-01   1.292550e+00
1.079600e+01   1.236841e+00   3.785605e-01   1.293478e+00
1.080000e+01   1.237742e+00   3.787700e-01   1.294400e+00
1.080400e+01   1.238640e+00   3.789705e-01   1.295318e+00
1.080800e+01   1.239536e+00   3.791617e-01   1.296230e+00
1.081200e+01   1.240430e+00   3.793436e-01   1.297139e+00
1.081600e+01   1.241322e+00   3.795160e-01   1.298042e+00
1.082000e+01   1.242212e+00   3.796787e-01   1.298941e+00
1.082400e+01   1.243099e+00   3.798314e-01   1.299834e+00
1.082800e+01   1.243983e+00   3.799742e-01   1.300721e+00
1.083200e+01   1.244864e+00   3.801068e-01   1.301602e+00
1.083600e+01   1.245742e+00   3.802290e-01   1.302478e+00
1.084000e+01   1.246618e+00   3.803409e-01   1.303348e+00
1.084400e+01   1.247491e+00   3.804422e-01   1.304212e+00
1.084800e+01   1.248362e+00   3.805328e-01   1.305072e+00
1.085200e+01   1.249230e+00   3.806127e-01   1.305925e+00
1.085600e+01   1.250094e+00   3.806817e-01   1.306773e+00
1.086000e+01   1.250956e+00   3.807399e-01   1.307614e+00
1.086400e+01   1.251814e+00   3.807871e-01   1.308448e+00
1.086800e+01   1.252668e+00   3.808232e-01   1.309276e+00
1.087200e+01   1.253520e+00   3.808484e-01   1.310098e+00
1.087600e+01   1.254368e+00   3.808624e-01   1.310914e+00
1.088000e+01   1.255214e+00   3.808654e-01   1.311725e+00
1.088400e+01   1.256057e+00   3.808572e-01   1.312529e+00
1.088800e+01   1.256896e+00   3.808379e-01   1.313326e+00
1.089200e+01   1.257732e+00   3.808074e-01   1.314117e+00
1.089600e+01   1.258563e+00   3.807657e-01   1.314901e+00
1.090000e+01   1.259391e+00   3.807128e-01   1.315678e+00
1.090400e+01   1.260216e+00   3.806489e-01   1.316449e+00
1.090800e+01   1.261037e+00   3.805739e-01   1.317213e+00
1.091200e+01   1.261855e+00   3.804880e-01   1.317972e+00
1.091600e+01   1.262670e+00   3.803911e-01   1.318724e+00
1.092000e+01   1.263480e+00   3.802834e-01   1.319469e+00
1.092400e+01   1.264287e+00   3.801650e-01   1.320207e+00
1.092800e+01   1.265089e+00   3.800357e-01   1.320938e+00
1.093200e+01   1.265887e+00   3.798959e-01   1.321662e+00
1.093600e+01   1.266682e+00   3.797456e-01   1.322380e+00
1.094000e+01   1.267473e+00   3.795849e-01   1.323092e+00
1.094400e+01   1.268260e+00   3.794140e-01   1.323797e+00
1.094800e+01   1.269044e+00   3.792329e-01   1.324496e+00
1.095200e+01   1.269823e+00   3.790420e-01   1.325188e+00
1.095600e+01   1.270598e+00   3.788411e-01   1.325874e+00
1.096000e+01   1.271369e+00   3.786306e-01   1.326552e+00
1.096400e+01   1.272135e+00   3.784105e-01   1.327223e+00
1.096800e+01   1.272897e+00   3.781811e-01   1.327888e+00
1.097200e+01   1.273655e+00   3.779426e-01   1.328547e+00
1.097600e+01   1.274409e+00   3.776952e-01   1.329200e+00
1.098000e+01   1.275160e+00   3.774391e-01   1.329847e+00
1.098400e+01   1.275905e+00   3.771745e-01   1.330487e+00
1.098800e+01   1.276647e+00   3.769016e-01   1.331120e+00
1.099200e+01   1.277383e+00   3.766206e-01   1.331747e+00
1.099600e+01   1.278114e+00   3.763318e-01   1.332367e+00
1.100000e+01   1.278842e+00   3.760353e-01   1.332981e+00
1.100400e+01   1.279565e+00   3.757315e-01   1.333589e+00
1.100800e+01   1.280284e+00   3.754206e-01   1.334192e+00
1.101200e+01   1.280999e+00   3.751030e-01   1.334788e+00
1.101600e+01   1.281709e+00   3.747789e-01   1.335379e+00
1.102000e+01   1.282414e+00   3.744486e-01   1.335963e+00
1.102400e+01   1.283114e+00   3.741122e-01   1.336540e+00
1.102800e+01   1.283809e+00   3.737700e-01   1.337112e+00
1.103200e+01   1.284499e+00   3.734224e-01   1.337678e+00
1.103600e+01   1.285185e+00   3.730696e-01   1.338238e+00
1.104000e+01   1.285867e+00   3.727121e-01   1.338794e+00
1.104400e+01   1.286544e+00   3.723501e-01   1.339343e+00
1.104800e+01   1.287217e+00   3.719840e-01   1.339888e+00
1.105200e+01   1.287884e+00   3.716141e-01   1.340426e+00
1.105600e+01   1.288546e+00   3.712408e-01   1.340959e+00
1.106000e+01   1.289202e+00   3.708642e-01   1.341485e+00
1.106400e+01   1.289854e+00   3.704847e-01   1.342007e+00
1.106800e+01   1.290502e+00   3.701028e-01   1.342524e+00
1.107200e+01   1.291145e+00   3.697186e-01   1.343036e+00
1.107600e+01   1.291783e+00   3.693327e-01   1.343543e+00
1.108000e+01   1.292416e+00   3.689453e-01   1.344046e+00
1.108400e+01   1.293043e+00   3.685569e-01   1.344543e+00
1.108800e+01   1.293665e+00   3.681678e-01   1.345034e+00
1.109200e+01   1.294282e+00   3.677783e-01   1.345521e+00
1.109600e+01   1.294894e+00   3.673889e-01   1.346003e+00
1.110000e+01   1.295501e+00   3.669997e-01   1.346481e+00
1.110400e+01   1.296103e+00   3.666112e-01   1.346954e+00
1.110800e+01   1.296700e+00   3.662238e-01   1.347424e+00
1.111200e+01   1.297292e+00   3.658378e-01   1.347889e+00
1.111600e+01   1.297879e+00   3.654535e-01   1.348349e+00
1.112000e+01   1.298459e+00   3.650715e-01   1.348805e+00
1.112400e+01   1.299035e+00   3.646919e-01   1.349256e+00
1.112800e+01   1.299605e+00   3.643153e-01   1.349703e+00
1.113200e+01   1.300170e+00   3.639420e-01   1.350146e+00
1.113600e+01   1.300730e+00   3.635723e-01   1.350586e+00
1.114000e+01   1.301285e+00   3.632065e-01   1.351022e+00
1.114400e+01   1.301834e+00   3.628451e-01   1.351455e+00
1.114800e+01   1.302378e+00   3.624883e-01   1.351883e+00
1.115200e+01   1.302916e+00   3.621366e-01   1.352307e+00
1.115600e+01   1.303449e+00   3.617902e-01   1.352727e+00
1.116000e+01   1.303975e+00   3.614496e-01   1.353144e+00
1.116400e+01   1.304497e+00   3.611150e-01   1.353557e+00
1.116800e+01   1.305014e+00   3.607868e-01   1.353968e+00
1.117200e+01   1.305525e+00   3.604653e-01   1.354375e+00
1.117600e+01   1.306031e+00   3.601508e-01   1.354779e+00
1.118000e+01   1.306531e+00   3.598436e-01   1.355179e+00
1.118400e+01   1.307025e+00   3.595441e-01   1.355576e+00
1.118800e+01   1.307513e+00   3.592525e-01   1.355969e+00
1.119200e+01   1.307995e+00   3.589693e-01   1.356359e+00
1.119600e+01   1.308472e+00   3.586946e-01   1.356747e+00
1.120000e+01   1.308944e+00   3.584288e-01   1.357131e+00
1.120400e+01   1.309410e+00   3.581720e-01   1.357513e+00
1.120800e+01   1.309871e+00   3.579247e-01   1.357893e+00
1.121200e+01   1.310326e+00   3.576869e-01   1.358268e+00
1.121600e+01   1.310774e+00   3.574591e-01   1.358641e+00
1.122000e+01   1.311216e+00   3.572413e-01   1.359010e+00
1.122400e+01   1.311653e+00   3.570339e-01   1.359377e+00
1.122800e+01   1.312084e+00   3.568370e-01   1.359741e+00
1.123200e+01   1.312510e+00   3.566509e-01   1.360103e+00
1.123600e+01   1.312930e+00   3.564756e-01   1.360463e+00
1.124000e+01   1.313344e+00   3.563115e-01   1.360820e+00
1.124400e+01   1.313752e+00   3.561586e-01   1.361173e+00
1.124800e+01   1.314154e+00   3.560171e-01   1.361524e+00
1.125200e+01   1.314549e+00   3.558873e-01   1.361872e+00
1.125600e+01   1.314938e+00   3.557692e-01   1.362217e+00
1.126000e+01   1.315322e+00   3.556631e-01   1.362560e+00
1.126400e+01   1.315701e+00   3.555688e-01   1.362900e+00
1.126800e+01   1.316073e+00   3.554867e-01   1.363239e+00
1.127200e+01   1.316440e+00   3.554166e-01   1.363574e+00
1.127600e+01   1.316800e+00   3.553587e-01   1.363907e+00
1.128000e+01   1.317153e+00   3.553130e-01   1.364236e+00
1.128400e+01   1.317501e+00   3.552796e-01   1.364563e+00
1.128800e+01   1.317842e+00   3.552586e-01   1.364887e+00
1.129200e+01   1.318178e+00   3.552499e-01   1.365209e+00
1.129600e+01   1.318507e+00   3.552536e-01   1.365528e+00
1.130000e+01   1.318831e+00   3.552697e-01   1.365845e+00
1.130400e+01   1.319149e+00   3.552981e-01   1.366159e+00
1.130800e+01   1.319460e+00   3.553386e-01   1.366470e+00
1.131200e+01   1.319765e+00   3.553914e-01   1.366778e+00
1.131600e+01   1.320063e+00   3.554563e-01   1.367083e+00
1.132000e+01   1.320355e+00   3.555334e-01   1.367385e+00
1.132400e+01   1.320641e+00   3.556224e-01   1.367684e+00
1.132800e+01   1.320921e+00   3.557234e-01   1.367981e+00
1.133200e+01   1.321195e+00   3.558361e-01   1.368275e+00
1.133600e+01   1.321463e+00   3.559604e-01   1.368566e+00
1.134000e+01   1.321724e+00   3.560963e-01   1.368853e+00
1.134400e+01   1.321978e+00   3.562434e-01   1.369137e+00
1.134800e+01   1.322226e+00   3.564018e-01   1.369418e+00
1.135200e+01   1.322468e+00   3.565711e-01   1.369695e+00
1.135600e+01   1.322703e+00   3.567512e-01   1.369969e+00
1.136000e+01   1.322933e+00   3.569420e-01   1.370240e+00
1.136400e+01   1.323156e+00   3.571431e-01   1.370509e+00
1.136800e+01   1.323373e+00   3.573543e-01   1.370773e+00
1.137200e+01   1.323584e+00   3.575754e-01   1.371034e+00
1.137600e+01   1.323787e+00   3.578063e-01   1.371290e+00
1.138000e+01   1.323984e+00   3.580465e-01   1.371543e+00
1.138400e+01   1.324174e+00   3.582960e-01   1.371792e+00
1.138800e+01   1.324358e+00   3.585543e-01   1.372037e+00
1.139200e+01   1.324536e+00   3.588213e-01   1.372279e+00
1.139600e+01   1.324708e+00   3.590966e-01   1.372516e+00
1.140000e+01   1.324873e+00   3.593799e-01   1.372750e+00
1.140400e+01   1.325032e+00   3.596708e-01   1.372979e+00
1.140800e+01   1.325183e+00   3.599691e-01   1.373204e+00
1.141200e+01   1.325328e+00   3.602745e-01   1.373423e+00
1.141600e+01   1.325466e+00   3.605867e-01   1.373639e+00
1.142000e+01   1.325598e+00   3.609053e-01   1.373849e+00
1.142400e+01   1.325724e+00   3.612299e-01   1.374056e+00
1.142800e+01   1.325843e+00   3.615602e-01   1.374258e+00
1.143200e+01   1.325956e+00   3.618959e-01   1.374455e+00
1.143600e+01   1.326062e+00   3.622366e-01   1.374647e+00
1.144000e+01   1.326161e+00   3.625819e-01   1.374834e+00
1.144400e+01   1.326253e+00   3.629315e-01   1.375015e+00
1.144800e+01   1.326338e+00   3.632851e-01   1.375191e+00
1.145200e+01   1.326417e+00   3.636422e-01   1.375361e+00
1.145600e+01   1.326490e+00   3.640025e-01   1.375527e+00
1.146000e+01   1.326556e+00   3.643656e-01   1.375687e+00
1.146400e+01   1.326616e+00   3.647312e-01   1.375841e+00
1.146800e+01   1.326669e+00   3.650988e-01   1.375990e+00
1.147200e+01   1.326715e+00   3.654681e-01   1.376132e+00
1.147600e+01   1.326753e+00   3.658388e-01   1.376268e+00
1.148000e+01   1.326785e+00   3.662104e-01   1.376397e+00
1.148400e+01   1.326811e+00   3.665827e-01   1.376521e+00
1.148800e+01   1.326830e+00   3.669551e-01   1.376639e+00
1.149200e+01   1.326843e+00   3.673273e-01   1.376751e+00
1.149600e+01   1.326849e+00   3.676989e-01   1.376856e+00
1.150000e+01   1.326849e+00   3.680696e-01   1.376954e+00
1.150400e+01   1.326841e+00   3.684390e-01   1.377045e+00
1.150800e+01   1.326826e+00   3.688068e-01   1.377129e+00
1.151200e+01   1.326804e+00   3.691726e-01   1.377206e+00
1.151600e+01   1.326776e+00   3.695361e-01   1.377277e+00
1.152000e+01   1.326741e+00   3.698969e-01   1.377340e+00
1.152400e+01   1.326700e+00   3.702547e-01   1.377397e+00
1.152800e+01   1.326652e+00   3.706089e-01   1.377446e+00
1.153200e+01   1.326598e+00   3.709595e-01   1.377488e+00
1.153600e+01   1.326536e+00   3.713059e-01   1.377521e+00
1.154000e+01   1.326467e+00   3.716479e-01   1.377547e+00
1.154400e+01   1.326391e+00   3.719853e-01   1.377565e+00
1.154800e+01   1.326308e+00   3.723176e-01   1.377576e+00
1.155200e+01   1.326220e+00   3.726446e-01   1.377579e+00
1.155600e+01   1.326125e+00   3.729659e-01   1.377574e+00
1.156000e+01   1.326023e+00   3.732812e-01   1.377561e+00
1.156400e+01   1.325914e+00   3.735902e-01   1.377540e+00
1.156800e+01   1.325797e+00   3.738927e-01   1.377510e+00
1.157200e+01   1.325674e+00   3.741885e-01   1.377472e+00
1.157600e+01   1.325544e+00   3.744773e-01   1.377425e+00
1.158000e+01   1.325408e+00   3.747587e-01   1.377370e+00
1.158400e+01   1.325265e+00   3.750325e-01   1.377307e+00
1.158800e+01   1.325115e+00   3.752984e-01   1.377236e+00
1.159200e+01   1.324959e+00   3.755561e-01   1.377156e+00
1.159600e+01   1.324796e+00   3.758055e-01   1.377067e+00
1.160000e+01   1.324625e+00   3.760463e-01   1.376969e+00
1.160400e+01   1.324448e+00   3.762785e-01   1.376862e+00
1.160800e+01   1.324264e+00   3.765018e-01   1.376745e+00
1.161200e+01   1.324073e+00   3.767160e-01   1.376620e+00
1.161600e+01   1.323876e+00   3.769208e-01   1.376487e+00
1.162000e+01   1.323672e+00   3.771161e-01   1.376345e+00
1.162400e+01   1.323462e+00   3.773016e-01   1.376193e+00
1.162800e+01   1.323245e+00   3.774772e-01   1.376032e+00
1.163200e+01   1.323020e+00   3.776428e-01   1.375862e+00
1.163600e+01   1.322789e+00   3.777984e-01   1.375682e+00
1.164000e+01   1.322551e+00   3.779437e-01   1.375493e+00
1.164400e+01   1.322306e+00   3.780787e-01   1.375295e+00
1.164800e+01   1.322055e+00   3.782033e-01   1.375088e+00
1.165200e+01   1.321797e+00   3.783172e-01   1.374872e+00
1.165600e+01   1.321533e+00   3.784204e-01   1.374646e+00
1.166000e+01   1.321262e+00   3.785127e-01   1.374411e+00
1.166400e+01   1.320984e+00   3.785941e-01   1.374166e+00
1.166800e+01   1.320699e+00   3.786647e-01   1.373912e+00
1.167200e+01   1.320407e+00   3.787243e-01   1.373648e+00
1.167600e+01   1.320109e+00   3.787730e-01   1.373375e+00
1.168000e+01   1.319805e+00   3.788106e-01   1.373092e+00
1.168400e+01   1.319494e+00   3.788372e-01   1.372801e+00
1.168800e+01   1.319177e+00   3.788527e-01   1.372500e+00
1.169200e+01   1.318853e+00   3.788570e-01   1.372190e+00
1.169600e+01   1.318522e+00   3.788502e-01   1.371870e+00
1.170000e+01   1.318184e+00   3.788324e-01   1.371540e+00
1.170400e+01   1.317839e+00   3.788036e-01   1.371201e+00
1.170800e+01   1.317489e+00   3.787638e-01   1.370853e+00
1.171200e+01   1.317131e+00   3.787131e-01   1.370496e+00
1.171600e+01   1.316768e+00   3.786515e-01   1.370130e+00
1.172000e+01   1.316399e+00   3.785789e-01   1.369754e+00
1.172400e+01   1.316022e+00   3.784955e-01   1.369370e+00
1.172800e+01   1.315639e+00   3.784014e-01   1.368976e+00
1.173200e+01   1.315249e+00   3.782968e-01   1.368572e+00
1.173600e+01   1.314853e+00   3.781817e-01   1.368159e+00
1.174000e+01   1.314451e+00   3.780562e-01   1.367738e+00
1.174400e+01   1.314042e+00   3.779205e-01   1.367308e+00
1.174800e+01   1.313627e+00   3.777746e-01   1.366869e+00
1.175200e+01   1.313207e+00   3.776187e-01   1.366421e+00
1.175600e+01   1.312779e+00   3.774528e-01   1.365965e+00
1.176000e+01   1.312345e+00   3.772772e-01   1.365499e+00
1.176400e+01   1.311905e+00   3.770921e-01   1.365025e+00
1.176800e+01   1.311458e+00   3.768977e-01   1.364542e+00
1.177200e+01   1.311005e+00   3.766942e-01   1.364050e+00
1.177600e+01   1.310546e+00   3.764817e-01   1.363551e+00
1.178000e+01   1.310082e+00   3.762604e-01   1.363043e+00
1.178400e+01   1.309611e+00   3.760305e-01   1.362527e+00
1.178800e+01   1.309134e+00   3.757922e-01   1.362003e+00
1.179200e+01   1.308651e+00   3.755457e-01   1.361471e+00
1.179600e+01   1.308161e+00   3.752913e-01   1.360930e+00
1.180000e+01   1.307666e+00   3.750293e-01   1.360381e+00
1.180400e+01   1.307164e+00   3.747599e-01   1.359825e+00
1.180800e+01   1.306657e+00   3.744833e-01   1.359261e+00
1.181200e+01   1.306144e+00   3.741998e-01   1.358690e+00
1.181600e+01   1.305626e+00   3.739095e-01   1.358112e+00
1.182000e+01   1.305101e+00   3.736127e-01   1.357526e+00
1.182400e+01   1.304570e+00   3.733098e-01   1.356932e+00
1.182800e+01   1.304034e+00   3.730011e-01   1.356331e+00
1.183200e+01   1.303491e+00   3.726869e-01   1.355723e+00
1.183600e+01   1.302943e+00   3.723674e-01   1.355108e+00
1.184000e+01   1.302389e+00   3.720431e-01   1.354486e+00
1.184400e+01   1.301830e+00   3.717141e-01   1.353859e+00
1.184800e+01   1.301266e+00   3.713808e-01   1.353224e+00
1.185200e+01   1.300696e+00   3.710435e-01   1.352583e+00
1.185600e+01   1.300119e+00   3.707024e-01   1.351936e+00
1.186000e+01   1.299538e+00   3.703581e-01   1.351282e+00
1.186400e+01   1.298950e+00   3.700108e-01   1.350622e+00
1.186800e+01   1.298357e+00   3.696608e-01   1.349956e+00
1.187200e+01   1.297760e+00   3.693085e-01   1.349285e+00
1.187600e+01   1.297157e+00   3.689542e-01   1.348608e+00
1.188000e+01   1.296549e+00   3.685982e-01   1.347926e+00
1.188400e+01   1.295935e+00   3.682408e-01   1.347238e+00
1.188800e+01   1.295316e+00   3.678825e-01   1.346544e+00
1.189200e+01   1.294692e+00   3.675237e-01   1.345846e+00
1.189600e+01   1.294062e+00   3.671647e-01   1.345142e+00
1.190000e+01   1.293427e+00   3.668058e-01   1.344433e+00
1.190400e+01   1.292788e+00   3.664475e-01   1.343720e+00
1.190800e+01   1.292144e+00   3.660900e-01   1.343003e+00
1.191200e+01   1.291495e+00   3.657336e-01   1.342281e+00
1.191600e+01   1.290840e+00   3.653787e-01   1.341555e+00
1.192000e+01   1.290181e+00   3.650258e-01   1.340825e+00
1.192400e+01   1.289517e+00   3.646752e-01   1.340090e+00
1.192800e+01   1.288847e+00   3.643274e-01   1.339351e+00
1.193200e+01   1.288173e+00   3.639826e-01   1.338609e+00
1.193600e+01   1.287494e+00   3.636412e-01   1.337863e+00
1.194000e+01   1.286811e+00   3.633035e-01   1.337114e+00
1.194400e+01   1.286124e+00   3.629698e-01   1.336361e+00
1.194800e+01   1.285432e+00   3.626404e-01   1.335606e+00
1.195200e+01   1.284735e+00   3.623158e-01   1.334847e+00
1.195600e+01   1.284033e+00   3.619963e-01   1.334085e+00
1.196000e+01   1.283327e+00   3.616825e-01   1.333320e+00
1.196400e+01   1.282616e+00   3.613745e-01   1.332552e+00
1.196800e+01   1.281901e+00   3.610727e-01   1.331782e+00
1.197200e+01   1.281182e+00   3.607773e-01   1.331010e+00
1.197600e+01   1.280459e+00   3.604886e-01   1.330236e+00
1.198000e+01   1.279732e+00   3.602070e-01   1.329459e+00
1.198400e+01   1.279000e+00   3.599327e-01   1.328681e+00
1.198800e+01   1.278264e+00   3.596661e-01   1.327900e+00
1.199200e+01   1.277523e+00   3.594076e-01   1.327117e+00
1.199600e+01   1.276779e+00   3.591575e-01   1.326332e+00
1.200000e+01   1.276030e+00   3.589160e-01   1.325547e+00
1.200400e+01   1.275278e+00   3.586833e-01   1.324760e+00
1.200800e+01   1.274522e+00   3.584597e-01   1.323972e+00
1.201200e+01   1.273763e+00   3.582454e-01   1.323182e+00
1.201600e+01   1.272999e+00   3.580408e-01   1.322392e+00
1.202000e+01   1.272231e+00   3.578460e-01   1.321600e+00
1.202400e+01   1.271460e+00   3.576614e-01   1.320807e+00
1.202800e+01   1.270684e+00   3.574872e-01   1.320013e+00
1.203200e+01   1.269905e+00   3.573235e-01   1.319219e+00
1.203600e+01   1.269123e+00   3.571706e-01   1.318425e+00
1.204000e+01   1.268338e+00   3.570284e-01   1.317630e+00
1.204400e+01   1.267548e+00   3.568973e-01   1.316835e+00
1.204800e+01   1.266756e+00   3.567774e-01   1.316040e+00
1.205200e+01   1.265959e+00   3.566690e-01   1.315244e+00
1.205600e+01   1.265159e+00   3.565722e-01   1.314447e+00
1.206000e+01   1.264356e+00   3.564871e-01   1.313651e+00
1.206400e+01   1.263549e+00   3.564139e-01   1.312855e+00
1.206800e+01   1.262740e+00   3.563525e-01   1.312059e+00
1.207200e+01   1.261928e+00   3.563030e-01   1.311264e+00
1.207600e+01   1.261112e+00   3.562655e-01   1.310469e+00
1.208000e+01   1.260293e+00   3.562401e-01   1.309674e+00
1.208400e+01   1.259471e+00   3.562270e-01   1.308879e+00
1.208800e+01   1.258646e+00   3.562262e-01   1.308085e+00
1.209200e+01   1.257818e+00   3.562377e-01   1.307291e+00
1.209600e+01   1.256987e+00   3.562615e-01   1.306498e+00
1.210000e+01   1.256153e+00   3.562976e-01   1.305706e+00
1.210400e+01   1.255317e+00   3.563458e-01   1.304915e+00
1.210800e+01   1.254478e+00   3.564062e-01   1.304124e+00
1.211200e+01   1.253636e+00   3.564787e-01   1.303334e+00
1.211600e+01   1.252791e+00   3.565634e-01   1.302545e+00
1.212000e+01   1.251943e+00   3.566602e-01   1.301756e+00
1.212400e+01   1.251093e+00   3.567691e-01   1.300968e+00
1.212800e+01   1.250241e+00   3.568899e-01   1.300182e+00
1.213200e+01   1.249386e+00   3.570225e-01   1.299396e+00
1.213600e+01   1.248529e+00   3.571667e-01   1.298611e+00
1.214000e+01   1.247669e+00   3.573224e-01   1.297828e+00
1.214400e+01   1.246807e+00   3.574895e-01   1.297045e+00
1.214800e+01   1.245943e+00   3.576679e-01   1.296264e+00
1.215200e+01   1.245076e+00   3.578575e-01   1.295483e+00
1.215600e+01   1.244207e+00   3.580580e-01   1.294703e+00
1.216000e+01   1.243336e+00   3.582692e-01   1.293924e+00
1.216400e+01   1.242463e+00   3.584910e-01   1.293147e+00
1.216800e+01   1.241588e+00   3.587229e-01   1.292371e+00
1.217200e+01   1.240711e+00   3.589649e-01   1.291595e+00
1.217600e+01   1.239832e+00   3.592167e-01   1.290821e+00
1.218000e+01   1.238951e+00   3.594781e-01   1.290048e+00
1.218400e+01   1.238068e+00   3.597490e-01   1.289275e+00
1.218800e+01   1.237183e+00   3.600290e-01   1.288504e+00
1.219200e+01   1.236296e+00   3.603178e-01   1.287733e+00
1.219600e+01   1.235408e+00   3.606152e-01   1.286964e+00
1.220000e+01   1.234518e+00   3.609208e-01   1.286195e+00
1.220400e+01   1.233627e+00   3.612343e-01   1.285428e+00
1.220800e+01   1.232734e+00   3.615554e-01   1.284661e+00
1.221200e+01   1.231839e+00   3.618839e-01   1.283895e+00
1.221600e+01   1.230943e+00   3.622195e-01   1.283130e+00
1.222000e+01   1.230045e+00   3.625619e-01   1.282366e+00
1.222400e+01   1.229146e+00   3.629106e-01   1.281602e+00
1.222800e+01   1.228246e+00   3.632654e-01   1.280839e+00
1.223200e+01   1.227344e+00   3.636258e-01   1.280077e+00
1.223600e+01   1.226442e+00   3.639915e-01   1.279316e+00
1.224000e+01   1.225538e+00   3.643622e-01   1.278555e+00
1.224400e+01   1.224633e+00   3.647375e-01   1.277794e+00
1.224800e+01   1.223726e+00   3.651173e-01   1.277034e+00
1.225200e+01   1.222819e+00   3.655010e-01   1.276275e+00
1.225600e+01   1.221910e+00   3.658884e-01   1.275515e+00
1.226000e+01   1.221001e+00   3.662789e-01   1.274756e+00
1.226400e+01   1.220091e+00   3.666722e-01   1.273998e+00
1.226800e+01   1.219180e+00   3.670680e-01   1.273239e+00
1.227200e+01   1.218268e+00   3.674658e-01   1.272481e+00
1.227600e+01   1.217355e+00   3.678654e-01   1.271723e+00
1.228000e+01   1.216442e+00   3.682664e-01   1.270965e+00
1.228400e+01   1.215528e+00   3.686685e-01   1.270206e+00
1.228800e+01   1.214613e+00   3.690713e-01   1.269448e+00
1.229200e+01   1.213698e+00   3.694743e-01   1.268690e+00
1.229600e+01   1.212782e+00   3.698772e-01   1.267931e+00
1.230000e+01   1.211866e+00   3.702795e-01   1.267172e+00
1.230400e+01   1.210949e+00   3.706810e-01   1.266413e+00
1.230800e+01   1.210032e+00   3.710814e-01   1.265654e+00
1.231200e+01   1.209115e+00   3.714802e-01   1.264894e+00
1.231600e+01   1.208197e+00   3.718772e-01   1.264133e+00
1.232000e+01   1.207279e+00   3.722719e-01   1.263372e+00
1.232400e+01   1.206361e+00   3.726640e-01   1.262610e+00
1.232800e+01   1.205442e+00   3.730530e-01   1.261848e+00
1.233200e+01   1.204524e+00   3.734388e-01   1.261085e+00
1.233600e+01   1.203605e+00   3.738210e-01   1.260321e+00
1.234000e+01   1.202687e+00   3.741993e-01   1.259556e+00
1.234400e+01   1.201769e+00   3.745735e-01   1.258790e+00
1.234800e+01   1.200850e+00   3.749431e-01   1.258024e+00
1.235200e+01   1.199932e+00   3.753079e-01   1.257256e+00
1.235600e+01   1.199014e+00   3.756674e-01   1.256487e+00
1.236000e+01   1.198096e+00   3.760213e-01   1.255717e+00
1.236400e+01   1.197178e+00   3.763694e-01   1.254946e+00
1.236800e+01   1.196261e+00   3.767114e-01   1.254174e+00
1.237200e+01   1.195345e+00   3.770470e-01   1.253401e+00
1.237600e+01   1.194428e+00   3.773761e-01   1.252626e+00
1.238000e+01   1.193512e+00   3.776983e-01   1.251850e+00
1.238400e+01   1.192597e+00   3.780133e-01   1.251072e+00
1.238800e+01   1.191682e+00   3.783209e-01   1.250293e+00
1.239200e+01   1.190768e+00   3.786207e-01   1.249512e+00
1.239600e+01   1.189854e+00   3.789125e-01   1.248730e+00
1.240000e+01   1.188941e+00   3.791963e-01   1.247947e+00
1.240400e+01   1.188029e+00   3.794717e-01   1.247162e+00
1.240800e+01   1.187118e+00   3.797386e-01   1.246375e+00
1.241200e+01   1.186208e+00   3.799968e-01   1.245587e+00
1.241600e+01   1.185298e+00   3.802460e-01   1.244797e+00
1.242000e+01   1.184390e+00   3.804860e-01   1.244005e+00
1.242400e+01   1.183482e+00   3.807166e-01   1.243212e+00
1.242800e+01   1.182576e+00   3.809377e-01   1.242417e+00
1.243200e+01   1.181670e+00   3.811491e-01   1.241620e+00
1.243600e+01   1.180766e+00   3.813508e-01   1.240821e+00
1.244000e+01   1.179863e+00   3.815426e-01   1.240021e+00
1.244400e+01   1.178962e+00   3.817244e-01   1.239219e+00
1.244800e+01   1.178061e+00   3.818960e-01   1.238416e+00
1.245200e+01   1.177162e+00   3.820572e-01   1.237610e+00
1.245600e+01   1.176265e+00   3.822080e-01   1.236803e+00
1.246000e+01   1.175369e+00   3.823481e-01   1.235994e+00
1.246400e+01   1.174474e+00   3.824776e-01   1.235184e+00
1.246800e+01   1.173581e+00   3.825965e-01   1.234372e+00
1.247200e+01   1.172690e+00   3.827046e-01   1.233558e+00
1.247600e+01   1.171801e+00   3.828019e-01   1.232742e+00
1.248000e+01   1.170913e+00   3.828883e-01   1.231925e+00
1.248400e+01   1.170027e+00   3.829638e-01   1.231107e+00
1.248800e+01   1.169142e+00   3.830282e-01   1.230286e+00
1.249200e+01   1.168260e+00   3.830816e-01   1.229464e+00
1.249600e+01   1.167380e+00   3.831241e-01   1.228641e+00
1.250000e+01   1.166501e+00   3.831557e-01   1.227817e+00
1.250400e+01   1.165625e+00   3.831763e-01   1.226991e+00
1.250800e+01   1.164751e+00   3.831861e-01   1.226163e+00
1.251200e+01   1.163879e+00   3.831849e-01   1.225335e+00
1.251600e+01   1.163009e+00   3.831727e-01   1.224505e+00
1.252000e+01   1.162142e+00   3.831496e-01   1.223674e+00
1.252400e+01   1.161277e+00   3.831157e-01   1.222842e+00
1.252800e+01   1.160414e+00   3.830710e-01   1.222008e+00
1.253200e+01   1.159554e+00   3.830158e-01   1.221174e+00
1.253600e+01   1.158697e+00   3.829500e-01   1.220340e+00
1.254000e+01   1.157842e+00   3.828737e-01   1.219504e+00
1.254400e+01   1.156990e+00   3.827870e-01   1.218668e+00
1.254800e+01   1.156140e+00   3.826900e-01   1.217831e+00
1.255200e+01   1.155293e+00   3.825828e-01   1.216993e+00
1.255600e+01   1.154449e+00   3.824654e-01   1.216155e+00
1.256000e+01   1.153608e+00   3.823382e-01   1.215317e+00
1.256400e+01   1.152770e+00   3.822013e-01   1.214478e+00
1.256800e+01   1.151935e+00   3.820548e-01   1.213639e+00
1.257200e+01   1.151104e+00   3.818988e-01   1.212801e+00
1.257600e+01   1.150275e+00   3.817336e-01   1.211962e+00
1.258000e+01   1.149449e+00   3.815591e-01   1.211124e+00
1.258400e+01   1.148627e+00   3.813756e-01   1.210286e+00
1.258800e+01   1.147808e+00   3.811834e-01   1.209448e+00
1.259200e+01   1.146993e+00   3.809826e-01   1.208611e+00
1.259600e+01   1.146181e+00   3.807736e-01   1.207775e+00
1.260000e+01   1.145373e+00   3.805566e-01   1.206939e+00
1.260400e+01   1.144568e+00   3.803317e-01   1.206105e+00
1.260800e+01   1.143767e+00   3.800990e-01   1.205271e+00
1.261200e+01   1.142970e+00   3.798588e-01   1.204439e+00
1.261600e+01   1.142176e+00   3.796112e-01   1.203608e+00
1.262000e+01   1.141387e+00   3.793566e-01   1.202778e+00
1.262400e+01   1.140601e+00   3.790954e-01   1.201950e+00
1.262800e+01   1.139820e+00   3.788277e-01   1.201124e+00
1.263200e+01   1.139043e+00   3.785539e-01   1.200300e+00
1.263600e+01   1.138270e+00   3.782742e-01   1.199479e+00
1.264000e+01   1.137501e+00   3.779888e-01   1.198659e+00
1.264400e+01   1.136736e+00   3.776981e-01   1.197842e+00
1.264800e+01   1.135976e+00   3.774022e-01   1.197027e+00
1.265200e+01   1.135220e+00   3.771015e-01   1.196215e+00
1.265600e+01   1.134469e+00   3.767963e-01   1.195406e+00
1.266000e+01   1.133722e+00   3.764871e-01   1.194600e+00
1.266400e+01   1.132980e+00   3.761741e-01   1.193797e+00
1.266800e+01   1.132243e+00   3.758575e-01   1.192998e+00
1.267200e+01   1.131511e+00   3.755376e-01   1.192202e+00
1.267600e+01   1.130783e+00   3.752146e-01   1.191410e+00
1.268000e+01   1.130061e+00   3.748889e-01   1.190621e+00
1.268400e+01   1.129343e+00   3.745609e-01   1.189837e+00
1.268800e+01   1.128630e+00   3.742310e-01   1.189056e+00
1.269200e+01   1.127923e+00   3.738996e-01   1.188281e+00
1.269600e+01   1.127221e+00   3.735671e-01   1.187510e+00
1.270000e+01   1.126524e+00   3.732337e-01   1.186744e+00
1.270400e+01   1.125833e+00   3.728996e-01   1.185982e+00
1.270800e+01   1.125147e+00   3.725651e-01   1.185226e+00
1.271200e+01   1.124467e+00   3.722305e-01   1.184475e+00
1.271600e+01   1.123791e+00   3.718962e-01   1.183729e+00
1.272000e+01   1.123122e+00   3.715626e-01   1.182989e+00
1.272400e+01   1.122459e+00   3.712302e-01   1.182254e+00
1.272800e+01   1.121801e+00   3.708994e-01   1.181526e+00
1.273200e+01   1.121149e+00   3.705704e-01   1.180804e+00
1.273600e+01   1.120503e+00   3.702435e-01   1.180088e+00
1.274000e+01   1.119863e+00   3.699190e-01   1.179378e+00
1.274400e+01   1.119229e+00   3.695972e-01   1.178675e+00
1.274800e+01   1.118601e+00   3.692784e-01   1.177979e+00
1.275200e+01   1.117979e+00   3.689631e-01   1.177290e+00
1.275600e+01   1.117363e+00   3.686516e-01   1.176607e+00
1.276000e+01   1.116754e+00   3.683443e-01   1.175933e+00
1.276400e+01   1.116151e+00   3.680414e-01   1.175265e+00
1.276800e+01   1.115555e+00   3.677433e-01   1.174606e+00
1.277200e+01   1.114965e+00   3.674501e-01   1.173953e+00
1.277600e+01   1.114382e+00   3.671623e-01   1.173309e+00
1.278000e+01   1.113804e+00   3.668800e-01   1.172673e+00
1.278400e+01   1.113234e+00   3.666038e-01   1.172044e+00
1.278800e+01   1.112670e+00   3.663339e-01   1.171425e+00
1.279200e+01   1.112114e+00   3.660708e-01   1.170814e+00
1.279600e+01   1.111564e+00   3.658145e-01   1.170211e+00
1.280000e+01   1.111021e+00   3.655655e-01   1.169617e+00
1.280400e+01   1.110484e+00   3.653237e-01   1.169033e+00
1.280800e+01   1.109955e+00   3.650895e-01   1.168457e+00
1.281200e+01   1.109433e+00   3.648631e-01   1.167890e+00
1.281600e+01   1.108917e+00   3.646450e-01   1.167332e+00
1.282000e+01   1.108409e+00   3.644354e-01   1.166784e+00
1.282400e+01   1.107908e+00   3.642347e-01   1.166245e+00
1.282800e+01   1.107415e+00   3.640429e-01   1.165717e+00
1.283200e+01   1.106929e+00   3.638602e-01   1.165198e+00
1.283600e+01   1.106450e+00   3.636868e-01   1.164688e+00
1.284000e+01   1.105978e+00   3.635228e-01   1.164189e+00
1.284400e+01   1.105513e+00   3.633684e-01   1.163699e+00
1.284800e+01   1.105056e+00   3.632238e-01   1.163220e+00
1.285200e+01   1.104607e+00   3.630894e-01   1.162751e+00
1.285600e+01   1.104165e+00   3.629654e-01   1.162293e+00
1.286000e+01   1.103731e+00   3.628519e-01   1.161845e+00
1.286400e+01   1.103304e+00   3.627489e-01   1.161407e+00
1.286800e+01   1.102885e+00   3.626565e-01   1.160980e+00
1.287200e+01   1.102474e+00   3.625747e-01   1.160564e+00
1.287600e+01   1.102070e+00   3.625036e-01   1.160158e+00
1.288000e+01   1.101674e+00   3.624435e-01   1.159763e+00
1.288400e+01   1.101286e+00   3.623944e-01   1.159379e+00
1.288800e+01   1.100906e+00   3.623565e-01   1.159006e+00
1.289200e+01   1.100533e+00   3.623299e-01   1.158644e+00
1.289600e+01   1.100169e+00   3.623145e-01   1.158293e+00
1.290000e+01   1.099812e+00   3.623102e-01   1.157953e+00
1.290400e+01   1.099464e+00   3.623171e-01   1.157624e+00
1.290800e+01   1.099123e+00   3.623352e-01   1.157306e+00
1.291200e+01   1.098790e+00   3.623644e-01   1.156999e+00
1.291600e+01   1.098465e+00   3.624050e-01   1.156703e+00
1.292000e+01   1.098148e+00   3.624567e-01   1.156419e+00
1.292400e+01   1.097840e+00   3.625197e-01   1.156146e+00
1.292800e+01   1.097540e+00   3.625938e-01   1.155884e+00
1.293200e+01   1.097248e+00   3.626789e-01   1.155633e+00
1.293600e+01   1.096963e+00   3.627747e-01   1.155393e+00
1.294000e+01   1.096687e+00   3.628813e-01   1.155165e+00
1.294400e+01   1.096419e+00   3.629986e-01   1.154947e+00
1.294800e+01   1.096159e+00   3.631266e-01   1.154741e+00
1.295200e+01   1.095908e+00   3.632651e-01   1.154546e+00
1.295600e+01   1.095665e+00   3.634141e-01   1.154362e+00
1.296000e+01   1.095431e+00   3.635733e-01   1.154190e+00
1.296400e+01   1.095204e+00   3.637425e-01   1.154028e+00
1.296800e+01   1.094986e+00   3.639214e-01   1.153877e+00
1.297200e+01   1.094775e+00   3.641100e-01   1.153737e+00
1.297600e+01   1.094573e+00   3.643080e-01   1.153608e+00
1.298000e+01   1.094380e+00   3.645153e-01   1.153490e+00
1.298400e+01   1.094195e+00   3.647317e-01   1.153383e+00
1.298800e+01   1.094018e+00   3.649570e-01   1.153286e+00
1.299200e+01   1.093850e+00   3.651910e-01   1.153201e+00
1.299600e+01   1.093690e+00   3.654332e-01   1.153126e+00
1.300000e+01   1.093538e+00   3.656835e-01   1.153061e+00
1.300400e+01   1.093395e+00   3.659415e-01   1.153007e+00
1.300800e+01   1.093259e+00   3.662071e-01   1.152963e+00
1.301200e+01   1.093133e+00   3.664800e-01   1.152930e+00
1.301600e+01   1.093015e+00   3.667600e-01   1.152907e+00
1.302000e+01   1.092905e+00   3.670468e-01   1.152894e+00
1.302400e+01   1.092803e+00   3.673400e-01   1.152891e+00
1.302800e+01   1.092710e+00   3.676393e-01   1.152898e+00
1.303200e+01   1.092626e+00   3.679444e-01   1.152915e+00
1.303600e+01   1.092549e+00   3.682549e-01   1.152942e+00
1.304000e+01   1.092481e+00   3.685705e-01   1.152978e+00
1.304400e+01   1.092421e+00   3.688910e-01   1.153024e+00
1.304800e+01   1.092369e+00   3.692161e-01   1.153079e+00
1.305200e+01   1.092327e+00   3.695453e-01   1.153144e+00
1.305600e+01   1.092292e+00   3.698784e-01   1.153218e+00
1.306000e+01   1.092266e+00   3.702150e-01   1.153301e+00
1.306400e+01   1.092248e+00   3.705546e-01   1.153393e+00
1.306800e+01   1.092238e+00   3.708970e-01   1.153494e+00
1.307200e+01   1.092236e+00   3.712419e-01   1.153603e+00
1.307600e+01   1.092243e+00   3.715890e-01   1.153721e+00
1.308000e+01   1.092258e+00   3.719380e-01   1.153848e+00
1.308400e+01   1.092282e+00   3.722885e-01   1.153983e+00
1.308800e+01   1.092313e+00   3.726400e-01   1.154127e+00
1.309200e+01   1.092353e+00   3.729922e-01   1.154278e+00
1.309600e+01   1.092401e+00   3.733446e-01   1.154438e+00
1.310000e+01   1.092457e+00   3.736970e-01   1.154605e+00
1.310400e+01   1.092522e+00   3.740491e-01   1.154780e+00
1.310800e+01   1.092594e+00   3.744005e-01   1.154962e+00
1.311200e+01   1.092675e+00   3.747510e-01   1.155152e+00
1.311600e+01   1.092764e+00   3.751001e-01   1.155350e+00
1.312000e+01   1.092861e+00   3.754474e-01   1.155554e+00
1.312400e+01   1.092966e+00   3.757927e-01   1.155766e+00
1.312800e+01   1.093079e+00   3.761354e-01   1.155984e+00
1.313200e+01   1.093200e+00   3.764754e-01   1.156209e+00
1.313600e+01   1.093329e+00   3.768124e-01   1.156441e+00
1.314000e+01   1.093466e+00   3.771460e-01   1.156679e+00
1.314400e+01   1.093611e+00   3.774760e-01   1.156924e+00
1.314800e+01   1.093765e+00   3.778019e-01   1.157176e+00
1.315200e+01   1.093926e+00   3.781234e-01   1.157433e+00
1.315600e+01   1.094095e+00   3.784402e-01   1.157696e+00
1.316000e+01   1.094271e+00   3.787520e-01   1.157965e+00
1.316400e+01   1.094456e+00   3.790585e-01   1.158240e+00
1.316800e+01   1.094648e+00   3.793595e-01   1.158520e+00
1.317200e+01   1.094848e+00   3.796548e-01   1.158806e+00
1.317600e+01   1.095056e+00   3.799440e-01   1.159097e+00
1.318000e+01   1.095272e+00   3.802269e-01   1.159393e+00
1.318400e+01   1.095495e+00   3.805031e-01   1.159695e+00
1.318800e+01   1.095727e+00   3.807723e-01   1.160002e+00
1.319200e+01   1.095965e+00   3.810343e-01   1.160313e+00
1.319600e+01   1.096211e+00   3.812889e-01   1.160629e+00
1.320000e+01   1.096465e+00   3.815359e-01   1.160950e+00
1.320400e+01   1.096726e+00   3.817751e-01   1.161275e+00
1.320800e+01   1.096995e+00   3.820063e-01   1.161605e+00
1.321200e+01   1.097271e+00   3.822292e-01   1.161940e+00
1.321600e+01   1.097555e+00   3.824436e-01   1.162278e+00
1.322000e+01   1.097847e+00   3.826491e-01   1.162621e+00
1.322400e+01   1.098145e+00   3.828455e-01   1.162968e+00
1.322800e+01   1.098451e+00   3.830329e-01   1.163318e+00
1.323200e+01   1.098764e+00   3.832110e-01   1.163672e+00
1.323600e+01   1.099084e+00   3.833798e-01   1.164030e+00
1.324000e+01   1.099412e+00   3.835392e-01   1.164392e+00
1.324400e+01   1.099747e+00   3.836888e-01   1.164758e+00
1.324800e+01   1.100089e+00   3.838284e-01   1.165127e+00
1.325200e+01   1.100438e+00   3.839579e-01   1.165499e+00
1.325600e+01   1.100795e+00   3.840771e-01   1.165875e+00
1.326000e+01   1.101158e+00   3.841860e-01   1.166254e+00
1.326400e+01   1.101528e+00   3.842847e-01   1.166636e+00
1.326800e+01   1.101905e+00   3.843730e-01   1.167021e+00
1.327200e+01   1.102289e+00   3.844508e-01   1.167409e+00
1.327600e+01   1.102681e+00   3.845182e-01   1.167801e+00
1.328000e+01   1.103079e+00   3.845748e-01   1.168196e+00
1.328400e+01   1.103484e+00   3.846206e-01   1.168593e+00
1.328800e+01   1.103896e+00   3.846554e-01   1.168993e+00
1.329200e+01   1.104314e+00   3.846793e-01   1.169396e+00
1.329600e+01   1.104739e+00   3.846924e-01   1.169802e+00
1.330000e+01   1.105171e+00   3.846947e-01   1.170210e+00
1.330400e+01   1.105609e+00   3.846861e-01   1.170622e+00
1.330800e+01   1.106054e+00   3.846667e-01   1.171036e+00
1.331200e+01   1.106506e+00   3.846363e-01   1.171453e+00
1.331600e+01   1.106965e+00   3.845950e-01   1.171872e+00
1.332000e+01   1.107429e+00   3.845427e-01   1.172294e+00
1.332400e+01   1.107900e+00   3.844796e-01   1.172718e+00
1.332800e+01   1.108378e+00   3.844058e-01   1.173145e+00
1.333200e+01   1.108862e+00   3.843213e-01   1.173575e+00
1.333600e+01   1.109352e+00   3.842262e-01   1.174007e+00
1.334000e+01   1.109849e+00   3.841205e-01   1.174442e+00
1.334400e+01   1.110352e+00   3.840042e-01   1.174879e+00
1.334800e+01   1.110862e+00   3.838773e-01   1.175319e+00
1.335200e+01   1.111377e+00   3.837400e-01   1.175762e+00
1.335600e+01   1.111899e+00   3.835924e-01   1.176207e+00
1.336000e+01   1.112426e+00   3.834348e-01   1.176654e+00
1.336400e+01   1.112960e+00   3.832673e-01   1.177104e+00
1.336800e+01   1.113500e+00   3.830901e-01   1.177557e+00
1.337200e+01   1.114046e+00   3.829031e-01   1.178012e+00
1.337600e+01   1.114598e+00   3.827064e-01   1.178471e+00
1.338000e+01   1.115156e+00   3.825002e-01   1.178932e+00
1.338400e+01   1.115720e+00   3.822846e-01   1.179395e+00
1.338800e+01   1.116290e+00   3.820598e-01   1.179861e+00
1.339200e+01   1.116865e+00   3.818262e-01   1.180330e+00
1.339600e+01   1.117447e+00   3.815839e-01   1.180802e+00
1.340000e+01   1.118034e+00   3.813333e-01   1.181277e+00
1.340400e+01   1.118627e+00   3.810743e-01   1.181754e+00
1.340800e+01   1.119226e+00   3.808071e-01   1.182235e+00
1.341200e+01   1.119830e+00   3.805319e-01   1.182719e+00
1.341600e+01   1.120440e+00   3.802488e-01   1.183206e+00
1.342000e+01   1.121056e+00   3.799582e-01   1.183695e+00
1.342400e+01   1.121677e+00   3.796604e-01   1.184188e+00
1.342800e+01   1.122303e+00   3.793557e-01   1.184684e+00
1.343200e+01   1.122936e+00   3.790445e-01   1.185183e+00
1.343600e+01   1.123573e+00   3.787269e-01   1.185686e+00
1.344000e+01   1.124216e+00   3.784030e-01   1.186192e+00
1.344400e+01   1.124865e+00   3.780731e-01   1.186701e+00
1.344800e+01   1.125519e+00   3.777374e-01   1.187214e+00
1.345200e+01   1.126178e+00   3.773962e-01   1.187731e+00
1.345600e+01   1.126842e+00   3.770500e-01   1.188251e+00
1.346000e+01   1.127512e+00   3.766990e-01   1.188775e+00
1.346400e+01   1.128187e+00   3.763437e-01   1.189302e+00
1.346800e+01   1.128867e+00   3.759843e-01   1.189834e+00
1.347200e+01   1.129552e+00   3.756209e-01   1.190369e+00
1.347600e+01   1.130242e+00   3.752538e-01   1.190909e+00
1.348000e+01   1.130938e+00   3.748833e-01   1.191452e+00
1.348400e+01   1.131638e+00   3.745097e-01   1.191999e+00
1.348800e+01   1.132344e+00   3.741335e-01   1.192551e+00
1.349200e+01   1.133054e+00   3.737550e-01   1.193107e+00
1.349600e+01   1.133769e+00   3.733748e-01   1.193667e+00
1.350000e+01   1.134489e+00   3.729929e-01   1.194232e+00
1.350400e+01   1.135214e+00   3.726098e-01   1.194801e+00
1.350800e+01   1.135944e+00   3.722257e-01   1.195375e+00
1.351200e+01   1.136678e+00   3.718409e-01   1.195953e+00
1.351600e+01   1.137418e+00   3.714556e-01   1.196536e+00
1.352000e+01   1.138161e+00   3.710703e-01   1.197123e+00
1.352400e+01   1.138910e+00   3.706855e-01   1.197716e+00
1.352800e+01   1.139663e+00   3.703015e-01   1.198313e+00
1.353200e+01   1.140420e+00   3.699186e-01   1.198915e+00
1.353600e+01   1.141182e+00   3.695372e-01   1.199523e+00
1.354000e+01   1.141949e+00   3.691575e-01   1.200135e+00
1.354400e+01   1.142720e+00   3.687799e-01   1.200753e+00
1.354800e+01   1.143495e+00   3.684047e-01   1.201376e+00
1.355200e+01   1.144275e+00   3.680322e-01   1.202004e+00
1.355600e+01   1.145059e+00   3.676630e-01   1.202637e+00
1.356000e+01   1.145847e+00   3.672974e-01   1.203276e+00
1.356400e+01   1.146639e+00   3.669356e-01   1.203920e+00
1.356800e+01   1.147436e+00   3.665780e-01   1.204570e+00
1.357200e+01   1.148236e+00   3.662248e-01   1.205225e+00
1.357600e+01   1.149041e+00   3.658763e-01   1.205886e+00
1.358000e+01   1.149850e+00   3.655329e-01   1.206552e+00
1.358400e+01   1.150662e+00   3.651951e-01   1.207225e+00
1.358800e+01   1.151479e+00   3.648631e-01   1.207902e+00
1.359200e+01   1.152299e+00   3.645372e-01   1.208586e+00
1.359600e+01   1.153123e+00   3.642179e-01   1.209275e+00
1.360000e+01   1.153951e+00   3.639053e-01   1.209971e+00
1.360400e+01   1.154782e+00   3.635996e-01   1.210672e+00
1.360800e+01   1.155617e+00   3.633012e-01   1.211379e+00
1.361200e+01   1.156456e+00   3.630104e-01   1.212092e+00
1.361600e+01   1.157298e+00   3.627274e-01   1.212811e+00
1.362000e+01   1.158144e+00   3.624527e-01   1.213536e+00
1.362400e+01   1.158993e+00   3.621865e-01   1.214267e+00
1.362800e+01   1.159845e+00   3.619289e-01   1.215004e+00
1.363200e+01   1.160701e+00   3.616803e-01   1.215746e+00
1.363600e+01   1.161560e+00   3.614408e-01   1.216495e+00
1.364000e+01   1.162422e+00   3.612107e-01   1.217250e+00
1.364400e+01   1.163288e+00   3.609901e-01   1.218011e+00
1.364800e+01   1.164156e+00   3.607794e-01   1.218779e+00
1.365200e+01   1.165027e+00   3.605788e-01   1.219552e+00
1.365600e+01   1.165902e+00   3.603885e-01   1.220331e+00
1.366000e+01   1.166779e+00   3.602086e-01   1.221116e+00
1.366400e+01   1.167659e+00   3.600393e-01   1.221906e+00
1.366800e+01   1.168541e+00   3.598807e-01   1.222703e+00
1.367200e+01   1.169427e+00   3.597330e-01   1.223506e+00
1.367600e+01   1.170315e+00   3.595963e-01   1.224315e+00
1.368000e+01   1.171206e+00   3.594707e-01   1.225130e+00
1.368400e+01   1.172100e+00   3.593565e-01   1.225950e+00
1.368800e+01   1.172995e+00   3.592537e-01   1.226777e+00
1.369200e+01   1.173893e+00   3.591625e-01   1.227609e+00
1.369600e+01   1.174794e+00   3.590828e-01   1.228446e+00
1.370000e+01   1.175696e+00   3.590148e-01   1.229290e+00
1.370400e+01   1.176601e+00   3.589584e-01   1.230139e+00
1.370800e+01   1.177509e+00   3.589137e-01   1.230994e+00
1.371200e+01   1.178418e+00   3.588808e-01   1.231854e+00
1.371600e+01   1.179329e+00   3.588598e-01   1.232720e+00
1.372000e+01   1.180242e+00   3.588507e-01   1.233591e+00
1.372400e+01   1.181157e+00   3.588533e-01   1.234467e+00
1.372800e+01   1.182074e+00   3.588677e-01   1.235348e+00
1.373200e+01   1.182992e+00   3.588938e-01   1.236235e+00
1.373600e+01   1.183913e+00   3.589315e-01   1.237126e+00
1.374000e+01   1.184835e+00   3.589809e-01   1.238023e+00
1.374400e+01   1.185758e+00   3.590418e-01   1.238925e+00
1.374800e+01   1.186684e+00   3.591143e-01   1.239831e+00
1.375200e+01   1.187610e+00   3.591983e-01   1.240742e+00
1.375600e+01   1.188538e+00   3.592934e-01   1.241657e+00
1.376000e+01   1.189466e+00   3.593997e-01   1.242577e+00
1.376400e+01   1.190397e+00   3.595169e-01   1.243502e+00
1.376800e+01   1.191328e+00   3.596449e-01   1.244430e+00
1.377200e+01   1.192261e+00   3.597837e-01   1.245363e+00
1.377600e+01   1.193194e+00   3.599331e-01   1.246300e+00
1.378000e+01   1.194129e+00   3.600930e-01   1.247241e+00
1.378400e+01   1.195064e+00   3.602631e-01   1.248186e+00
1.378800e+01   1.196001e+00   3.604433e-01   1.249134e+00
1.379200e+01   1.196937e+00   3.606332e-01   1.250086e+00
1.379600e+01   1.197875e+00   3.608325e-01   1.251041e+00
1.380000e+01   1.198813e+00   3.610411e-01   1.252000e+00
1.380400e+01   1.199752e+00   3.612586e-01   1.252961e+00
1.380800e+01   1.200691e+00   3.614851e-01   1.253926e+00
1.381200e+01   1.201631e+00   3.617203e-01   1.254894e+00
1.381600e+01   1.202571e+00   3.619639e-01   1.255865e+00
1.382000e+01   1.203512e+00   3.622157e-01   1.256838e+00
1.382400e+01   1.204452e+00   3.624751e-01   1.257813e+00
1.382800e+01   1.205392e+00   3.627419e-01   1.258790e+00
1.383200e+01   1.206333e+00   3.630156e-01   1.259770e+00
1.383600e+01   1.207274e+00   3.632962e-01   1.260752e+00
1.384000e+01   1.208215e+00   3.635832e-01   1.261736e+00
1.384400e+01   1.209156e+00   3.638766e-01   1.262721e+00
1.384800e+01   1.210096e+00   3.641759e-01   1.263708e+00
1.385200e+01   1.211037e+00   3.644809e-01   1.264696e+00
1.385600e+01   1.211976e+00   3.647911e-01   1.265685e+00
1.386000e+01   1.212915e+00   3.651061e-01   1.266675e+00
1.386400e+01   1.213854e+00   3.654255e-01   1.267666e+00
1.386800e+01   1.214793e+00   3.657490e-01   1.268658e+00
1.387200e+01   1.215731e+00   3.660763e-01   1.269651e+00
1.387600e+01   1.216669e+00   3.664072e-01   1.270644e+00
1.388000e+01   1.217605e+00   3.667413e-01   1.271637e+00
1.388400e+01   1.218541e+00   3.670782e-01   1.272630e+00
1.388800e+01   1.219475e+00   3.674176e-01   1.273623e+00
1.389200e+01   1.220409e+00   3.677589e-01   1.274616e+00
1.389600e+01   1.221342e+00   3.681018e-01   1.275608e+00
1.390000e+01   1.222274e+00   3.684460e-01   1.276599e+00
1.390400e+01   1.223205e+00   3.687911e-01   1.277591e+00
1.390800e+01   1.224135e+00   3.691368e-01   1.278581e+00
1.391200e+01   1.225064e+00   3.694829e-01   1.279570e+00
1.391600e+01   1.225991e+00   3.698289e-01   1.280557e+00
1.392000e+01   1.226916e+00   3.701745e-01   1.281543e+00
1.392400e+01   1.227840e+00   3.705192e-01   1.282527e+00
1.392800e+01   1.228763e+00   3.708626e-01   1.283510e+00
1.393200e+01   1.229684e+00   3.712043e-01   1.284490e+00
1.393600e+01   1.230604e+00   3.715442e-01   1.285469e+00
1.394000e+01   1.231522e+00   3.718819e-01   1.286446e+00
1.394400e+01   1.232438e+00   3.722170e-01   1.287420e+00
1.394800e+01   1.233353e+00   3.725493e-01   1.288391e+00
1.395200e+01   1.234265e+00   3.728783e-01   1.289360e+00
1.395600e+01   1.235175e+00   3.732036e-01   1.290325e+00
1.396000e+01   1.236084e+00   3.735250e-01   1.291288e+00
1.396400e+01   1.236990e+00   3.738420e-01   1.292247e+00
1.396800e+01   1.237895e+00   3.741544e-01   1.293203e+00
1.397200e+01   1.238797e+00   3.744620e-01   1.294156e+00
1.397600e+01   1.239698e+00   3.747645e-01   1.295106e+00
1.398000e+01   1.240595e+00   3.750616e-01   1.296051e+00
1.398400e+01   1.241490e+00   3.753530e-01   1.296992e+00
1.398800e+01   1.242383e+00   3.756383e-01   1.297929e+00
1.399200e+01   1.243273e+00   3.759171e-01   1.298862e+00
1.399600e+01   1.244161e+00   3.761894e-01   1.299790e+00
1.400000e+01   1.245047e+00   3.764547e-01   1.300715e+00
1.400400e+01   1.245930e+00   3.767128e-01   1.301635e+00
1.400800e+01   1.246810e+00   3.769636e-01   1.302550e+00
1.401200e+01   1.247687e+00   3.772067e-01   1.303460e+00
1.401600e+01   1.248561e+00   3.774419e-01   1.304365e+00
1.402000e+01   1.249432e+00   3.776690e-01   1.305264e+00
1.402400e+01   1.250301e+00   3.778877e-01   1.306159e+00
1.402800e+01   1.251166e+00   3.780979e-01   1.307048e+00
1.403200e+01   1.252029e+00   3.782994e-01   1.307932e+00
1.403600e+01   1.252889e+00   3.784920e-01   1.308811e+00
1.404000e+01   1.253746e+00   3.786755e-01   1.309684e+00
1.404400e+01   1.254599e+00   3.788497e-01   1.310551e+00
1.404800e+01   1.255448e+00   3.790144e-01   1.311412e+00
1.405200e+01   1.256295e+00   3.791694e-01   1.312267e+00
1.405600e+01   1.257138e+00   3.793146e-01   1.313116e+00
1.406000e+01   1.257977e+00   3.794499e-01   1.313959e+00
1.406400e+01   1.258814e+00   3.795751e-01   1.314797e+00
1.406800e+01   1.259647e+00   3.796903e-01   1.315628e+00
1.407200e+01   1.260477e+00   3.797952e-01   1.316452e+00
1.407600e+01   1.261303e+00   3.798898e-01   1.317270e+00
1.408000e+01   1.262125e+00   3.799737e-01   1.318081e+00
1.408400e+01   1.262943e+00   3.800469e-01   1.318886e+00
1.408800e+01   1.263757e+00   3.801094e-01   1.319684e+00
1.409200e+01   1.264568e+00   3.801611e-01   1.320475e+00
1.409600e+01   1.265375e+00   3.802021e-01   1.321260e+00
1.410000e+01   1.266179e+00   3.802324e-01   1.322039e+00
1.410400e+01   1.266979e+00   3.802518e-01   1.322810e+00
1.410800e+01   1.267774e+00   3.802605e-01   1.323574e+00
1.411200e+01   1.268565e+00   3.802582e-01   1.324331e+00
1.411600e+01   1.269352e+00   3.802449e-01   1.325081e+00
1.412000e+01   1.270134e+00   3.802206e-01   1.325824e+00
1.412400e+01   1.270913e+00   3.801853e-01   1.326560e+00
1.412800e+01   1.271689e+00   3.801391e-01   1.327290e+00
1.413200e+01   1.272460e+00   3.800822e-01   1.328012e+00
1.413600e+01   1.273226e+00   3.800145e-01   1.328727e+00
1.414000e+01   1.273988e+00   3.799360e-01   1.329435e+00
1.414400e+01   1.274746e+00   3.798468e-01   1.330135e+00
1.414800e+01   1.275499e+00   3.797468e-01   1.330828e+00
1.415200e+01   1.276247e+00   3.796362e-01   1.331514e+00
1.415600e+01   1.276992e+00   3.795151e-01   1.332193e+00
1.416000e+01   1.277732e+00   3.793835e-01   1.332865e+00
1.416400e+01   1.278468e+00   3.792417e-01   1.333531e+00
1.416800e+01   1.279199e+00   3.790898e-01   1.334188e+00
1.417200e+01   1.279925e+00   3.789278e-01   1.334839e+00
1.417600e+01   1.280647e+00   3.787559e-01   1.335482e+00
1.418000e+01   1.281363e+00   3.785741e-01   1.336117e+00
1.418400e+01   1.282075e+00   3.783825e-01   1.336746e+00
1.418800e+01   1.282782e+00   3.781815e-01   1.337368e+00
1.419200e+01   1.283486e+00   3.779711e-01   1.337983e+00
1.419600e+01   1.284184e+00   3.777517e-01   1.338591e+00
1.420000e+01   1.284878e+00   3.775233e-01   1.339192e+00
1.420400e+01   1.285566e+00   3.772862e-01   1.339785e+00
1.420800e+01   1.286249e+00   3.770405e-01   1.340372e+00
1.421200e+01   1.286927e+00   3.767863e-01   1.340951e+00
1.421600e+01   1.287600e+00   3.765238e-01   1.341523e+00
1.422000e+01   1.288269e+00   3.762534e-01   1.342089e+00
1.422400e+01   1.288933e+00   3.759752e-01   1.342648e+00
1.422800e+01   1.289592e+00   3.756897e-01   1.343201e+00
1.423200e+01   1.290246e+00   3.753969e-01   1.343747e+00
1.423600e+01   1.290894e+00   3.750971e-01   1.344286e+00
1.424000e+01   1.291537e+00   3.747906e-01   1.344818e+00
1.424400e+01   1.292175e+00   3.744775e-01   1.345344e+00
1.424800e+01   1.292808e+00   3.741582e-01   1.345863e+00
1.425200e+01   1.293436e+00   3.738330e-01   1.346375e+00
1.425600e+01   1.294059e+00   3.735022e-01   1.346882e+00
1.426000e+01   1.294677e+00   3.731660e-01   1.347383e+00
1.426400e+01   1.295289e+00   3.728248e-01   1.347877e+00
1.426800e+01   1.295896e+00   3.724788e-01   1.348365e+00
1.427200e+01   1.296498e+00   3.721283e-01   1.348846e+00
1.427600e+01   1.297094e+00   3.717736e-01   1.349321e+00
1.428000e+01   1.297684e+00   3.714150e-01   1.349790e+00
1.428400e+01   1.298270e+00   3.710529e-01   1.350254e+00
1.428800e+01   1.298850e+00   3.706876e-01   1.350711e+00
1.429200e+01   1.299426e+00   3.703196e-01   1.351164e+00
1.429600e+01   1.299996e+00   3.699491e-01   1.351611e+00
1.430000e+01   1.300560e+00   3.695763e-01   1.352051e+00
1.430400e+01   1.301118e+00   3.692017e-01   1.352486e+00
1.430800e+01   1.301671e+00   3.688254e-01   1.352915e+00
1.431200e+01   1.302218e+00   3.684479e-01   1.353339e+00
1.431600e+01   1.302760e+00   3.680696e-01   1.353757e+00
1.432000e+01   1.303297e+00   3.676909e-01   1.354171e+00
1.432400e+01   1.303828e+00   3.673121e-01   1.354580e+00
1.432800e+01   1.304354e+00   3.669336e-01   1.354984e+00
1.433200e+01   1.304874e+00   3.665557e-01   1.355382e+00
1.433600e+01   1.305388e+00   3.661786e-01   1.355775e+00
1.434000e+01   1.305897e+00   3.658028e-01   1.356163e+00
1.434400e+01   1.306399e+00   3.654285e-01   1.356546e+00
1.434800e+01   1.306896e+00   3.650562e-01   1.356925e+00
1.435200e+01   1.307388e+00   3.646863e-01   1.357299e+00
1.435600e+01   1.307875e+00   3.643191e-01   1.357669e+00
1.436000e+01   1.308356e+00   3.639551e-01   1.358035e+00
1.436400e+01   1.308830e+00   3.635944e-01   1.358395e+00
1.436800e+01   1.309299e+00   3.632375e-01   1.358751e+00
1.437200e+01   1.309762e+00   3.628847e-01   1.359103e+00
1.437600e+01   1.310219e+00   3.625362e-01   1.359450e+00
1.438000e+01   1.310670e+00   3.621925e-01   1.359794e+00
1.438400e+01   1.311116e+00   3.618540e-01   1.360133e+00
1.438800e+01   1.311556e+00   3.615209e-01   1.360469e+00
1.439200e+01   1.311991e+00   3.611937e-01   1.360802e+00
1.439600e+01   1.312419e+00   3.608727e-01   1.361129e+00
1.440000e+01   1.312841e+00   3.605580e-01   1.361453e+00
1.440400e+01   1.313257e+00   3.602500e-01   1.361773e+00
1.440800e+01   1.313667e+00   3.599491e-01   1.362089e+00
1.441200e+01   1.314072e+00   3.596555e-01   1.362401e+00
1.441600e+01   1.314471e+00   3.593696e-01   1.362710e+00
1.442000e+01   1.314864e+00   3.590918e-01   1.363016e+00
1.442400e+01   1.315251e+00   3.588222e-01   1.363319e+00
1.442800e+01   1.315632e+00   3.585612e-01   1.363618e+00
1.443200e+01   1.316007e+00   3.583089e-01   1.363913e+00
1.443600e+01   1.316375e+00   3.580657e-01   1.364205e+00
1.444000e+01   1.316737e+00   3.578316e-01   1.364493e+00
1.444400e+01   1.317094e+00   3.576071e-01   1.364778e+00
1.444800e+01   1.317444e+00   3.573923e-01   1.365060e+00
1.445200e+01   1.317789e+00   3.571876e-01   1.365340e+00
1.445600e+01   1.318128e+00   3.569931e-01   1.365616e+00
1.446000e+01   1.318461e+00   3.568091e-01   1.365889e+00
1.446400e+01   1.318787e+00   3.566357e-01   1.366158e+00
1.446800e+01   1.319107e+00   3.564731e-01   1.366424e+00
1.447200e+01   1.319420e+00   3.563214e-01   1.366687e+00
1.447600e+01   1.319727e+00   3.561808e-01   1.366947e+00
1.448000e+01   1.320029e+00   3.560515e-01   1.367205e+00
1.448400e+01   1.320325e+00   3.559335e-01   1.367460e+00
1.448800e+01   1.320615e+00   3.558272e-01   1.367712e+00
1.449200e+01   1.320898e+00   3.557325e-01   1.367961e+00
1.449600e+01   1.321174e+00   3.556496e-01   1.368206e+00
1.450000e+01   1.321444e+00   3.555785e-01   1.368448e+00
1.450400e+01   1.321708e+00   3.555193e-01   1.368688e+00
1.450800e+01   1.321965e+00   3.554722e-01   1.368924e+00
1.451200e+01   1.322217e+00   3.554370e-01   1.369158e+00
1.451600e+01   1.322463e+00   3.554139e-01   1.369389e+00
1.452000e+01   1.322702e+00   3.554030e-01   1.369618e+00
1.452400e+01   1.322935e+00   3.554041e-01   1.369843e+00
1.452800e+01   1.323161e+00   3.554174e-01   1.370065e+00
1.453200e+01   1.323381e+00   3.554427e-01   1.370283e+00
1.453600e+01   1.323593e+00   3.554801e-01   1.370498e+00
1.454000e+01   1.323800e+00   3.555296e-01   1.370711e+00
1.454400e+01   1.324001e+00   3.555910e-01   1.370921e+00
1.454800e+01   1.324196e+00   3.556642e-01   1.371128e+00
1.455200e+01   1.324384e+00   3.557493e-01   1.371332e+00
1.455600e+01   1.324566e+00   3.558461e-01   1.371532e+00
1.456000e+01   1.324741e+00   3.559544e-01   1.371729e+00
1.456400e+01   1.324909e+00   3.560743e-01   1.371923e+00
1.456800e+01   1.325070e+00   3.562055e-01   1.372113e+00
1.457200e+01   1.325225e+00   3.563479e-01   1.372299e+00
1.457600e+01   1.325374e+00   3.565014e-01   1.372483e+00
1.458000e+01   1.325517e+00   3.566659e-01   1.372664e+00
1.458400e+01   1.325654e+00   3.568410e-01   1.372841e+00
1.458800e+01   1.325784e+00   3.570266e-01   1.373015e+00
1.459200e+01   1.325906e+00   3.572225e-01   1.373184e+00
1.459600e+01   1.326022e+00   3.574285e-01   1.373350e+00
1.460000e+01   1.326131e+00   3.576443e-01   1.373512e+00
1.460400e+01   1.326234e+00   3.578699e-01   1.373670e+00
1.460800e+01   1.326331e+00   3.581048e-01   1.373824e+00
1.461200e+01   1.326422e+00   3.583489e-01   1.373975e+00
1.461600e+01   1.326506e+00   3.586019e-01   1.374122e+00
1.462000e+01   1.326583e+00   3.588635e-01   1.374265e+00
1.462400e+01   1.326653e+00   3.591334e-01   1.374403e+00
1.462800e+01   1.326716e+00   3.594113e-01   1.374537e+00
1.463200e+01   1.326772e+00   3.596969e-01   1.374666e+00
1.463600e+01   1.326822e+00   3.599900e-01   1.374791e+00
1.464000e+01   1.326866e+00   3.602903e-01   1.374912e+00
1.464400e+01   1.326904e+00   3.605974e-01   1.375029e+00
1.464800e+01   1.326935e+00   3.609110e-01   1.375141e+00
1.465200e+01   1.326959e+00   3.612308e-01   1.375248e+00
1.465600e+01   1.326976e+00   3.615563e-01   1.375350e+00
1.466000e+01   1.326986e+00   3.618873e-01   1.375447e+00
1.466400e+01   1.326989e+00   3.622234e-01   1.375538e+00
1.466800e+01   1.326986e+00   3.625642e-01   1.375625e+00
1.467200e+01   1.326976e+00   3.629095e-01   1.375707e+00
1.467600e+01   1.326960e+00   3.632589e-01   1.375784e+00
1.468000e+01   1.326938e+00   3.636120e-01   1.375855e+00
1.468400e+01   1.326908e+00   3.639684e-01   1.375921e+00
1.468800e+01   1.326872e+00   3.643278e-01   1.375981e+00
1.469200e+01   1.326828e+00   3.646898e-01   1.376035e+00
1.469600e+01   1.326778e+00   3.650540e-01   1.376082e+00
1.470000e+01   1.326721e+00   3.654201e-01   1.376125e+00
1.470400e+01   1.326657e+00   3.657878e-01   1.376162e+00
1.470800e+01   1.326588e+00   3.661566e-01   1.376193e+00
1.471200e+01   1.326512e+00   3.665261e-01   1.376217e+00
1.471600e+01   1.326428e+00   3.668960e-01   1.376236e+00
1.472000e+01   1.326338e+00   3.672658e-01   1.376247e+00
1.472400e+01   1.326241e+00   3.676352e-01   1.376252e+00
1.472800e+01   1.326136e+00   3.680039e-01   1.376250e+00
1.473200e+01   1.326026e+00   3.683716e-01   1.376242e+00
1.473600e+01   1.325909e+00   3.687378e-01   1.376227e+00
1.474000e+01   1.325785e+00   3.691024e-01   1.376206e+00
1.474400e+01   1.325655e+00   3.694648e-01   1.376178e+00
1.474800e+01   1.325518e+00   3.698247e-01   1.376143e+00
1.475200e+01   1.325374e+00   3.701816e-01   1.376100e+00
1.475600e+01   1.325223e+00   3.705354e-01   1.376050e+00
1.476000e+01   1.325065e+00   3.708856e-01   1.375992e+00
1.476400e+01   1.324900e+00   3.712319e-01   1.375927e+00
1.476800e+01   1.324730e+00   3.715740e-01   1.375855e+00
1.477200e+01   1.324552e+00   3.719117e-01   1.375775e+00
1.477600e+01   1.324369e+00   3.722445e-01   1.375688e+00
1.478000e+01   1.324178e+00   3.725722e-01   1.375593e+00
1.478400e+01   1.323980e+00   3.728944e-01   1.375490e+00
1.478800e+01   1.323775e+00   3.732107e-01   1.375379e+00
1.479200e+01   1.323564e+00   3.735210e-01   1.375259e+00
1.479600e+01   1.323345e+00   3.738249e-01   1.375132e+00
1.480000e+01   1.323121e+00   3.741223e-01   1.374997e+00
1.480400e+01   1.322890e+00   3.744127e-01   1.374854e+00
1.480800e+01   1.322653e+00   3.746961e-01   1.374703e+00
1.481200e+01   1.322409e+00   3.749720e-01   1.374543e+00
1.481600e+01   1.322158e+00   3.752403e-01   1.374375e+00
1.482000e+01   1.321899e+00   3.755006e-01   1.374197e+00
1.482400e+01   1.321634e+00   3.757528e-01   1.374011e+00
1.482800e+01   1.321363e+00   3.759967e-01   1.373817e+00
1.483200e+01   1.321085e+00   3.762320e-01   1.373614e+00
1.483600e+01   1.320801e+00   3.764585e-01   1.373404e+00
1.484000e+01   1.320511e+00   3.766760e-01   1.373184e+00
1.484400e+01   1.320214e+00   3.768843e-01   1.372955e+00
1.484800e+01   1.319910e+00   3.770832e-01   1.372717e+00
1.485200e+01   1.319598e+00   3.772725e-01   1.372470e+00
1.485600e+01   1.319281e+00   3.774522e-01   1.372214e+00
1.486000e+01   1.318956e+00   3.776220e-01   1.371949e+00
1.486400e+01   1.318626e+00   3.777819e-01   1.371676e+00
1.486800e+01   1.318290e+00   3.779316e-01   1.371394e+00
1.487200e+01   1.317947e+00   3.780711e-01   1.371103e+00
1.487600e+01   1.317598e+00   3.782003e-01   1.370802e+00
1.488000e+01   1.317241e+00   3.783189e-01   1.370492e+00
1.488400e+01   1.316878e+00   3.784269e-01   1.370173e+00
1.488800e+01   1.316508e+00   3.785243e-01   1.369844e+00
1.489200e+01   1.316132e+00   3.786109e-01   1.369507e+00
1.489600e+01   1.315750e+00   3.786868e-01   1.369161e+00
1.490000e+01   1.315362e+00   3.787518e-01   1.368806e+00
1.490400e+01   1.314967e+00   3.788059e-01   1.368442e+00
1.490800e+01   1.314566e+00   3.788490e-01   1.368069e+00
1.491200e+01   1.314159e+00   3.788811e-01   1.367686e+00
1.491600e+01   1.313744e+00   3.789022e-01   1.367293e+00
1.492000e+01   1.313323e+00   3.789124e-01   1.366892e+00
1.492400e+01   1.312896e+00   3.789115e-01   1.366481e+00
1.492800e+01   1.312463e+00   3.788998e-01   1.366062e+00
1.493200e+01   1.312025e+00   3.788770e-01   1.365634e+00
1.493600e+01   1.311580e+00   3.788433e-01   1.365197e+00
1.494000e+01   1.311129e+00   3.787986e-01   1.364752e+00
1.494400e+01   1.310671e+00   3.787431e-01   1.364296e+00
1.494800e+01   1.310206e+00   3.786767e-01   1.363832e+00
1.495200e+01   1.309736e+00   3.785996e-01   1.363358e+00
1.495600e+01   1.309259e+00   3.785120e-01   1.362876e+00
1.496000e+01   1.308777e+00   3.784138e-01   1.362385e+00
1.496400e+01   1.308289e+00   3.783051e-01   1.361886e+00
1.496800e+01   1.307795e+00   3.781861e-01   1.361379e+00
1.497200e+01   1.307295e+00   3.780568e-01   1.360862e+00
1.497600e+01   1.306788e+00   3.779174e-01   1.360337e+00
1.498000e+01   1.306275e+00   3.777681e-01   1.359803e+00
1.498400e+01   1.305756e+00   3.776090e-01   1.359260e+00
1.498800e+01   1.305232e+00   3.774402e-01   1.358709e+00
1.499200e+01   1.304701e+00   3.772619e-01   1.358150e+00
1.499600e+01   1.304166e+00   3.770743e-01   1.357584e+00
1.500000e+01   1.303625e+00   3.768775e-01   1.357009e+00
1.500400e+01   1.303077e+00   3.766716e-01   1.356426e+00
1.500800e+01   1.302524e+00   3.764569e-01   1.355835e+00
1.501200e+01   1.301964e+00   3.762335e-01   1.355235e+00
1.501600e+01   1.301399e+00   3.760019e-01   1.354628e+00
1.502000e+01   1.300828e+00   3.757621e-01   1.354013e+00
1.502400e+01   1.300252e+00   3.755145e-01   1.353391e+00
1.502800e+01   1.299671e+00   3.752592e-01   1.352761e+00
1.503200e+01   1.299084e+00   3.749964e-01   1.352125e+00
1.503600e+01   1.298492e+00   3.747263e-01   1.351481e+00
1.504000e+01   1.297893e+00   3.744491e-01   1.350829e+00
1.504400e+01   1.297289e+00   3.741652e-01   1.350170e+00
1.504800e+01   1.296679e+00   3.738750e-01   1.349504e+00
1.505200e+01   1.296064e+00   3.735786e-01   1.348830e+00
1.505600e+01   1.295444e+00   3.732764e-01   1.348151e+00
1.506000e+01   1.294820e+00   3.729687e-01   1.347466e+00
1.506400e+01   1.294190e+00   3.726556e-01   1.346774e+00
1.506800e+01   1.293555e+00   3.723375e-01   1.346076e+00
1.507200e+01   1.292914e+00   3.720147e-01   1.345370e+00
1.507600e+01   1.292268e+00   3.716875e-01   1.344659e+00
1.508000e+01   1.291616e+00   3.713562e-01   1.343941e+00
1.508400e+01   1.290959e+00   3.710212e-01   1.343217e+00
1.508800e+01   1.290298e+00   3.706828e-01   1.342488e+00
1.509200e+01   1.289632e+00   3.703413e-01   1.341754e+00
1.509600e+01   1.288962e+00   3.699970e-01   1.341015e+00
1.510000e+01   1.288287e+00   3.696502e-01   1.340270e+00
1.510400e+01   1.287606e+00   3.693013e-01   1.339519e+00
1.510800e+01   1.286920e+00   3.689506e-01   1.338763e+00
1.511200e+01   1.286229e+00   3.685985e-01   1.338002e+00
1.511600e+01   1.285533e+00   3.682455e-01   1.337236e+00
1.512000e+01   1.284833e+00   3.678918e-01   1.336466e+00
1.512400e+01   1.284129e+00   3.675378e-01   1.335692e+00
1.512800e+01   1.283421e+00   3.671837e-01   1.334913e+00
1.513200e+01   1.282708e+00   3.668299e-01   1.334131e+00
1.513600e+01   1.281990e+00   3.664768e-01   1.333343e+00
1.514000e+01   1.281268e+00   3.661247e-01   1.332552e+00
1.514400e+01   1.280540e+00   3.657740e-01   1.331756e+00
1.514800e+01   1.279808e+00   3.654251e-01   1.330957e+00
1.515200e+01   1.279073e+00   3.650784e-01   1.330154e+00
1.515600e+01   1.278334e+00   3.647342e-01   1.329349e+00
1.516000e+01   1.277591e+00   3.643927e-01   1.328540e+00
1.516400e+01   1.276843e+00   3.640545e-01   1.327729e+00
1.516800e+01   1.276091e+00   3.637197e-01   1.326914e+00
1.517200e+01   1.275334e+00   3.633888e-01   1.326096e+00
1.517600e+01   1.274574e+00   3.630622e-01   1.325274e+00
1.518000e+01   1.273809e+00   3.627402e-01   1.324451e+00
1.518400e+01   1.273041e+00   3.624232e-01   1.323625e+00
1.518800e+01   1.272269e+00   3.621115e-01   1.322798e+00
1.519200e+01   1.271494e+00   3.618054e-01   1.321968e+00
1.519600e+01   1.270715e+00   3.615052e-01   1.321137e+00
1.520000e+01   1.269932e+00   3.612112e-01   1.320303e+00
1.520400e+01   1.269145e+00   3.609238e-01   1.319467e+00
1.520800e+01   1.268353e+00   3.606433e-01   1.318630e+00
1.521200e+01   1.267559e+00   3.603700e-01   1.317791e+00
1.521600e+01   1.266761e+00   3.601043e-01   1.316950e+00
1.522000e+01   1.265960e+00   3.598464e-01   1.316110e+00
1.522400e+01   1.265156e+00   3.595966e-01   1.315268e+00
1.522800e+01   1.264349e+00   3.593551e-01   1.314426e+00
1.523200e+01   1.263538e+00   3.591222e-01   1.313582e+00
1.523600e+01   1.262723e+00   3.588983e-01   1.312737e+00
1.524000e+01   1.261905e+00   3.586835e-01   1.311891e+00
1.524400e+01   1.261083e+00   3.584781e-01   1.311044e+00
1.524800e+01   1.260259e+00   3.582825e-01   1.310198e+00
1.525200e+01   1.259432e+00   3.580967e-01   1.309352e+00
1.525600e+01   1.258602e+00   3.579210e-01   1.308506e+00
1.526000e+01   1.257770e+00   3.577556e-01   1.307660e+00
1.526400e+01   1.256934e+00   3.576006e-01   1.306813e+00
1.526800e+01   1.256095e+00   3.574564e-01   1.305967e+00
1.527200e+01   1.255252e+00   3.573231e-01   1.305120e+00
1.527600e+01   1.254407e+00   3.572010e-01   1.304273e+00
1.528000e+01   1.253559e+00   3.570901e-01   1.303428e+00
1.528400e+01   1.252710e+00   3.569906e-01   1.302583e+00
1.528800e+01   1.251858e+00   3.569025e-01   1.301740e+00
1.529200e+01   1.251003e+00   3.568260e-01   1.300897e+00
1.529600e+01   1.250145e+00   3.567612e-01   1.300054e+00
1.530000e+01   1.249285e+00   3.567082e-01   1.299212e+00
1.530400e+01   1.248421e+00   3.566672e-01   1.298371e+00
1.530800e+01   1.247556e+00   3.566382e-01   1.297531e+00
1.531200e+01   1.246688e+00   3.566213e-01   1.296692e+00
1.531600e+01   1.245818e+00   3.566165e-01   1.295855e+00
1.532000e+01   1.244947e+00   3.566238e-01   1.295019e+00
1.532400e+01   1.244073e+00   3.566432e-01   1.294184e+00
1.532800e+01   1.243197e+00   3.566748e-01   1.293351e+00
1.533200e+01   1.242319e+00   3.567184e-01   1.292518e+00
1.533600e+01   1.241438e+00   3.567743e-01   1.291687e+00
1.534000e+01   1.240555e+00   3.568423e-01   1.290857e+00
1.534400e+01   1.239670e+00   3.569224e-01   1.290029e+00
1.534800e+01   1.238784e+00   3.570145e-01   1.289203e+00
1.535200e+01   1.237896e+00   3.571184e-01   1.288379e+00
1.535600e+01   1.237007e+00   3.572341e-01   1.287557e+00
1.536000e+01   1.236116e+00   3.573615e-01   1.286736e+00
1.536400e+01   1.235222e+00   3.575006e-01   1.285916e+00
1.536800e+01   1.234327e+00   3.576513e-01   1.285098e+00
1.537200e+01   1.233429e+00   3.578134e-01   1.284281e+00
1.537600e+01   1.232531e+00   3.579869e-01   1.283467e+00
1.538000e+01   1.231632e+00   3.581714e-01   1.282655e+00
1.538400e+01   1.230731e+00   3.583668e-01   1.281845e+00
1.538800e+01   1.229829e+00   3.585728e-01   1.281037e+00
1.539200e+01   1.228926e+00   3.587893e-01   1.280230e+00
1.539600e+01   1.228021e+00   3.590160e-01   1.279424e+00
1.540000e+01   1.227114e+00   3.592529e-01   1.278621e+00
1.540400e+01   1.226206e+00   3.594998e-01   1.277819e+00
1.540800e+01   1.225297e+00   3.597564e-01   1.277019e+00
1.541200e+01   1.224388e+00   3.600224e-01   1.276221e+00
1.541600e+01   1.223477e+00   3.602976e-01   1.275426e+00
1.542000e+01   1.222566e+00   3.605816e-01   1.274632e+00
1.542400e+01   1.221654e+00   3.608742e-01   1.273840e+00
1.542800e+01   1.220740e+00   3.611751e-01   1.273049e+00
1.543200e+01   1.219825e+00   3.614841e-01   1.272260e+00
1.543600e+01   1.218910e+00   3.618010e-01   1.271472e+00
1.544000e+01   1.217994e+00   3.621252e-01   1.270686e+00
1.544400e+01   1.217077e+00   3.624566e-01   1.269902e+00
1.544800e+01   1.216160e+00   3.627948e-01   1.269120e+00
1.545200e+01   1.215243e+00   3.631393e-01   1.268340e+00
1.545600e+01   1.214325e+00   3.634900e-01   1.267561e+00
1.546000e+01   1.213406e+00   3.638465e-01   1.266783e+00
1.546400e+01   1.212487e+00   3.642085e-01   1.266006e+00
1.546800e+01   1.211567e+00   3.645759e-01   1.265231e+00
1.547200e+01   1.210647e+00   3.649481e-01   1.264457e+00
1.547600e+01   1.209727e+00   3.653247e-01   1.263685e+00
1.548000e+01   1.208807e+00   3.657053e-01   1.262915e+00
1.548400e+01   1.207887e+00   3.660896e-01   1.262146e+00
1.548800e+01   1.206966e+00   3.664771e-01   1.261377e+00
1.549200e+01   1.206045e+00   3.668676e-01   1.260610e+00
1.549600e+01   1.205124e+00   3.672608e-01   1.259843e+00
1.550000e+01   1.204203e+00   3.676563e-01   1.259078e+00
1.550400e+01   1.203282e+00   3.680538e-01   1.258313e+00
1.550800e+01   1.202362e+00   3.684529e-01   1.257550e+00
1.551200e+01   1.201442e+00   3.688531e-01   1.256788e+00
1.551600e+01   1.200522e+00   3.692539e-01   1.256026e+00
1.552000e+01   1.199603e+00   3.696551e-01   1.255266e+00
1.552400e+01   1.198683e+00   3.700563e-01   1.254505e+00
1.552800e+01   1.197764e+00   3.704572e-01   1.253745e+00
1.553200e+01   1.196845e+00   3.708576e-01   1.252986e+00
1.553600e+01   1.195927e+00   3.712570e-01   1.252227e+00
1.554000e+01   1.195009e+00   3.716550e-01   1.251469e+00
1.554400e+01   1.194093e+00   3.720512e-01   1.250712e+00
1.554800e+01   1.193177e+00   3.724453e-01   1.249955e+00
1.555200e+01   1.192261e+00   3.728368e-01   1.249198e+00
1.555600e+01   1.191346e+00   3.732255e-01   1.248441e+00
1.556000e+01   1.190432e+00   3.736112e-01   1.247683e+00
1.556400e+01   1.189519e+00   3.739934e-01   1.246926e+00
1.556800e+01   1.188606e+00   3.743718e-01   1.246170e+00
1.557200e+01   1.187695e+00   3.747462e-01   1.245413e+00
1.557600e+01   1.186785e+00   3.751160e-01   1.244657e+00
1.558000e+01   1.185876e+00   3.754809e-01   1.243900e+00
1.558400e+01   1.184968e+00   3.758408e-01   1.243143e+00
1.558800e+01   1.184061e+00   3.761952e-01   1.242386e+00
1.559200e+01   1.183155e+00   3.765440e-01   1.241628e+00
1.559600e+01   1.182250e+00   3.768869e-01   1.240870e+00
1.560000e+01   1.181346e+00   3.772236e-01   1.240112e+00
1.560400e+01   1.180445e+00   3.775537e-01   1.239353e+00
1.560800e+01   1.179545e+00   3.778769e-01   1.238595e+00
1.561200e+01   1.178646e+00   3.781930e-01   1.237835e+00
1.561600e+01   1.177749e+00   3.785016e-01   1.237075e+00
1.562000e+01   1.176853e+00   3.788027e-01   1.236314e+00
1.562400e+01   1.175958e+00   3.790960e-01   1.235553e+00
1.562800e+01   1.175065e+00   3.793814e-01   1.234791e+00
1.563200e+01   1.174174e+00   3.796587e-01   1.234028e+00
1.563600e+01   1.173285e+00   3.799274e-01   1.233265e+00
1.564000e+01   1.172398e+00   3.801874e-01   1.232501e+00
1.564400e+01   1.171513e+00   3.804384e-01   1.231737e+00
1.564800e+01   1.170629e+00   3.806802e-01   1.230971e+00
1.565200e+01   1.169748e+00   3.809127e-01   1.230205e+00
1.565600e+01   1.168868e+00   3.811359e-01   1.229438e+00
1.566000e+01   1.167990e+00   3.813494e-01   1.228670e+00
1.566400e+01   1.167115e+00   3.815533e-01   1.227901e+00
1.566800e+01   1.166242e+00   3.817473e-01   1.227131e+00
1.567200e+01   1.165371e+00   3.819312e-01   1.226361e+00
1.567600e+01   1.164503e+00   3.821048e-01   1.225590e+00
1.568000e+01   1.163637e+00   3.822681e-01   1.224818e+00
1.568400e+01   1.162773e+00   3.824210e-01   1.224045e+00
1.568800e+01   1.161911e+00   3.825635e-01   1.223271e+00
1.569200e+01   1.161052e+00   3.826955e-01   1.222497e+00
1.569600e+01   1.160196e+00   3.828168e-01   1.221721e+00
1.570000e+01   1.159342e+00   3.829275e-01   1.220945e+00
1.570400e+01   1.158491e+00   3.830273e-01   1.220169e+00
1.570800e+01   1.157643e+00   3.831161e-01   1.219392e+00
1.571200e+01   1.156798e+00   3.831941e-01   1.218613e+00
1.571600e+01   1.155955e+00   3.832611e-01   1.217834e+00
1.572000e+01   1.155115e+00   3.833173e-01   1.217055e+00
1.572400e+01   1.154277e+00   3.833626e-01   1.216274e+00
1.572800e+01   1.153443e+00   3.833969e-01   1.215494e+00
1.573200e+01   1.152613e+00   3.834202e-01   1.214713e+00
1.573600e+01   1.151785e+00   3.834325e-01   1.213931e+00
1.574000e+01   1.150960e+00   3.834338e-01   1.213149e+00
1.574400e+01   1.150139e+00   3.834243e-01   1.212367e+00
1.574800e+01   1.149321e+00   3.834039e-01   1.211584e+00
1.575200e+01   1.148506e+00   3.833729e-01   1.210801e+00
1.575600e+01   1.147694e+00   3.833312e-01   1.210018e+00
1.576000e+01   1.146886e+00   3.832790e-01   1.209235e+00
1.576400e+01   1.146081e+00   3.832162e-01   1.208452e+00
1.576800e+01   1.145280e+00   3.831427e-01   1.207669e+00
1.577200e+01   1.144483e+00   3.830588e-01   1.206887e+00
1.577600e+01   1.143689e+00   3.829646e-01   1.206104e+00
1.578000e+01   1.142899e+00   3.828602e-01   1.205322e+00
1.578400e+01   1.142113e+00   3.827459e-01   1.204540e+00
1.578800e+01   1.141330e+00   3.826218e-01   1.203758e+00
1.579200e+01   1.140551e+00   3.824880e-01   1.202977e+00
1.579600e+01   1.139777e+00   3.823446e-01   1.202197e+00
1.580000e+01   1.139006e+00   3.821916e-01   1.201418e+00
1.580400e+01   1.138240e+00   3.820293e-01   1.200640e+00
1.580800e+01   1.137478e+00   3.818578e-01   1.199863e+00
1.581200e+01   1.136720e+00   3.816773e-01   1.199087e+00
1.581600e+01   1.135965e+00   3.814882e-01   1.198312e+00
1.582000e+01   1.135216e+00   3.812906e-01   1.197538e+00
1.582400e+01   1.134470e+00   3.810847e-01   1.196766e+00
1.582800e+01   1.133730e+00   3.808706e-01   1.195996e+00
1.583200e+01   1.132994e+00   3.806485e-01   1.195227e+00
1.583600e+01   1.132262e+00   3.804187e-01   1.194461e+00
1.584000e+01   1.131535e+00   3.801814e-01   1.193696e+00
1.584400e+01   1.130813e+00   3.799369e-01   1.192933e+00
1.584800e+01   1.130095e+00   3.796856e-01   1.192173e+00
1.585200e+01   1.129382e+00   3.794277e-01   1.191415e+00
1.585600e+01   1.128674e+00   3.791634e-01   1.190660e+00
1.586000e+01   1.127971e+00   3.788929e-01   1.189907e+00
1.586400e+01   1.127274e+00   3.786165e-01   1.189158e+00
1.586800e+01   1.126581e+00   3.783343e-01   1.188411e+00
1.587200e+01   1.125893e+00   3.780467e-01   1.187668e+00
1.587600e+01   1.125211e+00   3.777541e-01   1.186928e+00
1.588000e+01   1.124533e+00   3.774567e-01   1.186191e+00
1.588400e+01   1.123861e+00   3.771550e-01   1.185458e+00
1.588800e+01   1.123195e+00   3.768491e-01   1.184728e+00
1.589200e+01   1.122534e+00   3.765392e-01   1.184003e+00
1.589600e+01   1.121878e+00   3.762258e-01   1.183282e+00
1.590000e+01   1.121229e+00   3.759089e-01   1.182565e+00
1.590400e+01   1.120584e+00   3.755891e-01   1.181853e+00
1.590800e+01   1.119946e+00   3.752667e-01   1.181145e+00
1.591200e+01   1.119313e+00   3.749421e-01   1.180442e+00
1.591600e+01   1.118686e+00   3.746156e-01   1.179743e+00
1.592000e+01   1.118065e+00   3.742874e-01   1.179050e+00
1.592400e+01   1.117450e+00   3.739579e-01   1.178363e+00
1.592800e+01   1.116841e+00   3.736273e-01   1.177680e+00
1.593200e+01   1.116238e+00   3.732960e-01   1.177004e+00
1.593600e+01   1.115641e+00   3.729643e-01   1.176332e+00
1.594000e+01   1.115051e+00   3.726326e-01   1.175667e+00
1.594400e+01   1.114466e+00   3.723014e-01   1.175008e+00
1.594800e+01   1.113888e+00   3.719710e-01   1.174355e+00
1.595200e+01   1.113317e+00   3.716416e-01   1.173708e+00
1.595600e+01   1.112752e+00   3.713136e-01   1.173069e+00
1.596000e+01   1.112194e+00   3.709871e-01   1.172436e+00
1.596400e+01   1.111642e+00   3.706625e-01   1.171810e+00
1.596800e+01   1.111097e+00   3.703403e-01   1.171191e+00
1.597200e+01   1.110558e+00   3.700208e-01   1.170579e+00
1.597600e+01   1.110026e+00   3.697044e-01   1.169974e+00
1.598000e+01   1.109501e+00   3.693914e-01   1.169377e+00
1.598400e+01   1.108983e+00   3.690821e-01   1.168787e+00
1.598800e+01   1.108472e+00   3.687768e-01   1.168206e+00
1.599200e+01   1.107968e+00   3.684758e-01   1.167633e+00
1.599600e+01   1.107470e+00   3.681793e-01   1.167068e+00
1.600000e+01   1.106980e+00   3.678877e-01   1.166511e+00
1.600400e+01   1.106497e+00   3.676015e-01   1.165962e+00
1.600800e+01   1.106021e+00   3.673208e-01   1.165422e+00
1.601200e+01   1.105553e+00   3.670461e-01   1.164890e+00
1.601600e+01   1.105091e+00   3.667776e-01   1.164368e+00
1.602000e+01   1.104638e+00   3.665155e-01   1.163855e+00
1.602400e+01   1.104191e+00   3.662599e-01   1.163351e+00
1.602800e+01   1.103753e+00   3.660113e-01   1.162856e+00
1.603200e+01   1.103321e+00   3.657699e-01   1.162370e+00
1.603600e+01   1.102897e+00   3.655361e-01   1.161894e+00
1.604000e+01   1.102480e+00   3.653101e-01   1.161428e+00
1.604400e+01   1.102071e+00   3.650923e-01   1.160971e+00
1.604800e+01   1.101670e+00   3.648828e-01   1.160524e+00
1.605200e+01   1.101277e+00   3.646818e-01   1.160087e+00
1.605600e+01   1.100891e+00   3.644894e-01   1.159661e+00
1.606000e+01   1.100513e+00   3.643059e-01   1.159245e+00
1.606400e+01   1.100143e+00   3.641314e-01   1.158838e+00
1.606800e+01   1.099781e+00   3.639663e-01   1.158442e+00
1.607200e+01   1.099426e+00   3.638109e-01   1.158057e+00
1.607600e+01   1.099079e+00   3.636652e-01   1.157682e+00
1.608000e+01   1.098741e+00   3.635294e-01   1.157318e+00
1.608400e+01   1.098410e+00   3.634036e-01   1.156965e+00
1.608800e+01   1.098088e+00   3.632878e-01   1.156622e+00
1.609200e+01   1.097773e+00   3.631824e-01   1.156291e+00
1.609600e+01   1.097467e+00   3.630873e-01   1.155970e+00
1.610000e+01   1.097169e+00   3.630028e-01   1.155660e+00
1.610400e+01   1.096878e+00   3.629290e-01   1.155361e+00
1.610800e+01   1.096596e+00   3.628661e-01   1.155074e+00
1.611200e+01   1.096322e+00   3.628140e-01   1.154797e+00
1.611600e+01   1.096057e+00   3.627727e-01   1.154532e+00
1.612000e+01   1.095800e+00   3.627423e-01   1.154278e+00
1.612400e+01   1.095551e+00   3.627227e-01   1.154036e+00
1.612800e+01   1.095310e+00   3.627142e-01   1.153805e+00
1.613200e+01   1.095077e+00   3.627167e-01   1.153585e+00
1.613600e+01   1.094853e+00   3.627304e-01   1.153376e+00
1.614000e+01   1.094637e+00   3.627553e-01   1.153179e+00
1.614400e+01   1.094429e+00   3.627911e-01   1.152993e+00
1.614800e+01   1.094230e+00   3.628378e-01   1.152819e+00
1.615200e+01   1.094040e+00   3.628954e-01   1.152656e+00
1.615600e+01   1.093858e+00   3.629637e-01   1.152505e+00
1.616000e+01   1.093684e+00   3.630428e-01   1.152365e+00
1.616400e+01   1.093518e+00   3.631327e-01   1.152236e+00
1.616800e+01   1.093361e+00   3.632335e-01   1.152118e+00
1.617200e+01   1.093212e+00   3.633449e-01   1.152012e+00
1.617600e+01   1.093072e+00   3.634668e-01   1.151918e+00
1.618000e+01   1.092940e+00   3.635990e-01   1.151835e+00
1.618400e+01   1.092817e+00   3.637412e-01   1.151763e+00
1.618800e+01   1.092703e+00   3.638934e-01   1.151702e+00
1.619200e+01   1.092596e+00   3.640553e-01   1.151652e+00
1.619600e+01   1.092499e+00   3.642269e-01   1.151614e+00
1.620000e+01   1.092409e+00   3.644081e-01   1.151586e+00
1.620400e+01   1.092328e+00   3.645988e-01   1.151570e+00
1.620800e+01   1.092256e+00   3.647987e-01   1.151565e+00
1.621200e+01   1.092192e+00   3.650074e-01   1.151570e+00
1.621600e+01   1.092137e+00   3.652248e-01   1.151587e+00
1.622000e+01   1.092090e+00   3.654506e-01   1.151614e+00
1.622400e+01   1.092052e+00   3.656845e-01   1.151652e+00
1.622800e+01   1.092022e+00   3.659264e-01   1.151701e+00
1.623200e+01   1.092001e+00   3.661762e-01   1.151760e+00
1.623600e+01   1.091988e+00   3.664336e-01   1.151829e+00
1.624000e+01   1.091983e+00   3.666982e-01   1.151909e+00
1.624400e+01   1.091988e+00   3.669696e-01   1.152000e+00
1.624800e+01   1.092000e+00   3.672476e-01   1.152100e+00
1.625200e+01   1.092021e+00   3.675317e-01   1.152211e+00
1.625600e+01   1.092051e+00   3.678219e-01   1.152331e+00
1.626000e+01   1.092088e+00   3.681178e-01   1.152462e+00
1.626400e+01   1.092135e+00   3.684192e-01   1.152602e+00
1.626800e+01   1.092189e+00   3.687259e-01   1.152751e+00
1.627200e+01   1.092252e+00   3.690374e-01   1.152911e+00
1.627600e+01   1.092323e+00   3.693533e-01   1.153079e+00
1.628000e+01   1.092403e+00   3.696733e-01   1.153258e+00
1.628400e+01   1.092491e+00   3.699969e-01   1.153445e+00
1.628800e+01   1.092588e+00   3.703240e-01   1.153641e+00
1.629200e+01   1.092692e+00   3.706542e-01   1.153846e+00
1.629600e+01   1.092805e+00   3.709873e-01   1.154060e+00
1.630000e+01   1.092926e+00   3.713229e-01   1.154283e+00
1.630400e+01   1.093056e+00   3.716607e-01   1.154514e+00
1.630800e+01   1.093193e+00   3.720001e-01   1.154753e+00
1.631200e+01   1.093339e+00   3.723408e-01   1.155001e+00
1.631600e+01   1.093493e+00   3.726824e-01   1.155257e+00
1.632000e+01   1.093656e+00   3.730247e-01   1.155522e+00
1.632400e+01   1.093826e+00   3.733674e-01   1.155793e+00
1.632800e+01   1.094004e+00   3.737103e-01   1.156073e+00
1.633200e+01   1.094191e+00   3.740529e-01   1.156360e+00
1.633600e+01   1.094385e+00   3.743949e-01   1.156655e+00
1.634000e+01   1.094587e+00   3.747357e-01   1.156956e+00
1.634400e+01   1.094798e+00   3.750750e-01   1.157266e+00
1.634800e+01   1.095016e+00   3.754124e-01   1.157582e+00
1.635200e+01   1.095243e+00   3.757478e-01   1.157905e+00
1.635600e+01   1.095477e+00   3.760808e-01   1.158235e+00
1.636000e+01   1.095720e+00   3.764112e-01   1.158571e+00
1.636400e+01   1.095969e+00   3.767387e-01   1.158914e+00
1.636800e+01   1.096227e+00   3.770628e-01   1.159263e+00
1.637200e+01   1.096492e+00   3.773832e-01   1.159618e+00
1.637600e+01   1.096766e+00   3.776995e-01   1.159979e+00
1.638000e+01   1.097047e+00   3.780112e-01   1.160347e+00
1.638400e+01   1.097336e+00   3.783183e-01   1.160720e+00
1.638800e+01   1.097632e+00   3.786205e-01   1.161098e+00
1.639200e+01   1.097936e+00   3.789176e-01   1.161483e+00
1.639600e+01   1.098247e+00   3.792093e-01   1.161872e+00
1.640000e+01   1.098566e+00   3.794952e-01   1.162267e+00
1.640400e+01   1.098893e+00   3.797751e-01   1.162667e+00
1.640800e+01   1.099226e+00   3.800484e-01   1.163072e+00
1.641200e+01   1.099568e+00   3.803151e-01   1.163481e+00
1.641600e+01   1.099916e+00   3.805748e-01   1.163896e+00
1.642000e+01   1.100273e+00   3.808274e-01   1.164315e+00
1.642400e+01   1.100636e+00   3.810727e-01   1.164739e+00
1.642800e+01   1.101006e+00   3.813105e-01   1.165167e+00
1.643200e+01   1.101384e+00   3.815405e-01   1.165599e+00
1.643600e+01   1.101769e+00   3.817625e-01   1.166035e+00
1.644000e+01   1.102161e+00   3.819760e-01   1.166475e+00
1.644400e+01   1.102560e+00   3.821810e-01   1.166919e+00
1.644800e+01   1.102966e+00   3.823773e-01   1.167367e+00
1.645200e+01   1.103379e+00   3.825648e-01   1.167819e+00
1.645600e+01   1.103799e+00   3.827433e-01   1.168275e+00
1.646000e+01   1.104226e+00   3.829128e-01   1.168734e+00
1.646400e+01   1.104660e+00   3.830728e-01   1.169196e+00
1.646800e+01   1.105101e+00   3.832233e-01   1.169661e+00
1.647200e+01   1.105548e+00   3.833639e-01   1.170130e+00
1.647600e+01   1.106002e+00   3.834947e-01   1.170602e+00
1.648000e+01   1.106463e+00   3.836155e-01   1.171077e+00
1.648400e+01   1.106931e+00   3.837264e-01   1.171555e+00
1.648800e+01   1.107405e+00   3.838272e-01   1.172036e+00
1.649200e+01   1.107885e+00   3.839179e-01   1.172520e+00
1.649600e+01   1.108372e+00   3.839982e-01   1.173006e+00
1.650000e+01   1.108866e+00   3.840680e-01   1.173496e+00
1.650400e+01   1.109366e+00   3.841272e-01   1.173987e+00
1.650800e+01   1.109872e+00   3.841757e-01   1.174481e+00
1.651200e+01   1.110385e+00   3.842135e-01   1.174978e+00
1.651600e+01   1.110904e+00   3.842408e-01   1.175478e+00
1.652000e+01   1.111429e+00   3.842574e-01   1.175980e+00
1.652400e+01   1.111960e+00   3.842635e-01   1.176484e+00
1.652800e+01   1.112498e+00   3.842588e-01   1.176990e+00
1.653200e+01   1.113041e+00   3.842432e-01   1.177499e+00
1.653600e+01   1.113591e+00   3.842167e-01   1.178010e+00
1.654000e+01   1.114146e+00   3.841792e-01   1.178523e+00
1.654400e+01   1.114708e+00   3.841311e-01   1.179038e+00
1.654800e+01   1.115276e+00   3.840723e-01   1.179555e+00
1.655200e+01   1.115849e+00   3.840030e-01   1.180075e+00
1.655600e+01   1.116428e+00   3.839233e-01   1.180597e+00
1.656000e+01   1.117013e+00   3.838330e-01   1.181121e+00
1.656400e+01   1.117604e+00   3.837321e-01   1.181646e+00
1.656800e+01   1.118200e+00   3.836205e-01   1.182174e+00
1.657200e+01   1.118802e+00   3.834984e-01   1.182704e+00
1.657600e+01   1.119409e+00   3.833660e-01   1.183236e+00
1.658000e+01   1.120023e+00   3.832235e-01   1.183770e+00
1.658400e+01   1.120641e+00   3.830710e-01   1.184306e+00
1.658800e+01   1.121265e+00   3.829089e-01   1.184844e+00
1.659200e+01   1.121895e+00   3.827370e-01   1.185384e+00
1.659600e+01   1.122529e+00   3.825554e-01   1.185926e+00
1.660000e+01   1.123169e+00   3.823641e-01   1.186470e+00
1.660400e+01   1.123815e+00   3.821633e-01   1.187017e+00
1.660800e+01   1.124466e+00   3.819532e-01   1.187565e+00
1.661200e+01   1.125122e+00   3.817340e-01   1.188116e+00
1.661600e+01   1.125783e+00   3.815061e-01   1.188669e+00
1.662000e+01   1.126449e+00   3.812697e-01   1.189224e+00
1.662400e+01   1.127120e+00   3.810248e-01   1.189781e+00
1.662800e+01   1.127796e+00   3.807717e-01   1.190341e+00
1.663200e+01   1.128477e+00   3.805103e-01   1.190902e+00
1.663600e+01   1.129163e+00   3.802409e-01   1.191466e+00
1.664000e+01   1.129854e+00   3.799637e-01   1.192033e+00
1.664400e+01   1.130550e+00   3.796790e-01   1.192602e+00
1.664800e+01   1.131251e+00   3.793873e-01   1.193173e+00
1.665200e+01   1.131956e+00   3.790887e-01   1.193747e+00
1.665600e+01   1.132666e+00   3.787834e-01   1.194324e+00
1.666000e+01   1.133381e+00   3.784716e-01   1.194903e+00
1.666400e+01   1.134100e+00   3.781535e-01   1.195484e+00
1.666800e+01   1.134824e+00   3.778293e-01   1.196069e+00
1.667200e+01   1.135553e+00   3.774994e-01   1.196656e+00
1.667600e+01   1.136286e+00   3.771641e-01   1.197246e+00
1.668000e+01   1.137023e+00   3.768237e-01   1.197839e+00
1.668400e+01   1.137765e+00   3.764785e-01   1.198435e+00
1.668800e+01   1.138512e+00   3.761288e-01   1.199034e+00
1.669200e+01   1.139262e+00   3.757749e-01   1.199635e+00
1.669600e+01   1.140017e+00   3.754169e-01   1.200240e+00
1.670000e+01   1.140776e+00   3.750552e-01   1.200848e+00
1.670400e+01   1.141540e+00   3.746900e-01   1.201460e+00
1.670800e+01   1.142307e+00   3.743219e-01   1.202075e+00
1.671200e+01   1.143079e+00   3.739511e-01   1.202693e+00
1.671600e+01   1.143855e+00   3.735781e-01   1.203314e+00
1.672000e+01   1.144635e+00   3.732030e-01   1.203939e+00
1.672400e+01   1.145419e+00   3.728261e-01   1.204568e+00
1.672800e+01   1.146206e+00   3.724476e-01   1.205200e+00
1.673200e+01   1.146998e+00   3.720679e-01   1.205835e+00
1.673600e+01   1.147794e+00   3.716874e-01   1.206475e+00
1.674000e+01   1.148594e+00   3.713064e-01   1.207119e+00
1.674400e+01   1.149397e+00   3.709254e-01   1.207766e+00
1.674800e+01   1.150204e+00   3.705448e-01   1.208418e+00
1.675200e+01   1.151015e+00   3.701648e-01   1.209073e+00
1.675600e+01   1.151829e+00   3.697857e-01   1.209732e+00
1.676000e+01   1.152647e+00   3.694078e-01   1.210395e+00
1.676400e+01   1.153468e+00   3.690313e-01   1.211063e+00
1.676800e+01   1.154294e+00   3.686567e-01   1.211735e+00
1.677200e+01   1.155123e+00   3.682843e-01   1.212412e+00
1.677600e+01   1.155955e+00   3.679146e-01   1.213092e+00
1.678000e+01   1.156791e+00   3.675479e-01   1.213777e+00
1.678400e+01   1.157629e+00   3.671845e-01   1.214467e+00
1.678800e+01   1.158471e+00   3.668248e-01   1.215161e+00
1.679200e+01   1.159316e+00   3.664689e-01   1.215859e+00
1.679600e+01   1.160164e+00   3.661171e-01   1.216562e+00
1.680000e+01   1.161016e+00   3.657699e-01   1.217270e+00
1.680400e+01   1.161872e+00   3.654275e-01   1.217983e+00
1.680800e+01   1.162730e+00   3.650903e-01   1.218701e+00
1.681200e+01   1.163591e+00   3.647587e-01   1.219423e+00
1.681600e+01   1.164454e+00   3.644330e-01   1.220150e+00
1.682000e+01   1.165321e+00   3.641134e-01   1.220881e+00
1.682400e+01   1.166190e+00   3.638002e-01   1.221618e+00
1.682800e+01   1.167062e+00   3.634937e-01   1.222359e+00
1.683200e+01   1.167938e+00   3.631942e-01   1.223106e+00
1.683600e+01   1.168816e+00   3.629020e-01   1.223858e+00
1.684000e+01   1.169697e+00   3.626174e-01   1.224615e+00
1.684400e+01   1.170580e+00   3.623406e-01   1.225377e+00
1.684800e+01   1.171466e+00   3.620720e-01   1.226143e+00
1.685200e+01   1.172353e+00   3.618117e-01   1.226915e+00
1.685600e+01   1.173243e+00   3.615599e-01   1.227691e+00
1.686000e+01   1.174136e+00   3.613169e-01   1.228473e+00
1.686400e+01   1.175032e+00   3.610830e-01   1.229260e+00
1.686800e+01   1.175930e+00   3.608583e-01   1.230052e+00
1.687200e+01   1.176830e+00   3.606432e-01   1.230850e+00
1.687600e+01   1.177732e+00   3.604379e-01   1.231652e+00
1.688000e+01   1.178635e+00   3.602426e-01   1.232459e+00
1.688400e+01   1.179541e+00   3.600573e-01   1.233271e+00
1.688800e+01   1.180448e+00   3.598822e-01   1.234088e+00
1.689200e+01   1.181358e+00   3.597176e-01   1.234910e+00
1.689600e+01   1.182270e+00   3.595635e-01   1.235738e+00
1.690000e+01   1.183184e+00   3.594201e-01   1.236571e+00
1.690400e+01   1.184099e+00   3.592875e-01   1.237408e+00
1.690800e+01   1.185017e+00   3.591661e-01   1.238251e+00
1.691200e+01   1.185935e+00   3.590557e-01   1.239097e+00
1.691600e+01   1.186854e+00   3.589566e-01   1.239949e+00
1.692000e+01   1.187775e+00   3.588687e-01   1.240805e+00
1.692400e+01   1.188698e+00   3.587922e-01   1.241666e+00
1.692800e+01   1.189623e+00   3.587270e-01   1.242533e+00
1.693200e+01   1.190549e+00   3.586734e-01   1.243404e+00
1.693600e+01   1.191476e+00   3.586312e-01   1.244279e+00
1.694000e+01   1.192404e+00   3.586006e-01   1.245160e+00
1.694400e+01   1.193333e+00   3.585816e-01   1.246044e+00
1.694800e+01   1.194263e+00   3.585741e-01   1.246932e+00
1.695200e+01   1.195194e+00   3.585782e-01   1.247825e+00
1.695600e+01   1.196125e+00   3.585938e-01   1.248722e+00
1.696000e+01   1.197058e+00   3.586209e-01   1.249623e+00
1.696400e+01   1.197993e+00   3.586595e-01   1.250529e+00
1.696800e+01   1.198928e+00   3.587096e-01   1.251439e+00
1.697200e+01   1.199863e+00   3.587710e-01   1.252353e+00
1.697600e+01   1.200798e+00   3.588437e-01   1.253270e+00
1.698000e+01   1.201734e+00   3.589275e-01   1.254191e+00
1.698400e+01   1.202670e+00   3.590222e-01   1.255115e+00
1.698800e+01   1.203607e+00   3.591279e-01   1.256043e+00
1.699200e+01   1.204545e+00   3.592443e-01   1.256974e+00
1.699600e+01   1.205483e+00   3.593714e-01   1.257910e+00
1.700000e+01   1.206421e+00   3.595091e-01   1.258848e+00
1.700400e+01   1.207360e+00   3.596571e-01   1.259790e+00
1.700800e+01   1.208298e+00   3.598153e-01   1.260734e+00
1.701200e+01   1.209236e+00   3.599835e-01   1.261681e+00
1.701600e+01   1.210173e+00   3.601614e-01   1.262630e+00
1.702000e+01   1.211111e+00   3.603488e-01   1.263582e+00
1.702400e+01   1.212049e+00   3.605457e-01   1.264537e+00
1.702800e+01   1.212987e+00   3.607517e-01   1.265495e+00
1.703200e+01   1.213924e+00   3.609666e-01   1.266455e+00
1.703600e+01   1.214861e+00   3.611902e-01   1.267417e+00
1.704000e+01   1.215798e+00   3.614222e-01   1.268381e+00
1.704400e+01   1.216733e+00   3.616623e-01   1.269346e+00
1.704800e+01   1.217668e+00   3.619102e-01   1.270313e+00
1.705200e+01   1.218602e+00   3.621657e-01   1.271281e+00
1.705600e+01   1.219536e+00   3.624285e-01   1.272251e+00
1.706000e+01   1.220470e+00   3.626983e-01   1.273223e+00
1.706400e+01   1.221403e+00   3.629749e-01   1.274196e+00
1.706800e+01   1.222335e+00   3.632579e-01   1.275170e+00
1.707200e+01   1.223265e+00   3.635469e-01   1.276144e+00
1.707600e+01   1.224194e+00   3.638416e-01   1.277118e+00
1.708000e+01   1.225122e+00   3.641417e-01   1.278093e+00
1.708400e+01   1.226048e+00   3.644470e-01   1.279069e+00
1.708800e+01   1.226974e+00   3.647571e-01   1.280045e+00
1.709200e+01   1.227900e+00   3.650717e-01   1.281021e+00
1.709600e+01   1.228823e+00   3.653905e-01   1.281997e+00
1.710000e+01   1.229746e+00   3.657130e-01   1.282973e+00
1.710400e+01   1.230666e+00   3.660390e-01   1.283948e+00
1.710800e+01   1.231584e+00   3.663679e-01   1.284922e+00
1.711200e+01   1.232501e+00   3.666995e-01   1.285896e+00
1.711600e+01   1.233416e+00   3.670334e-01   1.286868e+00
1.712000e+01   1.234330e+00   3.673693e-01   1.287840e+00
1.712400e+01   1.235243e+00   3.677070e-01   1.288811e+00
1.712800e+01   1.236153e+00   3.680460e-01   1.289780e+00
1.713200e+01   1.237062e+00   3.683860e-01   1.290748e+00
1.713600e+01   1.237968e+00   3.687265e-01   1.291714e+00
1.714000e+01   1.238872e+00   3.690672e-01   1.292677e+00
1.714400e+01   1.239774e+00   3.694076e-01   1.293638e+00
1.714800e+01   1.240673e+00   3.697476e-01   1.294598e+00
1.715200e+01   1.241571e+00   3.700869e-01   1.295555e+00
1.715600e+01   1.242467e+00   3.704250e-01   1.296510e+00
1.716000e+01   1.243360e+00   3.707617e-01   1.297463e+00
1.716400e+01   1.244252e+00   3.710965e-01   1.298412e+00
1.716800e+01   1.245140e+00   3.714291e-01   1.299359e+00
1.717200e+01   1.246025e+00   3.717589e-01   1.300301e+00
1.717600e+01   1.246908e+00   3.720858e-01   1.301240e+00
1.718000e+01   1.247788e+00   3.724093e-01   1.302176e+00
1.718400e+01   1.248665e+00   3.727294e-01   1.303109e+00
1.718800e+01   1.249541e+00   3.730457e-01   1.304038e+00
1.719200e+01   1.250414e+00   3.733580e-01   1.304964e+00
1.719600e+01   1.251283e+00   3.736659e-01   1.305885e+00
1.720000e+01   1.252150e+00   3.739689e-01   1.306802e+00
1.720400e+01   1.253013e+00   3.742666e-01   1.307714e+00
1.720800e+01   1.253873e+00   3.745589e-01   1.308622e+00
1.721200e+01   1.254730e+00   3.748453e-01   1.309525e+00
1.721600e+01   1.255584e+00   3.751258e-01   1.310423e+00
1.722000e+01   1.256435e+00   3.754002e-01   1.311318e+00
1.722400e+01   1.257283e+00   3.756682e-01   1.312207e+00
1.722800e+01   1.258128e+00   3.759296e-01   1.313091e+00
1.723200e+01   1.258969e+00   3.761840e-01   1.313970e+00
1.723600e+01   1.259806e+00   3.764310e-01   1.314843e+00
1.724000e+01   1.260639e+00   3.766704e-01   1.315710e+00
1.724400e+01   1.261470e+00   3.769019e-01   1.316571e+00
1.724800e+01   1.262296e+00   3.771254e-01   1.317428e+00
1.725200e+01   1.263120e+00   3.773408e-01   1.318279e+00
1.725600e+01   1.263940e+00   3.775479e-01   1.319124e+00
1.726000e+01   1.264757e+00   3.777465e-01   1.319963e+00
1.726400e+01   1.265569e+00   3.779364e-01   1.320795e+00
1.726800e+01   1.266377e+00   3.781172e-01   1.321621e+00
1.727200e+01   1.267180e+00   3.782887e-01   1.322440e+00
1.727600e+01   1.267980e+00   3.784508e-01   1.323253e+00
1.728000e+01   1.268777e+00   3.786034e-01   1.324060e+00
1.728400e+01   1.269569e+00   3.787464e-01   1.324861e+00
1.728800e+01   1.270358e+00   3.788797e-01   1.325655e+00
1.729200e+01   1.271143e+00   3.790032e-01   1.326442e+00
1.729600e+01   1.271923e+00   3.791168e-01   1.327222e+00
1.730000e+01   1.272699e+00   3.792203e-01   1.327995e+00
1.730400e+01   1.273470e+00   3.793134e-01   1.328760e+00
1.730800e+01   1.274236e+00   3.793962e-01   1.329519e+00
1.731200e+01   1.274999e+00   3.794685e-01   1.330270e+00
1.731600e+01   1.275758e+00   3.795304e-01   1.331015e+00
1.732000e+01   1.276513e+00   3.795819e-01   1.331753e+00
1.732400e+01   1.277263e+00   3.796228e-01   1.332484e+00
1.732800e+01   1.278008e+00   3.796531e-01   1.333207e+00
1.733200e+01   1.278748e+00   3.796727e-01   1.333922e+00
1.733600e+01   1.279483e+00   3.796816e-01   1.334629e+00
1.734000e+01   1.280214e+00   3.796798e-01   1.335330e+00
1.734400e+01   1.280941e+00   3.796671e-01   1.336022e+00
1.734800e+01   1.281663e+00   3.796438e-01   1.336708e+00
1.735200e+01   1.282381e+00   3.796098e-01   1.337387e+00
1.735600e+01   1.283093e+00   3.795652e-01   1.338058e+00
1.736000e+01   1.283801e+00   3.795100e-01   1.338720e+00
1.736400e+01   1.284503e+00   3.794442e-01   1.339375e+00
1.736800e+01   1.285200e+00   3.793678e-01   1.340022e+00
1.737200e+01   1.285892e+00   3.792808e-01   1.340662e+00
1.737600e+01   1.286580e+00   3.791835e-01   1.341294e+00
1.738000e+01   1.287263e+00   3.790758e-01   1.341918e+00
1.738400e+01   1.287942e+00   3.789578e-01   1.342536e+00
1.738800e+01   1.288615e+00   3.788297e-01   1.343145e+00
1.739200e+01   1.289282e+00   3.786916e-01   1.343747e+00
1.739600e+01   1.289944e+00   3.785434e-01   1.344341e+00
1.740000e+01   1.290601e+00   3.783855e-01   1.344926e+00
1.740400e+01   1.291253e+00   3.782178e-01   1.345504e+00
1.740800e+01   1.291899e+00   3.780405e-01   1.346075e+00
1.741200e+01   1.292541e+00   3.778539e-01   1.346639e+00
1.741600e+01   1.293178e+00   3.776581e-01   1.347195e+00
1.742000e+01   1.293809e+00   3.774532e-01   1.347744e+00
1.742400e+01   1.294435e+00   3.772394e-01   1.348285e+00
1.742800e+01   1.295055e+00   3.770168e-01   1.348818e+00
1.743200e+01   1.295669e+00   3.767856e-01   1.349343e+00
1.743600e+01   1.296278e+00   3.765461e-01   1.349861e+00
1.744000e+01   1.296882e+00   3.762984e-01   1.350372e+00
1.744400e+01   1.297481e+00   3.760428e-01   1.350875e+00
1.744800e+01   1.298074e+00   3.757795e-01   1.351372e+00
1.745200e+01   1.298662e+00   3.755087e-01   1.351862e+00
1.745600e+01   1.299244e+00   3.752306e-01   1.352344e+00
1.746000e+01   1.299820e+00   3.749455e-01   1.352818e+00
1.746400e+01   1.300391e+00   3.746536e-01   1.353285e+00
1.746800e+01   1.300955e+00   3.743551e-01   1.353745e+00
1.747200e+01   1.301515e+00   3.740505e-01   1.354199e+00
1.747600e+01   1.302069e+00   3.737399e-01   1.354646e+00
1.748000e+01   1.302618e+00   3.734237e-01   1.355086e+00
1.748400e+01   1.303161e+00   3.731019e-01   1.355520e+00
1.748800e+01   1.303698e+00   3.727750e-01   1.355946e+00
1.749200e+01   1.304229e+00   3.724432e-01   1.356365e+00
1.749600e+01   1.304754e+00   3.721067e-01   1.356778e+00
1.750000e+01   1.305273e+00   3.717660e-01   1.357184e+00
1.750400e+01   1.305787e+00   3.714213e-01   1.357583e+00
1.750800e+01   1.306295e+00   3.710729e-01   1.357977e+00
1.751200e+01   1.306798e+00   3.707213e-01   1.358365e+00
1.751600e+01   1.307295e+00   3.703666e-01   1.358746e+00
1.752000e+01   1.307786e+00   3.700092e-01   1.359121e+00
1.752400e+01   1.308270e+00   3.696493e-01   1.359489e+00
1.752800e+01   1.308749e+00   3.692873e-01   1.359851e+00
1.753200e+01   1.309221e+00   3.689235e-01   1.360208e+00
1.753600e+01   1.309688e+00   3.685583e-01   1.360558e+00
1.754000e+01   1.310150e+00   3.681921e-01   1.360904e+00
1.754400e+01   1.310606e+00   3.678253e-01   1.361243e+00
1.754800e+01   1.311056e+00   3.674581e-01   1.361577e+00
1.755200e+01   1.311499e+00   3.670908e-01   1.361905e+00
1.755600e+01   1.311937e+00   3.667238e-01   1.362228e+00
1.756000e+01   1.312368e+00   3.663573e-01   1.362544e+00
1.756400e+01   1.312793e+00   3.659918e-01   1.362856e+00
1.756800e+01   1.313213e+00   3.656276e-01   1.363162e+00
1.757200e+01   1.313627e+00   3.652650e-01   1.363464e+00
1.757600e+01   1.314035e+00   3.649045e-01   1.363761e+00
1.758000e+01   1.314437e+00   3.645463e-01   1.364052e+00
1.758400e+01   1.314832e+00   3.641908e-01   1.364338e+00
1.758800e+01   1.315222e+00   3.638383e-01   1.364620e+00
1.759200e+01   1.315605e+00   3.634892e-01   1.364896e+00
1.759600e+01   1.315982e+00   3.631438e-01   1.365167e+00
1.760000e+01   1.316353e+00   3.628025e-01   1.365434e+00
1.760400e+01   1.316719e+00   3.624656e-01   1.365697e+00
1.760800e+01   1.317078e+00   3.621333e-01   1.365956e+00
1.761200e+01   1.317432e+00   3.618061e-01   1.366210e+00
1.761600e+01   1.317779e+00   3.614842e-01   1.366460e+00
1.762000e+01   1.318119e+00   3.611679e-01   1.366704e+00
1.762400e+01   1.318453e+00   3.608576e-01   1.366945e+00
1.762800e+01   1.318782e+00   3.605536e-01   1.367181e+00
1.763200e+01   1.319104e+00   3.602563e-01   1.367414e+00
1.763600e+01   1.319421e+00   3.599658e-01   1.367642e+00
1.764000e+01   1.319731e+00   3.596826e-01   1.367868e+00
1.764400e+01   1.320035e+00   3.594068e-01   1.368089e+00
1.764800e+01   1.320333e+00   3.591388e-01   1.368305e+00
1.765200e+01   1.320624e+00   3.588788e-01   1.368518e+00
1.765600e+01   1.320909e+00   3.586271e-01   1.368727e+00
1.766000e+01   1.321187e+00   3.583839e-01   1.368932e+00
1.766400e+01   1.321460e+00   3.581496e-01   1.369134e+00
1.766800e+01   1.321727e+00   3.579244e-01   1.369333e+00
1.767200e+01   1.321988e+00   3.577085e-01   1.369528e+00
1.767600e+01   1.322242e+00   3.575021e-01   1.369719e+00
1.768000e+01   1.322489e+00   3.573053e-01   1.369907e+00
1.768400e+01   1.322731e+00   3.571185e-01   1.370091e+00
1.768800e+01   1.322965e+00   3.569417e-01   1.370272e+00
1.769200e+01   1.323193e+00   3.567753e-01   1.370449e+00
1.769600e+01   1.323416e+00   3.566195e-01   1.370623e+00
1.770000e+01   1.323632e+00   3.564743e-01   1.370794e+00
1.770400e+01   1.323843e+00   3.563401e-01   1.370962e+00
1.770800e+01   1.324046e+00   3.562168e-01   1.371127e+00
1.771200e+01   1.324243e+00   3.561045e-01   1.371288e+00
1.771600e+01   1.324434e+00   3.560035e-01   1.371445e+00
1.772000e+01   1.324617e+00   3.559138e-01   1.371600e+00
1.772400e+01   1.324795e+00   3.558354e-01   1.371751e+00
1.772800e+01   1.324966e+00   3.557687e-01   1.371899e+00
1.773200e+01   1.325132e+00   3.557136e-01   1.372044e+00
1.773600e+01   1.325291e+00   3.556702e-01   1.372187e+00
1.774000e+01   1.325443e+00   3.556384e-01   1.372326e+00
1.774400e+01   1.325589e+00   3.556185e-01   1.372462e+00
1.774800e+01   1.325728e+00   3.556102e-01   1.372594e+00
1.775200e+01   1.325860e+00   3.556138e-01   1.372722e+00
1.775600e+01   1.325986e+00   3.556291e-01   1.372848e+00
1.776000e+01   1.326106e+00   3.556563e-01   1.372971e+00
1.776400e+01   1.326220e+00   3.556952e-01   1.373091e+00
1.776800e+01   1.326327e+00   3.557458e-01   1.373208e+00
1.777200e+01   1.326428e+00   3.558081e-01   1.373321e+00
1.777600e+01   1.326522e+00   3.558819e-01   1.373431e+00
1.778000e+01   1.326609e+00   3.559672e-01   1.373537e+00
1.778400e+01   1.326689e+00   3.560639e-01   1.373639e+00
1.778800e+01   1.326763e+00   3.561720e-01   1.373739e+00
1.779200e+01   1.326831e+00   3.562913e-01   1.373835e+00
1.779600e+01   1.326892e+00   3.564218e-01   1.373928e+00
1.780000e+01   1.326947e+00   3.565633e-01   1.374018e+00
1.780400e+01   1.326996e+00   3.567156e-01   1.374105e+00
1.780800e+01   1.327037e+00   3.568785e-01   1.374187e+00
1.781200e+01   1.327072e+00   3.570518e-01   1.374265e+00
1.781600e+01   1.327099e+00   3.572354e-01   1.374340e+00
1.782000e+01   1.327121e+00   3.574291e-01   1.374411e+00
1.782400e+01   1.327136e+00   3.576328e-01   1.374478e+00
1.782800e+01   1.327145e+00   3.578461e-01   1.374543e+00
1.783200e+01   1.327147e+00   3.580689e-01   1.374603e+00
1.783600e+01   1.327143e+00   3.583010e-01   1.374659e+00
1.784000e+01   1.327131e+00   3.585420e-01   1.374711e+00
1.784400e+01   1.327113e+00   3.587917e-01   1.374758e+00
1.784800e+01   1.327088e+00   3.590499e-01   1.374802e+00
1.785200e+01   1.327056e+00   3.593163e-01   1.374841e+00
1.785600e+01   1.327018e+00   3.595906e-01   1.374876e+00
1.786000e+01   1.326974e+00   3.598726e-01   1.374907e+00
1.786400e+01   1.326924e+00   3.601618e-01   1.374934e+00
1.786800e+01   1.326866e+00   3.604581e-01   1.374956e+00
1.787200e+01   1.326802e+00   3.607610e-01   1.374973e+00
1.787600e+01   1.326730e+00   3.610703e-01   1.374985e+00
1.788000e+01   1.326652e+00   3.613856e-01   1.374993e+00
1.788400e+01   1.326567e+00   3.617068e-01   1.374995e+00
1.788800e+01   1.326476e+00   3.620333e-01   1.374993e+00
1.789200e+01   1.326378e+00   3.623650e-01   1.374987e+00
1.789600e+01   1.326275e+00   3.627014e-01   1.374975e+00
1.790000e+01   1.326164e+00   3.630422e-01   1.374958e+00
1.790400e+01   1.326046e+00   3.633870e-01   1.374936e+00
1.790800e+01   1.325921e+00   3.637355e-01   1.374907e+00
1.791200e+01   1.325790e+00   3.640873e-01   1.374874e+00
1.791600e+01   1.325651e+00   3.644422e-01   1.374834e+00
1.792000e+01   1.325507e+00   3.647997e-01   1.374790e+00
1.792400e+01   1.325356e+00   3.651595e-01   1.374740e+00
1.792800e+01   1.325199e+00   3.655212e-01   1.374685e+00
1.793200e+01   1.325035e+00   3.658843e-01   1.374623e+00
1.793600e+01   1.324864e+00   3.662486e-01   1.374555e+00
1.794000e+01   1.324686e+00   3.666137e-01   1.374481e+00
1.794400e+01   1.324501e+00   3.669793e-01   1.374400e+00
1.794800e+01   1.324309e+00   3.673450e-01   1.374313e+00
1.795200e+01   1.324112e+00   3.677105e-01   1.374221e+00
1.795600e+01   1.323908e+00   3.680754e-01   1.374122e+00
1.796000e+01   1.323697e+00   3.684394e-01   1.374017e+00
1.796400e+01   1.323480e+00   3.688019e-01   1.373904e+00
1.796800e+01   1.323255e+00   3.691627e-01   1.373785e+00
1.797200e+01   1.323024e+00   3.695213e-01   1.373659e+00
1.797600e+01   1.322786e+00   3.698776e-01   1.373526e+00
1.798000e+01   1.322542e+00   3.702311e-01   1.373385e+00
1.798400e+01   1.322291e+00   3.705816e-01   1.373238e+00
1.798800e+01   1.322034e+00   3.709287e-01   1.373085e+00
1.799200e+01   1.321770e+00   3.712721e-01   1.372924e+00
1.799600e+01   1.321500e+00   3.716114e-01   1.372756e+00
1.800000e+01   1.321223e+00   3.719463e-01   1.372579e+00
1.800400e+01   1.320939e+00   3.722764e-01   1.372396e+00
1.800800e+01   1.320648e+00   3.726014e-01   1.372204e+00
1.801200e+01   1.320351e+00   3.729212e-01   1.372005e+00
1.801600e+01   1.320048e+00   3.732355e-01   1.371798e+00
1.802000e+01   1.319738e+00   3.735439e-01   1.371584e+00
1.802400e+01   1.319422e+00   3.738460e-01   1.371363e+00
1.802800e+01   1.319100e+00   3.741417e-01   1.371133e+00
1.803200e+01   1.318770e+00   3.744305e-01   1.370895e+00
1.803600e+01   1.318434e+00   3.747123e-01   1.370648e+00
1.804000e+01   1.318091e+00   3.749869e-01   1.370394e+00
1.804400e+01   1.317742e+00   3.752540e-01   1.370131e+00
1.804800e+01   1.317386e+00   3.755135e-01   1.369860e+00
1.805200e+01   1.317025e+00   3.757650e-01   1.369582e+00
1.805600e+01   1.316657e+00   3.760084e-01   1.369295e+00
1.806000e+01   1.316283e+00   3.762432e-01   1.368999e+00
1.806400e+01   1.315902e+00   3.764694e-01   1.368695e+00
1.806800e+01   1.315514e+00   3.766866e-01   1.368382e+00
1.807200e+01   1.315119e+00   3.768947e-01   1.368060e+00
1.807600e+01   1.314719e+00   3.770937e-01   1.367730e+00
1.808000e+01   1.314312e+00   3.772834e-01   1.367392e+00
1.808400e+01   1.313900e+00   3.774637e-01   1.367045e+00
1.808800e+01   1.313481e+00   3.776344e-01   1.366690e+00
1.809200e+01   1.313056e+00   3.777952e-01   1.366326e+00
1.809600e+01   1.312624e+00   3.779460e-01   1.365952e+00
1.810000e+01   1.312186e+00   3.780866e-01   1.365570e+00
1.810400e+01   1.311741e+00   3.782170e-01   1.365179e+00
1.810800e+01   1.311291e+00   3.783372e-01   1.364779e+00
1.811200e+01   1.310834e+00   3.784469e-01   1.364371e+00
1.811600e+01   1.310372e+00   3.785462e-01   1.363954e+00
1.812000e+01   1.309903e+00   3.786350e-01   1.363529e+00
1.812400e+01   1.309428e+00   3.787130e-01   1.363094e+00
1.812800e+01   1.308947e+00   3.787803e-01   1.362651e+00
1.813200e+01   1.308459e+00   3.788367e-01   1.362198e+00
1.813600e+01   1.307965e+00   3.788824e-01   1.361736e+00
1.814000e+01   1.307466e+00   3.789172e-01   1.361266e+00
1.814400e+01   1.306960e+00   3.789414e-01   1.360787e+00
1.814800e+01   1.306449e+00   3.789547e-01   1.360300e+00
1.815200e+01   1.305932e+00   3.789573e-01   1.359804e+00
1.815600e+01   1.305409e+00   3.789490e-01   1.359300e+00
1.816000e+01   1.304880e+00   3.789298e-01   1.358786e+00
1.816400e+01   1.304345e+00   3.788997e-01   1.358263e+00
1.816800e+01   1.303803e+00   3.788588e-01   1.357732e+00
1.817200e+01   1.303256e+00   3.788072e-01   1.357192e+00
1.817600e+01   1.302703e+00   3.787451e-01   1.356644e+00
1.818000e+01   1.302145e+00   3.786724e-01   1.356088e+00
1.818400e+01   1.301582e+00   3.785893e-01   1.355524e+00
1.818800e+01   1.301012e+00   3.784957e-01   1.354951e+00
1.819200e+01   1.300436e+00   3.783918e-01   1.354369e+00
1.819600e+01   1.299855e+00   3.782777e-01   1.353778e+00
1.820000e+01   1.299267e+00   3.781534e-01   1.353180e+00
1.820400e+01   1.298675e+00   3.780191e-01   1.352573e+00
1.820800e+01   1.298077e+00   3.778750e-01   1.351959e+00
1.821200e+01   1.297473e+00   3.777212e-01   1.351337e+00
1.821600e+01   1.296865e+00   3.775579e-01   1.350707e+00
1.822000e+01   1.296251e+00   3.773851e-01   1.350069e+00
1.822400e+01   1.295631e+00   3.772031e-01   1.349422e+00
1.822800e+01   1.295005e+00   3.770120e-01   1.348768e+00
1.823200e+01   1.294374e+00   3.768121e-01   1.348106e+00
1.823600e+01   1.293738e+00   3.766034e-01   1.347437e+00
1.824000e+01   1.293096e+00   3.763864e-01   1.346761e+00
1.824400e+01   1.292450e+00   3.761610e-01   1.346078e+00
1.824800e+01   1.291799e+00   3.759277e-01   1.345387e+00
1.825200e+01   1.291142e+00   3.756864e-01   1.344689e+00
1.825600e+01   1.290480e+00   3.754375e-01   1.343984e+00
1.826000e+01   1.289813e+00   3.751812e-01   1.343272e+00
1.826400e+01   1.289140e+00   3.749178e-01   1.342552e+00
1.826800e+01   1.288463e+00   3.746475e-01   1.341826e+00
1.827200e+01   1.287781e+00   3.743706e-01   1.341094e+00
1.827600e+01   1.287094e+00   3.740874e-01   1.340356e+00
1.828000e+01   1.286403e+00   3.737980e-01   1.339611e+00
1.828400e+01   1.285707e+00   3.735029e-01   1.338860e+00
1.828800e+01   1.285005e+00   3.732021e-01   1.338102e+00
1.829200e+01   1.284299e+00   3.728960e-01   1.337338e+00
1.829600e+01   1.283587e+00   3.725850e-01   1.336569e+00
1.830000e+01   1.282871e+00   3.722693e-01   1.335793e+00
1.830400e+01   1.282151e+00   3.719494e-01   1.335012e+00
1.830800e+01   1.281427e+00   3.716254e-01   1.334226e+00
1.831200e+01   1.280698e+00   3.712977e-01   1.333435e+00
1.831600e+01   1.279965e+00   3.709666e-01   1.332639e+00
1.832000e+01   1.279226e+00   3.706323e-01   1.331837e+00
1.832400e+01   1.278484e+00   3.702953e-01   1.331029e+00
1.832800e+01   1.277736e+00   3.699558e-01   1.330217e+00
1.833200e+01   1.276985e+00   3.696142e-01   1.329400e+00
1.833600e+01   1.276230e+00   3.692709e-01   1.328579e+00
1.834000e+01   1.275471e+00   3.689261e-01   1.327754e+00
1.834400e+01   1.274707e+00   3.685802e-01   1.326925e+00
1.834800e+01   1.273940e+00   3.682335e-01   1.326092e+00
1.835200e+01   1.273168e+00   3.678864e-01   1.325254e+00
1.835600e+01   1.272392e+00   3.675392e-01   1.324412e+00
1.836000e+01   1.271612e+00   3.671923e-01   1.323566e+00
1.836400e+01   1.270828e+00   3.668461e-01   1.322717e+00
1.836800e+01   1.270041e+00   3.665008e-01   1.321865e+00
1.837200e+01   1.269250e+00   3.661569e-01   1.321010e+00
1.837600e+01   1.268456e+00   3.658147e-01   1.320152e+00
1.838000e+01   1.267658e+00   3.654744e-01   1.319291e+00
1.838400e+01   1.266856e+00   3.651364e-01   1.318427e+00
1.838800e+01   1.266050e+00   3.648011e-01   1.317559e+00
1.839200e+01   1.265241e+00   3.644690e-01   1.316690e+00
1.839600e+01   1.264428e+00   3.641403e-01   1.315817e+00
1.840000e+01   1.263612e+00   3.638154e-01   1.314943e+00
1.840400e+01   1.262793e+00   3.634947e-01   1.314068e+00
1.840800e+01   1.261971e+00   3.631783e-01   1.313190e+00
1.841200e+01   1.261145e+00   3.628667e-01   1.312311e+00
1.841600e+01   1.260316e+00   3.625601e-01   1.311429e+00
1.842000e+01   1.259483e+00   3.622589e-01   1.310546e+00
1.842400e+01   1.258648e+00   3.619634e-01   1.309661e+00
1.842800e+01   1.257809e+00   3.616741e-01   1.308775e+00
1.843200e+01   1.256968e+00   3.613912e-01   1.307889e+00
1.843600e+01   1.256124e+00   3.611150e-01   1.307001e+00
1.844000e+01   1.255278e+00   3.608458e-01   1.306113e+00
1.844400e+01   1.254428e+00   3.605838e-01   1.305224e+00
1.844800e+01   1.253575e+00   3.603293e-01   1.304335e+00
1.845200e+01   1.252720e+00   3.600826e-01   1.303444e+00
1.845600e+01   1.251862e+00   3.598441e-01   1.302553e+00
1.846000e+01   1.251001e+00   3.596140e-01   1.301662e+00
1.846400e+01   1.250138e+00   3.593927e-01   1.300772e+00
1.846800e+01   1.249272e+00   3.591803e-01   1.299882e+00
1.847200e+01   1.248405e+00   3.589772e-01   1.298991e+00
1.847600e+01   1.247534e+00   3.587834e-01   1.298102e+00
1.848000e+01   1.246662e+00   3.585992e-01   1.297212e+00
1.848400e+01   1.245786e+00   3.584249e-01   1.296322e+00
1.848800e+01   1.244909e+00   3.582607e-01   1.295434e+00
1.849200e+01   1.244029e+00   3.581068e-01   1.294546e+00
1.849600e+01   1.243148e+00   3.579633e-01   1.293659e+00
1.850000e+01   1.242264e+00   3.578305e-01   1.292773e+00
1.850400e+01   1.241379e+00   3.577085e-01   1.291889e+00
1.850800e+01   1.240491e+00   3.575974e-01   1.291005e+00
1.851200e+01   1.239602e+00   3.574974e-01   1.290123e+00
1.851600e+01   1.238710e+00   3.574087e-01   1.289241e+00
1.852000e+01   1.237816e+00   3.573313e-01   1.288361e+00
1.852400e+01   1.236921e+00   3.572655e-01   1.287483e+00
1.852800e+01   1.236025e+00   3.572114e-01   1.286607e+00
1.853200e+01   1.235127e+00   3.571690e-01   1.285732e+00
1.853600e+01   1.234227e+00   3.571383e-01   1.284860e+00
1.854000e+01   1.233326e+00   3.571194e-01   1.283988e+00
1.854400e+01   1.232422e+00   3.571123e-01   1.283119e+00
1.854800e+01   1.231518e+00   3.571171e-01   1.282251e+00
1.855200e+01   1.230612e+00   3.571337e-01   1.281386e+00
1.855600e+01   1.229704e+00   3.571624e-01   1.280522e+00
1.856000e+01   1.228796e+00   3.572030e-01   1.279662e+00
1.856400e+01   1.227887e+00   3.572557e-01   1.278803e+00
1.856800e+01   1.226976e+00   3.573202e-01   1.277947e+00
1.857200e+01   1.226064e+00   3.573965e-01   1.277093e+00
1.857600e+01   1.225151e+00   3.574846e-01   1.276241e+00
1.858000e+01   1.224236e+00   3.575845e-01   1.275391e+00
1.858400e+01   1.223321e+00   3.576960e-01   1.274543e+00
1.858800e+01   1.222405e+00   3.578191e-01   1.273699e+00
1.859200e+01   1.221488e+00   3.579538e-01   1.272857e+00
1.859600e+01   1.220571e+00   3.580999e-01   1.272018e+00
1.860000e+01   1.219653e+00   3.582572e-01   1.271181e+00
1.860400e+01   1.218734e+00   3.584256e-01   1.270347e+00
1.860800e+01   1.217813e+00   3.586050e-01   1.269515e+00
1.861200e+01   1.216893e+00   3.587951e-01   1.268685e+00
1.861600e+01   1.215971e+00   3.589960e-01   1.267858e+00
1.862000e+01   1.215050e+00   3.592073e-01   1.267034e+00
1.862400e+01   1.214128e+00   3.594288e-01   1.266213e+00
1.862800e+01   1.213206e+00   3.596605e-01   1.265395e+00
1.863200e+01   1.212283e+00   3.599020e-01   1.264579e+00
1.863600e+01   1.211360e+00   3.601530e-01   1.263766e+00
1.864000e+01   1.210437e+00   3.604134e-01   1.262955e+00
1.864400e+01   1.209513e+00   3.606829e-01   1.262146e+00
1.864800e+01   1.208589e+00   3.609612e-01   1.261341e+00
1.865200e+01   1.207665e+00   3.612483e-01   1.260538e+00
1.865600e+01   1.206741e+00   3.615436e-01   1.259738e+00
1.866000e+01   1.205818e+00   3.618470e-01   1.258940e+00
1.866400e+01   1.204895e+00   3.621582e-01   1.258145e+00
1.866800e+01   1.203971e+00   3.624768e-01   1.257353e+00
1.867200e+01   1.203047e+00   3.628025e-01   1.256562e+00
1.867600e+01   1.202124e+00   3.631350e-01   1.255774e+00
1.868000e+01   1.201200e+00   3.634741e-01   1.254988e+00
1.868400e+01   1.200278e+00   3.638195e-01   1.254205e+00
1.868800e+01   1.199356e+00   3.641707e-01   1.253425e+00
1.869200e+01   1.198434e+00   3.645275e-01   1.252647e+00
1.869600e+01   1.197513e+00   3.648895e-01   1.251872e+00
1.870000e+01   1.196593e+00   3.652562e-01   1.251098e+00
1.870400e+01   1.195672e+00   3.656275e-01   1.250326e+00
1.870800e+01   1.194752e+00   3.660029e-01   1.249556e+00
1.871200e+01   1.193833e+00   3.663822e-01   1.248789e+00
1.871600e+01   1.192915e+00   3.667650e-01   1.248023e+00
1.872000e+01   1.191997e+00   3.671510e-01   1.247260e+00
1.872400e+01   1.191081e+00   3.675396e-01   1.246499e+00
1.872800e+01   1.190166e+00   3.679306e-01   1.245740e+00
1.873200e+01   1.189252e+00   3.683236e-01   1.244983e+00
1.873600e+01   1.188338e+00   3.687181e-01   1.244226e+00
1.874000e+01   1.187425e+00   3.691139e-01   1.243472e+00
1.874400e+01   1.186513e+00   3.695106e-01   1.242719e+00
1.874800e+01   1.185602e+00   3.699079e-01   1.241968e+00
1.875200e+01   1.184694e+00   3.703055e-01   1.241219e+00
1.875600e+01   1.183786e+00   3.707029e-01   1.240472e+00
1.876000e+01   1.182880e+00   3.710997e-01   1.239726e+00
1.876400e+01   1.181975e+00   3.714955e-01   1.238981e+00
1.876800e+01   1.181071e+00   3.718900e-01   1.238237e+00
1.877200e+01   1.180168e+00   3.722830e-01   1.237494e+00
1.877600e+01   1.179267e+00   3.726740e-01   1.236753e+00
1.878000e+01   1.178368e+00   3.730627e-01   1.236013e+00
1.878400e+01   1.177471e+00   3.734488e-01   1.235274e+00
1.878800e+01   1.176576e+00   3.738318e-01   1.234537e+00
1.879200e+01   1.175682e+00   3.742115e-01   1.233800e+00
1.879600e+01   1.174790e+00   3.745874e-01   1.233064e+00
1.880000e+01   1.173899e+00   3.749592e-01   1.232329e+00
1.880400e+01   1.173010e+00   3.753268e-01   1.231594e+00
1.880800e+01   1.172123e+00   3.756897e-01   1.230860e+00
1.881200e+01   1.171239e+00   3.760477e-01   1.230127e+00
1.881600e+01   1.170357e+00   3.764006e-01   1.229395e+00
1.882000e+01   1.169477e+00   3.767479e-01   1.228664e+00
1.882400e+01   1.168599e+00   3.770892e-01   1.227933e+00
1.882800e+01   1.167723e+00   3.774244e-01   1.227203e+00
1.883200e+01   1.166849e+00   3.777531e-01   1.226473e+00
1.883600e+01   1.165978e+00   3.780751e-01   1.225742e+00
1.884000e+01   1.165108e+00   3.783902e-01   1.225013e+00
1.884400e+01   1.164242e+00   3.786981e-01   1.224284e+00
1.884800e+01   1.163378e+00   3.789986e-01   1.223555e+00
1.885200e+01   1.162517e+00   3.792914e-01   1.222828e+00
1.885600e+01   1.161658e+00   3.795762e-01   1.222100e+00
1.886000e+01   1.160802e+00   3.798527e-01   1.221372e+00
1.886400e+01   1.159948e+00   3.801207e-01   1.220644e+00
1.886800e+01   1.159097e+00   3.803801e-01   1.219916e+00
1.887200e+01   1.158249e+00   3.806307e-01   1.219188e+00
1.887600e+01   1.157403e+00   3.808724e-01   1.218461e+00
1.888000e+01   1.156561e+00   3.811049e-01   1.217734e+00
1.888400e+01   1.155723e+00   3.813281e-01   1.217007e+00
1.888800e+01   1.154887e+00   3.815418e-01   1.216280e+00
1.889200e+01   1.154054e+00   3.817458e-01   1.215553e+00
1.889600e+01   1.153223e+00   3.819399e-01   1.214826e+00
1.890000e+01   1.152396e+00   3.821241e-01   1.214098e+00
1.890400e+01   1.151572e+00   3.822982e-01   1.213371e+00
1.890800e+01   1.150751e+00   3.824621e-01   1.212644e+00
1.891200e+01   1.149934e+00   3.826157e-01   1.211917e+00
1.891600e+01   1.149121e+00   3.827588e-01   1.211191e+00
1.892000e+01   1.148311e+00   3.828914e-01   1.210464e+00
1.892400e+01   1.147504e+00   3.830133e-01   1.209738e+00
1.892800e+01   1.146701e+00   3.831244e-01   1.209011e+00
1.893200e+01   1.145901e+00   3.832249e-01   1.208284e+00
1.893600e+01   1.145104e+00   3.833145e-01   1.207557e+00
1.894000e+01   1.144312e+00   3.833934e-01   1.206830e+00
1.894400e+01   1.143523e+00   3.834615e-01   1.206105e+00
1.894800e+01   1.142739e+00   3.835187e-01   1.205379e+00
1.895200e+01   1.141959e+00   3.835650e-01   1.204654e+00
1.895600e+01   1.141182e+00   3.836003e-01   1.203929e+00
1.896000e+01   1.140408e+00   3.836247e-01   1.203204e+00
1.896400e+01   1.139639e+00   3.836382e-01   1.202479e+00
1.896800e+01   1.138874e+00   3.836407e-01   1.201754e+00
1.897200e+01   1.138113e+00   3.836325e-01   1.201030e+00
1.897600e+01   1.137356e+00   3.836135e-01   1.200308e+00
1.898000e+01   1.136604e+00   3.835838e-01   1.199586e+00
1.898400e+01   1.135857e+00   3.835434e-01   1.198864e+00
1.898800e+01   1.135113e+00   3.834924e-01   1.198144e+00
1.899200e+01   1.134373e+00   3.834308e-01   1.197423e+00
1.899600e+01   1.133638e+00   3.833587e-01   1.196703e+00
1.900000e+01   1.132907e+00   3.832763e-01   1.195985e+00
1.900400e+01   1.132181e+00   3.831837e-01   1.195267e+00
1.900800e+01   1.131460e+00   3.830810e-01   1.194552e+00
1.901200e+01   1.130744e+00   3.829682e-01   1.193837e+00
1.901600e+01   1.130033e+00   3.828456e-01   1.193124e+00
1.902000e+01   1.129326e+00   3.827131e-01   1.192412e+00
1.902400e+01   1.128624e+00   3.825711e-01   1.191701e+00
1.902800e+01   1.127926e+00   3.824197e-01   1.190992e+00
1.903200e+01   1.127233e+00   3.822590e-01   1.190284e+00
1.903600e+01   1.126546e+00   3.820893e-01   1.189579e+00
1.904000e+01   1.125864e+00   3.819106e-01   1.188875e+00
1.904400e+01   1.125187e+00   3.817233e-01   1.188174e+00
1.904800e+01   1.124516e+00   3.815274e-01   1.187476e+00
1.905200e+01   1.123849e+00   3.813232e-01   1.186779e+00
1.905600e+01   1.123187e+00   3.811108e-01   1.186084e+00
1.906000e+01   1.122531e+00   3.808906e-01   1.185392e+00
1.906400e+01   1.121880e+00   3.806628e-01   1.184702e+00
1.906800e+01   1.121234e+00   3.804276e-01   1.184015e+00
1.907200e+01   1.120595e+00   3.801852e-01   1.183332e+00
1.907600e+01   1.119961e+00   3.799358e-01   1.182651e+00
1.908000e+01   1.119333e+00   3.796796e-01   1.181975e+00
1.908400e+01   1.118711e+00   3.794170e-01   1.181301e+00
1.908800e+01   1.118094e+00   3.791482e-01   1.180630e+00
1.909200e+01   1.117482e+00   3.788735e-01   1.179962e+00
1.909600e+01   1.116876e+00   3.785932e-01   1.179299e+00
1.910000e+01   1.116276e+00   3.783076e-01   1.178639e+00
1.910400e+01   1.115683e+00   3.780169e-01   1.177984e+00
1.910800e+01   1.115096e+00   3.777215e-01   1.177333e+00
1.911200e+01   1.114515e+00   3.774215e-01   1.176687e+00
1.911600e+01   1.113941e+00   3.771173e-01   1.176045e+00
1.912000e+01   1.113371e+00   3.768092e-01   1.175407e+00
1.912400e+01   1.112808e+00   3.764976e-01   1.174773e+00
1.912800e+01   1.112251e+00   3.761827e-01   1.174145e+00
1.913200e+01   1.111701e+00   3.758650e-01   1.173522e+00
1.913600e+01   1.111158e+00   3.755447e-01   1.172905e+00
1.914000e+01   1.110621e+00   3.752220e-01   1.172293e+00
1.914400e+01   1.110091e+00   3.748973e-01   1.171687e+00
1.914800e+01   1.109568e+00   3.745709e-01   1.171086e+00
1.915200e+01   1.109050e+00   3.742431e-01   1.170491e+00
1.915600e+01   1.108539e+00   3.739143e-01   1.169902e+00
1.916000e+01   1.108035e+00   3.735849e-01   1.169319e+00
1.916400e+01   1.107538e+00   3.732552e-01   1.168743e+00
1.916800e+01   1.107048e+00   3.729254e-01   1.168173e+00
1.917200e+01   1.106565e+00   3.725960e-01   1.167611e+00
1.917600e+01   1.106090e+00   3.722673e-01   1.167055e+00
1.918000e+01   1.105621e+00   3.719394e-01   1.166506e+00
1.918400e+01   1.105158e+00   3.716129e-01   1.165964e+00
1.918800e+01   1.104703e+00   3.712881e-01   1.165429e+00
1.919200e+01   1.104255e+00   3.709652e-01   1.164901e+00
1.919600e+01   1.103814e+00   3.706446e-01   1.164381e+00
1.920000e+01   1.103381e+00   3.703267e-01   1.163870e+00
1.920400e+01   1.102956e+00   3.700118e-01   1.163366e+00
1.920800e+01   1.102538e+00   3.697000e-01   1.162871e+00
1.921200e+01   1.102127e+00   3.693919e-01   1.162383e+00
1.921600e+01   1.101724e+00   3.690877e-01   1.161904e+00
1.922000e+01   1.101327e+00   3.687878e-01   1.161433e+00
1.922400e+01   1.100938e+00   3.684924e-01   1.160970e+00
1.922800e+01   1.100557e+00   3.682020e-01   1.160517e+00
1.923200e+01   1.100184e+00   3.679166e-01   1.160073e+00
1.923600e+01   1.099819e+00   3.676367e-01   1.159638e+00
1.924000e+01   1.099462e+00   3.673625e-01   1.159212e+00
1.924400e+01   1.099113e+00   3.670942e-01   1.158795e+00
1.924800e+01   1.098771e+00   3.668323e-01   1.158388e+00
1.925200e+01   1.098436e+00   3.665770e-01   1.157990e+00
1.925600e+01   1.098109e+00   3.663287e-01   1.157601e+00
1.926000e+01   1.097791e+00   3.660876e-01   1.157223e+00
1.926400e+01   1.097480e+00   3.658539e-01   1.156855e+00
1.926800e+01   1.097179e+00   3.656278e-01   1.156497e+00
1.927200e+01   1.096885e+00   3.654096e-01   1.156149e+00
1.927600e+01   1.096599e+00   3.651996e-01   1.155811e+00
1.928000e+01   1.096321e+00   3.649978e-01   1.155484e+00
1.928400e+01   1.096050e+00   3.648047e-01   1.155166e+00
1.928800e+01   1.095788e+00   3.646205e-01   1.154859e+00
1.929200e+01   1.095534e+00   3.644453e-01   1.154563e+00
1.929600e+01   1.095289e+00   3.642794e-01   1.154278e+00
1.930000e+01   1.095052e+00   3.641228e-01   1.154004e+00
1.930400e+01   1.094824e+00   3.639757e-01   1.153740e+00
1.930800e+01   1.094603e+00   3.638383e-01   1.153488e+00
1.931200e+01   1.094391e+00   3.637107e-01   1.153246e+00
1.931600e+01   1.094187e+00   3.635932e-01   1.153015e+00
1.932000e+01   1.093991e+00   3.634859e-01   1.152796e+00
1.932400e+01   1.093803e+00   3.633889e-01   1.152587e+00
1.932800e+01   1.093625e+00   3.633023e-01   1.152390e+00
1.933200e+01   1.093455e+00   3.632262e-01   1.152205e+00
1.933600e+01   1.093293e+00   3.631607e-01   1.152031e+00
1.934000e+01   1.093140e+00   3.631057e-01   1.151868e+00
1.934400e+01   1.092995e+00   3.630614e-01   1.151717e+00
1.934800e+01   1.092858e+00   3.630279e-01   1.151576e+00
1.935200e+01   1.092729e+00   3.630053e-01   1.151447e+00
1.935600e+01   1.092610e+00   3.629936e-01   1.151330e+00
1.936000e+01   1.092499e+00   3.629928e-01   1.151224e+00
1.936400e+01   1.092396e+00   3.630028e-01   1.151130e+00
1.936800e+01   1.092303e+00   3.630237e-01   1.151048e+00
1.937200e+01   1.092218e+00   3.630554e-01   1.150977e+00
1.937600e+01   1.092141e+00   3.630980e-01   1.150918e+00
1.938000e+01   1.092072e+00   3.631514e-01   1.150869e+00
1.938400e+01   1.092011e+00   3.632156e-01   1.150832e+00
1.938800e+01   1.091960e+00   3.632906e-01   1.150807e+00
1.939200e+01   1.091917e+00   3.633761e-01   1.150793e+00
1.939600e+01   1.091883e+00   3.634721e-01   1.150791e+00
1.940000e+01   1.091858e+00   3.635785e-01   1.150801e+00
1.940400e+01   1.091841e+00   3.636952e-01   1.150822e+00
1.940800e+01   1.091832e+00   3.638220e-01   1.150854e+00
1.941200e+01   1.091832e+00   3.639590e-01   1.150896e+00
1.941600e+01   1.091840e+00   3.641059e-01   1.150951e+00
1.942000e+01   1.091856e+00   3.642627e-01   1.151016e+00
1.942400e+01   1.091882e+00   3.644289e-01   1.151093e+00
1.942800e+01   1.091916e+00   3.646046e-01   1.151181e+00
1.943200e+01   1.091959e+00   3.647894e-01   1.151280e+00
1.943600e+01   1.092010e+00   3.649831e-01   1.151390e+00
1.944000e+01   1.092070e+00   3.651858e-01   1.151511e+00
1.944400e+01   1.092137e+00   3.653971e-01   1.151642e+00
1.944800e+01   1.092213e+00   3.656169e-01   1.151783e+00
1.945200e+01   1.092298e+00   3.658448e-01   1.151936e+00
1.945600e+01   1.092391e+00   3.660807e-01   1.152099e+00
1.946000e+01   1.092493e+00   3.663242e-01   1.152273e+00
1.946400e+01   1.092603e+00   3.665749e-01   1.152458e+00
1.946800e+01   1.092722e+00   3.668327e-01   1.152652e+00
1.947200e+01   1.092849e+00   3.670974e-01   1.152857e+00
1.947600e+01   1.092983e+00   3.673686e-01   1.153071e+00
1.948000e+01   1.093127e+00   3.676463e-01   1.153295e+00
1.948400e+01   1.093278e+00   3.679300e-01   1.153529e+00
1.948800e+01   1.093438e+00   3.682195e-01   1.153773e+00
1.949200e+01   1.093606e+00   3.685142e-01   1.154027e+00
1.949600e+01   1.093783e+00   3.688139e-01   1.154290e+00
1.950000e+01   1.093968e+00   3.691183e-01   1.154563e+00
1.950400e+01   1.094161e+00   3.694270e-01   1.154844e+00
1.950800e+01   1.094362e+00   3.697399e-01   1.155135e+00
1.951200e+01   1.094571e+00   3.700566e-01   1.155434e+00
1.951600e+01   1.094788e+00   3.703768e-01   1.155742e+00
1.952000e+01   1.095014e+00   3.707002e-01   1.156060e+00
1.952400e+01   1.095247e+00   3.710263e-01   1.156386e+00
1.952800e+01   1.095489e+00   3.713548e-01   1.156720e+00
1.953200e+01   1.095739e+00   3.716851e-01   1.157063e+00
1.953600e+01   1.095997e+00   3.720172e-01   1.157414e+00
1.954000e+01   1.096262e+00   3.723507e-01   1.157772e+00
1.954400e+01   1.096535e+00   3.726853e-01   1.158138e+00
1.954800e+01   1.096816e+00   3.730206e-01   1.158512e+00
1.955200e+01   1.097105e+00   3.733563e-01   1.158894e+00
1.955600e+01   1.097402e+00   3.736921e-01   1.159283e+00
1.956000e+01   1.097707e+00   3.740274e-01   1.159680e+00
1.956400e+01   1.098020e+00   3.743619e-01   1.160084e+00
1.956800e+01   1.098341e+00   3.746953e-01   1.160495e+00
1.957200e+01   1.098668e+00   3.750274e-01   1.160912e+00
1.957600e+01   1.099003e+00   3.753578e-01   1.161336e+00
1.958000e+01   1.099346e+00   3.756861e-01   1.161767e+00
1.958400e+01   1.099697e+00   3.760120e-01   1.162204e+00
1.958800e+01   1.100055e+00   3.763352e-01   1.162647e+00
1.959200e+01   1.100421e+00   3.766552e-01   1.163097e+00
1.959600e+01   1.100794e+00   3.769718e-01   1.163553e+00
1.960000e+01   1.101175e+00   3.772847e-01   1.164015e+00
1.960400e+01   1.101563e+00   3.775937e-01   1.164481e+00
1.960800e+01   1.101957e+00   3.778984e-01   1.164954e+00
1.961200e+01   1.102360e+00   3.781986e-01   1.165432e+00
1.961600e+01   1.102769e+00   3.784938e-01   1.165915e+00
1.962000e+01   1.103186e+00   3.787836e-01   1.166403e+00
1.962400e+01   1.103610e+00   3.790678e-01   1.166897e+00
1.962800e+01   1.104042e+00   3.793461e-01   1.167395e+00
1.963200e+01   1.104480e+00   3.796182e-01   1.167898e+00
1.963600e+01   1.104925e+00   3.798841e-01   1.168405e+00
1.964000e+01   1.105377e+00   3.801435e-01   1.168917e+00
1.964400e+01   1.105836e+00   3.803961e-01   1.169433e+00
1.964800e+01   1.106301e+00   3.806416e-01   1.169953e+00
1.965200e+01   1.106774e+00   3.808797e-01   1.170478e+00
1.965600e+01   1.107254e+00   3.811100e-01   1.171006e+00
1.966000e+01   1.107740e+00   3.813323e-01   1.171539e+00
1.966400e+01   1.108234e+00   3.815465e-01   1.172075e+00
1.966800e+01   1.108733e+00   3.817525e-01   1.172614e+00
1.967200e+01   1.109239e+00   3.819501e-01   1.173157e+00
1.967600e+01   1.109751e+00   3.821391e-01   1.173703e+00
1.968000e+01   1.110270e+00   3.823194e-01   1.174252e+00
1.968400e+01   1.110796e+00   3.824906e-01   1.174805e+00
1.968800e+01   1.111328e+00   3.826525e-01   1.175361e+00
1.969200e+01   1.111867e+00   3.828048e-01   1.175920e+00
1.969600e+01   1.112411e+00   3.829476e-01   1.176481e+00
1.970000e+01   1.112962e+00   3.830807e-01   1.177045e+00
1.970400e+01   1.113519e+00   3.832040e-01   1.177612e+00
1.970800e+01   1.114082e+00   3.833175e-01   1.178181e+00
1.971200e+01   1.114651e+00   3.834210e-01   1.178753e+00
1.971600e+01   1.115226e+00   3.835143e-01   1.179327e+00
1.972000e+01   1.115808e+00   3.835972e-01   1.179904e+00
1.972400e+01   1.116395e+00   3.836697e-01   1.180483e+00
1.972800e+01   1.116988e+00   3.837317e-01   1.181064e+00
1.973200e+01   1.117587e+00   3.837833e-01   1.181647e+00
1.973600e+01   1.118192e+00   3.838244e-01   1.182232e+00
1.974000e+01   1.118802e+00   3.838549e-01   1.182819e+00
1.974400e+01   1.119417e+00   3.838749e-01   1.183408e+00
1.974800e+01   1.120039e+00   3.838841e-01   1.183999e+00
1.975200e+01   1.120666e+00   3.838825e-01   1.184592e+00
1.975600e+01   1.121299e+00   3.838701e-01   1.185187e+00
1.976000e+01   1.121937e+00   3.838470e-01   1.185783e+00
1.976400e+01   1.122581e+00   3.838131e-01   1.186381e+00
1.976800e+01   1.123229e+00   3.837686e-01   1.186980e+00
1.977200e+01   1.123883e+00   3.837135e-01   1.187581e+00
1.977600e+01   1.124542e+00   3.836477e-01   1.188184e+00
1.978000e+01   1.125207e+00   3.835713e-01   1.188788e+00
1.978400e+01   1.125876e+00   3.834843e-01   1.189394e+00
1.978800e+01   1.126551e+00   3.833867e-01   1.190001e+00
1.979200e+01   1.127231e+00   3.832786e-01   1.190610e+00
1.979600e+01   1.127916e+00   3.831602e-01   1.191220e+00
1.980000e+01   1.128605e+00   3.830316e-01   1.191832e+00
1.980400e+01   1.129300e+00   3.828929e-01   1.192445e+00
1.980800e+01   1.129999e+00   3.827442e-01   1.193059e+00
1.981200e+01   1.130703e+00   3.825855e-01   1.193675e+00
1.981600e+01   1.131412e+00   3.824170e-01   1.194293e+00
1.982000e+01   1.132125e+00   3.822387e-01   1.194912e+00
1.982400e+01   1.132843e+00   3.820508e-01   1.195532e+00
1.982800e+01   1.133566e+00   3.818535e-01   1.196154e+00
1.983200e+01   1.134293e+00   3.816470e-01   1.196777e+00
1.983600e+01   1.135025e+00   3.814315e-01   1.197402e+00
1.984000e+01   1.135760e+00   3.812071e-01   1.198028e+00
1.984400e+01   1.136501e+00   3.809738e-01   1.198655e+00
1.984800e+01   1.137245e+00   3.807319e-01   1.199285e+00
1.985200e+01   1.137994e+00   3.804816e-01   1.199916e+00
1.985600e+01   1.138748e+00   3.802231e-01   1.200548e+00
1.986000e+01   1.139505e+00   3.799568e-01   1.201182e+00
1.986400e+01   1.140266e+00   3.796828e-01   1.201818e+00
1.986800e+01   1.141032e+00   3.794015e-01   1.202455e+00
1.987200e+01   1.141801e+00   3.791129e-01   1.203094e+00
1.987600e+01   1.142574e+00   3.788172e-01   1.203735e+00
1.988000e+01   1.143351e+00   3.785146e-01   1.204378e+00
1.988400e+01   1.144133e+00   3.782054e-01   1.205022e+00
1.988800e+01   1.144918e+00   3.778899e-01   1.205669e+00
1.989200e+01   1.145707e+00   3.775684e-01   1.206318e+00
1.989600e+01   1.146500e+00   3.772413e-01   1.206968e+00
1.990000e+01   1.147296e+00   3.769087e-01   1.207620e+00
1.990400e+01   1.148095e+00   3.765710e-01   1.208275e+00
1.990800e+01   1.148898e+00   3.762284e-01   1.208931e+00
1.991200e+01   1.149705e+00   3.758810e-01   1.209590e+00
1.991600e+01   1.150516e+00   3.755293e-01   1.210252e+00
1.992000e+01   1.151330e+00   3.751735e-01   1.210915e+00
1.992400e+01   1.152147e+00   3.748140e-01   1.211581e+00
1.992800e+01   1.152968e+00   3.744511e-01   1.212249e+00
1.993200e+01   1.153792e+00   3.740853e-01   1.212920e+00
1.993600e+01   1.154619e+00   3.737167e-01   1.213593e+00
1.994000e+01   1.155449e+00   3.733456e-01   1.214269e+00
1.994400e+01   1.156282e+00   3.729723e-01   1.214947e+00
1.994800e+01   1.157119e+00   3.725971e-01   1.215629e+00
1.995200e+01   1.157959e+00   3.722203e-01   1.216313e+00
1.995600e+01   1.158802e+00   3.718423e-01   1.217000e+00
1.996000e+01   1.159648e+00   3.714635e-01   1.217690e+00
1.996400e+01   1.160496e+00   3.710843e-01   1.218382e+00
1.996800e+01   1.161348e+00   3.707050e-01   1.219078e+00
1.997200e+01   1.162202e+00   3.703257e-01   1.219776e+00
1.997600e+01   1.163059e+00   3.699468e-01   1.220478e+00
1.998000e+01   1.163919e+00   3.695687e-01   1.221184e+00
1.998400e+01   1.164782e+00   3.691916e-01   1.221892e+00
1.998800e+01   1.165648e+00   3.688160e-01   1.222604e+00
1.999200e+01   1.166516e+00   3.684423e-01   1.223319e+00
1.999600e+01   1.167386e+00   3.680708e-01   1.224037e+00
2.000000e+01   1.168259e+00   3.677018e-01   1.224759e+00
2.000400e+01   1.169135e+00   3.673356e-01   1.225484e+00
2.000800e+01   1.170013e+00   3.669725e-01   1.226213e+00
2.001200e+01   1.170893e+00   3.666128e-01   1.226946e+00
2.001600e+01   1.171776e+00   3.662568e-01   1.227682e+00
2.002000e+01   1.172661e+00   3.659049e-01   1.228422e+00
2.002400e+01   1.173548e+00   3.655575e-01   1.229166e+00
2.002800e+01   1.174438e+00   3.652150e-01   1.229913e+00
2.003200e+01   1.175329e+00   3.648775e-01   1.230664e+00
2.003600e+01   1.176223e+00   3.645454e-01   1.231419e+00
2.004000e+01   1.177118e+00   3.642190e-01   1.232178e+00
2.004400e+01   1.178016e+00   3.638985e-01   1.232941e+00
2.004800e+01   1.178916e+00   3.635843e-01   1.233708e+00
2.005200e+01   1.179818e+00   3.632766e-01   1.234479e+00
2.005600e+01   1.180721e+00   3.629758e-01   1.235255e+00
2.006000e+01   1.181626e+00   3.626821e-01   1.236034e+00
2.006400e+01   1.182533e+00   3.623959e-01   1.236816e+00
2.006800e+01   1.183441e+00   3.621173e-01   1.237603e+00
2.007200e+01   1.184351e+00   3.618466e-01   1.238395e+00
2.007600e+01   1.185263e+00   3.615841e-01   1.239190e+00
2.008000e+01   1.186177e+00   3.613300e-01   1.239990e+00
2.008400e+01   1.187092e+00   3.610846e-01   1.240794e+00
2.008800e+01   1.188008e+00   3.608480e-01   1.241602e+00
2.009200e+01   1.188926e+00   3.606207e-01   1.242414e+00
2.009600e+01   1.189845e+00   3.604026e-01   1.243230e+00
2.010000e+01   1.190765e+00   3.601941e-01   1.244050e+00
2.010400e+01   1.191686e+00   3.599953e-01   1.244874e+00
2.010800e+01   1.192608e+00   3.598064e-01   1.245703e+00
2.011200e+01   1.193532e+00   3.596275e-01   1.246536e+00
2.011600e+01   1.194457e+00   3.594589e-01   1.247373e+00
2.012000e+01   1.195383e+00   3.593007e-01   1.248214e+00
2.012400e+01   1.196309e+00   3.591532e-01   1.249058e+00
2.012800e+01   1.197237e+00   3.590163e-01   1.249907e+00
2.013200e+01   1.198165e+00   3.588903e-01   1.250760e+00
2.013600e+01   1.199093e+00   3.587752e-01   1.251617e+00
2.014000e+01   1.200023e+00   3.586711e-01   1.252478e+00
2.014400e+01   1.200953e+00   3.585781e-01   1.253343e+00
2.014800e+01   1.201884e+00   3.584963e-01   1.254211e+00
2.015200e+01   1.202816e+00   3.584259e-01   1.255084e+00
2.015600e+01   1.203748e+00   3.583668e-01   1.255960e+00
2.016000e+01   1.204680e+00   3.583190e-01   1.256839e+00
2.016400e+01   1.205612e+00   3.582827e-01   1.257723e+00
2.016800e+01   1.206544e+00   3.582578e-01   1.258610e+00
2.017200e+01   1.207477e+00   3.582442e-01   1.259500e+00
2.017600e+01   1.208411e+00   3.582421e-01   1.260394e+00
2.018000e+01   1.209344e+00   3.582514e-01   1.261292e+00
2.018400e+01   1.210277e+00   3.582721e-01   1.262193e+00
2.018800e+01   1.211211e+00   3.583041e-01   1.263097e+00
2.019200e+01   1.212143e+00   3.583475e-01   1.264003e+00
2.019600e+01   1.213076e+00   3.584022e-01   1.264913e+00
2.020000e+01   1.214009e+00   3.584680e-01   1.265826e+00
2.020400e+01   1.214941e+00   3.585449e-01   1.266742e+00
2.020800e+01   1.215873e+00   3.586327e-01   1.267661e+00
2.021200e+01   1.216805e+00   3.587314e-01   1.268583e+00
2.021600e+01   1.217736e+00   3.588409e-01   1.269507e+00
2.022000e+01   1.218667e+00   3.589611e-01   1.270434e+00
2.022400e+01   1.219597e+00   3.590917e-01   1.271363e+00
2.022800e+01   1.220526e+00   3.592326e-01   1.272294e+00
2.023200e+01   1.221454e+00   3.593837e-01   1.273227e+00
2.023600e+01   1.222382e+00   3.595447e-01   1.274163e+00
2.024000e+01   1.223309e+00   3.597154e-01   1.275100e+00
2.024400e+01   1.224236e+00   3.598958e-01   1.276040e+00
2.024800e+01   1.225161e+00   3.600856e-01   1.276981e+00
2.025200e+01   1.226085e+00   3.602845e-01   1.277924e+00
2.025600e+01   1.227008e+00   3.604923e-01   1.278868e+00
2.026000e+01   1.227929e+00   3.607089e-01   1.279813e+00
2.026400e+01   1.228850e+00   3.609338e-01   1.280759e+00
2.026800e+01   1.229769e+00   3.611670e-01   1.281707e+00
2.027200e+01   1.230687e+00   3.614082e-01   1.282656e+00
2.027600e+01   1.231604e+00   3.616570e-01   1.283606e+00
2.028000e+01   1.232519e+00   3.619133e-01   1.284556e+00
2.028400e+01   1.233433e+00   3.621767e-01   1.285507e+00
2.028800e+01   1.234345e+00   3.624470e-01   1.286458e+00
2.029200e+01   1.235255e+00   3.627237e-01   1.287409e+00
2.029600e+01   1.236163e+00   3.630066e-01   1.288361e+00
2.030000e+01   1.237070e+00   3.632953e-01   1.289312e+00
2.030400e+01   1.237975e+00   3.635895e-01   1.290263e+00
2.030800e+01   1.238878e+00   3.638891e-01   1.291215e+00
2.031200e+01   1.239780e+00   3.641937e-01   1.292165e+00
2.031600e+01   1.240679e+00   3.645030e-01   1.293115e+00
2.032000e+01   1.241576e+00   3.648167e-01   1.294064e+00
2.032400e+01   1.242471e+00   3.651342e-01   1.295012e+00
2.032800e+01   1.243363e+00   3.654554e-01   1.295959e+00
2.033200e+01   1.244253e+00   3.657797e-01   1.296905e+00
2.033600e+01   1.245142e+00   3.661069e-01   1.297849e+00
2.034000e+01   1.246028e+00   3.664366e-01   1.298792e+00
2.034400e+01   1.246911e+00   3.667686e-01   1.299734e+00
2.034800e+01   1.247792e+00   3.671024e-01   1.300673e+00
2.035200e+01   1.248670e+00   3.674379e-01   1.301610e+00
2.035600e+01   1.249546e+00   3.677744e-01   1.302545e+00
2.036000e+01   1.250419e+00   3.681118e-01   1.303477e+00
2.036400e+01   1.251289e+00   3.684496e-01   1.304408e+00
2.036800e+01   1.252157e+00   3.687875e-01   1.305335e+00
2.037200e+01   1.253022e+00   3.691251e-01   1.306260e+00
2.037600e+01   1.253884e+00   3.694621e-01   1.307183e+00
2.038000e+01   1.254742e+00   3.697983e-01   1.308101e+00
2.038400e+01   1.255598e+00   3.701332e-01   1.309017e+00
2.038800e+01   1.256451e+00   3.704665e-01   1.309929e+00
2.039200e+01   1.257300e+00   3.707978e-01   1.310837e+00
2.039600e+01   1.258146e+00   3.711268e-01   1.311742e+00
2.040000e+01   1.258990e+00   3.714530e-01   1.312643e+00
2.040400e+01   1.259830e+00   3.717763e-01   1.313541e+00
2.040800e+01   1.260667e+00   3.720962e-01   1.314434e+00
2.041200e+01   1.261500e+00   3.724126e-01   1.315323e+00
2.041600e+01   1.262330e+00   3.727251e-01   1.316207e+00
2.042000e+01   1.263156e+00   3.730333e-01   1.317086e+00
2.042400e+01   1.263978e+00   3.733370e-01   1.317961e+00
2.042800e+01   1.264797e+00   3.736357e-01   1.318831e+00
2.043200e+01   1.265613e+00   3.739293e-01   1.319696e+00
2.043600e+01   1.266425e+00   3.742174e-01   1.320557e+00
2.044000e+01   1.267233e+00   3.744998e-01   1.321412e+00
2.044400e+01   1.268037e+00   3.747762e-01   1.322261e+00
2.044800e+01   1.268837e+00   3.750463e-01   1.323105e+00
2.045200e+01   1.269633e+00   3.753099e-01   1.323943e+00
2.045600e+01   1.270425e+00   3.755666e-01   1.324776e+00
2.046000e+01   1.271213e+00   3.758163e-01   1.325602e+00
2.046400e+01   1.271998e+00   3.760586e-01   1.326423e+00
2.046800e+01   1.272778e+00   3.762934e-01   1.327238e+00
2.047200e+01   1.273554e+00   3.765204e-01   1.328047e+00
2.047600e+01   1.274326e+00   3.767395e-01   1.328849e+00
2.048000e+01   1.275094e+00   3.769505e-01   1.329645e+00
2.048400e+01   1.275857e+00   3.771530e-01   1.330434e+00
2.048800e+01   1.276615e+00   3.773469e-01   1.331216e+00
2.049200e+01   1.277370e+00   3.775320e-01   1.331992e+00
2.049600e+01   1.278120e+00   3.777081e-01   1.332762e+00
2.050000e+01   1.278865e+00   3.778751e-01   1.333524e+00
2.050400e+01   1.279607e+00   3.780328e-01   1.334280e+00
2.050800e+01   1.280343e+00   3.781812e-01   1.335028e+00
2.051200e+01   1.281075e+00   3.783199e-01   1.335769e+00
2.051600e+01   1.281802e+00   3.784490e-01   1.336502e+00
2.052000e+01   1.282524e+00   3.785682e-01   1.337229e+00
2.052400e+01   1.283241e+00   3.786775e-01   1.337948e+00
2.052800e+01   1.283954e+00   3.787767e-01   1.338660e+00
2.053200e+01   1.284662e+00   3.788658e-01   1.339364e+00
2.053600e+01   1.285366e+00   3.789446e-01   1.340061e+00
2.054000e+01   1.286064e+00   3.790132e-01   1.340750e+00
2.054400e+01   1.286757e+00   3.790713e-01   1.341432e+00
2.054800e+01   1.287445e+00   3.791190e-01   1.342105e+00
2.055200e+01   1.288128e+00   3.791562e-01   1.342771e+00
2.055600e+01   1.288806e+00   3.791828e-01   1.343428e+00
2.056000e+01   1.289479e+00   3.791988e-01   1.344079e+00
2.056400e+01   1.290147e+00   3.792044e-01   1.344721e+00
2.056800e+01   1.290810e+00   3.791994e-01   1.345356e+00
2.057200e+01   1.291467e+00   3.791839e-01   1.345982e+00
2.057600e+01   1.292119e+00   3.791579e-01   1.346601e+00
2.058000e+01   1.292766e+00   3.791212e-01   1.347211e+00
2.058400e+01   1.293407e+00   3.790740e-01   1.347813e+00
2.058800e+01   1.294043e+00   3.790162e-01   1.348407e+00
2.059200e+01   1.294674e+00   3.789479e-01   1.348993e+00
2.059600e+01   1.295300e+00   3.788692e-01   1.349572e+00
2.060000e+01   1.295920e+00   3.787803e-01   1.350142e+00
2.060400e+01   1.296535e+00   3.786811e-01   1.350704e+00
2.060800e+01   1.297143e+00   3.785718e-01   1.351258e+00
2.061200e+01   1.297746e+00   3.784525e-01   1.351803e+00
2.061600e+01   1.298344e+00   3.783230e-01   1.352340e+00
2.062000e+01   1.298936e+00   3.781837e-01   1.352870e+00
2.062400e+01   1.299522e+00   3.780347e-01   1.353391e+00
2.062800e+01   1.300103e+00   3.778760e-01   1.353905e+00
2.063200e+01   1.300679e+00   3.777079e-01   1.354411e+00
2.063600e+01   1.301248e+00   3.775305e-01   1.354908e+00
2.064000e+01   1.301812e+00   3.773440e-01   1.355398e+00
2.064400e+01   1.302370e+00   3.771485e-01   1.355879e+00
2.064800e+01   1.302921e+00   3.769442e-01   1.356352e+00
2.065200e+01   1.303467e+00   3.767311e-01   1.356817e+00
2.065600e+01   1.304008e+00   3.765094e-01   1.357275e+00
2.066000e+01   1.304543e+00   3.762795e-01   1.357726e+00
2.066400e+01   1.305072e+00   3.760415e-01   1.358168e+00
2.066800e+01   1.305595e+00   3.757957e-01   1.358602e+00
2.067200e+01   1.306112e+00   3.755422e-01   1.359029e+00
2.067600e+01   1.306622e+00   3.752814e-01   1.359448e+00
2.068000e+01   1.307127e+00   3.750133e-01   1.359859e+00
2.068400e+01   1.307626e+00   3.747383e-01   1.360262e+00
2.068800e+01   1.308119e+00   3.744564e-01   1.360659e+00
2.069200e+01   1.308606e+00   3.741681e-01   1.361048e+00
2.069600e+01   1.309087e+00   3.738734e-01   1.361430e+00
2.070000e+01   1.309562e+00   3.735728e-01   1.361804e+00
2.070400e+01   1.310031e+00   3.732664e-01   1.362171e+00
2.070800e+01   1.310493e+00   3.729546e-01   1.362530e+00
2.071200e+01   1.310950e+00   3.726377e-01   1.362882e+00
2.071600e+01   1.311400e+00   3.723160e-01   1.363227e+00
2.072000e+01   1.311844e+00   3.719897e-01   1.363566e+00
2.072400e+01   1.312283e+00   3.716591e-01   1.363898e+00
2.072800e+01   1.312715e+00   3.713245e-01   1.364223e+00
2.073200e+01   1.313142e+00   3.709861e-01   1.364541e+00
2.073600e+01   1.313561e+00   3.706444e-01   1.364852e+00
2.074000e+01   1.313974e+00   3.702995e-01   1.365156e+00
2.074400e+01   1.314381e+00   3.699520e-01   1.365453e+00
2.074800e+01   1.314782e+00   3.696019e-01   1.365745e+00
2.075200e+01   1.315177e+00   3.692498e-01   1.366030e+00
2.075600e+01   1.315566e+00   3.688960e-01   1.366309e+00
2.076000e+01   1.315949e+00   3.685406e-01   1.366581e+00
2.076400e+01   1.316326e+00   3.681840e-01   1.366848e+00
2.076800e+01   1.316695e+00   3.678266e-01   1.367108e+00
2.077200e+01   1.317059e+00   3.674687e-01   1.367361e+00
2.077600e+01   1.317416e+00   3.671106e-01   1.367609e+00
2.078000e+01   1.317767e+00   3.667528e-01   1.367851e+00
2.078400e+01   1.318112e+00   3.663955e-01   1.368088e+00
2.078800e+01   1.318451e+00   3.660390e-01   1.368319e+00
2.079200e+01   1.318783e+00   3.656837e-01   1.368544e+00
2.079600e+01   1.319109e+00   3.653298e-01   1.368764e+00
2.080000e+01   1.319429e+00   3.649777e-01   1.368978e+00
2.080400e+01   1.319742e+00   3.646278e-01   1.369187e+00
2.080800e+01   1.320049e+00   3.642804e-01   1.369390e+00
2.081200e+01   1.320349e+00   3.639359e-01   1.369588e+00
2.081600e+01   1.320644e+00   3.635946e-01   1.369781e+00
2.082000e+01   1.320932e+00   3.632570e-01   1.369970e+00
2.082400e+01   1.321214e+00   3.629233e-01   1.370153e+00
2.082800e+01   1.321490e+00   3.625936e-01   1.370332e+00
2.083200e+01   1.321759e+00   3.622684e-01   1.370505e+00
2.083600e+01   1.322021e+00   3.619479e-01   1.370674e+00
2.084000e+01   1.322277e+00   3.616324e-01   1.370837e+00
2.084400e+01   1.322527e+00   3.613224e-01   1.370996e+00
2.084800e+01   1.322770e+00   3.610181e-01   1.371151e+00
2.085200e+01   1.323008e+00   3.607200e-01   1.371302e+00
2.085600e+01   1.323239e+00   3.604283e-01   1.371448e+00
2.086000e+01   1.323464e+00   3.601432e-01   1.371590e+00
2.086400e+01   1.323682e+00   3.598649e-01   1.371727e+00
2.086800e+01   1.323893e+00   3.595937e-01   1.371860e+00
2.087200e+01   1.324098e+00   3.593300e-01   1.371989e+00
2.087600e+01   1.324297e+00   3.590740e-01   1.372114e+00
2.088000e+01   1.324489e+00   3.588260e-01   1.372235e+00
2.088400e+01   1.324676e+00   3.585864e-01   1.372352e+00
2.088800e+01   1.324856e+00   3.583553e-01   1.372465e+00
2.089200e+01   1.325029e+00   3.581330e-01   1.372575e+00
2.089600e+01   1.325196e+00   3.579195e-01   1.372680e+00
2.090000e+01   1.325356e+00   3.577152e-01   1.372782e+00
2.090400e+01   1.325510e+00   3.575202e-01   1.372879e+00
2.090800e+01   1.325657e+00   3.573348e-01   1.372973e+00
2.091200e+01   1.325799e+00   3.571592e-01   1.373064e+00
2.091600e+01   1.325934e+00   3.569937e-01   1.373151e+00
2.092000e+01   1.326062e+00   3.568384e-01   1.373235e+00
2.092400e+01   1.326184e+00   3.566935e-01   1.373315e+00
2.092800e+01   1.326300e+00   3.565591e-01   1.373392e+00
2.093200e+01   1.326408e+00   3.564352e-01   1.373465e+00
2.093600e+01   1.326510e+00   3.563219e-01   1.373534e+00
2.094000e+01   1.326606e+00   3.562196e-01   1.373600e+00
2.094400e+01   1.326696e+00   3.561282e-01   1.373663e+00
2.094800e+01   1.326779e+00   3.560481e-01   1.373722e+00
2.095200e+01   1.326856e+00   3.559792e-01   1.373779e+00
2.095600e+01   1.326927e+00   3.559216e-01   1.373832e+00
2.096000e+01   1.326990e+00   3.558753e-01   1.373881e+00
2.096400e+01   1.327047e+00   3.558404e-01   1.373927e+00
2.096800e+01   1.327097e+00   3.558168e-01   1.373970e+00
2.097200e+01   1.327141e+00   3.558047e-01   1.374009e+00
2.097600e+01   1.327179e+00   3.558040e-01   1.374045e+00
2.098000e+01   1.327210e+00   3.558149e-01   1.374079e+00
2.098400e+01   1.327235e+00   3.558374e-01   1.374109e+00
2.098800e+01   1.327254e+00   3.558714e-01   1.374135e+00
2.099200e+01   1.327265e+00   3.559168e-01   1.374158e+00
2.099600e+01   1.327270e+00   3.559737e-01   1.374177e+00
2.100000e+01   1.327268e+00   3.560418e-01   1.374193e+00
2.100400e+01   1.327260e+00   3.561212e-01   1.374206e+00
2.100800e+01   1.327246e+00   3.562118e-01   1.374215e+00
2.101200e+01   1.327225e+00   3.563136e-01   1.374222e+00
2.101600e+01   1.327198e+00   3.564264e-01   1.374225e+00
2.102000e+01   1.327164e+00   3.565501e-01   1.374224e+00
2.102400e+01   1.327123e+00   3.566846e-01   1.374220e+00
2.102800e+01   1.327076e+00   3.568298e-01   1.374212e+00
2.103200e+01   1.327022e+00   3.569854e-01   1.374200e+00
2.103600e+01   1.326961e+00   3.571513e-01   1.374184e+00
2.104000e+01   1.326894e+00   3.573274e-01   1.374166e+00
2.104400e+01   1.326821e+00   3.575135e-01   1.374143e+00
2.104800e+01   1.326741e+00   3.577095e-01   1.374118e+00
2.105200e+01   1.326655e+00   3.579151e-01   1.374088e+00
2.105600e+01   1.326562e+00   3.581301e-01   1.374054e+00
2.106000e+01   1.326462e+00   3.583542e-01   1.374016e+00
2.106400e+01   1.326356e+00   3.585872e-01   1.373974e+00
2.106800e+01   1.326242e+00   3.588289e-01   1.373928e+00
2.107200e+01   1.326123e+00   3.590790e-01   1.373878e+00
2.107600e+01   1.325997e+00   3.593374e-01   1.373824e+00
2.108000e+01   1.325865e+00   3.596037e-01   1.373766e+00
2.108400e+01   1.325727e+00   3.598778e-01   1.373704e+00
2.108800e+01   1.325581e+00   3.601592e-01   1.373637e+00
2.109200e+01   1.325429e+00   3.604478e-01   1.373566e+00
2.109600e+01   1.325269e+00   3.607431e-01   1.373490e+00
2.110000e+01   1.325104e+00   3.610448e-01   1.373409e+00
2.110400e+01   1.324932e+00   3.613526e-01   1.373325e+00
2.110800e+01   1.324754e+00   3.616664e-01   1.373235e+00
2.111200e+01   1.324569e+00   3.619857e-01   1.373141e+00
2.111600e+01   1.324378e+00   3.623103e-01   1.373042e+00
2.112000e+01   1.324180e+00   3.626398e-01   1.372938e+00
2.112400e+01   1.323975e+00   3.629739e-01   1.372829e+00
2.112800e+01   1.323763e+00   3.633121e-01   1.372714e+00
2.113200e+01   1.323545e+00   3.636542e-01   1.372595e+00
2.113600e+01   1.323321e+00   3.639998e-01   1.372470e+00
2.114000e+01   1.323091e+00   3.643486e-01   1.372340e+00
2.114400e+01   1.322854e+00   3.647003e-01   1.372205e+00
2.114800e+01   1.322610e+00   3.650545e-01   1.372065e+00
2.115200e+01   1.322360e+00   3.654109e-01   1.371918e+00
2.115600e+01   1.322102e+00   3.657691e-01   1.371766e+00
2.116000e+01   1.321839e+00   3.661287e-01   1.371608e+00
2.116400e+01   1.321568e+00   3.664894e-01   1.371444e+00
2.116800e+01   1.321292e+00   3.668507e-01   1.371274e+00
2.117200e+01   1.321009e+00   3.672123e-01   1.371098e+00
2.117600e+01   1.320720e+00   3.675740e-01   1.370917e+00
2.118000e+01   1.320425e+00   3.679353e-01   1.370729e+00
2.118400e+01   1.320123e+00   3.682960e-01   1.370535e+00
2.118800e+01   1.319813e+00   3.686556e-01   1.370334e+00
2.119200e+01   1.319498e+00   3.690138e-01   1.370126e+00
2.119600e+01   1.319176e+00   3.693703e-01   1.369912e+00
2.120000e+01   1.318848e+00   3.697246e-01   1.369692e+00
2.120400e+01   1.318513e+00   3.700766e-01   1.369465e+00
2.120800e+01   1.318173e+00   3.704258e-01   1.369231e+00
2.121200e+01   1.317826e+00   3.707719e-01   1.368991e+00
2.121600e+01   1.317472e+00   3.711147e-01   1.368743e+00
2.122000e+01   1.317112e+00   3.714538e-01   1.368489e+00
2.122400e+01   1.316745e+00   3.717887e-01   1.368226e+00
2.122800e+01   1.316372e+00   3.721193e-01   1.367957e+00
2.123200e+01   1.315992e+00   3.724451e-01   1.367681e+00
2.123600e+01   1.315607e+00   3.727659e-01   1.367398e+00
2.124000e+01   1.315215e+00   3.730814e-01   1.367107e+00
2.124400e+01   1.314818e+00   3.733914e-01   1.366809e+00
2.124800e+01   1.314413e+00   3.736956e-01   1.366503e+00
2.125200e+01   1.314002e+00   3.739937e-01   1.366189e+00
2.125600e+01   1.313585e+00   3.742855e-01   1.365868e+00
2.126000e+01   1.313161e+00   3.745705e-01   1.365538e+00
2.126400e+01   1.312731e+00   3.748486e-01   1.365202e+00
2.126800e+01   1.312296e+00   3.751194e-01   1.364857e+00
2.127200e+01   1.311854e+00   3.753827e-01   1.364505e+00
2.127600e+01   1.311407e+00   3.756383e-01   1.364145e+00
2.128000e+01   1.310952e+00   3.758861e-01   1.363777e+00
2.128400e+01   1.310492e+00   3.761258e-01   1.363400e+00
2.128800e+01   1.310025e+00   3.763573e-01   1.363015e+00
2.129200e+01   1.309552e+00   3.765802e-01   1.362622e+00
2.129600e+01   1.309073e+00   3.767943e-01   1.362221e+00
2.130000e+01   1.308588e+00   3.769996e-01   1.361812e+00
2.130400e+01   1.308098e+00   3.771957e-01   1.361395e+00
2.130800e+01   1.307601e+00   3.773825e-01   1.360970e+00
2.131200e+01   1.307098e+00   3.775599e-01   1.360536e+00
2.131600e+01   1.306589e+00   3.777278e-01   1.360093e+00
2.132000e+01   1.306074e+00   3.778860e-01   1.359642e+00
2.132400e+01   1.305553e+00   3.780344e-01   1.359183e+00
2.132800e+01   1.305026e+00   3.781728e-01   1.358715e+00
2.133200e+01   1.304493e+00   3.783011e-01   1.358239e+00
2.133600e+01   1.303955e+00   3.784193e-01   1.357756e+00
2.134000e+01   1.303411e+00   3.785271e-01   1.357263e+00
2.134400e+01   1.302861e+00   3.786246e-01   1.356762e+00
2.134800e+01   1.302304e+00   3.787117e-01   1.356252e+00
2.135200e+01   1.301742e+00   3.787883e-01   1.355734e+00
2.135600e+01   1.301174e+00   3.788544e-01   1.355207e+00
2.136000e+01   1.300601e+00   3.789100e-01   1.354672e+00
2.136400e+01   1.300022e+00   3.789549e-01   1.354129e+00
2.136800e+01   1.299438e+00   3.789891e-01   1.353577e+00
2.137200e+01   1.298848e+00   3.790127e-01   1.353018e+00
2.137600e+01   1.298252e+00   3.790255e-01   1.352449e+00
2.138000e+01   1.297650e+00   3.790277e-01   1.351872e+00
2.138400e+01   1.297043e+00   3.790193e-01   1.351287e+00
2.138800e+01   1.296430e+00   3.790003e-01   1.350693e+00
2.139200e+01   1.295812e+00   3.789706e-01   1.350092e+00
2.139600e+01   1.295189e+00   3.789304e-01   1.349482e+00
2.140000e+01   1.294560e+00   3.788796e-01   1.348865e+00
2.140400e+01   1.293926e+00   3.788183e-01   1.348239e+00
2.140800e+01   1.293287e+00   3.787466e-01   1.347605e+00
2.141200e+01   1.292641e+00   3.786646e-01   1.346963e+00
2.141600e+01   1.291991e+00   3.785723e-01   1.346312e+00
2.142000e+01   1.291335e+00   3.784700e-01   1.345654e+00
2.142400e+01   1.290674e+00   3.783577e-01   1.344989e+00
2.142800e+01   1.290008e+00   3.782354e-01   1.344315e+00
2.143200e+01   1.289338e+00   3.781034e-01   1.343635e+00
2.143600e+01   1.288662e+00   3.779617e-01   1.342946e+00
2.144000e+01   1.287981e+00   3.778105e-01   1.342250e+00
2.144400e+01   1.287294e+00   3.776499e-01   1.341546e+00
2.144800e+01   1.286603e+00   3.774802e-01   1.340835e+00
2.145200e+01   1.285906e+00   3.773014e-01   1.340116e+00
2.145600e+01   1.285205e+00   3.771139e-01   1.339390e+00
2.146000e+01   1.284499e+00   3.769176e-01   1.338658e+00
2.146400e+01   1.283789e+00   3.767128e-01   1.337919e+00
2.146800e+01   1.283074e+00   3.764997e-01   1.337173e+00
2.147200e+01   1.282354e+00   3.762785e-01   1.336419e+00
2.147600e+01   1.281628e+00   3.760494e-01   1.335659e+00
2.148000e+01   1.280898e+00   3.758126e-01   1.334891e+00
2.148400e+01   1.280164e+00   3.755684e-01   1.334118e+00
2.148800e+01   1.279425e+00   3.753171e-01   1.333338e+00
2.149200e+01   1.278682e+00   3.750588e-01   1.332552e+00
2.149600e+01   1.277934e+00   3.747939e-01   1.331761e+00
2.150000e+01   1.277183e+00   3.745225e-01   1.330963e+00
2.150400e+01   1.276426e+00   3.742449e-01   1.330159e+00
2.150800e+01   1.275665e+00   3.739613e-01   1.329349e+00
2.151200e+01   1.274899e+00   3.736721e-01   1.328533e+00
2.151600e+01   1.274129e+00   3.733776e-01   1.327711e+00
2.152000e+01   1.273356e+00   3.730779e-01   1.326884e+00
2.152400e+01   1.272578e+00   3.727736e-01   1.326053e+00
2.152800e+01   1.271797e+00   3.724647e-01   1.325216e+00
2.153200e+01   1.271012e+00   3.721516e-01   1.324374e+00
2.153600e+01   1.270222e+00   3.718346e-01   1.323527e+00
2.154000e+01   1.269428e+00   3.715140e-01   1.322675e+00
2.154400e+01   1.268630e+00   3.711901e-01   1.321818e+00
2.154800e+01   1.267828e+00   3.708632e-01   1.320957e+00
2.155200e+01   1.267023e+00   3.705337e-01   1.320092e+00
2.155600e+01   1.266214e+00   3.702018e-01   1.319222e+00
2.156000e+01   1.265402e+00   3.698680e-01   1.318349e+00
2.156400e+01   1.264587e+00   3.695325e-01   1.317472e+00
2.156800e+01   1.263767e+00   3.691956e-01   1.316591e+00
2.157200e+01   1.262944e+00   3.688578e-01   1.315706e+00
2.157600e+01   1.262117e+00   3.685192e-01   1.314817e+00
2.158000e+01   1.261286e+00   3.681804e-01   1.313925e+00
2.158400e+01   1.260453e+00   3.678415e-01   1.313030e+00
2.158800e+01   1.259616e+00   3.675030e-01   1.312133e+00
2.159200e+01   1.258777e+00   3.671652e-01   1.311232e+00
2.159600e+01   1.257935e+00   3.668283e-01   1.310329e+00
2.160000e+01   1.257089e+00   3.664927e-01   1.309423e+00
2.160400e+01   1.256240e+00   3.661589e-01   1.308514e+00
2.160800e+01   1.255387e+00   3.658271e-01   1.307603e+00
2.161200e+01   1.254532e+00   3.654977e-01   1.306690e+00
2.161600e+01   1.253674e+00   3.651710e-01   1.305775e+00
2.162000e+01   1.252813e+00   3.648474e-01   1.304858e+00
2.162400e+01   1.251951e+00   3.645272e-01   1.303940e+00
2.162800e+01   1.251085e+00   3.642106e-01   1.303021e+00
2.163200e+01   1.250216e+00   3.638981e-01   1.302099e+00
2.163600e+01   1.249345e+00   3.635899e-01   1.301177e+00
2.164000e+01   1.248471e+00   3.632864e-01   1.300252e+00
2.164400e+01   1.247594e+00   3.629879e-01   1.299327e+00
2.164800e+01   1.246715e+00   3.626947e-01   1.298402e+00
2.165200e+01   1.245835e+00   3.624072e-01   1.297476e+00
2.165600e+01   1.244952e+00   3.621256e-01   1.296549e+00
2.166000e+01   1.244067e+00   3.618503e-01   1.295623e+00
2.166400e+01   1.243180e+00   3.615815e-01   1.294696e+00
2.166800e+01   1.242290e+00   3.613196e-01   1.293768e+00
2.167200e+01   1.241398e+00   3.610649e-01   1.292840e+00
2.167600e+01   1.240503e+00   3.608176e-01   1.291912e+00
2.168000e+01   1.239608e+00   3.605780e-01   1.290985e+00
2.168400e+01   1.238710e+00   3.603464e-01   1.290059e+00
2.168800e+01   1.237812e+00   3.601229e-01   1.289134e+00
2.169200e+01   1.236911e+00   3.599078e-01   1.288209e+00
2.169600e+01   1.236008e+00   3.597015e-01   1.287285e+00
2.170000e+01   1.235104e+00   3.595040e-01   1.286361e+00
2.170400e+01   1.234197e+00   3.593158e-01   1.285438e+00
2.170800e+01   1.233289e+00   3.591370e-01   1.284516e+00
2.171200e+01   1.232380e+00   3.589679e-01   1.283596e+00
2.171600e+01   1.231470e+00   3.588086e-01   1.282678e+00
2.172000e+01   1.230559e+00   3.586592e-01   1.281761e+00
2.172400e+01   1.229647e+00   3.585201e-01   1.280846e+00
2.172800e+01   1.228733e+00   3.583913e-01   1.279933e+00
2.173200e+01   1.227817e+00   3.582730e-01   1.279021e+00
2.173600e+01   1.226900e+00   3.581655e-01   1.278110e+00
2.174000e+01   1.225982e+00   3.580689e-01   1.277202e+00
2.174400e+01   1.225063e+00   3.579832e-01   1.276296e+00
2.174800e+01   1.224143e+00   3.579087e-01   1.275392e+00
2.175200e+01   1.223223e+00   3.578453e-01   1.274492e+00
2.175600e+01   1.222303e+00   3.577932e-01   1.273593e+00
2.176000e+01   1.221381e+00   3.577524e-01   1.272697e+00
2.176400e+01   1.220458e+00   3.577230e-01   1.271803e+00
2.176800e+01   1.219534e+00   3.577052e-01   1.270911e+00
2.177200e+01   1.218609e+00   3.576991e-01   1.270022e+00
2.177600e+01   1.217684e+00   3.577045e-01   1.269136e+00
2.178000e+01   1.216759e+00   3.577216e-01   1.268253e+00
2.178400e+01   1.215833e+00   3.577503e-01   1.267374e+00
2.178800e+01   1.214908e+00   3.577906e-01   1.266497e+00
2.179200e+01   1.213982e+00   3.578426e-01   1.265624e+00
2.179600e+01   1.213055e+00   3.579062e-01   1.264752e+00
2.180000e+01   1.212127e+00   3.579814e-01   1.263884e+00
2.180400e+01   1.211199e+00   3.580682e-01   1.263019e+00
2.180800e+01   1.210271e+00   3.581665e-01   1.262157e+00
2.181200e+01   1.209344e+00   3.582763e-01   1.261299e+00
2.181600e+01   1.208417e+00   3.583973e-01   1.260444e+00
2.182000e+01   1.207490e+00   3.585295e-01   1.259593e+00
2.182400e+01   1.206563e+00   3.586728e-01   1.258745e+00
2.182800e+01   1.205635e+00   3.588271e-01   1.257901e+00
2.183200e+01   1.204708e+00   3.589923e-01   1.257059e+00
2.183600e+01   1.203780e+00   3.591682e-01   1.256220e+00
2.184000e+01   1.202853e+00   3.593548e-01   1.255385e+00
2.184400e+01   1.201927e+00   3.595518e-01   1.254554e+00
2.184800e+01   1.201001e+00   3.597590e-01   1.253727e+00
2.185200e+01   1.200076e+00   3.599762e-01   1.252903e+00
2.185600e+01   1.199152e+00   3.602032e-01   1.252083e+00
2.186000e+01   1.198227e+00   3.604398e-01   1.251265e+00
2.186400e+01   1.197303e+00   3.606858e-01   1.250451e+00
2.186800e+01   1.196379e+00   3.609411e-01   1.249640e+00
2.187200e+01   1.195456e+00   3.612053e-01   1.248833e+00
2.187600e+01   1.194534e+00   3.614783e-01   1.248030e+00
2.188000e+01   1.193613e+00   3.617598e-01   1.247230e+00
2.188400e+01   1.192694e+00   3.620494e-01   1.246434e+00
2.188800e+01   1.191775e+00   3.623469e-01   1.245641e+00
2.189200e+01   1.190856e+00   3.626521e-01   1.244852e+00
2.189600e+01   1.189939e+00   3.629646e-01   1.244065e+00
2.190000e+01   1.189022e+00   3.632842e-01   1.243281e+00
2.190400e+01   1.188106e+00   3.636105e-01   1.242501e+00
2.190800e+01   1.187192e+00   3.639434e-01   1.241725e+00
2.191200e+01   1.186280e+00   3.642824e-01   1.240952e+00
2.191600e+01   1.185369e+00   3.646272e-01   1.240182e+00
2.192000e+01   1.184459e+00   3.649774e-01   1.239416e+00
2.192400e+01   1.183550e+00   3.653328e-01   1.238652e+00
2.192800e+01   1.182643e+00   3.656930e-01   1.237891e+00
2.193200e+01   1.181736e+00   3.660577e-01   1.237133e+00
2.193600e+01   1.180831e+00   3.664266e-01   1.236378e+00
2.194000e+01   1.179929e+00   3.667993e-01   1.235627e+00
2.194400e+01   1.179028e+00   3.671755e-01   1.234878e+00
2.194800e+01   1.178129e+00   3.675548e-01   1.234133e+00
2.195200e+01   1.177232e+00   3.679368e-01   1.233390e+00
2.195600e+01   1.176336e+00   3.683213e-01   1.232650e+00
2.196000e+01   1.175441e+00   3.687077e-01   1.231912e+00
2.196400e+01   1.174549e+00   3.690958e-01   1.231177e+00
2.196800e+01   1.173658e+00   3.694851e-01   1.230444e+00
2.197200e+01   1.172770e+00   3.698754e-01   1.229714e+00
2.197600e+01   1.171884e+00   3.702662e-01   1.228987e+00
2.198000e+01   1.171000e+00   3.706573e-01   1.228262e+00
2.198400e+01   1.170119e+00   3.710483e-01   1.227540e+00
2.198800e+01   1.169239e+00   3.714388e-01   1.226820e+00
2.199200e+01   1.168362e+00   3.718285e-01   1.226102e+00
2.199600e+01   1.167486e+00   3.722170e-01   1.225385e+00
2.200000e+01   1.166613e+00   3.726040e-01   1.224671e+00
2.200400e+01   1.165743e+00   3.729890e-01   1.223959e+00
2.200800e+01   1.164875e+00   3.733717e-01   1.223250e+00
2.201200e+01   1.164010e+00   3.737519e-01   1.222543e+00
2.201600e+01   1.163148e+00   3.741292e-01   1.221837e+00
2.202000e+01   1.162288e+00   3.745032e-01   1.221133e+00
2.202400e+01   1.161430e+00   3.748738e-01   1.220430e+00
2.202800e+01   1.160575e+00   3.752404e-01   1.219730e+00
2.203200e+01   1.159723e+00   3.756028e-01   1.219030e+00
2.203600e+01   1.158874e+00   3.759606e-01   1.218333e+00
2.204000e+01   1.158028e+00   3.763136e-01   1.217637e+00
2.204400e+01   1.157185e+00   3.766613e-01   1.216943e+00
2.204800e+01   1.156345e+00   3.770037e-01   1.216251e+00
2.205200e+01   1.155508e+00   3.773403e-01   1.215560e+00
2.205600e+01   1.154674e+00   3.776709e-01   1.214869e+00
2.206000e+01   1.153843e+00   3.779952e-01   1.214180e+00
2.206400e+01   1.153015e+00   3.783129e-01   1.213492e+00
2.206800e+01   1.152190e+00   3.786238e-01   1.212806e+00
2.207200e+01   1.151369e+00   3.789274e-01   1.212121e+00
2.207600e+01   1.150552e+00   3.792237e-01   1.211437e+00
2.208000e+01   1.149738e+00   3.795124e-01   1.210755e+00
2.208400e+01   1.148927e+00   3.797932e-01   1.210073e+00
2.208800e+01   1.148120e+00   3.800661e-01   1.209392e+00
2.209200e+01   1.147316e+00   3.803306e-01   1.208712e+00
2.209600e+01   1.146515e+00   3.805867e-01   1.208033e+00
2.210000e+01   1.145719e+00   3.808341e-01   1.207355e+00
2.210400e+01   1.144926e+00   3.810725e-01   1.206678e+00
2.210800e+01   1.144138e+00   3.813018e-01   1.206003e+00
2.211200e+01   1.143353e+00   3.815218e-01   1.205328e+00
2.211600e+01   1.142572e+00   3.817325e-01   1.204653e+00
2.212000e+01   1.141794e+00   3.819336e-01   1.203980e+00
2.212400e+01   1.141021e+00   3.821251e-01   1.203307e+00
2.212800e+01   1.140251e+00   3.823066e-01   1.202635e+00
2.213200e+01   1.139486e+00   3.824781e-01   1.201964e+00
2.213600e+01   1.138725e+00   3.826394e-01   1.201294e+00
2.214000e+01   1.137969e+00   3.827904e-01   1.200625e+00
2.214400e+01   1.137217e+00   3.829311e-01   1.199957e+00
2.214800e+01   1.136468e+00   3.830614e-01   1.199290e+00
2.215200e+01   1.135724e+00   3.831814e-01   1.198623e+00
2.215600e+01   1.134984e+00   3.832908e-01   1.197957e+00
2.216000e+01   1.134249e+00   3.833895e-01   1.197292e+00
2.216400e+01   1.133519e+00   3.834775e-01   1.196628e+00
2.216800e+01   1.132793e+00   3.835547e-01   1.195966e+00
2.217200e+01   1.132072e+00   3.836210e-01   1.195304e+00
2.217600e+01   1.131356e+00   3.836766e-01   1.194643e+00
2.218000e+01   1.130644e+00   3.837213e-01   1.193984e+00
2.218400e+01   1.129936e+00   3.837553e-01   1.193325e+00
2.218800e+01   1.129234e+00   3.837786e-01   1.192667e+00
2.219200e+01   1.128536e+00   3.837910e-01   1.192010e+00
2.219600e+01   1.127843e+00   3.837926e-01   1.191355e+00
2.220000e+01   1.127156e+00   3.837833e-01   1.190701e+00
2.220400e+01   1.126473e+00   3.837632e-01   1.190049e+00
2.220800e+01   1.125796e+00   3.837324e-01   1.189398e+00
2.221200e+01   1.125124e+00   3.836911e-01   1.188748e+00
2.221600e+01   1.124457e+00   3.836393e-01   1.188100e+00
2.222000e+01   1.123794e+00   3.835771e-01   1.187453e+00
2.222400e+01   1.123137e+00   3.835047e-01   1.186808e+00
2.222800e+01   1.122486e+00   3.834219e-01   1.186165e+00
2.223200e+01   1.121840e+00   3.833289e-01   1.185524e+00
2.223600e+01   1.121200e+00   3.832258e-01   1.184885e+00
2.224000e+01   1.120565e+00   3.831126e-01   1.184247e+00
2.224400e+01   1.119936e+00   3.829897e-01   1.183612e+00
2.224800e+01   1.119312e+00   3.828573e-01   1.182979e+00
2.225200e+01   1.118693e+00   3.827153e-01   1.182347e+00
2.225600e+01   1.118080e+00   3.825641e-01   1.181719e+00
2.226000e+01   1.117473e+00   3.824036e-01   1.181092e+00
2.226400e+01   1.116873e+00   3.822341e-01   1.180469e+00
2.226800e+01   1.116278e+00   3.820556e-01   1.179849e+00
2.227200e+01   1.115689e+00   3.818684e-01   1.179231e+00
2.227600e+01   1.115106e+00   3.816728e-01   1.178616e+00
2.228000e+01   1.114528e+00   3.814690e-01   1.178003e+00
2.228400e+01   1.113957e+00   3.812572e-01   1.177394e+00
2.228800e+01   1.113391e+00   3.810377e-01   1.176788e+00
2.229200e+01   1.112832e+00   3.808105e-01   1.176185e+00
2.229600e+01   1.112280e+00   3.805758e-01   1.175587e+00
2.230000e+01   1.111733e+00   3.803340e-01   1.174992e+00
2.230400e+01   1.111194e+00   3.800852e-01   1.174400e+00
2.230800e+01   1.110660e+00   3.798298e-01   1.173813e+00
2.231200e+01   1.110132e+00   3.795681e-01   1.173229e+00
2.231600e+01   1.109611e+00   3.793003e-01   1.172649e+00
2.232000e+01   1.109096e+00   3.790267e-01   1.172073e+00
2.232400e+01   1.108588e+00   3.787476e-01   1.171502e+00
2.232800e+01   1.108087e+00   3.784631e-01   1.170936e+00
2.233200e+01   1.107593e+00   3.781735e-01   1.170375e+00
2.233600e+01   1.107106e+00   3.778792e-01   1.169819e+00
2.234000e+01   1.106625e+00   3.775804e-01   1.169267e+00
2.234400e+01   1.106150e+00   3.772776e-01   1.168720e+00
2.234800e+01   1.105683e+00   3.769709e-01   1.168178e+00
2.235200e+01   1.105222e+00   3.766606e-01   1.167642e+00
2.235600e+01   1.104768e+00   3.763471e-01   1.167112e+00
2.236000e+01   1.104322e+00   3.760306e-01   1.166587e+00
2.236400e+01   1.103883e+00   3.757115e-01   1.166069e+00
2.236800e+01   1.103451e+00   3.753900e-01   1.165556e+00
2.237200e+01   1.103026e+00   3.750667e-01   1.165050e+00
2.237600e+01   1.102608e+00   3.747418e-01   1.164549e+00
2.238000e+01   1.102197e+00   3.744156e-01   1.164055e+00
2.238400e+01   1.101793e+00   3.740884e-01   1.163568e+00
2.238800e+01   1.101397e+00   3.737605e-01   1.163087e+00
2.239200e+01   1.101008e+00   3.734321e-01   1.162614e+00
2.239600e+01   1.100628e+00   3.731036e-01   1.162148e+00
2.240000e+01   1.100254e+00   3.727755e-01   1.161689e+00
2.240400e+01   1.099888e+00   3.724480e-01   1.161237e+00
2.240800e+01   1.099530e+00   3.721217e-01   1.160793e+00
2.241200e+01   1.099178e+00   3.717968e-01   1.160356e+00
2.241600e+01   1.098835e+00   3.714735e-01   1.159927e+00
2.242000e+01   1.098499e+00   3.711521e-01   1.159506e+00
2.242400e+01   1.098171e+00   3.708329e-01   1.159093e+00
2.242800e+01   1.097851e+00   3.705161e-01   1.158689e+00
2.243200e+01   1.097540e+00   3.702022e-01   1.158293e+00
2.243600e+01   1.097235e+00   3.698916e-01   1.157906e+00
2.244000e+01   1.096939e+00   3.695846e-01   1.157526e+00
2.244400e+01   1.096650e+00   3.692816e-01   1.157156e+00
2.244800e+01   1.096369e+00   3.689829e-01   1.156794e+00
2.245200e+01   1.096096e+00   3.686887e-01   1.156442e+00
2.245600e+01   1.095832e+00   3.683992e-01   1.156099e+00
2.246000e+01   1.095576e+00   3.681147e-01   1.155766e+00
2.246400e+01   1.095328e+00   3.678355e-01   1.155442e+00
2.246800e+01   1.095088e+00   3.675621e-01   1.155127e+00
2.247200e+01   1.094856e+00   3.672946e-01   1.154822e+00
2.247600e+01   1.094632e+00   3.670334e-01   1.154527e+00
2.248000e+01   1.094416e+00   3.667788e-01   1.154241e+00
2.248400e+01   1.094208e+00   3.665310e-01   1.153966e+00
2.248800e+01   1.094009e+00   3.662902e-01   1.153701e+00
2.249200e+01   1.093819e+00   3.660567e-01   1.153446e+00
2.249600e+01   1.093637e+00   3.658306e-01   1.153201e+00
2.250000e+01   1.093463e+00   3.656124e-01   1.152967e+00
2.250400e+01   1.093297e+00   3.654023e-01   1.152744e+00
2.250800e+01   1.093140e+00   3.652005e-01   1.152530e+00
2.251200e+01   1.092991e+00   3.650071e-01   1.152328e+00
2.251600e+01   1.092850e+00   3.648223e-01   1.152136e+00
2.252000e+01   1.092718e+00   3.646463e-01   1.151955e+00
2.252400e+01   1.092595e+00   3.644793e-01   1.151785e+00
2.252800e+01   1.092481e+00   3.643216e-01   1.151627e+00
2.253200e+01   1.092374e+00   3.641733e-01   1.151479e+00
2.253600e+01   1.092276e+00   3.640348e-01   1.151342e+00
2.254000e+01   1.092187e+00   3.639060e-01   1.151216e+00
2.254400e+01   1.092106e+00   3.637872e-01   1.151102e+00
2.254800e+01   1.092033e+00   3.636784e-01   1.150999e+00
2.255200e+01   1.091969e+00   3.635796e-01   1.150907e+00
2.255600e+01   1.091914e+00   3.634909e-01   1.150827e+00
2.256000e+01   1.091868e+00   3.634124e-01   1.150758e+00
2.256400e+01   1.091830e+00   3.633445e-01   1.150701e+00
2.256800e+01   1.091801e+00   3.632872e-01   1.150655e+00
2.257200e+01   1.091779e+00   3.632406e-01   1.150620e+00
2.257600e+01   1.091767e+00   3.632047e-01   1.150596e+00
2.258000e+01   1.091763e+00   3.631795e-01   1.150585e+00
2.258400e+01   1.091767e+00   3.631649e-01   1.150585e+00
2.258800e+01   1.091781e+00   3.631610e-01   1.150596e+00
2.259200e+01   1.091803e+00   3.631678e-01   1.150619e+00
2.259600e+01   1.091834e+00   3.631853e-01   1.150654e+00
2.260000e+01   1.091873e+00   3.632136e-01   1.150700e+00
2.260400e+01   1.091920e+00   3.632527e-01   1.150757e+00
2.260800e+01   1.091976e+00   3.633026e-01   1.150826e+00
2.261200e+01   1.092040e+00   3.633631e-01   1.150906e+00
2.261600e+01   1.092113e+00   3.634340e-01   1.150998e+00
2.262000e+01   1.092195e+00   3.635154e-01   1.151101e+00
2.262400e+01   1.092286e+00   3.636070e-01   1.151216e+00
2.262800e+01   1.092385e+00   3.637089e-01   1.151342e+00
2.263200e+01   1.092492e+00   3.638211e-01   1.151479e+00
2.263600e+01   1.092607e+00   3.639435e-01   1.151627e+00
2.264000e+01   1.092731e+00   3.640758e-01   1.151786e+00
2.264400e+01   1.092863e+00   3.642181e-01   1.151957e+00
2.264800e+01   1.093004e+00   3.643699e-01   1.152138e+00
2.265200e+01   1.093153e+00   3.645312e-01   1.152331e+00
2.265600e+01   1.093311e+00   3.647018e-01   1.152535e+00
2.266000e+01   1.093477e+00   3.648814e-01   1.152749e+00
2.266400e+01   1.093651e+00   3.650700e-01   1.152974e+00
2.266800e+01   1.093833e+00   3.652674e-01   1.153209e+00
2.267200e+01   1.094024e+00   3.654734e-01   1.153455e+00
2.267600e+01   1.094223e+00   3.656877e-01   1.153712e+00
2.268000e+01   1.094430e+00   3.659100e-01   1.153979e+00
2.268400e+01   1.094646e+00   3.661402e-01   1.154256e+00
2.268800e+01   1.094870e+00   3.663778e-01   1.154544e+00
2.269200e+01   1.095102e+00   3.666228e-01   1.154842e+00
2.269600e+01   1.095342e+00   3.668749e-01   1.155149e+00
2.270000e+01   1.095589e+00   3.671339e-01   1.155467e+00
2.270400e+01   1.095845e+00   3.673995e-01   1.155794e+00
2.270800e+01   1.096109e+00   3.676714e-01   1.156130e+00
2.271200e+01   1.096381e+00   3.679492e-01   1.156477e+00
2.271600e+01   1.096662e+00   3.682326e-01   1.156833e+00
2.272000e+01   1.096950e+00   3.685214e-01   1.157198e+00
2.272400e+01   1.097246e+00   3.688152e-01   1.157572e+00
2.272800e+01   1.097550e+00   3.691139e-01   1.157955e+00
2.273200e+01   1.097861e+00   3.694169e-01   1.158347e+00
2.273600e+01   1.098181e+00   3.697241e-01   1.158748e+00
2.274000e+01   1.098508e+00   3.700350e-01   1.159157e+00
2.274400e+01   1.098843e+00   3.703492e-01   1.159575e+00
2.274800e+01   1.099186e+00   3.706665e-01   1.160001e+00
2.275200e+01   1.099536e+00   3.709865e-01   1.160436e+00
2.275600e+01   1.099895e+00   3.713089e-01   1.160878e+00
2.276000e+01   1.100260e+00   3.716334e-01   1.161329e+00
2.276400e+01   1.100633e+00   3.719598e-01   1.161786e+00
2.276800e+01   1.101014e+00   3.722876e-01   1.162252e+00
2.277200e+01   1.101402e+00   3.726164e-01   1.162725e+00
2.277600e+01   1.101797e+00   3.729459e-01   1.163205e+00
2.278000e+01   1.102200e+00   3.732757e-01   1.163693e+00
2.278400e+01   1.102611e+00   3.736055e-01   1.164187e+00
2.278800e+01   1.103029e+00   3.739349e-01   1.164689e+00
2.279200e+01   1.103454e+00   3.742637e-01   1.165197e+00
2.279600e+01   1.103886e+00   3.745916e-01   1.165711e+00
2.280000e+01   1.104325e+00   3.749181e-01   1.166232e+00
2.280400e+01   1.104771e+00   3.752430e-01   1.166759e+00
2.280800e+01   1.105225e+00   3.755658e-01   1.167292e+00
2.281200e+01   1.105685e+00   3.758861e-01   1.167831e+00
2.281600e+01   1.106153e+00   3.762037e-01   1.168377e+00
2.282000e+01   1.106628e+00   3.765183e-01   1.168927e+00
2.282400e+01   1.107109e+00   3.768295e-01   1.169483e+00
2.282800e+01   1.107598e+00   3.771371e-01   1.170045e+00
2.283200e+01   1.108092e+00   3.774407e-01   1.170611e+00
2.283600e+01   1.108594e+00   3.777401e-01   1.171182e+00
2.284000e+01   1.109103e+00   3.780348e-01   1.171759e+00
2.284400e+01   1.109618e+00   3.783244e-01   1.172340e+00
2.284800e+01   1.110140e+00   3.786089e-01   1.172926e+00
2.285200e+01   1.110669e+00   3.788878e-01   1.173516e+00
2.285600e+01   1.111204e+00   3.791609e-01   1.174111e+00
2.286000e+01   1.111745e+00   3.794281e-01   1.174710e+00
2.286400e+01   1.112293e+00   3.796889e-01   1.175312e+00
2.286800e+01   1.112847e+00   3.799432e-01   1.175919e+00
2.287200e+01   1.113407e+00   3.801905e-01   1.176529e+00
2.287600e+01   1.113974e+00   3.804306e-01   1.177143e+00
2.288000e+01   1.114547e+00   3.806633e-01   1.177761e+00
2.288400e+01   1.115127e+00   3.808884e-01   1.178382e+00
2.288800e+01   1.115712e+00   3.811057e-01   1.179006e+00
2.289200e+01   1.116303e+00   3.813149e-01   1.179633e+00
2.289600e+01   1.116900e+00   3.815160e-01   1.180263e+00
2.290000e+01   1.117504e+00   3.817085e-01   1.180896e+00
2.290400e+01   1.118113e+00   3.818923e-01   1.181532e+00
2.290800e+01   1.118728e+00   3.820672e-01   1.182170e+00
2.291200e+01   1.119349e+00   3.822330e-01   1.182812e+00
2.291600e+01   1.119975e+00   3.823895e-01   1.183455e+00
2.292000e+01   1.120608e+00   3.825368e-01   1.184101e+00
2.292400e+01   1.121245e+00   3.826745e-01   1.184749e+00
2.292800e+01   1.121889e+00   3.828025e-01   1.185400e+00
2.293200e+01   1.122537e+00   3.829207e-01   1.186052e+00
2.293600e+01   1.123192e+00   3.830289e-01   1.186706e+00
2.294000e+01   1.123851e+00   3.831270e-01   1.187362e+00
2.294400e+01   1.124517e+00   3.832148e-01   1.188020e+00
2.294800e+01   1.125187e+00   3.832924e-01   1.188680e+00
2.295200e+01   1.125863e+00   3.833597e-01   1.189341e+00
2.295600e+01   1.126544e+00   3.834165e-01   1.190004e+00
2.296000e+01   1.127230e+00   3.834629e-01   1.190668e+00
2.296400e+01   1.127920e+00   3.834986e-01   1.191333e+00
2.296800e+01   1.128616e+00   3.835236e-01   1.192000e+00
2.297200e+01   1.129317e+00   3.835378e-01   1.192669e+00
2.297600e+01   1.130023e+00   3.835414e-01   1.193338e+00
2.298000e+01   1.130734e+00   3.835342e-01   1.194009e+00
2.298400e+01   1.131449e+00   3.835163e-01   1.194681e+00
2.298800e+01   1.132169e+00   3.834878e-01   1.195354e+00
2.299200e+01   1.132894e+00   3.834486e-01   1.196027e+00
2.299600e+01   1.133623e+00   3.833987e-01   1.196702e+00
2.300000e+01   1.134357e+00   3.833380e-01   1.197378e+00
2.300400e+01   1.135095e+00   3.832665e-01   1.198055e+00
2.300800e+01   1.135838e+00   3.831844e-01   1.198732e+00
2.301200e+01   1.136586e+00   3.830917e-01   1.199411e+00
2.301600e+01   1.137337e+00   3.829886e-01   1.200090e+00
2.302000e+01   1.138093e+00   3.828751e-01   1.200770e+00
2.302400e+01   1.138853e+00   3.827512e-01   1.201451e+00
2.302800e+01   1.139617e+00   3.826171e-01   1.202133e+00
2.303200e+01   1.140385e+00   3.824727e-01   1.202815e+00
2.303600e+01   1.141157e+00   3.823183e-01   1.203498e+00
2.304000e+01   1.141934e+00   3.821538e-01   1.204182e+00
2.304400e+01   1.142714e+00   3.819797e-01   1.204867e+00
2.304800e+01   1.143498e+00   3.817959e-01   1.205552e+00
2.305200e+01   1.144286e+00   3.816028e-01   1.206239e+00
2.305600e+01   1.145078e+00   3.814003e-01   1.206925e+00
2.306000e+01   1.145873e+00   3.811886e-01   1.207613e+00
2.306400e+01   1.146672e+00   3.809677e-01   1.208301e+00
2.306800e+01   1.147474e+00   3.807379e-01   1.208991e+00
2.307200e+01   1.148280e+00   3.804994e-01   1.209681e+00
2.307600e+01   1.149090e+00   3.802523e-01   1.210372e+00
2.308000e+01   1.149903e+00   3.799970e-01   1.211063e+00
2.308400e+01   1.150719e+00   3.797338e-01   1.211756e+00
2.308800e+01   1.151539e+00   3.794627e-01   1.212450e+00
2.309200e+01   1.152362e+00   3.791841e-01   1.213144e+00
2.309600e+01   1.153188e+00   3.788980e-01   1.213839e+00
2.310000e+01   1.154017e+00   3.786046e-01   1.214536e+00
2.310400e+01   1.154850e+00   3.783043e-01   1.215233e+00
2.310800e+01   1.155685e+00   3.779973e-01   1.215932e+00
2.311200e+01   1.156524e+00   3.776838e-01   1.216631e+00
2.311600e+01   1.157365e+00   3.773643e-01   1.217332e+00
2.312000e+01   1.158210e+00   3.770389e-01   1.218034e+00
2.312400e+01   1.159057e+00   3.767079e-01   1.218737e+00
2.312800e+01   1.159906e+00   3.763716e-01   1.219442e+00
2.313200e+01   1.160759e+00   3.760301e-01   1.220148e+00
2.313600e+01   1.161614e+00   3.756838e-01   1.220855e+00
2.314000e+01   1.162472e+00   3.753330e-01   1.221563e+00
2.314400e+01   1.163333e+00   3.749781e-01   1.222274e+00
2.314800e+01   1.164196e+00   3.746194e-01   1.222985e+00
2.315200e+01   1.165062e+00   3.742571e-01   1.223699e+00
2.315600e+01   1.165930e+00   3.738916e-01   1.224413e+00
2.316000e+01   1.166801e+00   3.735231e-01   1.225130e+00
2.316400e+01   1.167673e+00   3.731519e-01   1.225848e+00
2.316800e+01   1.168548e+00   3.727784e-01   1.226568e+00
2.317200e+01   1.169426e+00   3.724030e-01   1.227290e+00
2.317600e+01   1.170305e+00   3.720259e-01   1.228014e+00
2.318000e+01   1.171187e+00   3.716476e-01   1.228740e+00
2.318400e+01   1.172071e+00   3.712683e-01   1.229468e+00
2.318800e+01   1.172957e+00   3.708882e-01   1.230198e+00
2.319200e+01   1.173845e+00   3.705078e-01   1.230930e+00
2.319600e+01   1.174734e+00   3.701274e-01   1.231664e+00
2.320000e+01   1.175626e+00   3.697473e-01   1.232400e+00
2.320400e+01   1.176520e+00   3.693680e-01   1.233139e+00
2.320800e+01   1.177415e+00   3.689897e-01   1.233880e+00
2.321200e+01   1.178312e+00   3.686129e-01   1.234624e+00
2.321600e+01   1.179211e+00   3.682377e-01   1.235370e+00
2.322000e+01   1.180112e+00   3.678645e-01   1.236118e+00
2.322400e+01   1.181014e+00   3.674935e-01   1.236869e+00
2.322800e+01   1.181918e+00   3.671252e-01   1.237623e+00
2.323200e+01   1.182823e+00   3.667599e-01   1.238379e+00
2.323600e+01   1.183729e+00   3.663979e-01   1.239138e+00
2.324000e+01   1.184638e+00   3.660398e-01   1.239900e+00
2.324400e+01   1.185547e+00   3.656857e-01   1.240664e+00
2.324800e+01   1.186458e+00   3.653359e-01   1.241432e+00
2.325200e+01   1.187370e+00   3.649908e-01   1.242202e+00
2.325600e+01   1.188284e+00   3.646506e-01   1.242975e+00
2.326000e+01   1.189198e+00   3.643155e-01   1.243752e+00
2.326400e+01   1.190114e+00   3.639859e-01   1.244531e+00
2.326800e+01   1.191031e+00   3.636622e-01   1.245313e+00
2.327200e+01   1.191948e+00   3.633448e-01   1.246098e+00
2.327600e+01   1.192867e+00   3.630338e-01   1.246886e+00
2.328000e+01   1.193787e+00   3.627296e-01   1.247678e+00
2.328400e+01   1.194708e+00   3.624323e-01   1.248473e+00
2.328800e+01   1.195629e+00   3.621424e-01   1.249270e+00
2.329200e+01   1.196551e+00   3.618599e-01   1.250071e+00
2.329600e+01   1.197474e+00   3.615853e-01   1.250875e+00
2.330000e+01   1.198398e+00   3.613188e-01   1.251682e+00
2.330400e+01   1.199322e+00   3.610607e-01   1.252493e+00
2.330800e+01   1.200247e+00   3.608111e-01   1.253307e+00
2.331200e+01   1.201173e+00   3.605704e-01   1.254124e+00
2.331600e+01   1.202099e+00   3.603387e-01   1.254944e+00
2.332000e+01   1.203025e+00   3.601162e-01   1.255768e+00
2.332400e+01   1.203952e+00   3.599031e-01   1.256595e+00
2.332800e+01   1.204879e+00   3.596995e-01   1.257424e+00
2.333200e+01   1.205806e+00   3.595059e-01   1.258258e+00
2.333600e+01   1.206733e+00   3.593223e-01   1.259094e+00
2.334000e+01   1.207661e+00   3.591489e-01   1.259934e+00
2.334400e+01   1.208589e+00   3.589859e-01   1.260777e+00
2.334800e+01   1.209517e+00   3.588334e-01   1.261623e+00
2.335200e+01   1.210445e+00   3.586915e-01   1.262472e+00
2.335600e+01   1.211372e+00   3.585603e-01   1.263324e+00
2.336000e+01   1.212300e+00   3.584400e-01   1.264180e+00
2.336400e+01   1.213227e+00   3.583306e-01   1.265038e+00
2.336800e+01   1.214154e+00   3.582324e-01   1.265899e+00
2.337200e+01   1.215081e+00   3.581454e-01   1.266764e+00
2.337600e+01   1.216008e+00   3.580696e-01   1.267631e+00
2.338000e+01   1.216934e+00   3.580051e-01   1.268502e+00
2.338400e+01   1.217860e+00   3.579519e-01   1.269375e+00
2.338800e+01   1.218785e+00   3.579100e-01   1.270251e+00
2.339200e+01   1.219710e+00   3.578794e-01   1.271129e+00
2.339600e+01   1.220634e+00   3.578603e-01   1.272010e+00
2.340000e+01   1.221557e+00   3.578526e-01   1.272894e+00
2.340400e+01   1.222479e+00   3.578565e-01   1.273781e+00
2.340800e+01   1.223401e+00   3.578717e-01   1.274670e+00
2.341200e+01   1.224322e+00   3.578984e-01   1.275561e+00
2.341600e+01   1.225242e+00   3.579362e-01   1.276455e+00
2.342000e+01   1.226161e+00   3.579853e-01   1.277351e+00
2.342400e+01   1.227079e+00   3.580455e-01   1.278249e+00
2.342800e+01   1.227996e+00   3.581168e-01   1.279149e+00
2.343200e+01   1.228912e+00   3.581991e-01   1.280051e+00
2.343600e+01   1.229826e+00   3.582924e-01   1.280955e+00
2.344000e+01   1.230739e+00   3.583965e-01   1.281861e+00
2.344400e+01   1.231651e+00   3.585113e-01   1.282769e+00
2.344800e+01   1.232562e+00   3.586367e-01   1.283678e+00
2.345200e+01   1.233471e+00   3.587724e-01   1.284589e+00
2.345600e+01   1.234378e+00   3.589182e-01   1.285501e+00
2.346000e+01   1.235284e+00   3.590742e-01   1.286414e+00
2.346400e+01   1.236189e+00   3.592400e-01   1.287329e+00
2.346800e+01   1.237091e+00   3.594156e-01   1.288245e+00
2.347200e+01   1.237992e+00   3.596006e-01   1.289161e+00
2.347600e+01   1.238891e+00   3.597948e-01   1.290079e+00
2.348000e+01   1.239789e+00   3.599981e-01   1.290998e+00
2.348400e+01   1.240684e+00   3.602102e-01   1.291917e+00
2.348800e+01   1.241578e+00   3.604308e-01   1.292836e+00
2.349200e+01   1.242469e+00   3.606598e-01   1.293756e+00
2.349600e+01   1.243358e+00   3.608969e-01   1.294676e+00
2.350000e+01   1.244245e+00   3.611419e-01   1.295596e+00
2.350400e+01   1.245130e+00   3.613944e-01   1.296516e+00
2.350800e+01   1.246013e+00   3.616541e-01   1.297436e+00
2.351200e+01   1.246893e+00   3.619208e-01   1.298356e+00
2.351600e+01   1.247771e+00   3.621941e-01   1.299276e+00
2.352000e+01   1.248647e+00   3.624737e-01   1.300195e+00
2.352400e+01   1.249520e+00   3.627594e-01   1.301113e+00
2.352800e+01   1.250390e+00   3.630509e-01   1.302030e+00
2.353200e+01   1.251258e+00   3.633478e-01   1.302946e+00
2.353600e+01   1.252123e+00   3.636500e-01   1.303861e+00
2.354000e+01   1.252986e+00   3.639570e-01   1.304775e+00
2.354400e+01   1.253846e+00   3.642685e-01   1.305688e+00
2.354800e+01   1.254703e+00   3.645841e-01   1.306599e+00
2.355200e+01   1.255557e+00   3.649035e-01   1.307508e+00
2.355600e+01   1.256408e+00   3.652263e-01   1.308415e+00
2.356000e+01   1.257256e+00   3.655523e-01   1.309321e+00
2.356400e+01   1.258101e+00   3.658810e-01   1.310224e+00
2.356800e+01   1.258943e+00   3.662122e-01   1.311125e+00
2.357200e+01   1.259782e+00   3.665454e-01   1.312023e+00
2.357600e+01   1.260617e+00   3.668803e-01   1.312919e+00
2.358000e+01   1.261450e+00   3.672166e-01   1.313813e+00
2.358400e+01   1.262279e+00   3.675538e-01   1.314703e+00
2.358800e+01   1.263105e+00   3.678918e-01   1.315590e+00
2.359200e+01   1.263927e+00   3.682301e-01   1.316474e+00
2.359600e+01   1.264745e+00   3.685684e-01   1.317355e+00
2.360000e+01   1.265561e+00   3.689063e-01   1.318232e+00
2.360400e+01   1.266372e+00   3.692435e-01   1.319106e+00
2.360800e+01   1.267180e+00   3.695795e-01   1.319975e+00
2.361200e+01   1.267985e+00   3.699141e-01   1.320841e+00
2.361600e+01   1.268785e+00   3.702469e-01   1.321703e+00
2.362000e+01   1.269582e+00   3.705776e-01   1.322561e+00
2.362400e+01   1.270375e+00   3.709060e-01   1.323414e+00
2.362800e+01   1.271164e+00   3.712315e-01   1.324263e+00
2.363200e+01   1.271949e+00   3.715540e-01   1.325107e+00
2.363600e+01   1.272731e+00   3.718731e-01   1.325946e+00
2.364000e+01   1.273508e+00   3.721883e-01   1.326781e+00
2.364400e+01   1.274281e+00   3.724994e-01   1.327610e+00
2.364800e+01   1.275050e+00   3.728062e-01   1.328434e+00
2.365200e+01   1.275815e+00   3.731083e-01   1.329253e+00
2.365600e+01   1.276576e+00   3.734054e-01   1.330066e+00
2.366000e+01   1.277332e+00   3.736974e-01   1.330874e+00
2.366400e+01   1.278084e+00   3.739837e-01   1.331676e+00
2.366800e+01   1.278831e+00   3.742642e-01   1.332473e+00
2.367200e+01   1.279575e+00   3.745385e-01   1.333263e+00
2.367600e+01   1.280313e+00   3.748063e-01   1.334047e+00
2.368000e+01   1.281048e+00   3.750675e-01   1.334825e+00
2.368400e+01   1.281777e+00   3.753217e-01   1.335597e+00
2.368800e+01   1.282503e+00   3.755688e-01   1.336362e+00
2.369200e+01   1.283223e+00   3.758086e-01   1.337121e+00
2.369600e+01   1.283939e+00   3.760407e-01   1.337873e+00
2.370000e+01   1.284650e+00   3.762650e-01   1.338619e+00
2.370400e+01   1.285356e+00   3.764811e-01   1.339357e+00
2.370800e+01   1.286058e+00   3.766888e-01   1.340089e+00
2.371200e+01   1.286754e+00   3.768881e-01   1.340814e+00
2.371600e+01   1.287446e+00   3.770787e-01   1.341531e+00
2.372000e+01   1.288133e+00   3.772605e-01   1.342241e+00
2.372400e+01   1.288815e+00   3.774333e-01   1.342944e+00
2.372800e+01   1.289491e+00   3.775970e-01   1.343640e+00
2.373200e+01   1.290163e+00   3.777513e-01   1.344328e+00
2.373600e+01   1.290830e+00   3.778960e-01   1.345008e+00
2.374000e+01   1.291491e+00   3.780310e-01   1.345681e+00
2.374400e+01   1.292148e+00   3.781561e-01   1.346346e+00
2.374800e+01   1.292799e+00   3.782713e-01   1.347003e+00
2.375200e+01   1.293445e+00   3.783766e-01   1.347653e+00
2.375600e+01   1.294085e+00   3.784718e-01   1.348294e+00
2.376000e+01   1.294720e+00   3.785569e-01   1.348928e+00
2.376400e+01   1.295350e+00   3.786317e-01   1.349553e+00
2.376800e+01   1.295975e+00   3.786962e-01   1.350171e+00
2.377200e+01   1.296594e+00   3.787502e-01   1.350780e+00
2.377600e+01   1.297207e+00   3.787937e-01   1.351381e+00
2.378000e+01   1.297815e+00   3.788267e-01   1.351974e+00
2.378400e+01   1.298418e+00   3.788491e-01   1.352559e+00
2.378800e+01   1.299015e+00   3.788610e-01   1.353135e+00
2.379200e+01   1.299606e+00   3.788624e-01   1.353703e+00
2.379600e+01   1.300191e+00   3.788532e-01   1.354263e+00
2.380000e+01   1.300771e+00   3.788334e-01   1.354814e+00
2.380400e+01   1.301346e+00   3.788031e-01   1.355357e+00
2.380800e+01   1.301915e+00   3.787622e-01   1.355892e+00
2.381200e+01   1.302477e+00   3.787108e-01   1.356418e+00
2.381600e+01   1.303034e+00   3.786490e-01   1.356935e+00
2.382000e+01   1.303585e+00   3.785768e-01   1.357444e+00
2.382400e+01   1.304131e+00   3.784943e-01   1.357945e+00
2.382800e+01   1.304670e+00   3.784015e-01   1.358437e+00
2.383200e+01   1.305203e+00   3.782986e-01   1.358921e+00
2.383600e+01   1.305731e+00   3.781855e-01   1.359396e+00
2.384000e+01   1.306253e+00   3.780624e-01   1.359863e+00
2.384400e+01   1.306769e+00   3.779294e-01   1.360322e+00
2.384800e+01   1.307278e+00   3.777867e-01   1.360771e+00
2.385200e+01   1.307782e+00   3.776344e-01   1.361213e+00
2.385600e+01   1.308279e+00   3.774725e-01   1.361646e+00
2.386000e+01   1.308770e+00   3.773013e-01   1.362071e+00
2.386400e+01   1.309256e+00   3.771209e-01   1.362487e+00
2.386800e+01   1.309735e+00   3.769314e-01   1.362895e+00
2.387200e+01   1.310208e+00   3.767330e-01   1.363295e+00
2.387600e+01   1.310675e+00   3.765259e-01   1.363686e+00
2.388000e+01   1.311136e+00   3.763104e-01   1.364070e+00
2.388400e+01   1.311590e+00   3.760866e-01   1.364445e+00
2.388800e+01   1.312038e+00   3.758547e-01   1.364812e+00
2.389200e+01   1.312480e+00   3.756148e-01   1.365170e+00
2.389600e+01   1.312916e+00   3.753672e-01   1.365521e+00
2.390000e+01   1.313345e+00   3.751120e-01   1.365864e+00
2.390400e+01   1.313768e+00   3.748497e-01   1.366199e+00
2.390800e+01   1.314185e+00   3.745803e-01   1.366526e+00
2.391200e+01   1.314595e+00   3.743042e-01   1.366845e+00
2.391600e+01   1.314999e+00   3.740216e-01   1.367156e+00
2.392000e+01   1.315397e+00   3.737328e-01   1.367459e+00
2.392400e+01   1.315788e+00   3.734380e-01   1.367755e+00
2.392800e+01   1.316173e+00   3.731374e-01   1.368044e+00
2.393200e+01   1.316552e+00   3.728313e-01   1.368324e+00
2.393600e+01   1.316924e+00   3.725201e-01   1.368598e+00
2.394000e+01   1.317290e+00   3.722040e-01   1.368864e+00
2.394400e+01   1.317649e+00   3.718834e-01   1.369122e+00
2.394800e+01   1.318002e+00   3.715584e-01   1.369373e+00
2.395200e+01   1.318348e+00   3.712295e-01   1.369617e+00
2.395600e+01   1.318687e+00   3.708967e-01   1.369854e+00
2.396000e+01   1.319021e+00   3.705605e-01   1.370084e+00
2.396400e+01   1.319348e+00   3.702211e-01   1.370307e+00
2.396800e+01   1.319668e+00   3.698789e-01   1.370524e+00
2.397200e+01   1.319982e+00   3.695344e-01   1.370733e+00
2.397600e+01   1.320290e+00   3.691878e-01   1.370936e+00
2.398000e+01   1.320590e+00   3.688394e-01   1.371131e+00
2.398400e+01   1.320885e+00   3.684896e-01   1.371321e+00
2.398800e+01   1.321172e+00   3.681385e-01   1.371504e+00
2.399200e+01   1.321453e+00   3.677864e-01   1.371680e+00
2.399600e+01   1.321728e+00   3.674338e-01   1.371850e+00
2.400000e+01   1.321997e+00   3.670809e-01   1.372014e+00
2.400400e+01   1.322258e+00   3.667282e-01   1.372172e+00
2.400800e+01   1.322514e+00   3.663760e-01   1.372324e+00
2.401200e+01   1.322762e+00   3.660247e-01   1.372470e+00
2.401600e+01   1.323004e+00   3.656746e-01   1.372610e+00
2.402000e+01   1.323239e+00   3.653259e-01   1.372744e+00
2.402400e+01   1.323468e+00   3.649790e-01   1.372872e+00
2.402800e+01   1.323691e+00   3.646341e-01   1.372995e+00
2.403200e+01   1.323907e+00   3.642917e-01   1.373112e+00
2.403600e+01   1.324116e+00   3.639520e-01   1.373224e+00
2.404000e+01   1.324319e+00   3.636155e-01   1.373330e+00
2.404400e+01   1.324515e+00   3.632825e-01   1.373431e+00
2.404800e+01   1.324704e+00   3.629533e-01   1.373527e+00
2.405200e+01   1.324887e+00   3.626282e-01   1.373618e+00
2.405600e+01   1.325064e+00   3.623074e-01   1.373703e+00
2.406000e+01   1.325234e+00   3.619914e-01   1.373784e+00
2.406400e+01   1.325397e+00   3.616803e-01   1.373860e+00
2.406800e+01   1.325554e+00   3.613747e-01   1.373931e+00
2.407200e+01   1.325705e+00   3.610747e-01   1.373997e+00
2.407600e+01   1.325848e+00   3.607806e-01   1.374058e+00
2.408000e+01   1.325985e+00   3.604928e-01   1.374115e+00
2.408400e+01   1.326116e+00   3.602115e-01   1.374167e+00
2.408800e+01   1.326240e+00   3.599370e-01   1.374215e+00
2.409200e+01   1.326358e+00   3.596695e-01   1.374259e+00
2.409600e+01   1.326469e+00   3.594094e-01   1.374298e+00
2.410000e+01   1.326573e+00   3.591569e-01   1.374333e+00
2.410400e+01   1.326671e+00   3.589123e-01   1.374364e+00
2.410800e+01   1.326763e+00   3.586758e-01   1.374390e+00
2.411200e+01   1.326848e+00   3.584477e-01   1.374412e+00
2.411600e+01   1.326926e+00   3.582281e-01   1.374431e+00
2.412000e+01   1.326998e+00   3.580173e-01   1.374445e+00
2.412400e+01   1.327063e+00   3.578155e-01   1.374456e+00
2.412800e+01   1.327122e+00   3.576230e-01   1.374463e+00
2.413200e+01   1.327175e+00   3.574399e-01   1.374466e+00
2.413600e+01   1.327220e+00   3.572664e-01   1.374465e+00
2.414000e+01   1.327260e+00   3.571029e-01   1.374460e+00
2.414400e+01   1.327292e+00   3.569492e-01   1.374452e+00
2.414800e+01   1.327318e+00   3.568057e-01   1.374440e+00
2.415200e+01   1.327338e+00   3.566725e-01   1.374424e+00
2.415600e+01   1.327351e+00   3.565497e-01   1.374405e+00
2.416000e+01   1.327358e+00   3.564376e-01   1.374383e+00
2.416400e+01   1.327359e+00   3.563362e-01   1.374357e+00
2.416800e+01   1.327353e+00   3.562457e-01   1.374327e+00
2.417200e+01   1.327340e+00   3.561661e-01   1.374294e+00
2.417600e+01   1.327320e+00   3.560975e-01   1.374258e+00
2.418000e+01   1.327294e+00   3.560400e-01   1.374218e+00
2.418400e+01   1.327262e+00   3.559936e-01   1.374175e+00
2.418800e+01   1.327223e+00   3.559583e-01   1.374128e+00
2.419200e+01   1.327178e+00   3.559343e-01   1.374078e+00
2.419600e+01   1.327127e+00   3.559217e-01   1.374025e+00
2.420000e+01   1.327069e+00   3.559205e-01   1.373969e+00
2.420400e+01   1.327004e+00   3.559306e-01   1.373909e+00
2.420800e+01   1.326932e+00   3.559519e-01   1.373846e+00
2.421200e+01   1.326855e+00   3.559846e-01   1.373779e+00
2.421600e+01   1.326770e+00   3.560284e-01   1.373709e+00
2.422000e+01   1.326680e+00   3.560834e-01   1.373635e+00
2.422400e+01   1.326583e+00   3.561497e-01   1.373559e+00
2.422800e+01   1.326479e+00   3.562272e-01   1.373479e+00
2.423200e+01   1.326369e+00   3.563158e-01   1.373396e+00
2.423600e+01   1.326253e+00   3.564154e-01   1.373309e+00
2.424000e+01   1.326129e+00   3.565259e-01   1.373219e+00
2.424400e+01   1.326000e+00   3.566471e-01   1.373125e+00
2.424800e+01   1.325864e+00   3.567789e-01   1.373028e+00
2.425200e+01   1.325721e+00   3.569212e-01   1.372927e+00
2.425600e+01   1.325572e+00   3.570738e-01   1.372823e+00
2.426000e+01   1.325417e+00   3.572368e-01   1.372716e+00
2.426400e+01   1.325256e+00   3.574099e-01   1.372605e+00
2.426800e+01   1.325087e+00   3.575930e-01   1.372490e+00
2.427200e+01   1.324912e+00   3.577859e-01   1.372371e+00
2.427600e+01   1.324731e+00   3.579881e-01   1.372249e+00
2.428000e+01   1.324543e+00   3.581996e-01   1.372123e+00
2.428400e+01   1.324349e+00   3.584201e-01   1.371993e+00
2.428800e+01   1.324149e+00   3.586496e-01   1.371860e+00
2.429200e+01   1.323942e+00   3.588877e-01   1.371723e+00
2.429600e+01   1.323729e+00   3.591344e-01   1.371581e+00
2.430000e+01   1.323509e+00   3.593893e-01   1.371436e+00
2.430400e+01   1.323283e+00   3.596521e-01   1.371286e+00
2.430800e+01   1.323050e+00   3.599226e-01   1.371133e+00
2.431200e+01   1.322810e+00   3.602003e-01   1.370975e+00
2.431600e+01   1.322565e+00   3.604850e-01   1.370813e+00
2.432000e+01   1.322313e+00   3.607764e-01   1.370647e+00
2.432400e+01   1.322055e+00   3.610744e-01   1.370476e+00
2.432800e+01   1.321791e+00   3.613787e-01   1.370301e+00
2.433200e+01   1.321520e+00   3.616890e-01   1.370122e+00
2.433600e+01   1.321242e+00   3.620050e-01   1.369937e+00
2.434000e+01   1.320958e+00   3.623263e-01   1.369748e+00
2.434400e+01   1.320668e+00   3.626525e-01   1.369555e+00
2.434800e+01   1.320371e+00   3.629833e-01   1.369357e+00
2.435200e+01   1.320069e+00   3.633184e-01   1.369154e+00
2.435600e+01   1.319760e+00   3.636574e-01   1.368946e+00
2.436000e+01   1.319444e+00   3.640002e-01   1.368733e+00
2.436400e+01   1.319123e+00   3.643462e-01   1.368515e+00
2.436800e+01   1.318794e+00   3.646953e-01   1.368291e+00
2.437200e+01   1.318460e+00   3.650470e-01   1.368062e+00
2.437600e+01   1.318119e+00   3.654008e-01   1.367828e+00
2.438000e+01   1.317771e+00   3.657565e-01   1.367589e+00
2.438400e+01   1.317418e+00   3.661138e-01   1.367344e+00
2.438800e+01   1.317059e+00   3.664723e-01   1.367094e+00
2.439200e+01   1.316693e+00   3.668318e-01   1.366838e+00
2.439600e+01   1.316321e+00   3.671918e-01   1.366577e+00
2.440000e+01   1.315943e+00   3.675521e-01   1.366309e+00
2.440400e+01   1.315558e+00   3.679122e-01   1.366035e+00
2.440800e+01   1.315167e+00   3.682718e-01   1.365756e+00
2.441200e+01   1.314770e+00   3.686304e-01   1.365470e+00
2.441600e+01   1.314367e+00   3.689877e-01   1.365179e+00
2.442000e+01   1.313958e+00   3.693435e-01   1.364881e+00
2.442400e+01   1.313543e+00   3.696975e-01   1.364577e+00
2.442800e+01   1.313121e+00   3.700493e-01   1.364267e+00
2.443200e+01   1.312693e+00   3.703985e-01   1.363950e+00
2.443600e+01   1.312259e+00   3.707449e-01   1.363626e+00
2.444000e+01   1.311819e+00   3.710880e-01   1.363296e+00
2.444400e+01   1.311373e+00   3.714275e-01   1.362959e+00
2.444800e+01   1.310921e+00   3.717631e-01   1.362615e+00
2.445200e+01   1.310463e+00   3.720946e-01   1.362265e+00
2.445600e+01   1.309999e+00   3.724216e-01   1.361908e+00
2.446000e+01   1.309529e+00   3.727438e-01   1.361544e+00
2.446400e+01   1.309052e+00   3.730610e-01   1.361173e+00
2.446800e+01   1.308570e+00   3.733729e-01   1.360795e+00
2.447200e+01   1.308081e+00   3.736790e-01   1.360409e+00
2.447600e+01   1.307587e+00   3.739792e-01   1.360016e+00
2.448000e+01   1.307087e+00   3.742732e-01   1.359616e+00
2.448400e+01   1.306581e+00   3.745606e-01   1.359209e+00
2.448800e+01   1.306069e+00   3.748414e-01   1.358795e+00
2.449200e+01   1.305552e+00   3.751152e-01   1.358373e+00
2.449600e+01   1.305028e+00   3.753818e-01   1.357943e+00
2.450000e+01   1.304498e+00   3.756410e-01   1.357506e+00
2.450400e+01   1.303962e+00   3.758924e-01   1.357061e+00
2.450800e+01   1.303421e+00   3.761359e-01   1.356608e+00
2.451200e+01   1.302874e+00   3.763713e-01   1.356148e+00
2.451600e+01   1.302322e+00   3.765983e-01   1.355680e+00
2.452000e+01   1.301764e+00   3.768168e-01   1.355205e+00
2.452400e+01   1.301200e+00   3.770267e-01   1.354722e+00
2.452800e+01   1.300630e+00   3.772277e-01   1.354230e+00
2.453200e+01   1.300054e+00   3.774195e-01   1.353731e+00
2.453600e+01   1.299473e+00   3.776021e-01   1.353223e+00
2.454000e+01   1.298886e+00   3.777753e-01   1.352708e+00
2.454400e+01   1.298294e+00   3.779388e-01   1.352185e+00
2.454800e+01   1.297697e+00   3.780927e-01   1.351655e+00
2.455200e+01   1.297094e+00   3.782369e-01   1.351116e+00
2.455600e+01   1.296485e+00   3.783712e-01   1.350569e+00
2.456000e+01   1.295870e+00   3.784955e-01   1.350014e+00
2.456400e+01   1.295250e+00   3.786097e-01   1.349451e+00
2.456800e+01   1.294625e+00   3.787136e-01   1.348880e+00
2.457200e+01   1.293994e+00   3.788073e-01   1.348301e+00
2.457600e+01   1.293358e+00   3.788905e-01   1.347714e+00
2.458000e+01   1.292717e+00   3.789634e-01   1.347120e+00
2.458400e+01   1.292071e+00   3.790259e-01   1.346517e+00
2.458800e+01   1.291419e+00   3.790778e-01   1.345906e+00
2.459200e+01   1.290762e+00   3.791193e-01   1.345287e+00
2.459600e+01   1.290100e+00   3.791501e-01   1.344660e+00
2.460000e+01   1.289432e+00   3.791703e-01   1.344026e+00
2.460400e+01   1.288759e+00   3.791800e-01   1.343383e+00
2.460800e+01   1.288082e+00   3.791790e-01   1.342733e+00
2.461200e+01   1.287399e+00   3.791675e-01   1.342075e+00
2.461600e+01   1.286712e+00   3.791455e-01   1.341409e+00
2.462000e+01   1.286019e+00   3.791132e-01   1.340735e+00
2.462400e+01   1.285321e+00   3.790704e-01   1.340054e+00
2.462800e+01   1.284618e+00   3.790172e-01   1.339365e+00
2.463200e+01   1.283910e+00   3.789536e-01   1.338668e+00
2.463600e+01   1.283197e+00   3.788798e-01   1.337963e+00
2.464000e+01   1.282480e+00   3.787959e-01   1.337252e+00
2.464400e+01   1.281759e+00   3.787019e-01   1.336533e+00
2.464800e+01   1.281032e+00   3.785980e-01   1.335807e+00
2.465200e+01   1.280301e+00   3.784843e-01   1.335073e+00
2.465600e+01   1.279564e+00   3.783608e-01   1.334332e+00
2.466000e+01   1.278823e+00   3.782278e-01   1.333584e+00
2.466400e+01   1.278078e+00   3.780853e-01   1.332828e+00
2.466800e+01   1.277328e+00   3.779334e-01   1.332066e+00
2.467200e+01   1.276573e+00   3.777724e-01   1.331297e+00
2.467600e+01   1.275815e+00   3.776023e-01   1.330521e+00
2.468000e+01   1.275052e+00   3.774235e-01   1.329739e+00
2.468400e+01   1.274285e+00   3.772361e-01   1.328950e+00
2.468800e+01   1.273513e+00   3.770402e-01   1.328154e+00
2.469200e+01   1.272736e+00   3.768360e-01   1.327352e+00
2.469600e+01   1.271955e+00   3.766237e-01   1.326543e+00
2.470000e+01   1.271171e+00   3.764034e-01   1.325728e+00
2.470400e+01   1.270382e+00   3.761756e-01   1.324907e+00
2.470800e+01   1.269590e+00   3.759403e-01   1.324080e+00
2.471200e+01   1.268793e+00   3.756979e-01   1.323248e+00
2.471600e+01   1.267993e+00   3.754486e-01   1.322409e+00
2.472000e+01   1.267188e+00   3.751926e-01   1.321565e+00
2.472400e+01   1.266379e+00   3.749302e-01   1.320715e+00
2.472800e+01   1.265566e+00   3.746614e-01   1.319859e+00
2.473200e+01   1.264750e+00   3.743866e-01   1.318998e+00
2.473600e+01   1.263930e+00   3.741062e-01   1.318133e+00
2.474000e+01   1.263107e+00   3.738203e-01   1.317262e+00
2.474400e+01   1.262280e+00   3.735294e-01   1.316387e+00
2.474800e+01   1.261449e+00   3.732337e-01   1.315507e+00
2.475200e+01   1.260615e+00   3.729334e-01   1.314621e+00
2.475600e+01   1.259777e+00   3.726288e-01   1.313731e+00
2.476000e+01   1.258935e+00   3.723202e-01   1.312837e+00
2.476400e+01   1.258090e+00   3.720080e-01   1.311938e+00
2.476800e+01   1.257243e+00   3.716923e-01   1.311036e+00
2.477200e+01   1.256392e+00   3.713737e-01   1.310130e+00
2.477600e+01   1.255538e+00   3.710524e-01   1.309220e+00
2.478000e+01   1.254681e+00   3.707288e-01   1.308306e+00
2.478400e+01   1.253821e+00   3.704030e-01   1.307389e+00
2.478800e+01   1.252957e+00   3.700755e-01   1.306468e+00
2.479200e+01   1.252090e+00   3.697464e-01   1.305543e+00
2.479600e+01   1.251221e+00   3.694162e-01   1.304616e+00
2.480000e+01   1.250349e+00   3.690851e-01   1.303686e+00
2.480400e+01   1.249475e+00   3.687536e-01   1.302753e+00
2.480800e+01   1.248598e+00   3.684220e-01   1.301818e+00
2.481200e+01   1.247718e+00   3.680906e-01   1.300881e+00
2.481600e+01   1.246835e+00   3.677598e-01   1.299941e+00
2.482000e+01   1.245950e+00   3.674298e-01   1.298998e+00
2.482400e+01   1.245062e+00   3.671008e-01   1.298053e+00
2.482800e+01   1.244171e+00   3.667733e-01   1.297106e+00
2.483200e+01   1.243279e+00   3.664477e-01   1.296159e+00
2.483600e+01   1.242385e+00   3.661242e-01   1.295209e+00
2.484000e+01   1.241489e+00   3.658033e-01   1.294259e+00
2.484400e+01   1.240590e+00   3.654854e-01   1.293307e+00
2.484800e+01   1.239689e+00   3.651706e-01   1.292354e+00
2.485200e+01   1.238786e+00   3.648593e-01   1.291399e+00
2.485600e+01   1.237880e+00   3.645517e-01   1.290444e+00
2.486000e+01   1.236973e+00   3.642482e-01   1.289488e+00
2.486400e+01   1.236065e+00   3.639491e-01   1.288532e+00
2.486800e+01   1.235155e+00   3.636547e-01   1.287576e+00
2.487200e+01   1.234243e+00   3.633655e-01   1.286620e+00
2.487600e+01   1.233330e+00   3.630818e-01   1.285664e+00
2.488000e+01   1.232415e+00   3.628037e-01   1.284707e+00
2.488400e+01   1.231498e+00   3.625316e-01   1.283751e+00
2.488800e+01   1.230579e+00   3.622657e-01   1.282794e+00
2.489200e+01   1.229659e+00   3.620063e-01   1.281839e+00
2.489600e+01   1.228738e+00   3.617536e-01   1.280884e+00
2.490000e+01   1.227817e+00   3.615080e-01   1.279931e+00
2.490400e+01   1.226894e+00   3.612698e-01   1.278978e+00
2.490800e+01   1.225970e+00   3.610393e-01   1.278027e+00
2.491200e+01   1.225045e+00   3.608168e-01   1.277076e+00
2.491600e+01   1.224118e+00   3.606023e-01   1.276127e+00
2.492000e+01   1.223190e+00   3.603962e-01   1.275178e+00
2.492400e+01   1.222262e+00   3.601987e-01   1.274232e+00
2.492800e+01   1.221333e+00   3.600099e-01   1.273288e+00
2.493200e+01   1.220404e+00   3.598302e-01   1.272346e+00
2.493600e+01   1.219474e+00   3.596597e-01   1.271406e+00
2.494000e+01   1.218544e+00   3.594988e-01   1.270467e+00
2.494400e+01   1.217612e+00   3.593476e-01   1.269531e+00
2.494800e+01   1.216680e+00   3.592062e-01   1.268597e+00
2.495200e+01   1.215747e+00   3.590748e-01   1.267665e+00
2.495600e+01   1.214814e+00   3.589535e-01   1.266736e+00
2.496000e+01   1.213881e+00   3.588425e-01   1.265810e+00
2.496400e+01   1.212948e+00   3.587420e-01   1.264887e+00
2.496800e+01   1.212015e+00   3.586520e-01   1.263967e+00
2.497200e+01   1.211082e+00   3.585728e-01   1.263049e+00
2.497600e+01   1.210148e+00   3.585045e-01   1.262135e+00
2.498000e+01   1.209214e+00   3.584470e-01   1.261223e+00
2.498400e+01   1.208280e+00   3.584006e-01   1.260314e+00
2.498800e+01   1.207346e+00   3.583653e-01   1.259409e+00
2.499200e+01   1.206413e+00   3.583411e-01   1.258507e+00
2.499600e+01   1.205480e+00   3.583281e-01   1.257610e+00
2.500000e+01   1.204548e+00   3.583264e-01   1.256716e+00
2.500400e+01   1.203616e+00   3.583361e-01   1.255825e+00
2.500800e+01   1.202684e+00   3.583572e-01   1.254938e+00
2.501200e+01   1.201752e+00   3.583896e-01   1.254054e+00
2.501600e+01   1.200821e+00   3.584333e-01   1.253174e+00
2.502000e+01   1.199890e+00   3.584883e-01   1.252297e+00
2.502400e+01   1.198960e+00   3.585545e-01   1.251425e+00
2.502800e+01   1.198031e+00   3.586320e-01   1.250558e+00
2.503200e+01   1.197103e+00   3.587206e-01   1.249694e+00
2.503600e+01   1.196176e+00   3.588205e-01   1.248835e+00
2.504000e+01   1.195249e+00   3.589315e-01   1.247979e+00
2.504400e+01   1.194323e+00   3.590535e-01   1.247127e+00
2.504800e+01   1.193397e+00   3.591865e-01   1.246279e+00
2.505200e+01   1.192473e+00   3.593302e-01   1.245435e+00
2.505600e+01   1.191550e+00   3.594846e-01   1.244596e+00
2.506000e+01   1.190628e+00   3.596494e-01   1.243762e+00
2.506400e+01   1.189708e+00   3.598246e-01   1.242932e+00
2.506800e+01   1.188789e+00   3.600101e-01   1.242106e+00
2.507200e+01   1.187871e+00   3.602058e-01   1.241284e+00
2.507600e+01   1.186954e+00   3.604114e-01   1.240466e+00
2.508000e+01   1.186038e+00   3.606269e-01   1.239652e+00
2.508400e+01   1.185123e+00   3.608519e-01   1.238843e+00
2.508800e+01   1.184211e+00   3.610862e-01   1.238038e+00
2.509200e+01   1.183300e+00   3.613296e-01   1.237238e+00
2.509600e+01   1.182391e+00   3.615818e-01   1.236443e+00
2.510000e+01   1.181484e+00   3.618427e-01   1.235651e+00
2.510400e+01   1.180578e+00   3.621121e-01   1.234864e+00
2.510800e+01   1.179673e+00   3.623897e-01   1.234081e+00
2.511200e+01   1.178770e+00   3.626752e-01   1.233302e+00
2.511600e+01   1.177869e+00   3.629685e-01   1.232526e+00
2.512000e+01   1.176970e+00   3.632691e-01   1.231756e+00
2.512400e+01   1.176073e+00   3.635768e-01   1.230990e+00
2.512800e+01   1.175179e+00   3.638913e-01   1.230229e+00
2.513200e+01   1.174287e+00   3.642123e-01   1.229472e+00
2.513600e+01   1.173396e+00   3.645396e-01   1.228718e+00
2.514000e+01   1.172508e+00   3.648729e-01   1.227968e+00
2.514400e+01   1.171621e+00   3.652118e-01   1.227222e+00
2.514800e+01   1.170736e+00   3.655561e-01   1.226480e+00
2.515200e+01   1.169854e+00   3.659053e-01   1.225743e+00
2.515600e+01   1.168975e+00   3.662591e-01   1.225009e+00
2.516000e+01   1.168098e+00   3.666173e-01   1.224280e+00
2.516400e+01   1.167224e+00   3.669794e-01   1.223555e+00
2.516800e+01   1.166353e+00   3.673452e-01   1.222833e+00
2.517200e+01   1.165483e+00   3.677143e-01   1.222115e+00
2.517600e+01   1.164616e+00   3.680864e-01   1.221400e+00
2.518000e+01   1.163751e+00   3.684613e-01   1.220688e+00
2.518400e+01   1.162889e+00   3.688384e-01   1.219981e+00
2.518800e+01   1.162031e+00   3.692174e-01   1.219277e+00
2.519200e+01   1.161175e+00   3.695980e-01   1.218577e+00
2.519600e+01   1.160323e+00   3.699798e-01   1.217881e+00
2.520000e+01   1.159473e+00   3.703624e-01   1.217188e+00
2.520400e+01   1.158626e+00   3.707455e-01   1.216497e+00
2.520800e+01   1.157781e+00   3.711289e-01   1.215810e+00
2.521200e+01   1.156939e+00   3.715121e-01   1.215125e+00
2.521600e+01   1.156101e+00   3.718949e-01   1.214444e+00
2.522000e+01   1.155266e+00   3.722768e-01   1.213767e+00
2.522400e+01   1.154435e+00   3.726575e-01   1.213093e+00
2.522800e+01   1.153608e+00   3.730367e-01   1.212422e+00
2.523200e+01   1.152783e+00   3.734139e-01   1.211754e+00
2.523600e+01   1.151961e+00   3.737888e-01   1.211087e+00
2.524000e+01   1.151143e+00   3.741611e-01   1.210424e+00
2.524400e+01   1.150327e+00   3.745305e-01   1.209763e+00
2.524800e+01   1.149516e+00   3.748966e-01   1.209105e+00
2.525200e+01   1.148708e+00   3.752593e-01   1.208449e+00
2.525600e+01   1.147905e+00   3.756181e-01   1.207797e+00
2.526000e+01   1.147105e+00   3.759727e-01   1.207148e+00
2.526400e+01   1.146309e+00   3.763228e-01   1.206500e+00
2.526800e+01   1.145516e+00   3.766680e-01   1.205855e+00
2.527200e+01   1.144726e+00   3.770082e-01   1.205211e+00
2.527600e+01   1.143940e+00   3.773429e-01   1.204569e+00
2.528000e+01   1.143159e+00   3.776719e-01   1.203930e+00
2.528400e+01   1.142382e+00   3.779949e-01   1.203294e+00
2.528800e+01   1.141609e+00   3.783116e-01   1.202660e+00
2.529200e+01   1.140840e+00   3.786218e-01   1.202028e+00
2.529600e+01   1.140076e+00   3.789251e-01   1.201398e+00
2.530000e+01   1.139315e+00   3.792215e-01   1.200769e+00
2.530400e+01   1.138557e+00   3.795106e-01   1.200142e+00
2.530800e+01   1.137804e+00   3.797922e-01   1.199517e+00
2.531200e+01   1.137056e+00   3.800661e-01   1.198894e+00
2.531600e+01   1.136312e+00   3.803319e-01   1.198273e+00
2.532000e+01   1.135573e+00   3.805896e-01   1.197654e+00
2.532400e+01   1.134839e+00   3.808388e-01   1.197037e+00
2.532800e+01   1.134109e+00   3.810793e-01   1.196422e+00
2.533200e+01   1.133383e+00   3.813110e-01   1.195808e+00
2.533600e+01   1.132662e+00   3.815337e-01   1.195195e+00
2.534000e+01   1.131944e+00   3.817473e-01   1.194583e+00
2.534400e+01   1.131232e+00   3.819516e-01   1.193974e+00
2.534800e+01   1.130525e+00   3.821464e-01   1.193366e+00
2.535200e+01   1.129823e+00   3.823317e-01   1.192761e+00
2.535600e+01   1.129127e+00   3.825072e-01   1.192157e+00
2.536000e+01   1.128434e+00   3.826727e-01   1.191555e+00
2.536400e+01   1.127747e+00   3.828282e-01   1.190954e+00
2.536800e+01   1.127064e+00   3.829736e-01   1.190354e+00
2.537200e+01   1.126386e+00   3.831087e-01   1.189755e+00
2.537600e+01   1.125713e+00   3.832335e-01   1.189158e+00
2.538000e+01   1.125046e+00   3.833479e-01   1.188564e+00
2.538400e+01   1.124384e+00   3.834519e-01   1.187971e+00
2.538800e+01   1.123728e+00   3.835453e-01   1.187380e+00
2.539200e+01   1.123077e+00   3.836282e-01   1.186790e+00
2.539600e+01   1.122430e+00   3.837003e-01   1.186202e+00
2.540000e+01   1.121789e+00   3.837618e-01   1.185615e+00
2.540400e+01   1.121153e+00   3.838124e-01   1.185030e+00
2.540800e+01   1.120523e+00   3.838523e-01   1.184447e+00
2.541200e+01   1.119898e+00   3.838815e-01   1.183866e+00
2.541600e+01   1.119280e+00   3.839001e-01   1.183287e+00
2.542000e+01   1.118667e+00   3.839079e-01   1.182710e+00
2.542400e+01   1.118060e+00   3.839052e-01   1.182135e+00
2.542800e+01   1.117459e+00   3.838918e-01   1.181561e+00
2.543200e+01   1.116862e+00   3.838679e-01   1.180989e+00
2.543600e+01   1.116271e+00   3.838333e-01   1.180419e+00
2.544000e+01   1.115687e+00   3.837883e-01   1.179852e+00
2.544400e+01   1.115108e+00   3.837328e-01   1.179287e+00
2.544800e+01   1.114536e+00   3.836669e-01   1.178724e+00
2.545200e+01   1.113970e+00   3.835909e-01   1.178164e+00
2.545600e+01   1.113410e+00   3.835046e-01   1.177607e+00
2.546000e+01   1.112856e+00   3.834084e-01   1.177051e+00
2.546400e+01   1.112307e+00   3.833022e-01   1.176498e+00
2.546800e+01   1.111765e+00   3.831862e-01   1.175947e+00
2.547200e+01   1.111228e+00   3.830605e-01   1.175400e+00
2.547600e+01   1.110699e+00   3.829252e-01   1.174855e+00
2.548000e+01   1.110176e+00   3.827805e-01   1.174313e+00
2.548400e+01   1.109660e+00   3.826266e-01   1.173775e+00
2.548800e+01   1.109150e+00   3.824636e-01   1.173240e+00
2.549200e+01   1.108646e+00   3.822918e-01   1.172707e+00
2.549600e+01   1.108148e+00   3.821113e-01   1.172178e+00
2.550000e+01   1.107657e+00   3.819223e-01   1.171652e+00
2.550400e+01   1.107172e+00   3.817249e-01   1.171129e+00
2.550800e+01   1.106695e+00   3.815194e-01   1.170611e+00
2.551200e+01   1.106224e+00   3.813059e-01   1.170096e+00
2.551600e+01   1.105760e+00   3.810846e-01   1.169586e+00
2.552000e+01   1.105303e+00   3.808559e-01   1.169079e+00
2.552400e+01   1.104853e+00   3.806199e-01   1.168577e+00
2.552800e+01   1.104409e+00   3.803770e-01   1.168078e+00
2.553200e+01   1.103972e+00   3.801273e-01   1.167583e+00
2.553600e+01   1.103542e+00   3.798711e-01   1.167093e+00
2.554000e+01   1.103119e+00   3.796086e-01   1.166608e+00
2.554400e+01   1.102703e+00   3.793401e-01   1.166127e+00
2.554800e+01   1.102295e+00   3.790659e-01   1.165652e+00
2.555200e+01   1.101894e+00   3.787861e-01   1.165182e+00
2.555600e+01   1.101500e+00   3.785012e-01   1.164717e+00
2.556000e+01   1.101112e+00   3.782113e-01   1.164256e+00
2.556400e+01   1.100732e+00   3.779169e-01   1.163801e+00
2.556800e+01   1.100359e+00   3.776181e-01   1.163351e+00
2.557200e+01   1.099994e+00   3.773154e-01   1.162907e+00
2.557600e+01   1.099637e+00   3.770089e-01   1.162470e+00
2.558000e+01   1.099287e+00   3.766989e-01   1.162038e+00
2.558400e+01   1.098944e+00   3.763858e-01   1.161613e+00
2.558800e+01   1.098609e+00   3.760698e-01   1.161193e+00
2.559200e+01   1.098281e+00   3.757513e-01   1.160780e+00
2.559600e+01   1.097960e+00   3.754306e-01   1.160373e+00
2.560000e+01   1.097648e+00   3.751080e-01   1.159973e+00
2.560400e+01   1.097343e+00   3.747839e-01   1.159579e+00
2.560800e+01   1.097046e+00   3.744585e-01   1.159193e+00
2.561200e+01   1.096757e+00   3.741322e-01   1.158814e+00
2.561600e+01   1.096476e+00   3.738053e-01   1.158443e+00
2.562000e+01   1.096202e+00   3.734781e-01   1.158078e+00
2.562400e+01   1.095936e+00   3.731509e-01   1.157721e+00
2.562800e+01   1.095678e+00   3.728241e-01   1.157371e+00
2.563200e+01   1.095427e+00   3.724979e-01   1.157029e+00
2.563600e+01   1.095185e+00   3.721728e-01   1.156695e+00
2.564000e+01   1.094952e+00   3.718490e-01   1.156370e+00
2.564400e+01   1.094726e+00   3.715269e-01   1.156053e+00
2.564800e+01   1.094509e+00   3.712068e-01   1.155744e+00
2.565200e+01   1.094299e+00   3.708890e-01   1.155443e+00
2.565600e+01   1.094097e+00   3.705738e-01   1.155151e+00
2.566000e+01   1.093903e+00   3.702615e-01   1.154867e+00
2.566400e+01   1.093718e+00   3.699525e-01   1.154592e+00
2.566800e+01   1.093541e+00   3.696471e-01   1.154327e+00
2.567200e+01   1.093372e+00   3.693456e-01   1.154070e+00
2.567600e+01   1.093212e+00   3.690483e-01   1.153824e+00
2.568000e+01   1.093060e+00   3.687554e-01   1.153586e+00
2.568400e+01   1.092916e+00   3.684673e-01   1.153358e+00
2.568800e+01   1.092781e+00   3.681843e-01   1.153139e+00
2.569200e+01   1.092653e+00   3.679066e-01   1.152929e+00
2.569600e+01   1.092534e+00   3.676346e-01   1.152730e+00
2.570000e+01   1.092424e+00   3.673685e-01   1.152541e+00
2.570400e+01   1.092322e+00   3.671085e-01   1.152361e+00
2.570800e+01   1.092229e+00   3.668551e-01   1.152193e+00
2.571200e+01   1.092145e+00   3.666084e-01   1.152034e+00
2.571600e+01   1.092069e+00   3.663687e-01   1.151885e+00
2.572000e+01   1.092001e+00   3.661362e-01   1.151747e+00
2.572400e+01   1.091941e+00   3.659112e-01   1.151619e+00
2.572800e+01   1.091890e+00   3.656938e-01   1.151501e+00
2.573200e+01   1.091848e+00   3.654845e-01   1.151395e+00
2.573600e+01   1.091814e+00   3.652832e-01   1.151299e+00
2.574000e+01   1.091789e+00   3.650904e-01   1.151215e+00
2.574400e+01   1.091773e+00   3.649061e-01   1.151141e+00
2.574800e+01   1.091765e+00   3.647305e-01   1.151078e+00
2.575200e+01   1.091766e+00   3.645639e-01   1.151025e+00
2.575600e+01   1.091775e+00   3.644064e-01   1.150984e+00
2.576000e+01   1.091792e+00   3.642583e-01   1.150954e+00
2.576400e+01   1.091819e+00   3.641196e-01   1.150935e+00
2.576800e+01   1.091854e+00   3.639905e-01   1.150928e+00
2.577200e+01   1.091898e+00   3.638713e-01   1.150932e+00
2.577600e+01   1.091951e+00   3.637619e-01   1.150947e+00
2.578000e+01   1.092011e+00   3.636625e-01   1.150973e+00
2.578400e+01   1.092081e+00   3.635731e-01   1.151011e+00
2.578800e+01   1.092158e+00   3.634939e-01   1.151059e+00
2.579200e+01   1.092245e+00   3.634250e-01   1.151119e+00
2.579600e+01   1.092340e+00   3.633663e-01   1.151191e+00
2.580000e+01   1.092444e+00   3.633180e-01   1.151275e+00
2.580400e+01   1.092556e+00   3.632802e-01   1.151369e+00
2.580800e+01   1.092677e+00   3.632530e-01   1.151476e+00
2.581200e+01   1.092807e+00   3.632365e-01   1.151593e+00
2.581600e+01   1.092944e+00   3.632305e-01   1.151722e+00
2.582000e+01   1.093090e+00   3.632352e-01   1.151862e+00
2.582400e+01   1.093245e+00   3.632504e-01   1.152013e+00
2.582800e+01   1.093408e+00   3.632762e-01   1.152176e+00
2.583200e+01   1.093580e+00   3.633125e-01   1.152351e+00
2.583600e+01   1.093760e+00   3.633594e-01   1.152537e+00
2.584000e+01   1.093949e+00   3.634167e-01   1.152734e+00
2.584400e+01   1.094145e+00   3.634845e-01   1.152942e+00
2.584800e+01   1.094350e+00   3.635626e-01   1.153161e+00
2.585200e+01   1.094563e+00   3.636510e-01   1.153391e+00
2.585600e+01   1.094785e+00   3.637495e-01   1.153632e+00
2.586000e+01   1.095015e+00   3.638581e-01   1.153885e+00
2.586400e+01   1.095253e+00   3.639765e-01   1.154148e+00
2.586800e+01   1.095500e+00   3.641047e-01   1.154423e+00
2.587200e+01   1.095755e+00   3.642426e-01   1.154708e+00
2.587600e+01   1.096018e+00   3.643902e-01   1.155004e+00
2.588000e+01   1.096288e+00   3.645471e-01   1.155311e+00
2.588400e+01   1.096567e+00   3.647133e-01   1.155627e+00
2.588800e+01   1.096854e+00   3.648886e-01   1.155955e+00
2.589200e+01   1.097149e+00   3.650726e-01   1.156293e+00
2.589600e+01   1.097452e+00   3.652653e-01   1.156641e+00
2.590000e+01   1.097763e+00   3.654663e-01   1.157000e+00
2.590400e+01   1.098082e+00   3.656756e-01   1.157369e+00
2.590800e+01   1.098409e+00   3.658929e-01   1.157748e+00
2.591200e+01   1.098743e+00   3.661180e-01   1.158136e+00
2.591600e+01   1.099086e+00   3.663507e-01   1.158534e+00
2.592000e+01   1.099436e+00   3.665907e-01   1.158942e+00
2.592400e+01   1.099793e+00   3.668377e-01   1.159360e+00
2.592800e+01   1.100159e+00   3.670914e-01   1.159787e+00
2.593200e+01   1.100533e+00   3.673515e-01   1.160224e+00
2.593600e+01   1.100914e+00   3.676178e-01   1.160670e+00
2.594000e+01   1.101302e+00   3.678899e-01   1.161124e+00
2.594400e+01   1.101698e+00   3.681678e-01   1.161588e+00
2.594800e+01   1.102101e+00   3.684510e-01   1.162060e+00
2.595200e+01   1.102512e+00   3.687392e-01   1.162541e+00
2.595600e+01   1.102930e+00   3.690322e-01   1.163031e+00
2.596000e+01   1.103356e+00   3.693295e-01   1.163529e+00
2.596400e+01   1.103789e+00   3.696308e-01   1.164035e+00
2.596800e+01   1.104230e+00   3.699359e-01   1.164550e+00
2.597200e+01   1.104677e+00   3.702444e-01   1.165072e+00
2.597600e+01   1.105132e+00   3.705561e-01   1.165602e+00
2.598000e+01   1.105593e+00   3.708707e-01   1.166140e+00
2.598400e+01   1.106062e+00   3.711878e-01   1.166685e+00
2.598800e+01   1.106538e+00   3.715069e-01   1.167237e+00
2.599200e+01   1.107021e+00   3.718278e-01   1.167797e+00
2.599600e+01   1.107511e+00   3.721500e-01   1.168365e+00
2.600000e+01   1.108008e+00   3.724732e-01   1.168939e+00
2.600400e+01   1.108511e+00   3.727971e-01   1.169519e+00
2.600800e+01   1.109021e+00   3.731215e-01   1.170106e+00
2.601200e+01   1.109538e+00   3.734460e-01   1.170699e+00
2.601600e+01   1.110062e+00   3.737704e-01   1.171299e+00
2.602000e+01   1.110592e+00   3.740942e-01   1.171905e+00
2.602400e+01   1.111129e+00   3.744170e-01   1.172517e+00
2.602800e+01   1.111673e+00   3.747384e-01   1.173135e+00
2.603200e+01   1.112223e+00   3.750582e-01   1.173759e+00
2.603600e+01   1.112780e+00   3.753759e-01   1.174388e+00
2.604000e+01   1.113343e+00   3.756913e-01   1.175021e+00
2.604400e+01   1.113911e+00   3.760041e-01   1.175661e+00
2.604800e+01   1.114487e+00   3.763139e-01   1.176305e+00
2.605200e+01   1.115068e+00   3.766205e-01   1.176954e+00
2.605600e+01   1.115656e+00   3.769235e-01   1.177608e+00
2.606000e+01   1.116251e+00   3.772224e-01   1.178267e+00
2.606400e+01   1.116851e+00   3.775171e-01   1.178930e+00
2.606800e+01   1.117457e+00   3.778073e-01   1.179597e+00
2.607200e+01   1.118069e+00   3.780926e-01   1.180268e+00
2.607600e+01   1.118686e+00   3.783728e-01   1.180943e+00
2.608000e+01   1.119310e+00   3.786476e-01   1.181621e+00
2.608400e+01   1.119940e+00   3.789167e-01   1.182304e+00
2.608800e+01   1.120575e+00   3.791798e-01   1.182990e+00
2.609200e+01   1.121216e+00   3.794365e-01   1.183680e+00
2.609600e+01   1.121863e+00   3.796866e-01   1.184373e+00
2.610000e+01   1.122515e+00   3.799299e-01   1.185069e+00
2.610400e+01   1.123173e+00   3.801661e-01   1.185767e+00
2.610800e+01   1.123836e+00   3.803951e-01   1.186468e+00
2.611200e+01   1.124504e+00   3.806165e-01   1.187172e+00
2.611600e+01   1.125178e+00   3.808302e-01   1.187879e+00
2.612000e+01   1.125857e+00   3.810359e-01   1.188589e+00
2.612400e+01   1.126542e+00   3.812333e-01   1.189301e+00
2.612800e+01   1.127232e+00   3.814223e-01   1.190015e+00
2.613200e+01   1.127927e+00   3.816026e-01   1.190731e+00
2.613600e+01   1.128627e+00   3.817741e-01   1.191448e+00
2.614000e+01   1.129331e+00   3.819366e-01   1.192168e+00
2.614400e+01   1.130041e+00   3.820900e-01   1.192889e+00
2.614800e+01   1.130755e+00   3.822341e-01   1.193612e+00
2.615200e+01   1.131475e+00   3.823686e-01   1.194337e+00
2.615600e+01   1.132199e+00   3.824933e-01   1.195063e+00
2.616000e+01   1.132929e+00   3.826082e-01   1.195791e+00
2.616400e+01   1.133662e+00   3.827130e-01   1.196520e+00
2.616800e+01   1.134400e+00   3.828079e-01   1.197249e+00
2.617200e+01   1.135143e+00   3.828927e-01   1.197980e+00
2.617600e+01   1.135890e+00   3.829673e-01   1.198712e+00
2.618000e+01   1.136642e+00   3.830316e-01   1.199445e+00
2.618400e+01   1.137398e+00   3.830854e-01   1.200178e+00
2.618800e+01   1.138158e+00   3.831287e-01   1.200913e+00
2.619200e+01   1.138923e+00   3.831612e-01   1.201648e+00
2.619600e+01   1.139692e+00   3.831830e-01   1.202384e+00
2.620000e+01   1.140465e+00   3.831941e-01   1.203120e+00
2.620400e+01   1.141242e+00   3.831946e-01   1.203857e+00
2.620800e+01   1.142022e+00   3.831844e-01   1.204594e+00
2.621200e+01   1.142807e+00   3.831636e-01   1.205331e+00
2.621600e+01   1.143596e+00   3.831320e-01   1.206069e+00
2.622000e+01   1.144389e+00   3.830897e-01   1.206808e+00
2.622400e+01   1.145186e+00   3.830367e-01   1.207546e+00
2.622800e+01   1.145986e+00   3.829728e-01   1.208285e+00
2.623200e+01   1.146790e+00   3.828983e-01   1.209024e+00
2.623600e+01   1.147597e+00   3.828131e-01   1.209763e+00
2.624000e+01   1.148408e+00   3.827174e-01   1.210501e+00
2.624400e+01   1.149223e+00   3.826111e-01   1.211241e+00
2.624800e+01   1.150041e+00   3.824944e-01   1.211980e+00
2.625200e+01   1.150862e+00   3.823674e-01   1.212720e+00
2.625600e+01   1.151687e+00   3.822300e-01   1.213459e+00
2.626000e+01   1.152515e+00   3.820825e-01   1.214198e+00
2.626400e+01   1.153346e+00   3.819250e-01   1.214938e+00
2.626800e+01   1.154180e+00   3.817575e-01   1.215677e+00
2.627200e+01   1.155017e+00   3.815803e-01   1.216416e+00
2.627600e+01   1.155857e+00   3.813934e-01   1.217155e+00
2.628000e+01   1.156701e+00   3.811970e-01   1.217895e+00
2.628400e+01   1.157547e+00   3.809911e-01   1.218634e+00
2.628800e+01   1.158396e+00   3.807760e-01   1.219374e+00
2.629200e+01   1.159248e+00   3.805518e-01   1.220113e+00
2.629600e+01   1.160102e+00   3.803188e-01   1.220852e+00
2.630000e+01   1.160959e+00   3.800771e-01   1.221591e+00
2.630400e+01   1.161819e+00   3.798270e-01   1.222331e+00
2.630800e+01   1.162681e+00   3.795687e-01   1.223070e+00
2.631200e+01   1.163546e+00   3.793023e-01   1.223810e+00
2.631600e+01   1.164414e+00   3.790281e-01   1.224550e+00
2.632000e+01   1.165284e+00   3.787462e-01   1.225290e+00
2.632400e+01   1.166156e+00   3.784569e-01   1.226030e+00
2.632800e+01   1.167031e+00   3.781605e-01   1.226770e+00
2.633200e+01   1.167907e+00   3.778573e-01   1.227511e+00
2.633600e+01   1.168785e+00   3.775474e-01   1.228251e+00
2.634000e+01   1.169666e+00   3.772312e-01   1.228993e+00
2.634400e+01   1.170550e+00   3.769088e-01   1.229734e+00
2.634800e+01   1.171435e+00   3.765806e-01   1.230477e+00
2.635200e+01   1.172322e+00   3.762467e-01   1.231219e+00
2.635600e+01   1.173211e+00   3.759075e-01   1.231962e+00
2.636000e+01   1.174102e+00   3.755634e-01   1.232705e+00
2.636400e+01   1.174994e+00   3.752145e-01   1.233449e+00
2.636800e+01   1.175888e+00   3.748614e-01   1.234194e+00
2.637200e+01   1.176784e+00   3.745041e-01   1.234939e+00
2.637600e+01   1.177682e+00   3.741429e-01   1.235685e+00
2.638000e+01   1.178581e+00   3.737783e-01   1.236432e+00
2.638400e+01   1.179482e+00   3.734104e-01   1.237180e+00
2.638800e+01   1.180385e+00   3.730397e-01   1.237929e+00
2.639200e+01   1.181288e+00   3.726665e-01   1.238678e+00
2.639600e+01   1.182193e+00   3.722911e-01   1.239428e+00
2.640000e+01   1.183099e+00   3.719139e-01   1.240179e+00
2.640400e+01   1.184007e+00   3.715352e-01   1.240932e+00
2.640800e+01   1.184916e+00   3.711552e-01   1.241685e+00
2.641200e+01   1.185827e+00   3.707743e-01   1.242441e+00
2.641600e+01   1.186738e+00   3.703927e-01   1.243197e+00
2.642000e+01   1.187651e+00   3.700109e-01   1.243954e+00
2.642400e+01   1.188564e+00   3.696292e-01   1.244713e+00
2.642800e+01   1.189478e+00   3.692481e-01   1.245473e+00
2.643200e+01   1.190393e+00   3.688678e-01   1.246234e+00
2.643600e+01   1.191310e+00   3.684886e-01   1.246997e+00
2.644000e+01   1.192227e+00   3.681110e-01   1.247762e+00
2.644400e+01   1.193145e+00   3.677351e-01   1.248529e+00
2.644800e+01   1.194064e+00   3.673614e-01   1.249297e+00
2.645200e+01   1.194984e+00   3.669900e-01   1.250067e+00
2.645600e+01   1.195904e+00   3.666215e-01   1.250838e+00
2.646000e+01   1.196824e+00   3.662562e-01   1.251611e+00
2.646400e+01   1.197745e+00   3.658944e-01   1.252386e+00
2.646800e+01   1.198666e+00   3.655364e-01   1.253163e+00
2.647200e+01   1.199588e+00   3.651826e-01   1.253942e+00
2.647600e+01   1.200511e+00   3.648332e-01   1.254723e+00
2.648000e+01   1.201435e+00   3.644885e-01   1.255507e+00
2.648400e+01   1.202358e+00   3.641489e-01   1.256292e+00
2.648800e+01   1.203281e+00   3.638147e-01   1.257079e+00
2.649200e+01   1.204205e+00   3.634862e-01   1.257868e+00
2.649600e+01   1.205128e+00   3.631638e-01   1.258659e+00
2.650000e+01   1.206052e+00   3.628477e-01   1.259452e+00
2.650400e+01   1.206976e+00   3.625382e-01   1.260248e+00
2.650800e+01   1.207900e+00   3.622356e-01   1.261046e+00
2.651200e+01   1.208825e+00   3.619401e-01   1.261847e+00
2.651600e+01   1.209749e+00   3.616520e-01   1.262650e+00
2.652000e+01   1.210673e+00   3.613716e-01   1.263455e+00
2.652400e+01   1.211596e+00   3.610991e-01   1.264262e+00
2.652800e+01   1.212519e+00   3.608348e-01   1.265071e+00
2.653200e+01   1.213442e+00   3.605791e-01   1.265883e+00
2.653600e+01   1.214365e+00   3.603320e-01   1.266697e+00
2.654000e+01   1.215288e+00   3.600938e-01   1.267514e+00
2.654400e+01   1.216210e+00   3.598648e-01   1.268333e+00
2.654800e+01   1.217132e+00   3.596451e-01   1.269155e+00
2.655200e+01   1.218053e+00   3.594349e-01   1.269979e+00
2.655600e+01   1.218973e+00   3.592345e-01   1.270804e+00
2.656000e+01   1.219892e+00   3.590440e-01   1.271633e+00
2.656400e+01   1.220811e+00   3.588636e-01   1.272463e+00
2.656800e+01   1.221729e+00   3.586935e-01   1.273296e+00
2.657200e+01   1.222647e+00   3.585338e-01   1.274132e+00
2.657600e+01   1.223564e+00   3.583847e-01   1.274970e+00
2.658000e+01   1.224480e+00   3.582462e-01   1.275810e+00
2.658400e+01   1.225395e+00   3.581186e-01   1.276653e+00
2.658800e+01   1.226309e+00   3.580019e-01   1.277497e+00
2.659200e+01   1.227221e+00   3.578963e-01   1.278343e+00
2.659600e+01   1.228133e+00   3.578018e-01   1.279192e+00
2.660000e+01   1.229043e+00   3.577186e-01   1.280043e+00
2.660400e+01   1.229953e+00   3.576466e-01   1.280896e+00
2.660800e+01   1.230861e+00   3.575859e-01   1.281752e+00
2.661200e+01   1.231768e+00   3.575367e-01   1.282609e+00
2.661600e+01   1.232674e+00   3.574988e-01   1.283468e+00
2.662000e+01   1.233577e+00   3.574725e-01   1.284329e+00
2.662400e+01   1.234479e+00   3.574576e-01   1.285191e+00
2.662800e+01   1.235380e+00   3.574541e-01   1.286055e+00
2.663200e+01   1.236279e+00   3.574620e-01   1.286921e+00
2.663600e+01   1.237177e+00   3.574814e-01   1.287789e+00
2.664000e+01   1.238074e+00   3.575120e-01   1.288659e+00
2.664400e+01   1.238968e+00   3.575541e-01   1.289530e+00
2.664800e+01   1.239860e+00   3.576074e-01   1.290402e+00
2.665200e+01   1.240751e+00   3.576719e-01   1.291275e+00
2.665600e+01   1.241639e+00   3.577476e-01   1.292150e+00
2.666000e+01   1.242525e+00   3.578343e-01   1.293025e+00
2.666400e+01   1.243410e+00   3.579319e-01   1.293902e+00
2.666800e+01   1.244292e+00   3.580403e-01   1.294780e+00
2.667200e+01   1.245173e+00   3.581593e-01   1.295660e+00
2.667600e+01   1.246051e+00   3.582888e-01   1.296540e+00
2.668000e+01   1.246927e+00   3.584286e-01   1.297420e+00
2.668400e+01   1.247801e+00   3.585786e-01   1.298301e+00
2.668800e+01   1.248672e+00   3.587387e-01   1.299182e+00
2.669200e+01   1.249540e+00   3.589086e-01   1.300064e+00
2.669600e+01   1.250406e+00   3.590882e-01   1.300946e+00
2.670000e+01   1.251270e+00   3.592772e-01   1.301828e+00
2.670400e+01   1.252131e+00   3.594755e-01   1.302711e+00
2.670800e+01   1.252990e+00   3.596827e-01   1.303594e+00
2.671200e+01   1.253846e+00   3.598988e-01   1.304476e+00
2.671600e+01   1.254699e+00   3.601233e-01   1.305358e+00
2.672000e+01   1.255549e+00   3.603561e-01   1.306239e+00
2.672400e+01   1.256396e+00   3.605970e-01   1.307119e+00
2.672800e+01   1.257240e+00   3.608456e-01   1.308000e+00
2.673200e+01   1.258082e+00   3.611017e-01   1.308879e+00
2.673600e+01   1.258921e+00   3.613650e-01   1.309758e+00
2.674000e+01   1.259757e+00   3.616352e-01   1.310636e+00
2.674400e+01   1.260589e+00   3.619121e-01   1.311513e+00
2.674800e+01   1.261418e+00   3.621953e-01   1.312388e+00
2.675200e+01   1.262244e+00   3.624846e-01   1.313261e+00
2.675600e+01   1.263066e+00   3.627796e-01   1.314133e+00
2.676000e+01   1.263885e+00   3.630800e-01   1.315003e+00
2.676400e+01   1.264701e+00   3.633854e-01   1.315871e+00
2.676800e+01   1.265514e+00   3.636955e-01   1.316738e+00
2.677200e+01   1.266323e+00   3.640100e-01   1.317603e+00
2.677600e+01   1.267129e+00   3.643286e-01   1.318465e+00
2.678000e+01   1.267930e+00   3.646510e-01   1.319325e+00
2.678400e+01   1.268728e+00   3.649769e-01   1.320182e+00
2.678800e+01   1.269523e+00   3.653058e-01   1.321036e+00
2.679200e+01   1.270313e+00   3.656374e-01   1.321887e+00
2.679600e+01   1.271100e+00   3.659713e-01   1.322736e+00
2.680000e+01   1.271884e+00   3.663071e-01   1.323582e+00
2.680400e+01   1.272663e+00   3.666446e-01   1.324424e+00
2.680800e+01   1.273439e+00   3.669833e-01   1.325263e+00
2.681200e+01   1.274210e+00   3.673230e-01   1.326099e+00
2.681600e+01   1.274977e+00   3.676634e-01   1.326930e+00
2.682000e+01   1.275740e+00   3.680040e-01   1.327757e+00
2.682400e+01   1.276499e+00   3.683445e-01   1.328581e+00
2.682800e+01   1.277254e+00   3.686845e-01   1.329401e+00
2.683200e+01   1.278005e+00   3.690238e-01   1.330216e+00
2.683600e+01   1.278752e+00   3.693618e-01   1.331028e+00
2.684000e+01   1.279494e+00   3.696983e-01   1.331834e+00
2.684400e+01   1.280232e+00   3.700330e-01   1.332636e+00
2.684800e+01   1.280965e+00   3.703655e-01   1.333433e+00
2.685200e+01   1.281694e+00   3.706955e-01   1.334224e+00
2.685600e+01   1.282418e+00   3.710227e-01   1.335011e+00
2.686000e+01   1.283138e+00   3.713466e-01   1.335793e+00
2.686400e+01   1.283854e+00   3.716670e-01   1.336569e+00
2.686800e+01   1.284565e+00   3.719835e-01   1.337340e+00
2.687200e+01   1.285271e+00   3.722959e-01   1.338106e+00
2.687600e+01   1.285973e+00   3.726038e-01   1.338865e+00
2.688000e+01   1.286669e+00   3.729070e-01   1.339618e+00
2.688400e+01   1.287361e+00   3.732052e-01   1.340366e+00
2.688800e+01   1.288048e+00   3.734979e-01   1.341107e+00
2.689200e+01   1.288730e+00   3.737850e-01   1.341842e+00
2.689600e+01   1.289407e+00   3.740661e-01   1.342571e+00
2.690000e+01   1.290080e+00   3.743410e-01   1.343293e+00
2.690400e+01   1.290747e+00   3.746093e-01   1.344009e+00
2.690800e+01   1.291410e+00   3.748709e-01   1.344718e+00
2.691200e+01   1.292067e+00   3.751255e-01   1.345420e+00
2.691600e+01   1.292719e+00   3.753729e-01   1.346115e+00
2.692000e+01   1.293365e+00   3.756128e-01   1.346803e+00
2.692400e+01   1.294007e+00   3.758449e-01   1.347484e+00
2.692800e+01   1.294644e+00   3.760690e-01   1.348158e+00
2.693200e+01   1.295275e+00   3.762848e-01   1.348825e+00
2.693600e+01   1.295902e+00   3.764923e-01   1.349484e+00
2.694000e+01   1.296522e+00   3.766912e-01   1.350136e+00
2.694400e+01   1.297137e+00   3.768813e-01   1.350779e+00
2.694800e+01   1.297747e+00   3.770624e-01   1.351415e+00
2.695200e+01   1.298351e+00   3.772345e-01   1.352043e+00
2.695600e+01   1.298950e+00   3.773972e-01   1.352664e+00
2.696000e+01   1.299543e+00   3.775505e-01   1.353277e+00
2.696400e+01   1.300132e+00   3.776941e-01   1.353881e+00
2.696800e+01   1.300714e+00   3.778279e-01   1.354478e+00
2.697200e+01   1.301291e+00   3.779519e-01   1.355067e+00
2.697600e+01   1.301862e+00   3.780659e-01   1.355647e+00
2.698000e+01   1.302427e+00   3.781698e-01   1.356218e+00
2.698400e+01   1.302986e+00   3.782635e-01   1.356782e+00
2.698800e+01   1.303540e+00   3.783469e-01   1.357337e+00
2.699200e+01   1.304088e+00   3.784199e-01   1.357884e+00
2.699600e+01   1.304631e+00   3.784824e-01   1.358422e+00
2.700000e+01   1.305168e+00   3.785344e-01   1.358952e+00
2.700400e+01   1.305698e+00   3.785759e-01   1.359473e+00
2.700800e+01   1.306223e+00   3.786067e-01   1.359986e+00
2.701200e+01   1.306741e+00   3.786270e-01   1.360489e+00
2.701600e+01   1.307254e+00   3.786366e-01   1.360984e+00
2.702000e+01   1.307760e+00   3.786356e-01   1.361471e+00
2.702400e+01   1.308261e+00   3.786238e-01   1.361949e+00
2.702800e+01   1.308756e+00   3.786014e-01   1.362418e+00
2.703200e+01   1.309245e+00   3.785684e-01   1.362878e+00
2.703600e+01   1.309728e+00   3.785248e-01   1.363330e+00
2.704000e+01   1.310205e+00   3.784707e-01   1.363773e+00
2.704400e+01   1.310675e+00   3.784061e-01   1.364206e+00
2.704800e+01   1.311139e+00   3.783309e-01   1.364631e+00
2.705200e+01   1.311596e+00   3.782453e-01   1.365047e+00
2.705600e+01   1.312048e+00   3.781494e-01   1.365455e+00
2.706000e+01   1.312494e+00   3.780433e-01   1.365854e+00
2.706400e+01   1.312934e+00   3.779271e-01   1.366244e+00
2.706800e+01   1.313367e+00   3.778010e-01   1.366626e+00
2.707200e+01   1.313793e+00   3.776651e-01   1.366998e+00
2.707600e+01   1.314213e+00   3.775194e-01   1.367362e+00
2.708000e+01   1.314627e+00   3.773640e-01   1.367716e+00
2.708400e+01   1.315035e+00   3.771991e-01   1.368063e+00
2.708800e+01   1.315436e+00   3.770247e-01   1.368400e+00
2.709200e+01   1.315831e+00   3.768411e-01   1.368730e+00
2.709600e+01   1.316220e+00   3.766484e-01   1.369050e+00
2.710000e+01   1.316602e+00   3.764469e-01   1.369362e+00
2.710400e+01   1.316977e+00   3.762368e-01   1.369665e+00
2.710800e+01   1.317346e+00   3.760183e-01   1.369960e+00
2.711200e+01   1.317708e+00   3.757916e-01   1.370246e+00
2.711600e+01   1.318064e+00   3.755567e-01   1.370524e+00
2.712000e+01   1.318414e+00   3.753139e-01   1.370794e+00
2.712400e+01   1.318757e+00   3.750635e-01   1.371055e+00
2.712800e+01   1.319094e+00   3.748056e-01   1.371309e+00
2.713200e+01   1.319424e+00   3.745407e-01   1.371554e+00
2.713600e+01   1.319747e+00   3.742689e-01   1.371790e+00
2.714000e+01   1.320063e+00   3.739904e-01   1.372019e+00
2.714400e+01   1.320373e+00   3.737056e-01   1.372239e+00
2.714800e+01   1.320676e+00   3.734145e-01   1.372452e+00
2.715200e+01   1.320973e+00   3.731176e-01   1.372657e+00
2.715600e+01   1.321264e+00   3.728150e-01   1.372854e+00
2.716000e+01   1.321548e+00   3.725070e-01   1.373044e+00
2.716400e+01   1.321825e+00   3.721941e-01   1.373226e+00
2.716800e+01   1.322095e+00   3.718764e-01   1.373400e+00
2.717200e+01   1.322358e+00   3.715544e-01   1.373566e+00
2.717600e+01   1.322615e+00   3.712281e-01   1.373725e+00
2.718000e+01   1.322865e+00   3.708981e-01   1.373876e+00
2.718400e+01   1.323108e+00   3.705644e-01   1.374021e+00
2.718800e+01   1.323345e+00   3.702275e-01   1.374158e+00
2.719200e+01   1.323576e+00   3.698876e-01   1.374289e+00
2.719600e+01   1.323799e+00   3.695453e-01   1.374412e+00
2.720000e+01   1.324016e+00   3.692007e-01   1.374528e+00
2.720400e+01   1.324226e+00   3.688542e-01   1.374637e+00
2.720800e+01   1.324429e+00   3.685060e-01   1.374739e+00
2.721200e+01   1.324625e+00   3.681566e-01   1.374835e+00
2.721600e+01   1.324815e+00   3.678062e-01   1.374924e+00
2.722000e+01   1.324998e+00   3.674551e-01   1.375007e+00
2.722400e+01   1.325175e+00   3.671037e-01   1.375083e+00
2.722800e+01   1.325345e+00   3.667524e-01   1.375154e+00
2.723200e+01   1.325508e+00   3.664015e-01   1.375217e+00
2.723600e+01   1.325664e+00   3.660514e-01   1.375274e+00
2.724000e+01   1.325813e+00   3.657023e-01   1.375325e+00
2.724400e+01   1.325956e+00   3.653547e-01   1.375370e+00
2.724800e+01   1.326092e+00   3.650087e-01   1.375410e+00
2.725200e+01   1.326222e+00   3.646649e-01   1.375443e+00
2.725600e+01   1.326345e+00   3.643234e-01   1.375472e+00
2.726000e+01   1.326461e+00   3.639846e-01   1.375494e+00
2.726400e+01   1.326570e+00   3.636489e-01   1.375511e+00
2.726800e+01   1.326673e+00   3.633166e-01   1.375521e+00
2.727200e+01   1.326768e+00   3.629879e-01   1.375527e+00
2.727600e+01   1.326857e+00   3.626633e-01   1.375527e+00
2.728000e+01   1.326940e+00   3.623431e-01   1.375522e+00
2.728400e+01   1.327016e+00   3.620275e-01   1.375513e+00
2.728800e+01   1.327085e+00   3.617169e-01   1.375498e+00
2.729200e+01   1.327148e+00   3.614116e-01   1.375478e+00
2.729600e+01   1.327204e+00   3.611119e-01   1.375453e+00
2.730000e+01   1.327253e+00   3.608181e-01   1.375423e+00
2.730400e+01   1.327295e+00   3.605304e-01   1.375389e+00
2.730800e+01   1.327331e+00   3.602492e-01   1.375349e+00
2.731200e+01   1.327360e+00   3.599748e-01   1.375306e+00
2.731600e+01   1.327383e+00   3.597073e-01   1.375258e+00
2.732000e+01   1.327399e+00   3.594472e-01   1.375206e+00
2.732400e+01   1.327409e+00   3.591946e-01   1.375149e+00
2.732800e+01   1.327412e+00   3.589499e-01   1.375088e+00
2.733200e+01   1.327407e+00   3.587133e-01   1.375022e+00
2.733600e+01   1.327397e+00   3.584850e-01   1.374952e+00
2.734000e+01   1.327379e+00   3.582651e-01   1.374878e+00
2.734400e+01   1.327356e+00   3.580541e-01   1.374800e+00
2.734800e+01   1.327326e+00   3.578520e-01   1.374719e+00
2.735200e+01   1.327290e+00   3.576592e-01   1.374634e+00
2.735600e+01   1.327246e+00   3.574758e-01   1.374544e+00
2.736000e+01   1.327197e+00   3.573021e-01   1.374451e+00
2.736400e+01   1.327140e+00   3.571381e-01   1.374354e+00
2.736800e+01   1.327077e+00   3.569841e-01   1.374253e+00
2.737200e+01   1.327007e+00   3.568401e-01   1.374148e+00
2.737600e+01   1.326931e+00   3.567064e-01   1.374040e+00
2.738000e+01   1.326849e+00   3.565830e-01   1.373928e+00
2.738400e+01   1.326760e+00   3.564703e-01   1.373814e+00
2.738800e+01   1.326665e+00   3.563682e-01   1.373695e+00
2.739200e+01   1.326563e+00   3.562770e-01   1.373573e+00
2.739600e+01   1.326454e+00   3.561968e-01   1.373447e+00
2.740000e+01   1.326339e+00   3.561274e-01   1.373318e+00
2.740400e+01   1.326218e+00   3.560691e-01   1.373185e+00
2.740800e+01   1.326090e+00   3.560219e-01   1.373050e+00
2.741200e+01   1.325956e+00   3.559858e-01   1.372911e+00
2.741600e+01   1.325815e+00   3.559609e-01   1.372769e+00
2.742000e+01   1.325668e+00   3.559474e-01   1.372623e+00
2.742400e+01   1.325515e+00   3.559451e-01   1.372475e+00
2.742800e+01   1.325355e+00   3.559542e-01   1.372322e+00
2.743200e+01   1.325188e+00   3.559746e-01   1.372166e+00
2.743600e+01   1.325015e+00   3.560063e-01   1.372007e+00
2.744000e+01   1.324835e+00   3.560491e-01   1.371845e+00
2.744400e+01   1.324650e+00   3.561032e-01   1.371680e+00
2.744800e+01   1.324458e+00   3.561683e-01   1.371512e+00
2.745200e+01   1.324260e+00   3.562446e-01   1.371341e+00
2.745600e+01   1.324055e+00   3.563320e-01   1.371166e+00
2.746000e+01   1.323844e+00   3.564305e-01   1.370987e+00
2.746400e+01   1.323626e+00   3.565398e-01   1.370805e+00
2.746800e+01   1.323402e+00   3.566599e-01   1.370620e+00
2.747200e+01   1.323172e+00   3.567906e-01   1.370431e+00
2.747600e+01   1.322935e+00   3.569318e-01   1.370240e+00
2.748000e+01   1.322693e+00   3.570834e-01   1.370045e+00
2.748400e+01   1.322444e+00   3.572452e-01   1.369847e+00
2.748800e+01   1.322188e+00   3.574171e-01   1.369646e+00
2.749200e+01   1.321926e+00   3.575990e-01   1.369440e+00
2.749600e+01   1.321658e+00   3.577907e-01   1.369231e+00
2.750000e+01   1.321383e+00   3.579919e-01   1.369019e+00
2.750400e+01   1.321102e+00   3.582025e-01   1.368803e+00
2.750800e+01   1.320816e+00   3.584222e-01   1.368583e+00
2.751200e+01   1.320523e+00   3.586508e-01   1.368361e+00
2.751600e+01   1.320224e+00   3.588881e-01   1.368134e+00
2.752000e+01   1.319918e+00   3.591338e-01   1.367904e+00
2.752400e+01   1.319606e+00   3.593878e-01   1.367669e+00
2.752800e+01   1.319287e+00   3.596498e-01   1.367431e+00
2.753200e+01   1.318963e+00   3.599196e-01   1.367189e+00
2.753600e+01   1.318632e+00   3.601967e-01   1.366943e+00
2.754000e+01   1.318295e+00   3.604810e-01   1.366693e+00
2.754400e+01   1.317953e+00   3.607721e-01   1.366439e+00
2.754800e+01   1.317604e+00   3.610698e-01   1.366182e+00
2.755200e+01   1.317249e+00   3.613738e-01   1.365919e+00
2.755600e+01   1.316887e+00   3.616838e-01   1.365653e+00
2.756000e+01   1.316519e+00   3.619996e-01   1.365382e+00
2.756400e+01   1.316145e+00   3.623208e-01   1.365106e+00
2.756800e+01   1.315765e+00   3.626470e-01   1.364827e+00
2.757200e+01   1.315380e+00   3.629780e-01   1.364543e+00
2.757600e+01   1.314988e+00   3.633134e-01   1.364255e+00
2.758000e+01   1.314590e+00   3.636529e-01   1.363962e+00
2.758400e+01   1.314186e+00   3.639961e-01   1.363664e+00
2.758800e+01   1.313776e+00   3.643427e-01   1.363361e+00
2.759200e+01   1.313359e+00   3.646925e-01   1.363053e+00
2.759600e+01   1.312937e+00   3.650450e-01   1.362740e+00
2.760000e+01   1.312508e+00   3.653999e-01   1.362423e+00
2.760400e+01   1.312074e+00   3.657569e-01   1.362100e+00
2.760800e+01   1.311634e+00   3.661156e-01   1.361773e+00
2.761200e+01   1.311189e+00   3.664756e-01   1.361440e+00
2.761600e+01   1.310737e+00   3.668367e-01   1.361102e+00
2.762000e+01   1.310278e+00   3.671985e-01   1.360759e+00
2.762400e+01   1.309814e+00   3.675606e-01   1.360409e+00
2.762800e+01   1.309344e+00   3.679227e-01   1.360054e+00
2.763200e+01   1.308868e+00   3.682844e-01   1.359694e+00
2.763600e+01   1.308386e+00   3.686453e-01   1.359328e+00
2.764000e+01   1.307899e+00   3.690052e-01   1.358957e+00
2.764400e+01   1.307406e+00   3.693636e-01   1.358580e+00
2.764800e+01   1.306907e+00   3.697204e-01   1.358197e+00
2.765200e+01   1.306402e+00   3.700750e-01   1.357808e+00
2.765600e+01   1.305891e+00   3.704273e-01   1.357412e+00
2.766000e+01   1.305374e+00   3.707768e-01   1.357010e+00
2.766400e+01   1.304852e+00   3.711232e-01   1.356602e+00
2.766800e+01   1.304324e+00   3.714662e-01   1.356189e+00
2.767200e+01   1.303791e+00   3.718055e-01   1.355769e+00
2.767600e+01   1.303252e+00   3.721408e-01   1.355343e+00
2.768000e+01   1.302707e+00   3.724719e-01   1.354910e+00
2.768400e+01   1.302156e+00   3.727983e-01   1.354470e+00
2.768800e+01   1.301599e+00   3.731199e-01   1.354023e+00
2.769200e+01   1.301037e+00   3.734361e-01   1.353570e+00
2.769600e+01   1.300470e+00   3.737468e-01   1.353110e+00
2.770000e+01   1.299897e+00   3.740516e-01   1.352644e+00
2.770400e+01   1.299319e+00   3.743504e-01   1.352171e+00
2.770800e+01   1.298735e+00   3.746427e-01   1.351692e+00
2.771200e+01   1.298146e+00   3.749285e-01   1.351205e+00
2.771600e+01   1.297551e+00   3.752075e-01   1.350710e+00
2.772000e+01   1.296950e+00   3.754794e-01   1.350209e+00
2.772400e+01   1.296344e+00   3.757439e-01   1.349700e+00
2.772800e+01   1.295733e+00   3.760008e-01   1.349185e+00
2.773200e+01   1.295116e+00   3.762498e-01   1.348662e+00
2.773600e+01   1.294495e+00   3.764907e-01   1.348133e+00
2.774000e+01   1.293868e+00   3.767234e-01   1.347596e+00
2.774400e+01   1.293236e+00   3.769477e-01   1.347052e+00
2.774800e+01   1.292598e+00   3.771635e-01   1.346500e+00
2.775200e+01   1.291955e+00   3.773704e-01   1.345940e+00
2.775600e+01   1.291306e+00   3.775683e-01   1.345373e+00
2.776000e+01   1.290653e+00   3.777571e-01   1.344799e+00
2.776400e+01   1.289995e+00   3.779365e-01   1.344218e+00
2.776800e+01   1.289331e+00   3.781063e-01   1.343629e+00
2.777200e+01   1.288663e+00   3.782666e-01   1.343033e+00
2.777600e+01   1.287990e+00   3.784173e-01   1.342430e+00
2.778000e+01   1.287311e+00   3.785581e-01   1.341818e+00
2.778400e+01   1.286627e+00   3.786890e-01   1.341199e+00
2.778800e+01   1.285938e+00   3.788098e-01   1.340572e+00
2.779200e+01   1.285244e+00   3.789203e-01   1.339938e+00
2.779600e+01   1.284546e+00   3.790205e-01   1.339297e+00
2.780000e+01   1.283843e+00   3.791104e-01   1.338648e+00
2.780400e+01   1.283136e+00   3.791898e-01   1.337992e+00
2.780800e+01   1.282423e+00   3.792589e-01   1.337328e+00
2.781200e+01   1.281705e+00   3.793176e-01   1.336656e+00
2.781600e+01   1.280983e+00   3.793658e-01   1.335977e+00
2.782000e+01   1.280255e+00   3.794035e-01   1.335290e+00
2.782400e+01   1.279523e+00   3.794306e-01   1.334596e+00
2.782800e+01   1.278787e+00   3.794470e-01   1.333895e+00
2.783200e+01   1.278047e+00   3.794528e-01   1.333187e+00
2.783600e+01   1.277302e+00   3.794481e-01   1.332471e+00
2.784000e+01   1.276552e+00   3.794328e-01   1.331749e+00
2.784400e+01   1.275797e+00   3.794072e-01   1.331018e+00
2.784800e+01   1.275038e+00   3.793712e-01   1.330280e+00
2.785200e+01   1.274275e+00   3.793248e-01   1.329535e+00
2.785600e+01   1.273507e+00   3.792681e-01   1.328783e+00
2.786000e+01   1.272735e+00   3.792010e-01   1.328024e+00
2.786400e+01   1.271959e+00   3.791237e-01   1.327259e+00
2.786800e+01   1.271180e+00   3.790363e-01   1.326486e+00
2.787200e+01   1.270395e+00   3.789389e-01   1.325707e+00
2.787600e+01   1.269607e+00   3.788316e-01   1.324921e+00
2.788000e+01   1.268814e+00   3.787146e-01   1.324127e+00
2.788400e+01   1.268016e+00   3.785880e-01   1.323327e+00
2.788800e+01   1.267215e+00   3.784518e-01   1.322520e+00
2.789200e+01   1.266411e+00   3.783063e-01   1.321708e+00
2.789600e+01   1.265602e+00   3.781515e-01   1.320889e+00
2.790000e+01   1.264790e+00   3.779878e-01   1.320064e+00
2.790400e+01   1.263974e+00   3.778151e-01   1.319233e+00
2.790800e+01   1.263154e+00   3.776338e-01   1.318395e+00
2.791200e+01   1.262330e+00   3.774440e-01   1.317551e+00
2.791600e+01   1.261502e+00   3.772459e-01   1.316701e+00
2.792000e+01   1.260670e+00   3.770396e-01   1.315845e+00
2.792400e+01   1.259836e+00   3.768254e-01   1.314984e+00
2.792800e+01   1.258998e+00   3.766034e-01   1.314118e+00
2.793200e+01   1.258156e+00   3.763740e-01   1.313246e+00
2.793600e+01   1.257311e+00   3.761374e-01   1.312369e+00
2.794000e+01   1.256463e+00   3.758938e-01   1.311486e+00
2.794400e+01   1.255611e+00   3.756434e-01   1.310598e+00
2.794800e+01   1.254755e+00   3.753866e-01   1.309704e+00
2.795200e+01   1.253896e+00   3.751234e-01   1.308806e+00
2.795600e+01   1.253035e+00   3.748542e-01   1.307904e+00
2.796000e+01   1.252170e+00   3.745792e-01   1.306997e+00
2.796400e+01   1.251303e+00   3.742988e-01   1.306085e+00
2.796800e+01   1.250433e+00   3.740132e-01   1.305170e+00
2.797200e+01   1.249559e+00   3.737227e-01   1.304249e+00
2.797600e+01   1.248682e+00   3.734277e-01   1.303325e+00
2.798000e+01   1.247802e+00   3.731283e-01   1.302396e+00
2.798400e+01   1.246920e+00   3.728249e-01   1.301464e+00
2.798800e+01   1.246035e+00   3.725178e-01   1.300528e+00
2.799200e+01   1.245148e+00   3.722072e-01   1.299589e+00
2.799600e+01   1.244258e+00   3.718935e-01   1.298647e+00
2.800000e+01   1.243366e+00   3.715771e-01   1.297701e+00
2.800400e+01   1.242471e+00   3.712581e-01   1.296752e+00
2.800800e+01   1.241573e+00   3.709370e-01   1.295800e+00
2.801200e+01   1.240672e+00   3.706140e-01   1.294845e+00
2.801600e+01   1.239770e+00   3.702893e-01   1.293887e+00
2.802000e+01   1.238866e+00   3.699635e-01   1.292927e+00
2.802400e+01   1.237959e+00   3.696368e-01   1.291966e+00
2.802800e+01   1.237051e+00   3.693095e-01   1.291002e+00
2.803200e+01   1.236141e+00   3.689821e-01   1.290036e+00
2.803600e+01   1.235228e+00   3.686548e-01   1.289068e+00
2.804000e+01   1.234313e+00   3.683280e-01   1.288098e+00
2.804400e+01   1.233397e+00   3.680019e-01   1.287126e+00
2.804800e+01   1.232478e+00   3.676769e-01   1.286153e+00
2.805200e+01   1.231558e+00   3.673532e-01   1.285179e+00
2.805600e+01   1.230637e+00   3.670313e-01   1.284204e+00
2.806000e+01   1.229714e+00   3.667114e-01   1.283228e+00
2.806400e+01   1.228790e+00   3.663941e-01   1.282252e+00
2.806800e+01   1.227864e+00   3.660794e-01   1.281275e+00
2.807200e+01   1.226937e+00   3.657679e-01   1.280297e+00
2.807600e+01   1.226007e+00   3.654597e-01   1.279318e+00
2.808000e+01   1.225077e+00   3.651552e-01   1.278340e+00
2.808400e+01   1.224146e+00   3.648547e-01   1.277362e+00
2.808800e+01   1.223214e+00   3.645584e-01   1.276384e+00
2.809200e+01   1.222281e+00   3.642668e-01   1.275407e+00
2.809600e+01   1.221348e+00   3.639801e-01   1.274430e+00
2.810000e+01   1.220413e+00   3.636987e-01   1.273454e+00
2.810400e+01   1.219477e+00   3.634228e-01   1.272478e+00
2.810800e+01   1.218539e+00   3.631527e-01   1.271502e+00
2.811200e+01   1.217602e+00   3.628888e-01   1.270528e+00
2.811600e+01   1.216664e+00   3.626312e-01   1.269556e+00
2.812000e+01   1.215725e+00   3.623802e-01   1.268585e+00
2.812400e+01   1.214787e+00   3.621362e-01   1.267616e+00
2.812800e+01   1.213848e+00   3.618994e-01   1.266648e+00
2.813200e+01   1.212908e+00   3.616701e-01   1.265682e+00
2.813600e+01   1.211968e+00   3.614484e-01   1.264718e+00
2.814000e+01   1.211027e+00   3.612347e-01   1.263756e+00
2.814400e+01   1.210087e+00   3.610290e-01   1.262795e+00
2.814800e+01   1.209146e+00   3.608318e-01   1.261838e+00
2.815200e+01   1.208206e+00   3.606432e-01   1.260883e+00
2.815600e+01   1.207266e+00   3.604635e-01   1.259931e+00
2.816000e+01   1.206326e+00   3.602928e-01   1.258982e+00
2.816400e+01   1.205387e+00   3.601315e-01   1.258035e+00
2.816800e+01   1.204447e+00   3.599796e-01   1.257091e+00
2.817200e+01   1.203507e+00   3.598372e-01   1.256149e+00
2.817600e+01   1.202567e+00   3.597046e-01   1.255211e+00
2.818000e+01   1.201629e+00   3.595818e-01   1.254277e+00
2.818400e+01   1.200691e+00   3.594691e-01   1.253346e+00
2.818800e+01   1.199754e+00   3.593666e-01   1.252419e+00
2.819200e+01   1.198818e+00   3.592746e-01   1.251496e+00
2.819600e+01   1.197882e+00   3.591931e-01   1.250576e+00
2.820000e+01   1.196946e+00   3.591223e-01   1.249660e+00
2.820400e+01   1.196011e+00   3.590621e-01   1.248747e+00
2.820800e+01   1.195078e+00   3.590127e-01   1.247838e+00
2.821200e+01   1.194145e+00   3.589741e-01   1.246934e+00
2.821600e+01   1.193214e+00   3.589463e-01   1.246034e+00
2.822000e+01   1.192284e+00   3.589295e-01   1.245139e+00
2.822400e+01   1.191355e+00   3.589238e-01   1.244248e+00
2.822800e+01   1.190427e+00   3.589291e-01   1.243361e+00
2.823200e+01   1.189500e+00   3.589456e-01   1.242478e+00
2.823600e+01   1.188574e+00   3.589732e-01   1.241600e+00
2.824000e+01   1.187650e+00   3.590118e-01   1.240726e+00
2.824400e+01   1.186727e+00   3.590614e-01   1.239857e+00
2.824800e+01   1.185806e+00   3.591220e-01   1.238994e+00
2.825200e+01   1.184887e+00   3.591936e-01   1.238135e+00
2.825600e+01   1.183970e+00   3.592762e-01   1.237281e+00
2.826000e+01   1.183054e+00   3.593698e-01   1.236432e+00
2.826400e+01   1.182139e+00   3.594744e-01   1.235587e+00
2.826800e+01   1.181226e+00   3.595897e-01   1.234747e+00
2.827200e+01   1.180315e+00   3.597158e-01   1.233912e+00
2.827600e+01   1.179406e+00   3.598524e-01   1.233083e+00
2.828000e+01   1.178499e+00   3.599995e-01   1.232258e+00
2.828400e+01   1.177595e+00   3.601569e-01   1.231439e+00
2.828800e+01   1.176693e+00   3.603245e-01   1.230626e+00
2.829200e+01   1.175792e+00   3.605023e-01   1.229817e+00
2.829600e+01   1.174894e+00   3.606900e-01   1.229013e+00
2.830000e+01   1.173997e+00   3.608876e-01   1.228214e+00
2.830400e+01   1.173103e+00   3.610947e-01   1.227420e+00
2.830800e+01   1.172211e+00   3.613112e-01   1.226631e+00
2.831200e+01   1.171322e+00   3.615369e-01   1.225848e+00
2.831600e+01   1.170436e+00   3.617715e-01   1.225071e+00
2.832000e+01   1.169552e+00   3.620150e-01   1.224298e+00
2.832400e+01   1.168670e+00   3.622671e-01   1.223531e+00
2.832800e+01   1.167791e+00   3.625276e-01   1.222768e+00
2.833200e+01   1.166914e+00   3.627963e-01   1.222011e+00
2.833600e+01   1.166040e+00   3.630729e-01   1.221258e+00
2.834000e+01   1.165169e+00   3.633570e-01   1.220511e+00
2.834400e+01   1.164301e+00   3.636485e-01   1.219769e+00
2.834800e+01   1.163436e+00   3.639470e-01   1.219033e+00
2.835200e+01   1.162574e+00   3.642524e-01   1.218301e+00
2.835600e+01   1.161715e+00   3.645644e-01   1.217575e+00
2.836000e+01   1.160859e+00   3.648827e-01   1.216853e+00
2.836400e+01   1.160005e+00   3.652070e-01   1.216136e+00
2.836800e+01   1.159154e+00   3.655369e-01   1.215424e+00
2.837200e+01   1.158307e+00   3.658720e-01   1.214717e+00
2.837600e+01   1.157463e+00   3.662121e-01   1.214015e+00
2.838000e+01   1.156623e+00   3.665569e-01   1.213318e+00
2.838400e+01   1.155786e+00   3.669061e-01   1.212626e+00
2.838800e+01   1.154952e+00   3.672595e-01   1.211938e+00
2.839200e+01   1.154122e+00   3.676168e-01   1.211255e+00
2.839600e+01   1.153294e+00   3.679776e-01   1.210577e+00
2.840000e+01   1.152470e+00   3.683415e-01   1.209902e+00
2.840400e+01   1.151650e+00   3.687081e-01   1.209233e+00
2.840800e+01   1.150834e+00   3.690769e-01   1.208568e+00
2.841200e+01   1.150021e+00   3.694477e-01   1.207907e+00
2.841600e+01   1.149212e+00   3.698203e-01   1.207252e+00
2.842000e+01   1.148407e+00   3.701943e-01   1.206600e+00
2.842400e+01   1.147606e+00   3.705694e-01   1.205952e+00
2.842800e+01   1.146808e+00   3.709454e-01   1.205309e+00
2.843200e+01   1.146014e+00   3.713217e-01   1.204669e+00
2.843600e+01   1.145224e+00   3.716981e-01   1.204034e+00
2.844000e+01   1.144438e+00   3.720740e-01   1.203402e+00
2.844400e+01   1.143656e+00   3.724491e-01   1.202775e+00
2.844800e+01   1.142879e+00   3.728233e-01   1.202152e+00
2.845200e+01   1.142105e+00   3.731961e-01   1.201532e+00
2.845600e+01   1.141336e+00   3.735673e-01   1.200916e+00
2.846000e+01   1.140570e+00   3.739367e-01   1.200304e+00
2.846400e+01   1.139809e+00   3.743036e-01   1.199695e+00
2.846800e+01   1.139052e+00   3.746679e-01   1.199089e+00
2.847200e+01   1.138299e+00   3.750291e-01   1.198488e+00
2.847600e+01   1.137552e+00   3.753869e-01   1.197889e+00
2.848000e+01   1.136808e+00   3.757410e-01   1.197295e+00
2.848400e+01   1.136070e+00   3.760913e-01   1.196703e+00
2.848800e+01   1.135335e+00   3.764373e-01   1.196115e+00
2.849200e+01   1.134605e+00   3.767789e-01   1.195530e+00
2.849600e+01   1.133879e+00   3.771156e-01   1.194947e+00
2.850000e+01   1.133159e+00   3.774472e-01   1.194368e+00
2.850400e+01   1.132443e+00   3.777732e-01   1.193792e+00
2.850800e+01   1.131732e+00   3.780935e-01   1.193219e+00
2.851200e+01   1.131025e+00   3.784076e-01   1.192649e+00
2.851600e+01   1.130324e+00   3.787155e-01   1.192082e+00
2.852000e+01   1.129628e+00   3.790168e-01   1.191517e+00
2.852400e+01   1.128936e+00   3.793114e-01   1.190955e+00
2.852800e+01   1.128249e+00   3.795989e-01   1.190395e+00
2.853200e+01   1.127567e+00   3.798792e-01   1.189839e+00
2.853600e+01   1.126891e+00   3.801519e-01   1.189285e+00
2.854000e+01   1.126219e+00   3.804167e-01   1.188733e+00
2.854400e+01   1.125553e+00   3.806737e-01   1.188185e+00
2.854800e+01   1.124893e+00   3.809224e-01   1.187639e+00
2.855200e+01   1.124237e+00   3.811628e-01   1.187095e+00
2.855600e+01   1.123586e+00   3.813946e-01   1.186553e+00
2.856000e+01   1.122941e+00   3.816177e-01   1.186014e+00
2.856400e+01   1.122301e+00   3.818316e-01   1.185477e+00
2.856800e+01   1.121667e+00   3.820364e-01   1.184942e+00
2.857200e+01   1.121038e+00   3.822318e-01   1.184410e+00
2.857600e+01   1.120415e+00   3.824178e-01   1.183880e+00
2.858000e+01   1.119797e+00   3.825942e-01   1.183353e+00
2.858400e+01   1.119185e+00   3.827609e-01   1.182828e+00
2.858800e+01   1.118579e+00   3.829178e-01   1.182305e+00
2.859200e+01   1.117978e+00   3.830648e-01   1.181784e+00
2.859600e+01   1.117383e+00   3.832017e-01   1.181265e+00
2.860000e+01   1.116793e+00   3.833283e-01   1.180749e+00
2.860400e+01   1.116210e+00   3.834446e-01   1.180235e+00
2.860800e+01   1.115632e+00   3.835505e-01   1.179723e+00
2.861200e+01   1.115061e+00   3.836461e-01   1.179214e+00
2.861600e+01   1.114495e+00   3.837312e-01   1.178707e+00
2.862000e+01   1.113936e+00   3.838059e-01   1.178202e+00
2.862400e+01   1.113382e+00   3.838700e-01   1.177699e+00
2.862800e+01   1.112834e+00   3.839235e-01   1.177198e+00
2.863200e+01   1.112292e+00   3.839663e-01   1.176700e+00
2.863600e+01   1.111757e+00   3.839984e-01   1.176205e+00
2.864000e+01   1.111228e+00   3.840199e-01   1.175712e+00
2.864400e+01   1.110705e+00   3.840307e-01   1.175221e+00
2.864800e+01   1.110189e+00   3.840310e-01   1.174733e+00
2.865200e+01   1.109678e+00   3.840208e-01   1.174248e+00
2.865600e+01   1.109174e+00   3.840001e-01   1.173765e+00
2.866000e+01   1.108676e+00   3.839688e-01   1.173284e+00
2.866400e+01   1.108185e+00   3.839270e-01   1.172806e+00
2.866800e+01   1.107700e+00   3.838748e-01   1.172331e+00
2.867200e+01   1.107222e+00   3.838122e-01   1.171859e+00
2.867600e+01   1.106751e+00   3.837395e-01   1.171390e+00
2.868000e+01   1.106286e+00   3.836566e-01   1.170923e+00
2.868400e+01   1.105828e+00   3.835637e-01   1.170460e+00
2.868800e+01   1.105376e+00   3.834608e-01   1.169999e+00
2.869200e+01   1.104931e+00   3.833482e-01   1.169542e+00
2.869600e+01   1.104493e+00   3.832258e-01   1.169088e+00
2.870000e+01   1.104061e+00   3.830939e-01   1.168637e+00
2.870400e+01   1.103637e+00   3.829526e-01   1.168190e+00
2.870800e+01   1.103220e+00   3.828020e-01   1.167746e+00
2.871200e+01   1.102809e+00   3.826423e-01   1.167306e+00
2.871600e+01   1.102405e+00   3.824736e-01   1.166869e+00
2.872000e+01   1.102009e+00   3.822962e-01   1.166436e+00
2.872400e+01   1.101619e+00   3.821101e-01   1.166007e+00
2.872800e+01   1.101236e+00   3.819156e-01   1.165581e+00
2.873200e+01   1.100860e+00   3.817130e-01   1.165160e+00
2.873600e+01   1.100492e+00   3.815024e-01   1.164743e+00
2.874000e+01   1.100131e+00   3.812842e-01   1.164331e+00
2.874400e+01   1.099777e+00   3.810584e-01   1.163922e+00
2.874800e+01   1.099430e+00   3.808254e-01   1.163518e+00
2.875200e+01   1.099091e+00   3.805851e-01   1.163119e+00
2.875600e+01   1.098759e+00   3.803380e-01   1.162724e+00
2.876000e+01   1.098434e+00   3.800842e-01   1.162334e+00
2.876400e+01   1.098117e+00   3.798240e-01   1.161949e+00
2.876800e+01   1.097807e+00   3.795577e-01   1.161569e+00
2.877200e+01   1.097504e+00   3.792857e-01   1.161195e+00
2.877600e+01   1.097210e+00   3.790081e-01   1.160826e+00
2.878000e+01   1.096922e+00   3.787253e-01   1.160462e+00
2.878400e+01   1.096643e+00   3.784374e-01   1.160103e+00
2.878800e+01   1.096371e+00   3.781448e-01   1.159751e+00
2.879200e+01   1.096106e+00   3.778476e-01   1.159404e+00
2.879600e+01   1.095849e+00   3.775463e-01   1.159063e+00
2.880000e+01   1.095600e+00   3.772411e-01   1.158728e+00
2.880400e+01   1.095359e+00   3.769324e-01   1.158399e+00
2.880800e+01   1.095125e+00   3.766206e-01   1.158077e+00
2.881200e+01   1.094900e+00   3.763057e-01   1.157761e+00
2.881600e+01   1.094682e+00   3.759881e-01   1.157452e+00
2.882000e+01   1.094472e+00   3.756681e-01   1.157150e+00
2.882400e+01   1.094270e+00   3.753459e-01   1.156854e+00
2.882800e+01   1.094076e+00   3.750220e-01   1.156565e+00
2.883200e+01   1.093890e+00   3.746966e-01   1.156284e+00
2.883600e+01   1.093712e+00   3.743703e-01   1.156010e+00
2.884000e+01   1.093542e+00   3.740433e-01   1.155743e+00
2.884400e+01   1.093380e+00   3.737159e-01   1.155484e+00
2.884800e+01   1.093226e+00   3.733884e-01   1.155232e+00
2.885200e+01   1.093080e+00   3.730609e-01   1.154989e+00
2.885600e+01   1.092943e+00   3.727339e-01   1.154753e+00
2.886000e+01   1.092813e+00   3.724077e-01   1.154525e+00
2.886400e+01   1.092692e+00   3.720826e-01   1.154306e+00
2.886800e+01   1.092579e+00   3.717591e-01   1.154094e+00
2.887200e+01   1.092474e+00   3.714375e-01   1.153892e+00
2.887600e+01   1.092378e+00   3.711180e-01   1.153698e+00
2.888000e+01   1.092290e+00   3.708010e-01   1.153512e+00
2.888400e+01   1.092210e+00   3.704866e-01   1.153336e+00
2.888800e+01   1.092139e+00   3.701751e-01   1.153168e+00
2.889200e+01   1.092076e+00   3.698670e-01   1.153009e+00
2.889600e+01   1.092021e+00   3.695625e-01   1.152860e+00
2.890000e+01   1.091974e+00   3.692620e-01   1.152720e+00
2.890400e+01   1.091937e+00   3.689659e-01   1.152589e+00
2.890800e+01   1.091907e+00   3.686744e-01   1.152468e+00
2.891200e+01   1.091886e+00   3.683877e-01   1.152356e+00
2.891600e+01   1.091874e+00   3.681061e-01   1.152255e+00
2.892000e+01   1.091870e+00   3.678298e-01   1.152163e+00
2.892400e+01   1.091874e+00   3.675591e-01   1.152080e+00
2.892800e+01   1.091887e+00   3.672943e-01   1.152008e+00
2.893200e+01   1.091909e+00   3.670359e-01   1.151946e+00
2.893600e+01   1.091939e+00   3.667840e-01   1.151894e+00
2.894000e+01   1.091977e+00   3.665390e-01   1.151853e+00
2.894400e+01   1.092025e+00   3.663010e-01   1.151822e+00
2.894800e+01   1.092080e+00   3.660703e-01   1.151802e+00
2.895200e+01   1.092145e+00   3.658469e-01   1.151792e+00
2.895600e+01   1.092217e+00   3.656312e-01   1.151792e+00
2.896000e+01   1.092299e+00   3.654233e-01   1.151803e+00
2.896400e+01   1.092389e+00   3.652236e-01   1.151825e+00
2.896800e+01   1.092487e+00   3.650322e-01   1.151858e+00
2.897200e+01   1.092594e+00   3.648494e-01   1.151901e+00
2.897600e+01   1.092710e+00   3.646753e-01   1.151956e+00
2.898000e+01   1.092834e+00   3.645102e-01   1.152022e+00
2.898400e+01   1.092967e+00   3.643540e-01   1.152098e+00
2.898800e+01   1.093108e+00   3.642071e-01   1.152186e+00
2.899200e+01   1.093258e+00   3.640696e-01   1.152284e+00
2.899600e+01   1.093416e+00   3.639416e-01   1.152394e+00
2.900000e+01   1.093583e+00   3.638233e-01   1.152515e+00
2.900400e+01   1.093758e+00   3.637148e-01   1.152647e+00
2.900800e+01   1.093942e+00   3.636162e-01   1.152790e+00
2.901200e+01   1.094134e+00   3.635275e-01   1.152945e+00
2.901600e+01   1.094335e+00   3.634489e-01   1.153110e+00
2.902000e+01   1.094544e+00   3.633804e-01   1.153287e+00
2.902400e+01   1.094761e+00   3.633221e-01   1.153475e+00
2.902800e+01   1.094987e+00   3.632741e-01   1.153675e+00
2.903200e+01   1.095222e+00   3.632366e-01   1.153885e+00
2.903600e+01   1.095464e+00   3.632095e-01   1.154107e+00
2.904000e+01   1.095715e+00   3.631928e-01   1.154340e+00
2.904400e+01   1.095975e+00   3.631865e-01   1.154584e+00
2.904800e+01   1.096242e+00   3.631906e-01   1.154840e+00
2.905200e+01   1.096518e+00   3.632051e-01   1.155106e+00
2.905600e+01   1.096802e+00   3.632299e-01   1.155383e+00
2.906000e+01   1.097094e+00   3.632652e-01   1.155672e+00
2.906400e+01   1.097394e+00   3.633108e-01   1.155971e+00
2.906800e+01   1.097703e+00   3.633669e-01   1.156282e+00
2.907200e+01   1.098020e+00   3.634332e-01   1.156603e+00
2.907600e+01   1.098344e+00   3.635097e-01   1.156935e+00
2.908000e+01   1.098677e+00   3.635963e-01   1.157279e+00
2.908400e+01   1.099018e+00   3.636929e-01   1.157632e+00
2.908800e+01   1.099366e+00   3.637993e-01   1.157997e+00
2.909200e+01   1.099723e+00   3.639155e-01   1.158371e+00
2.909600e+01   1.100087e+00   3.640413e-01   1.158757e+00
2.910000e+01   1.100459e+00   3.641768e-01   1.159152e+00
2.910400e+01   1.100839e+00   3.643216e-01   1.159559e+00
2.910800e+01   1.101227e+00   3.644757e-01   1.159975e+00
2.911200e+01   1.101622e+00   3.646389e-01   1.160402e+00
2.911600e+01   1.102025e+00   3.648110e-01   1.160839e+00
2.912000e+01   1.102436e+00   3.649918e-01   1.161285e+00
2.912400e+01   1.102854e+00   3.651812e-01   1.161742e+00
2.912800e+01   1.103279e+00   3.653788e-01   1.162208e+00
2.913200e+01   1.103712e+00   3.655845e-01   1.162684e+00
2.913600e+01   1.104153e+00   3.657980e-01   1.163169e+00
2.914000e+01   1.104601e+00   3.660191e-01   1.163664e+00
2.914400e+01   1.105057e+00   3.662477e-01   1.164168e+00
2.914800e+01   1.105519e+00   3.664834e-01   1.164682e+00
2.915200e+01   1.105989e+00   3.667260e-01   1.165204e+00
2.915600e+01   1.106466e+00   3.669754e-01   1.165735e+00
2.916000e+01   1.106950e+00   3.672313e-01   1.166275e+00
2.916400e+01   1.107441e+00   3.674933e-01   1.166823e+00
2.916800e+01   1.107939e+00   3.677611e-01   1.167381e+00
2.917200e+01   1.108445e+00   3.680344e-01   1.167946e+00
2.917600e+01   1.108957e+00   3.683129e-01   1.168520e+00
2.918000e+01   1.109476e+00   3.685964e-01   1.169102e+00
2.918400e+01   1.110002e+00   3.688846e-01   1.169692e+00
2.918800e+01   1.110534e+00   3.691772e-01   1.170290e+00
2.919200e+01   1.111073e+00   3.694739e-01   1.170895e+00
2.919600e+01   1.111619e+00   3.697743e-01   1.171507e+00
2.920000e+01   1.112171e+00   3.700780e-01   1.172128e+00
2.920400e+01   1.112731e+00   3.703847e-01   1.172755e+00
2.920800e+01   1.113296e+00   3.706941e-01   1.173390e+00
2.921200e+01   1.113869e+00   3.710060e-01   1.174031e+00
2.921600e+01   1.114447e+00   3.713199e-01   1.174679e+00
2.922000e+01   1.115031e+00   3.716358e-01   1.175333e+00
2.922400e+01   1.115622e+00   3.719531e-01   1.175994e+00
2.922800e+01   1.116219e+00   3.722716e-01   1.176661e+00
2.923200e+01   1.116822e+00   3.725908e-01   1.177334e+00
2.923600e+01   1.117432e+00   3.729103e-01   1.178013e+00
2.924000e+01   1.118047e+00   3.732299e-01   1.178699e+00
2.924400e+01   1.118669e+00   3.735491e-01   1.179389e+00
2.924800e+01   1.119296e+00   3.738678e-01   1.180085e+00
2.925200e+01   1.119929e+00   3.741856e-01   1.180786e+00
2.925600e+01   1.120568e+00   3.745022e-01   1.181492e+00
2.926000e+01   1.121212e+00   3.748173e-01   1.182203e+00
2.926400e+01   1.121863e+00   3.751305e-01   1.182920e+00
2.926800e+01   1.122519e+00   3.754413e-01   1.183640e+00
2.927200e+01   1.123181e+00   3.757495e-01   1.184366e+00
2.927600e+01   1.123848e+00   3.760548e-01   1.185095e+00
2.928000e+01   1.124520e+00   3.763568e-01   1.185829e+00
2.928400e+01   1.125198e+00   3.766554e-01   1.186567e+00
2.928800e+01   1.125881e+00   3.769502e-01   1.187308e+00
2.929200e+01   1.126569e+00   3.772409e-01   1.188053e+00
2.929600e+01   1.127263e+00   3.775271e-01   1.188801e+00
2.930000e+01   1.127962e+00   3.778085e-01   1.189553e+00
2.930400e+01   1.128666e+00   3.780847e-01   1.190309e+00
2.930800e+01   1.129375e+00   3.783555e-01   1.191067e+00
2.931200e+01   1.130089e+00   3.786207e-01   1.191829e+00
2.931600e+01   1.130808e+00   3.788800e-01   1.192593e+00
2.932000e+01   1.131532e+00   3.791331e-01   1.193359e+00
2.932400e+01   1.132260e+00   3.793799e-01   1.194128e+00
2.932800e+01   1.132993e+00   3.796200e-01   1.194899e+00
2.933200e+01   1.133731e+00   3.798531e-01   1.195673e+00
2.933600e+01   1.134474e+00   3.800788e-01   1.196449e+00
2.934000e+01   1.135221e+00   3.802971e-01   1.197227e+00
2.934400e+01   1.135973e+00   3.805077e-01   1.198007e+00
2.934800e+01   1.136728e+00   3.807103e-01   1.198788e+00
2.935200e+01   1.137489e+00   3.809049e-01   1.199570e+00
2.935600e+01   1.138253e+00   3.810911e-01   1.200354e+00
2.936000e+01   1.139022e+00   3.812688e-01   1.201140e+00
2.936400e+01   1.139795e+00   3.814377e-01   1.201926e+00
2.936800e+01   1.140572e+00   3.815975e-01   1.202714e+00
2.937200e+01   1.141354e+00   3.817483e-01   1.203503e+00
2.937600e+01   1.142139e+00   3.818897e-01   1.204293e+00
2.938000e+01   1.142929e+00   3.820218e-01   1.205084e+00
2.938400e+01   1.143721e+00   3.821444e-01   1.205874e+00
2.938800e+01   1.144518e+00   3.822573e-01   1.206666e+00
2.939200e+01   1.145319e+00   3.823603e-01   1.207458e+00
2.939600e+01   1.146123e+00   3.824533e-01   1.208250e+00
2.940000e+01   1.146931e+00   3.825360e-01   1.209043e+00
2.940400e+01   1.147743e+00   3.826086e-01   1.209837e+00
2.940800e+01   1.148559e+00   3.826708e-01   1.210630e+00
2.941200e+01   1.149378e+00   3.827227e-01   1.211423e+00
2.941600e+01   1.150199e+00   3.827642e-01   1.212216e+00
2.942000e+01   1.151024e+00   3.827953e-01   1.213008e+00
2.942400e+01   1.151853e+00   3.828158e-01   1.213801e+00
2.942800e+01   1.152685e+00   3.828257e-01   1.214594e+00
2.943200e+01   1.153520e+00   3.828248e-01   1.215386e+00
2.943600e+01   1.154359e+00   3.828132e-01   1.216179e+00
2.944000e+01   1.155200e+00   3.827909e-01   1.216970e+00
2.944400e+01   1.156045e+00   3.827579e-01   1.217761e+00
2.944800e+01   1.156892e+00   3.827142e-01   1.218552e+00
2.945200e+01   1.157741e+00   3.826599e-01   1.219342e+00
2.945600e+01   1.158594e+00   3.825949e-01   1.220131e+00
2.946000e+01   1.159450e+00   3.825193e-01   1.220920e+00
2.946400e+01   1.160308e+00   3.824329e-01   1.221708e+00
2.946800e+01   1.161170e+00   3.823360e-01   1.222496e+00
2.947200e+01   1.162034e+00   3.822285e-01   1.223283e+00
2.947600e+01   1.162900e+00   3.821107e-01   1.224069e+00
2.948000e+01   1.163768e+00   3.819826e-01   1.224854e+00
2.948400e+01   1.164639e+00   3.818443e-01   1.225638e+00
2.948800e+01   1.165512e+00   3.816958e-01   1.226422e+00
2.949200e+01   1.166388e+00   3.815373e-01   1.227204e+00
2.949600e+01   1.167266e+00   3.813687e-01   1.227987e+00
2.950000e+01   1.168146e+00   3.811903e-01   1.228768e+00
2.950400e+01   1.169029e+00   3.810023e-01   1.229549e+00
2.950800e+01   1.169913e+00   3.808047e-01   1.230329e+00
2.951200e+01   1.170799e+00   3.805980e-01   1.231107e+00
2.951600e+01   1.171687e+00   3.803820e-01   1.231885e+00
2.952000e+01   1.172577e+00   3.801571e-01   1.232662e+00
2.952400e+01   1.173469e+00   3.799233e-01   1.233438e+00
2.952800e+01   1.174362e+00   3.796807e-01   1.234214e+00
2.953200e+01   1.175258e+00   3.794296e-01   1.234989e+00
2.953600e+01   1.176156e+00   3.791702e-01   1.235764e+00
2.954000e+01   1.177055e+00   3.789028e-01   1.236537e+00
2.954400e+01   1.177955e+00   3.786276e-01   1.237310e+00
2.954800e+01   1.178856e+00   3.783449e-01   1.238082e+00
2.955200e+01   1.179759e+00   3.780549e-01   1.238853e+00
2.955600e+01   1.180664e+00   3.777577e-01   1.239624e+00
2.956000e+01   1.181570e+00   3.774536e-01   1.240394e+00
2.956400e+01   1.182477e+00   3.771429e-01   1.241165e+00
2.956800e+01   1.183386e+00   3.768257e-01   1.241934e+00
2.957200e+01   1.184296e+00   3.765024e-01   1.242703e+00
2.957600e+01   1.185207e+00   3.761734e-01   1.243472e+00
2.958000e+01   1.186118e+00   3.758388e-01   1.244239e+00
2.958400e+01   1.187031e+00   3.754990e-01   1.245007e+00
2.958800e+01   1.187945e+00   3.751542e-01   1.245774e+00
2.959200e+01   1.188860e+00   3.748046e-01   1.246541e+00
2.959600e+01   1.189775e+00   3.744507e-01   1.247309e+00
2.960000e+01   1.190692e+00   3.740926e-01   1.248076e+00
2.960400e+01   1.191610e+00   3.737309e-01   1.248843e+00
2.960800e+01   1.192527e+00   3.733657e-01   1.249609e+00
2.961200e+01   1.193446e+00   3.729974e-01   1.250376e+00
2.961600e+01   1.194365e+00   3.726263e-01   1.251142e+00
2.962000e+01   1.195284e+00   3.722527e-01   1.251909e+00
2.962400e+01   1.196204e+00   3.718768e-01   1.252676e+00
2.962800e+01   1.197125e+00   3.714990e-01   1.253444e+00
2.963200e+01   1.198047e+00   3.711198e-01   1.254211e+00
2.963600e+01   1.198968e+00   3.707394e-01   1.254979e+00
2.964000e+01   1.199890e+00   3.703583e-01   1.255747e+00
2.964400e+01   1.200812e+00   3.699767e-01   1.256516e+00
2.964800e+01   1.201734e+00   3.695949e-01   1.257284e+00
2.965200e+01   1.202656e+00   3.692132e-01   1.258054e+00
2.965600e+01   1.203578e+00   3.688320e-01   1.258824e+00
2.966000e+01   1.204501e+00   3.684515e-01   1.259595e+00
2.966400e+01   1.205424e+00   3.680723e-01   1.260367e+00
2.966800e+01   1.206347e+00   3.676946e-01   1.261139e+00
2.967200e+01   1.207269e+00   3.673189e-01   1.261912e+00
2.967600e+01   1.208191e+00   3.669454e-01   1.262685e+00
2.968000e+01   1.209113e+00   3.665745e-01   1.263460e+00
2.968400e+01   1.210034e+00   3.662064e-01   1.264235e+00
2.968800e+01   1.210956e+00   3.658415e-01   1.265012e+00
2.969200e+01   1.211877e+00   3.654800e-01   1.265789e+00
2.969600e+01   1.212799e+00   3.651224e-01   1.266568e+00
2.970000e+01   1.213719e+00   3.647690e-01   1.267348e+00
2.970400e+01   1.214639e+00   3.644202e-01   1.268129e+00
2.970800e+01   1.215558e+00   3.640763e-01   1.268910e+00
2.971200e+01   1.216477e+00   3.637375e-01   1.269693e+00
2.971600e+01   1.217395e+00   3.634042e-01   1.270477e+00
2.972000e+01   1.218312e+00   3.630765e-01   1.271263e+00
2.972400e+01   1.219230e+00   3.627549e-01   1.272050e+00
2.972800e+01   1.220146e+00   3.624395e-01   1.272839e+00
2.973200e+01   1.221062e+00   3.621309e-01   1.273629e+00
2.973600e+01   1.221976e+00   3.618293e-01   1.274420e+00
2.974000e+01   1.222889e+00   3.615350e-01   1.275212e+00
2.974400e+01   1.223802e+00   3.612482e-01   1.276006e+00
2.974800e+01   1.224713e+00   3.609692e-01   1.276801e+00
2.975200e+01   1.225624e+00   3.606981e-01   1.277598e+00
2.975600e+01   1.226533e+00   3.604353e-01   1.278397e+00
2.976000e+01   1.227442e+00   3.601808e-01   1.279197e+00
2.976400e+01   1.228350e+00   3.599352e-01   1.279998e+00
2.976800e+01   1.229256e+00   3.596985e-01   1.280801e+00
2.977200e+01   1.230160e+00   3.594711e-01   1.281606e+00
2.977600e+01   1.231063e+00   3.592531e-01   1.282411e+00
2.978000e+01   1.231965e+00   3.590446e-01   1.283219e+00
2.978400e+01   1.232865e+00   3.588459e-01   1.284028e+00
2.978800e+01   1.233765e+00   3.586571e-01   1.284839e+00
2.979200e+01   1.234663e+00   3.584784e-01   1.285651e+00
2.979600e+01   1.235559e+00   3.583101e-01   1.286465e+00
2.980000e+01   1.236453e+00   3.581522e-01   1.287280e+00
2.980400e+01   1.237346e+00   3.580051e-01   1.288096e+00
2.980800e+01   1.238236e+00   3.578687e-01   1.288914e+00
2.981200e+01   1.239125e+00   3.577431e-01   1.289733e+00
2.981600e+01   1.240013e+00   3.576285e-01   1.290554e+00
2.982000e+01   1.240898e+00   3.575248e-01   1.291376e+00
2.982400e+01   1.241782e+00   3.574322e-01   1.292200e+00
2.982800e+01   1.242664e+00   3.573508e-01   1.293025e+00
2.983200e+01   1.243544e+00   3.572808e-01   1.293851e+00
2.983600e+01   1.244421e+00   3.572222e-01   1.294678e+00
2.984000e+01   1.245296e+00   3.571751e-01   1.295506e+00
2.984400e+01   1.246169e+00   3.571395e-01   1.296336e+00
2.984800e+01   1.247040e+00   3.571152e-01   1.297166e+00
2.985200e+01   1.247909e+00   3.571024e-01   1.297998e+00
2.985600e+01   1.248776e+00   3.571009e-01   1.298831e+00
2.986000e+01   1.249640e+00   3.571108e-01   1.299665e+00
2.986400e+01   1.250501e+00   3.571322e-01   1.300499e+00
2.986800e+01   1.251360e+00   3.571650e-01   1.301334e+00
2.987200e+01   1.252216e+00   3.572092e-01   1.302169e+00
2.987600e+01   1.253070e+00   3.572646e-01   1.303005e+00
2.988000e+01   1.253921e+00   3.573313e-01   1.303842e+00
2.988400e+01   1.254770e+00   3.574089e-01   1.304680e+00
2.988800e+01   1.255616e+00   3.574976e-01   1.305518e+00
2.989200e+01   1.256460e+00   3.575971e-01   1.306356e+00
2.989600e+01   1.257300e+00   3.577073e-01   1.307195e+00
2.990000e+01   1.258137e+00   3.578283e-01   1.308033e+00
2.990400e+01   1.258971e+00   3.579599e-01   1.308871e+00
2.990800e+01   1.259802e+00   3.581018e-01   1.309709e+00
2.991200e+01   1.260630e+00   3.582539e-01   1.310547e+00
2.991600e+01   1.261456e+00   3.584160e-01   1.311386e+00
2.992000e+01   1.262278e+00   3.585880e-01   1.312224e+00
2.992400e+01   1.263097e+00   3.587695e-01   1.313061e+00
2.992800e+01   1.263912e+00   3.589606e-01   1.313898e+00
2.993200e+01   1.264724e+00   3.591609e-01   1.314734e+00
2.993600e+01   1.265533e+00   3.593703e-01   1.315568e+00
2.994000e+01   1.266338e+00   3.595884e-01   1.316403e+00
2.994400e+01   1.267140e+00   3.598150e-01   1.317236e+00
2.994800e+01   1.267939e+00   3.600498e-01   1.318068e+00
2.995200e+01   1.268734e+00   3.602927e-01   1.318900e+00
2.995600e+01   1.269525e+00   3.605432e-01   1.319729e+00
2.996000e+01   1.270313e+00   3.608013e-01   1.320557e+00
2.996400e+01   1.271096e+00   3.610667e-01   1.321384e+00
2.996800e+01   1.271876e+00   3.613391e-01   1.322208e+00
2.997200e+01   1.272652e+00   3.616181e-01   1.323031e+00
2.997600e+01   1.273424e+00   3.619034e-01   1.323852e+00
2.998000e+01   1.274193e+00   3.621947e-01   1.324671e+00
2.998400e+01   1.274958e+00   3.624917e-01   1.325488e+00
2.998800e+01   1.275719e+00   3.627940e-01   1.326302e+00
2.999200e+01   1.276475e+00   3.631013e-01   1.327114e+00
2.999600e+01   1.277227e+00   3.634135e-01   1.327923e+00
3.000000e+01   1.277975e+00   3.637301e-01   1.328729e+00
3.000400e+01   1.278719e+00   3.640508e-01   1.329532e+00
3.000800e+01   1.279458e+00   3.643752e-01   1.330332e+00
3.001200e+01   1.280194e+00   3.647031e-01   1.331129e+00
3.001600e+01   1.280925e+00   3.650339e-01   1.331923e+00
3.002000e+01   1.281653e+00   3.653675e-01   1.332714e+00
3.002400e+01   1.282375e+00   3.657034e-01   1.333501e+00
3.002800e+01   1.283092e+00   3.660414e-01   1.334284e+00
3.003200e+01   1.283805e+00   3.663811e-01   1.335062e+00
3.003600e+01   1.284514e+00   3.667221e-01   1.335837e+00
3.004000e+01   1.285218e+00   3.670640e-01   1.336608e+00
3.004400e+01   1.285918e+00   3.674066e-01   1.337375e+00
3.004800e+01   1.286613e+00   3.677493e-01   1.338138e+00
3.005200e+01   1.287303e+00   3.680919e-01   1.338896e+00
3.005600e+01   1.287989e+00   3.684341e-01   1.339649e+00
3.006000e+01   1.288669e+00   3.687755e-01   1.340397e+00
3.006400e+01   1.289345e+00   3.691158e-01   1.341140e+00
3.006800e+01   1.290015e+00   3.694546e-01   1.341878e+00
3.007200e+01   1.290681e+00   3.697916e-01   1.342611e+00
3.007600e+01   1.291342e+00   3.701264e-01   1.343338e+00
3.008000e+01   1.291998e+00   3.704586e-01   1.344061e+00
3.008400e+01   1.292650e+00   3.707879e-01   1.344778e+00
3.008800e+01   1.293295e+00   3.711141e-01   1.345488e+00
3.009200e+01   1.293936e+00   3.714368e-01   1.346193e+00
3.009600e+01   1.294571e+00   3.717557e-01   1.346891e+00
3.010000e+01   1.295201e+00   3.720704e-01   1.347584e+00
3.010400e+01   1.295826e+00   3.723806e-01   1.348270e+00
3.010800e+01   1.296446e+00   3.726861e-01   1.348950e+00
3.011200e+01   1.297061e+00   3.729864e-01   1.349624e+00
3.011600e+01   1.297670e+00   3.732813e-01   1.350291e+00
3.012000e+01   1.298274e+00   3.735705e-01   1.350952e+00
3.012400e+01   1.298872e+00   3.738538e-01   1.351605e+00
3.012800e+01   1.299465e+00   3.741309e-01   1.352251e+00
3.013200e+01   1.300052e+00   3.744015e-01   1.352890e+00
3.013600e+01   1.300634e+00   3.746652e-01   1.353522e+00
3.014000e+01   1.301210e+00   3.749219e-01   1.354147e+00
3.014400e+01   1.301781e+00   3.751713e-01   1.354765e+00
3.014800e+01   1.302347e+00   3.754131e-01   1.355375e+00
3.015200e+01   1.302906e+00   3.756472e-01   1.355978e+00
3.015600e+01   1.303460e+00   3.758733e-01   1.356573e+00
3.016000e+01   1.304008e+00   3.760912e-01   1.357159e+00
3.016400e+01   1.304550e+00   3.763007e-01   1.357738e+00
3.016800e+01   1.305086e+00   3.765016e-01   1.358309e+00
3.017200e+01   1.305617e+00   3.766936e-01   1.358872e+00
3.017600e+01   1.306143e+00   3.768766e-01   1.359428e+00
3.018000e+01   1.306662e+00   3.770504e-01   1.359975e+00
3.018400e+01   1.307175e+00   3.772147e-01   1.360514e+00
3.018800e+01   1.307682e+00   3.773697e-01   1.361044e+00
3.019200e+01   1.308183e+00   3.775149e-01   1.361566e+00
3.019600e+01   1.308678e+00   3.776504e-01   1.362079e+00
3.020000e+01   1.309168e+00   3.777759e-01   1.362584e+00
3.020400e+01   1.309651e+00   3.778914e-01   1.363080e+00
3.020800e+01   1.310129e+00   3.779966e-01   1.363568e+00
3.021200e+01   1.310600e+00   3.780915e-01   1.364048e+00
3.021600e+01   1.311066e+00   3.781760e-01   1.364518e+00
3.022000e+01   1.311524e+00   3.782501e-01   1.364980e+00
3.022400e+01   1.311977e+00   3.783137e-01   1.365432e+00
3.022800e+01   1.312423e+00   3.783667e-01   1.365875e+00
3.023200e+01   1.312863e+00   3.784091e-01   1.366310e+00
3.023600e+01   1.313298e+00   3.784408e-01   1.366736e+00
3.024000e+01   1.313726e+00   3.784618e-01   1.367154e+00
3.024400e+01   1.314148e+00   3.784720e-01   1.367562e+00
3.024800e+01   1.314563e+00   3.784714e-01   1.367961e+00
3.025200e+01   1.314972e+00   3.784601e-01   1.368351e+00
3.025600e+01   1.315375e+00   3.784381e-01   1.368732e+00
3.026000e+01   1.315771e+00   3.784054e-01   1.369103e+00
3.026400e+01   1.316160e+00   3.783621e-01   1.369466e+00
3.026800e+01   1.316544e+00   3.783080e-01   1.369819e+00
3.027200e+01   1.316922e+00   3.782433e-01   1.370164e+00
3.027600e+01   1.317293e+00   3.781681e-01   1.370500e+00
3.028000e+01   1.317657e+00   3.780824e-01   1.370827e+00
3.028400e+01   1.318015e+00   3.779863e-01   1.371144e+00
3.028800e+01   1.318366e+00   3.778799e-01   1.371452e+00
3.029200e+01   1.318710e+00   3.777634e-01   1.371751e+00
3.029600e+01   1.319048e+00   3.776367e-01   1.372041e+00
3.030000e+01   1.319380e+00   3.775001e-01   1.372323e+00
3.030400e+01   1.319705e+00   3.773535e-01   1.372595e+00
3.030800e+01   1.320024e+00   3.771973e-01   1.372859e+00
3.031200e+01   1.320336e+00   3.770314e-01   1.373113e+00
3.031600e+01   1.320642e+00   3.768561e-01   1.373359e+00
3.032000e+01   1.320940e+00   3.766716e-01   1.373595e+00
3.032400e+01   1.321232e+00   3.764779e-01   1.373823e+00
3.032800e+01   1.321517e+00   3.762754e-01   1.374042e+00
3.033200e+01   1.321796e+00   3.760642e-01   1.374252e+00
3.033600e+01   1.322068e+00   3.758444e-01   1.374454e+00
3.034000e+01   1.322334e+00   3.756163e-01   1.374647e+00
3.034400e+01   1.322593e+00   3.753801e-01   1.374832e+00
3.034800e+01   1.322845e+00   3.751360e-01   1.375007e+00
3.035200e+01   1.323090e+00   3.748843e-01   1.375174e+00
3.035600e+01   1.323328e+00   3.746251e-01   1.375333e+00
3.036000e+01   1.323560e+00   3.743587e-01   1.375483e+00
3.036400e+01   1.323785e+00   3.740853e-01   1.375626e+00
3.036800e+01   1.324003e+00   3.738053e-01   1.375760e+00
3.037200e+01   1.324215e+00   3.735188e-01   1.375886e+00
3.037600e+01   1.324420e+00   3.732262e-01   1.376004e+00
3.038000e+01   1.324618e+00   3.729278e-01   1.376114e+00
3.038400e+01   1.324809e+00   3.726237e-01   1.376215e+00
3.038800e+01   1.324993e+00   3.723144e-01   1.376309e+00
3.039200e+01   1.325171e+00   3.720000e-01   1.376394e+00
3.039600e+01   1.325342e+00   3.716809e-01   1.376473e+00
3.040000e+01   1.325506e+00   3.713574e-01   1.376544e+00
3.040400e+01   1.325664e+00   3.710297e-01   1.376607e+00
3.040800e+01   1.325814e+00   3.706984e-01   1.376663e+00
3.041200e+01   1.325958e+00   3.703635e-01   1.376711e+00
3.041600e+01   1.326095e+00   3.700255e-01   1.376752e+00
3.042000e+01   1.326224e+00   3.696847e-01   1.376785e+00
3.042400e+01   1.326347e+00   3.693412e-01   1.376812e+00
3.042800e+01   1.326464e+00   3.689955e-01   1.376831e+00
3.043200e+01   1.326574e+00   3.686479e-01   1.376844e+00
3.043600e+01   1.326677e+00   3.682988e-01   1.376850e+00
3.044000e+01   1.326773e+00   3.679486e-01   1.376849e+00
3.044400e+01   1.326862e+00   3.675975e-01   1.376841e+00
3.044800e+01   1.326944e+00   3.672460e-01   1.376826e+00
3.045200e+01   1.327020e+00   3.668943e-01   1.376805e+00
3.045600e+01   1.327088e+00   3.665427e-01   1.376778e+00
3.046000e+01   1.327150e+00   3.661916e-01   1.376744e+00
3.046400e+01   1.327206e+00   3.658413e-01   1.376704e+00
3.046800e+01   1.327254e+00   3.654922e-01   1.376659e+00
3.047200e+01   1.327296e+00   3.651447e-01   1.376607e+00
3.047600e+01   1.327331e+00   3.647991e-01   1.376549e+00
3.048000e+01   1.327359e+00   3.644557e-01   1.376485e+00
3.048400e+01   1.327380e+00   3.641150e-01   1.376415e+00
3.048800e+01   1.327394e+00   3.637771e-01   1.376339e+00
3.049200e+01   1.327402e+00   3.634423e-01   1.376258e+00
3.049600e+01   1.327403e+00   3.631111e-01   1.376172e+00
3.050000e+01   1.327398e+00   3.627837e-01   1.376080e+00
3.050400e+01   1.327386e+00   3.624606e-01   1.375984e+00
3.050800e+01   1.327367e+00   3.621421e-01   1.375881e+00
3.051200e+01   1.327341e+00   3.618284e-01   1.375774e+00
3.051600e+01   1.327308e+00   3.615200e-01   1.375661e+00
3.052000e+01   1.327268e+00   3.612169e-01   1.375543e+00
3.052400e+01   1.327222e+00   3.609196e-01   1.375421e+00
3.052800e+01   1.327170e+00   3.606284e-01   1.375294e+00
3.053200e+01   1.327111e+00   3.603435e-01   1.375162e+00
3.053600e+01   1.327045e+00   3.600652e-01   1.375026e+00
3.054000e+01   1.326973e+00   3.597940e-01   1.374885e+00
3.054400e+01   1.326893e+00   3.595300e-01   1.374739e+00
3.054800e+01   1.326807e+00   3.592736e-01   1.374589e+00
3.055200e+01   1.326715e+00   3.590248e-01   1.374435e+00
3.055600e+01   1.326616e+00   3.587841e-01   1.374276e+00
3.056000e+01   1.326510e+00   3.585515e-01   1.374114e+00
3.056400e+01   1.326398e+00   3.583274e-01   1.373947e+00
3.056800e+01   1.326280e+00   3.581121e-01   1.373777e+00
3.057200e+01   1.326155e+00   3.579058e-01   1.373602e+00
3.057600e+01   1.326023e+00   3.577087e-01   1.373423e+00
3.058000e+01   1.325884e+00   3.575210e-01   1.373241e+00
3.058400e+01   1.325739e+00   3.573428e-01   1.373054e+00
3.058800e+01   1.325588e+00   3.571744e-01   1.372864e+00
3.059200e+01   1.325430e+00   3.570160e-01   1.372671e+00
3.059600e+01   1.325266e+00   3.568675e-01   1.372474e+00
3.060000e+01   1.325095e+00   3.567294e-01   1.372273e+00
3.060400e+01   1.324918e+00   3.566017e-01   1.372069e+00
3.060800e+01   1.324735e+00   3.564845e-01   1.371861e+00
3.061200e+01   1.324544e+00   3.563780e-01   1.371650e+00
3.061600e+01   1.324347e+00   3.562824e-01   1.371435e+00
3.062000e+01   1.324145e+00   3.561977e-01   1.371217e+00
3.062400e+01   1.323935e+00   3.561239e-01   1.370996e+00
3.062800e+01   1.323720e+00   3.560613e-01   1.370772e+00
3.063200e+01   1.323498e+00   3.560099e-01   1.370544e+00
3.063600e+01   1.323270e+00   3.559697e-01   1.370313e+00
3.064000e+01   1.323035e+00   3.559407e-01   1.370079e+00
3.064400e+01   1.322794e+00   3.559230e-01   1.369841e+00
3.064800e+01   1.322546e+00   3.559167e-01   1.369601e+00
3.065200e+01   1.322293e+00   3.559216e-01   1.369357e+00
3.065600e+01   1.322033e+00   3.559380e-01   1.369110e+00
3.066000e+01   1.321767e+00   3.559658e-01   1.368861e+00
3.066400e+01   1.321495e+00   3.560050e-01   1.368608e+00
3.066800e+01   1.321216e+00   3.560556e-01   1.368352e+00
3.067200e+01   1.320931e+00   3.561175e-01   1.368093e+00
3.067600e+01   1.320640e+00   3.561905e-01   1.367831e+00
3.068000e+01   1.320342e+00   3.562746e-01   1.367565e+00
3.068400e+01   1.320039e+00   3.563698e-01   1.367297e+00
3.068800e+01   1.319729e+00   3.564759e-01   1.367026e+00
3.069200e+01   1.319413e+00   3.565929e-01   1.366752e+00
3.069600e+01   1.319092e+00   3.567207e-01   1.366474e+00
3.070000e+01   1.318763e+00   3.568593e-01   1.366194e+00
3.070400e+01   1.318429e+00   3.570084e-01   1.365910e+00
3.070800e+01   1.318088e+00   3.571679e-01   1.365623e+00
3.071200e+01   1.317741e+00   3.573375e-01   1.365332e+00
3.071600e+01   1.317389e+00   3.575172e-01   1.365039e+00
3.072000e+01   1.317030e+00   3.577067e-01   1.364742e+00
3.072400e+01   1.316665e+00   3.579059e-01   1.364443e+00
3.072800e+01   1.316295e+00   3.581147e-01   1.364140e+00
3.073200e+01   1.315918e+00   3.583328e-01   1.363834e+00
3.073600e+01   1.315535e+00   3.585600e-01   1.363524e+00
3.074000e+01   1.315145e+00   3.587961e-01   1.363210e+00
3.074400e+01   1.314750e+00   3.590408e-01   1.362893e+00
3.074800e+01   1.314349e+00   3.592939e-01   1.362573e+00
3.075200e+01   1.313942e+00   3.595551e-01   1.362250e+00
3.075600e+01   1.313529e+00   3.598243e-01   1.361923e+00
3.076000e+01   1.313111e+00   3.601010e-01   1.361592e+00
3.076400e+01   1.312686e+00   3.603853e-01   1.361258e+00
3.076800e+01   1.312255e+00   3.606766e-01   1.360919e+00
3.077200e+01   1.311818e+00   3.609747e-01   1.360577e+00
3.077600e+01   1.311376e+00   3.612793e-01   1.360231e+00
3.078000e+01   1.310927e+00   3.615901e-01   1.359881e+00
3.078400e+01   1.310473e+00   3.619067e-01   1.359528e+00
3.078800e+01   1.310013e+00   3.622289e-01   1.359171e+00
3.079200e+01   1.309548e+00   3.625564e-01   1.358809e+00
3.079600e+01   1.309076e+00   3.628890e-01   1.358443e+00
3.080000e+01   1.308598e+00   3.632262e-01   1.358073e+00
3.080400e+01   1.308115e+00   3.635678e-01   1.357699e+00
3.080800e+01   1.307626e+00   3.639134e-01   1.357320e+00
3.081200e+01   1.307131e+00   3.642625e-01   1.356937e+00
3.081600e+01   1.306631e+00   3.646149e-01   1.356550e+00
3.082000e+01   1.306125e+00   3.649702e-01   1.356158e+00
3.082400e+01   1.305613e+00   3.653282e-01   1.355762e+00
3.082800e+01   1.305096e+00   3.656885e-01   1.355361e+00
3.083200e+01   1.304573e+00   3.660508e-01   1.354955e+00
3.083600e+01   1.304044e+00   3.664148e-01   1.354544e+00
3.084000e+01   1.303509e+00   3.667800e-01   1.354128e+00
3.084400e+01   1.302969e+00   3.671460e-01   1.353708e+00
3.084800e+01   1.302424e+00   3.675125e-01   1.353283e+00
3.085200e+01   1.301873e+00   3.678792e-01   1.352852e+00
3.085600e+01   1.301317e+00   3.682457e-01   1.352417e+00
3.086000e+01   1.300755e+00   3.686117e-01   1.351976e+00
3.086400e+01   1.300188e+00   3.689769e-01   1.351530e+00
3.086800e+01   1.299615e+00   3.693409e-01   1.351078e+00
3.087200e+01   1.299036e+00   3.697035e-01   1.350620e+00
3.087600e+01   1.298452e+00   3.700642e-01   1.350158e+00
3.088000e+01   1.297863e+00   3.704227e-01   1.349690e+00
3.088400e+01   1.297269e+00   3.707786e-01   1.349216e+00
3.088800e+01   1.296670e+00   3.711316e-01   1.348737e+00
3.089200e+01   1.296065e+00   3.714815e-01   1.348252e+00
3.089600e+01   1.295455e+00   3.718278e-01   1.347761e+00
3.090000e+01   1.294839e+00   3.721704e-01   1.347263e+00
3.090400e+01   1.294218e+00   3.725088e-01   1.346760e+00
3.090800e+01   1.293592e+00   3.728427e-01   1.346251e+00
3.091200e+01   1.292961e+00   3.731718e-01   1.345736e+00
3.091600e+01   1.292325e+00   3.734957e-01   1.345215e+00
3.092000e+01   1.291684e+00   3.738144e-01   1.344687e+00
3.092400e+01   1.291037e+00   3.741274e-01   1.344153e+00
3.092800e+01   1.290386e+00   3.744345e-01   1.343613e+00
3.093200e+01   1.289729e+00   3.747354e-01   1.343066e+00
3.093600e+01   1.289067e+00   3.750299e-01   1.342513e+00
3.094000e+01   1.288400e+00   3.753176e-01   1.341953e+00
3.094400e+01   1.287729e+00   3.755983e-01   1.341387e+00
3.094800e+01   1.287053e+00   3.758717e-01   1.340815e+00
3.095200e+01   1.286372e+00   3.761375e-01   1.340236e+00
3.095600e+01   1.285686e+00   3.763957e-01   1.339650e+00
3.096000e+01   1.284995e+00   3.766460e-01   1.339057e+00
3.096400e+01   1.284299e+00   3.768881e-01   1.338457e+00
3.096800e+01   1.283598e+00   3.771218e-01   1.337851e+00
3.097200e+01   1.282893e+00   3.773469e-01   1.337238e+00
3.097600e+01   1.282183e+00   3.775633e-01   1.336618e+00
3.098000e+01   1.281469e+00   3.777706e-01   1.335991e+00
3.098400e+01   1.280750e+00   3.779689e-01   1.335358e+00
3.098800e+01   1.280026e+00   3.781578e-01   1.334717e+00
3.099200e+01   1.279298e+00   3.783373e-01   1.334069e+00
3.099600e+01   1.278564e+00   3.785072e-01   1.333415e+00
3.100000e+01   1.277827e+00   3.786674e-01   1.332753e+00
3.100400e+01   1.277085e+00   3.788177e-01   1.332084e+00
3.100800e+01   1.276339e+00   3.789580e-01   1.331409e+00
3.101200e+01   1.275588e+00   3.790883e-01   1.330726e+00
3.101600e+01   1.274833e+00   3.792083e-01   1.330037e+00
3.102000e+01   1.274074e+00   3.793181e-01   1.329341e+00
3.102400e+01   1.273311e+00   3.794176e-01   1.328637e+00
3.102800e+01   1.272542e+00   3.795066e-01   1.327927e+00
3.103200e+01   1.271770e+00   3.795851e-01   1.327209e+00
3.103600e+01   1.270994e+00   3.796531e-01   1.326485e+00
3.104000e+01   1.270213e+00   3.797103e-01   1.325753e+00
3.104400e+01   1.269429e+00   3.797570e-01   1.325015e+00
3.104800e+01   1.268641e+00   3.797930e-01   1.324271e+00
3.105200e+01   1.267849e+00   3.798184e-01   1.323519e+00
3.105600e+01   1.267052e+00   3.798332e-01   1.322760e+00
3.106000e+01   1.266252e+00   3.798374e-01   1.321995e+00
3.106400e+01   1.265447e+00   3.798309e-01   1.321222e+00
3.106800e+01   1.264639e+00   3.798137e-01   1.320443e+00
3.107200e+01   1.263827e+00   3.797859e-01   1.319658e+00
3.107600e+01   1.263012e+00   3.797475e-01   1.318866e+00
3.108000e+01   1.262193e+00   3.796987e-01   1.318067e+00
3.108400e+01   1.261370e+00   3.796395e-01   1.317262e+00
3.108800e+01   1.260543e+00   3.795701e-01   1.316451e+00
3.109200e+01   1.259713e+00   3.794905e-01   1.315632e+00
3.109600e+01   1.258879e+00   3.794007e-01   1.314808e+00
3.110000e+01   1.258041e+00   3.793009e-01   1.313977e+00
3.110400e+01   1.257200e+00   3.791910e-01   1.313141e+00
3.110800e+01   1.256357e+00   3.790713e-01   1.312298e+00
3.111200e+01   1.255509e+00   3.789420e-01   1.311450e+00
3.111600e+01   1.254659e+00   3.788032e-01   1.310595e+00
3.112000e+01   1.253805e+00   3.786551e-01   1.309735e+00
3.112400e+01   1.252947e+00   3.784979e-01   1.308869e+00
3.112800e+01   1.252087e+00   3.783316e-01   1.307997e+00
3.113200e+01   1.251223e+00   3.781563e-01   1.307120e+00
3.113600e+01   1.250357e+00   3.779723e-01   1.306237e+00
3.114000e+01   1.249487e+00   3.777796e-01   1.305349e+00
3.114400e+01   1.248615e+00   3.775785e-01   1.304456e+00
3.114800e+01   1.247740e+00   3.773694e-01   1.303557e+00
3.115200e+01   1.246861e+00   3.771524e-01   1.302654e+00
3.115600e+01   1.245980e+00   3.769279e-01   1.301746e+00
3.116000e+01   1.245096e+00   3.766960e-01   1.300832e+00
3.116400e+01   1.244210e+00   3.764569e-01   1.299914e+00
3.116800e+01   1.243320e+00   3.762107e-01   1.298992e+00
3.117200e+01   1.242429e+00   3.759579e-01   1.298065e+00
3.117600e+01   1.241535e+00   3.756985e-01   1.297135e+00
3.118000e+01   1.240638e+00   3.754330e-01   1.296200e+00
3.118400e+01   1.239739e+00   3.751616e-01   1.295260e+00
3.118800e+01   1.238838e+00   3.748847e-01   1.294317e+00
3.119200e+01   1.237934e+00   3.746023e-01   1.293370e+00
3.119600e+01   1.237027e+00   3.743149e-01   1.292419e+00
3.120000e+01   1.236119e+00   3.740226e-01   1.291466e+00
3.120400e+01   1.235209e+00   3.737257e-01   1.290508e+00
3.120800e+01   1.234297e+00   3.734247e-01   1.289548e+00
3.121200e+01   1.233383e+00   3.731198e-01   1.288585e+00
3.121600e+01   1.232466e+00   3.728114e-01   1.287618e+00
3.122000e+01   1.231548e+00   3.724997e-01   1.286649e+00
3.122400e+01   1.230627e+00   3.721850e-01   1.285677e+00
3.122800e+01   1.229705e+00   3.718677e-01   1.284703e+00
3.123200e+01   1.228782e+00   3.715479e-01   1.283726e+00
3.123600e+01   1.227857e+00   3.712262e-01   1.282748e+00
3.124000e+01   1.226930e+00   3.709027e-01   1.281767e+00
3.124400e+01   1.226002e+00   3.705780e-01   1.280785e+00
3.124800e+01   1.225073e+00   3.702523e-01   1.279801e+00
3.125200e+01   1.224142e+00   3.699259e-01   1.278815e+00
3.125600e+01   1.223209e+00   3.695991e-01   1.277828e+00
3.126000e+01   1.222275e+00   3.692723e-01   1.276839e+00
3.126400e+01   1.221340e+00   3.689458e-01   1.275850e+00
3.126800e+01   1.220405e+00   3.686199e-01   1.274860e+00
3.127200e+01   1.219468e+00   3.682949e-01   1.273869e+00
3.127600e+01   1.218530e+00   3.679713e-01   1.272878e+00
3.128000e+01   1.217592e+00   3.676494e-01   1.271887e+00
3.128400e+01   1.216652e+00   3.673294e-01   1.270894e+00
3.128800e+01   1.215711e+00   3.670117e-01   1.269902e+00
3.129200e+01   1.214770e+00   3.666966e-01   1.268910e+00
3.129600e+01   1.213828e+00   3.663844e-01   1.267918e+00
3.130000e+01   1.212886e+00   3.660753e-01   1.266927e+00
3.130400e+01   1.211943e+00   3.657699e-01   1.265936e+00
3.130800e+01   1.211000e+00   3.654684e-01   1.264946e+00
3.131200e+01   1.210057e+00   3.651711e-01   1.263957e+00
3.131600e+01   1.209113e+00   3.648784e-01   1.262969e+00
3.132000e+01   1.208169e+00   3.645906e-01   1.261982e+00
3.132400e+01   1.207224e+00   3.643079e-01   1.260996e+00
3.132800e+01   1.206280e+00   3.640306e-01   1.260012e+00
3.133200e+01   1.205336e+00   3.637590e-01   1.259030e+00
3.133600e+01   1.204392e+00   3.634934e-01   1.258049e+00
3.134000e+01   1.203448e+00   3.632341e-01   1.257071e+00
3.134400e+01   1.202505e+00   3.629814e-01   1.256094e+00
3.134800e+01   1.201561e+00   3.627355e-01   1.255120e+00
3.135200e+01   1.200618e+00   3.624967e-01   1.254148e+00
3.135600e+01   1.199675e+00   3.622653e-01   1.253178e+00
3.136000e+01   1.198733e+00   3.620415e-01   1.252212e+00
3.136400e+01   1.197791e+00   3.618255e-01   1.251248e+00
3.136800e+01   1.196850e+00   3.616177e-01   1.250287e+00
3.137200e+01   1.195910e+00   3.614182e-01   1.249330e+00
3.137600e+01   1.194971e+00   3.612272e-01   1.248375e+00
3.138000e+01   1.194032e+00   3.610451e-01   1.247424e+00
3.138400e+01   1.193095e+00   3.608718e-01   1.246476e+00
3.138800e+01   1.192158e+00   3.607077e-01   1.245532e+00
3.139200e+01   1.191222e+00   3.605530e-01   1.244592e+00
3.139600e+01   1.190288e+00   3.604077e-01   1.243655e+00
3.140000e+01   1.189355e+00   3.602722e-01   1.242723e+00
3.140400e+01   1.188423e+00   3.601465e-01   1.241795e+00
3.140800e+01   1.187493e+00   3.600308e-01   1.240871e+00
3.141200e+01   1.186564e+00   3.599253e-01   1.239951e+00
3.141600e+01   1.185636e+00   3.598300e-01   1.239036e+00
3.142000e+01   1.184709e+00   3.597450e-01   1.238125e+00
3.142400e+01   1.183785e+00   3.596705e-01   1.237218e+00
3.142800e+01   1.182862e+00   3.596065e-01   1.236317e+00
3.143200e+01   1.181941e+00   3.595533e-01   1.235421e+00
3.143600e+01   1.181023e+00   3.595108e-01   1.234529e+00
3.144000e+01   1.180105e+00   3.594792e-01   1.233643e+00
3.144400e+01   1.179190e+00   3.594585e-01   1.232761e+00
3.144800e+01   1.178276e+00   3.594486e-01   1.231884e+00
3.145200e+01   1.177365e+00   3.594497e-01   1.231013e+00
3.145600e+01   1.176456e+00   3.594616e-01   1.230147e+00
3.146000e+01   1.175549e+00   3.594846e-01   1.229286e+00
3.146400e+01   1.174645e+00   3.595186e-01   1.228431e+00
3.146800e+01   1.173743e+00   3.595637e-01   1.227582e+00
3.147200e+01   1.172843e+00   3.596198e-01   1.226738e+00
3.147600e+01   1.171945e+00   3.596868e-01   1.225900e+00
3.148000e+01   1.171050e+00   3.597647e-01   1.225067e+00
3.148400e+01   1.170158e+00   3.598534e-01   1.224240e+00
3.148800e+01   1.169268e+00   3.599527e-01   1.223419e+00
3.149200e+01   1.168381e+00   3.600627e-01   1.222603e+00
3.149600e+01   1.167497e+00   3.601832e-01   1.221794e+00
3.150000e+01   1.166616e+00   3.603143e-01   1.220991e+00
3.150400e+01   1.165737e+00   3.604559e-01   1.220193e+00
3.150800e+01   1.164861e+00   3.606078e-01   1.219401e+00
3.151200e+01   1.163988e+00   3.607699e-01   1.218616e+00
3.151600e+01   1.163118e+00   3.609419e-01   1.217836e+00
3.152000e+01   1.162252e+00   3.611239e-01   1.217062e+00
3.152400e+01   1.161388e+00   3.613155e-01   1.216294e+00
3.152800e+01   1.160528e+00   3.615166e-01   1.215533e+00
3.153200e+01   1.159671e+00   3.617271e-01   1.214777e+00
3.153600e+01   1.158818e+00   3.619467e-01   1.214028e+00
3.154000e+01   1.157967e+00   3.621754e-01   1.213285e+00
3.154400e+01   1.157120e+00   3.624128e-01   1.212547e+00
3.154800e+01   1.156276e+00   3.626588e-01   1.211815e+00
3.155200e+01   1.155436e+00   3.629130e-01   1.211090e+00
3.155600e+01   1.154600e+00   3.631752e-01   1.210370e+00
3.156000e+01   1.153767e+00   3.634454e-01   1.209657e+00
3.156400e+01   1.152938e+00   3.637231e-01   1.208950e+00
3.156800e+01   1.152113e+00   3.640083e-01   1.208249e+00
3.157200e+01   1.151291e+00   3.643006e-01   1.207554e+00
3.157600e+01   1.150473e+00   3.645997e-01   1.206864e+00
3.158000e+01   1.149659e+00   3.649054e-01   1.206180e+00
3.158400e+01   1.148848e+00   3.652173e-01   1.205502e+00
3.158800e+01   1.148042e+00   3.655352e-01   1.204830e+00
3.159200e+01   1.147240e+00   3.658587e-01   1.204164e+00
3.159600e+01   1.146442e+00   3.661877e-01   1.203504e+00
3.160000e+01   1.145648e+00   3.665218e-01   1.202850e+00
3.160400e+01   1.144858e+00   3.668607e-01   1.202201e+00
3.160800e+01   1.144072e+00   3.672040e-01   1.201558e+00
3.161200e+01   1.143291e+00   3.675515e-01   1.200919e+00
3.161600e+01   1.142513e+00   3.679028e-01   1.200287e+00
3.162000e+01   1.141740e+00   3.682576e-01   1.199660e+00
3.162400e+01   1.140972e+00   3.686156e-01   1.199039e+00
3.162800e+01   1.140208e+00   3.689764e-01   1.198423e+00
3.163200e+01   1.139449e+00   3.693398e-01   1.197813e+00
3.163600e+01   1.138694e+00   3.697055e-01   1.197207e+00
3.164000e+01   1.137943e+00   3.700729e-01   1.196607e+00
3.164400e+01   1.137197e+00   3.704418e-01   1.196012e+00
3.164800e+01   1.136455e+00   3.708118e-01   1.195421e+00
3.165200e+01   1.135719e+00   3.711826e-01   1.194836e+00
3.165600e+01   1.134987e+00   3.715539e-01   1.194256e+00
3.166000e+01   1.134260e+00   3.719254e-01   1.193681e+00
3.166400e+01   1.133538e+00   3.722968e-01   1.193111e+00
3.166800e+01   1.132821e+00   3.726677e-01   1.192545e+00
3.167200e+01   1.132108e+00   3.730377e-01   1.191984e+00
3.167600e+01   1.131400e+00   3.734065e-01   1.191427e+00
3.168000e+01   1.130698e+00   3.737738e-01   1.190875e+00
3.168400e+01   1.130000e+00   3.741390e-01   1.190328e+00
3.168800e+01   1.129308e+00   3.745021e-01   1.189785e+00
3.169200e+01   1.128621e+00   3.748626e-01   1.189246e+00
3.169600e+01   1.127939e+00   3.752204e-01   1.188712e+00
3.170000e+01   1.127262e+00   3.755750e-01   1.188182e+00
3.170400e+01   1.126590e+00   3.759263e-01   1.187656e+00
3.170800e+01   1.125924e+00   3.762738e-01   1.187134e+00
3.171200e+01   1.125262e+00   3.766172e-01   1.186615e+00
3.171600e+01   1.124607e+00   3.769562e-01   1.186101e+00
3.172000e+01   1.123956e+00   3.772904e-01   1.185591e+00
3.172400e+01   1.123312e+00   3.776196e-01   1.185085e+00
3.172800e+01   1.122673e+00   3.779435e-01   1.184583e+00
3.173200e+01   1.122039e+00   3.782619e-01   1.184084e+00
3.173600e+01   1.121411e+00   3.785744e-01   1.183588e+00
3.174000e+01   1.120788e+00   3.788808e-01   1.183096e+00
3.174400e+01   1.120171e+00   3.791808e-01   1.182608e+00
3.174800e+01   1.119559e+00   3.794741e-01   1.182123e+00
3.175200e+01   1.118954e+00   3.797605e-01   1.181641e+00
3.175600e+01   1.118355e+00   3.800397e-01   1.181164e+00
3.176000e+01   1.117761e+00   3.803116e-01   1.180689e+00
3.176400e+01   1.117173e+00   3.805759e-01   1.180218e+00
3.176800e+01   1.116591e+00   3.808323e-01   1.179749e+00
3.177200e+01   1.116014e+00   3.810807e-01   1.179284e+00
3.177600e+01   1.115444e+00   3.813207e-01   1.178821e+00
3.178000e+01   1.114879e+00   3.815523e-01   1.178362e+00
3.178400e+01   1.114321e+00   3.817752e-01   1.177907e+00
3.178800e+01   1.113769e+00   3.819893e-01   1.177454e+00
3.179200e+01   1.113223e+00   3.821944e-01   1.177004e+00
3.179600e+01   1.112684e+00   3.823903e-01   1.176557e+00
3.180000e+01   1.112150e+00   3.825769e-01   1.176113e+00
3.180400e+01   1.111622e+00   3.827539e-01   1.175672e+00
3.180800e+01   1.111100e+00   3.829212e-01   1.175233e+00
3.181200e+01   1.110585e+00   3.830787e-01   1.174797e+00
3.181600e+01   1.110077e+00   3.832263e-01   1.174365e+00
3.182000e+01   1.109575e+00   3.833639e-01   1.173935e+00
3.182400e+01   1.109079e+00   3.834914e-01   1.173509e+00
3.182800e+01   1.108590e+00   3.836087e-01   1.173084e+00
3.183200e+01   1.108107e+00   3.837158e-01   1.172663e+00
3.183600e+01   1.107630e+00   3.838124e-01   1.172244e+00
3.184000e+01   1.107160e+00   3.838986e-01   1.171828e+00
3.184400e+01   1.106696e+00   3.839743e-01   1.171415e+00
3.184800e+01   1.106240e+00   3.840395e-01   1.171005e+00
3.185200e+01   1.105790e+00   3.840941e-01   1.170598e+00
3.185600e+01   1.105347e+00   3.841380e-01   1.170194e+00
3.186000e+01   1.104910e+00   3.841713e-01   1.169793e+00
3.186400e+01   1.104480e+00   3.841940e-01   1.169394e+00
3.186800e+01   1.104057e+00   3.842060e-01   1.168998e+00
3.187200e+01   1.103640e+00   3.842073e-01   1.168605e+00
3.187600e+01   1.103231e+00   3.841980e-01   1.168215e+00
3.188000e+01   1.102828e+00   3.841781e-01   1.167828e+00
3.188400e+01   1.102433e+00   3.841478e-01   1.167445e+00
3.188800e+01   1.102044e+00   3.841071e-01   1.167065e+00
3.189200e+01   1.101663e+00   3.840559e-01   1.166687e+00
3.189600e+01   1.101288e+00   3.839945e-01   1.166313e+00
3.190000e+01   1.100920e+00   3.839227e-01   1.165942e+00
3.190400e+01   1.100559e+00   3.838406e-01   1.165574e+00
3.190800e+01   1.100205e+00   3.837483e-01   1.165210e+00
3.191200e+01   1.099858e+00   3.836461e-01   1.164849e+00
3.191600e+01   1.099519e+00   3.835340e-01   1.164492e+00
3.192000e+01   1.099188e+00   3.834122e-01   1.164138e+00
3.192400e+01   1.098863e+00   3.832809e-01   1.163788e+00
3.192800e+01   1.098545e+00   3.831400e-01   1.163442e+00
3.193200e+01   1.098234e+00   3.829898e-01   1.163099e+00
3.193600e+01   1.097931e+00   3.828304e-01   1.162760e+00
3.194000e+01   1.097635e+00   3.826618e-01   1.162425e+00
3.194400e+01   1.097347e+00   3.824844e-01   1.162095e+00
3.194800e+01   1.097066e+00   3.822983e-01   1.161768e+00
3.195200e+01   1.096793e+00   3.821038e-01   1.161446e+00
3.195600e+01   1.096527e+00   3.819011e-01   1.161129e+00
3.196000e+01   1.096268e+00   3.816903e-01   1.160815e+00
3.196400e+01   1.096017e+00   3.814716e-01   1.160506e+00
3.196800e+01   1.095773e+00   3.812453e-01   1.160201e+00
3.197200e+01   1.095537e+00   3.810114e-01   1.159901e+00
3.197600e+01   1.095308e+00   3.807702e-01   1.159606e+00
3.198000e+01   1.095088e+00   3.805221e-01   1.159316e+00
3.198400e+01   1.094875e+00   3.802673e-01   1.159032e+00
3.198800e+01   1.094669e+00   3.800061e-01   1.158752e+00
3.199200e+01   1.094472e+00   3.797387e-01   1.158477e+00
3.199600e+01   1.094281e+00   3.794654e-01   1.158208e+00
3.200000e+01   1.094098e+00   3.791863e-01   1.157944e+00
3.200400e+01   1.093924e+00   3.789018e-01   1.157686e+00
3.200800e+01   1.093757e+00   3.786122e-01   1.157433e+00
3.201200e+01   1.093598e+00   3.783176e-01   1.157187e+00
3.201600e+01   1.093448e+00   3.780185e-01   1.156947e+00
3.202000e+01   1.093305e+00   3.777152e-01   1.156712e+00
3.202400e+01   1.093169e+00   3.774078e-01   1.156484e+00
3.202800e+01   1.093041e+00   3.770968e-01   1.156262e+00
3.203200e+01   1.092922e+00   3.767822e-01   1.156046e+00
3.203600e+01   1.092810e+00   3.764646e-01   1.155837e+00
3.204000e+01   1.092706e+00   3.761442e-01   1.155635e+00
3.204400e+01   1.092611e+00   3.758214e-01   1.155440e+00
3.204800e+01   1.092524e+00   3.754965e-01   1.155252e+00
3.205200e+01   1.092445e+00   3.751698e-01   1.155071e+00
3.205600e+01   1.092373e+00   3.748416e-01   1.154896e+00
3.206000e+01   1.092310e+00   3.745122e-01   1.154729e+00
3.206400e+01   1.092254e+00   3.741818e-01   1.154570e+00
3.206800e+01   1.092207e+00   3.738508e-01   1.154418e+00
3.207200e+01   1.092168e+00   3.735195e-01   1.154274e+00
3.207600e+01   1.092138e+00   3.731883e-01   1.154138e+00
3.208000e+01   1.092116e+00   3.728576e-01   1.154010e+00
3.208400e+01   1.092102e+00   3.725276e-01   1.153890e+00
3.208800e+01   1.092096e+00   3.721986e-01   1.153778e+00
3.209200e+01   1.092098e+00   3.718710e-01   1.153675e+00
3.209600e+01   1.092108e+00   3.715450e-01   1.153579e+00
3.210000e+01   1.092126e+00   3.712210e-01   1.153492e+00
3.210400e+01   1.092153e+00   3.708992e-01   1.153414e+00
3.210800e+01   1.092189e+00   3.705800e-01   1.153346e+00
3.211200e+01   1.092233e+00   3.702639e-01   1.153286e+00
3.211600e+01   1.092285e+00   3.699510e-01   1.153235e+00
3.212000e+01   1.092345e+00   3.696417e-01   1.153193e+00
3.212400e+01   1.092414e+00   3.693362e-01   1.153159e+00
3.212800e+01   1.092490e+00   3.690348e-01   1.153135e+00
3.213200e+01   1.092575e+00   3.687377e-01   1.153121e+00
3.213600e+01   1.092669e+00   3.684454e-01   1.153117e+00
3.214000e+01   1.092772e+00   3.681581e-01   1.153122e+00
3.214400e+01   1.092883e+00   3.678761e-01   1.153137e+00
3.214800e+01   1.093002e+00   3.675998e-01   1.153162e+00
3.215200e+01   1.093129e+00   3.673294e-01   1.153196e+00
3.215600e+01   1.093264e+00   3.670652e-01   1.153240e+00
3.216000e+01   1.093408e+00   3.668072e-01   1.153295e+00
3.216400e+01   1.093560e+00   3.665557e-01   1.153359e+00
3.216800e+01   1.093721e+00   3.663111e-01   1.153434e+00
3.217200e+01   1.093891e+00   3.660736e-01   1.153519e+00
3.217600e+01   1.094069e+00   3.658434e-01   1.153615e+00
3.218000e+01   1.094255e+00   3.656209e-01   1.153722e+00
3.218400e+01   1.094450e+00   3.654063e-01   1.153838e+00
3.218800e+01   1.094652e+00   3.651997e-01   1.153965e+00
3.219200e+01   1.094863e+00   3.650013e-01   1.154102e+00
3.219600e+01   1.095082e+00   3.648113e-01   1.154250e+00
3.220000e+01   1.095310e+00   3.646299e-01   1.154409e+00
3.220400e+01   1.095547e+00   3.644572e-01   1.154579e+00
3.220800e+01   1.095792e+00   3.642934e-01   1.154760e+00
3.221200e+01   1.096045e+00   3.641388e-01   1.154951e+00
3.221600e+01   1.096307e+00   3.639935e-01   1.155153e+00
3.222000e+01   1.096576e+00   3.638576e-01   1.155366e+00
3.222400e+01   1.096853e+00   3.637313e-01   1.155590e+00
3.222800e+01   1.097139e+00   3.636146e-01   1.155824e+00
3.223200e+01   1.097433e+00   3.635077e-01   1.156070e+00
3.223600e+01   1.097736e+00   3.634106e-01   1.156327e+00
3.224000e+01   1.098047e+00   3.633235e-01   1.156595e+00
3.224400e+01   1.098367e+00   3.632465e-01   1.156874e+00
3.224800e+01   1.098694e+00   3.631796e-01   1.157163e+00
3.225200e+01   1.099028e+00   3.631230e-01   1.157463e+00
3.225600e+01   1.099371e+00   3.630765e-01   1.157774e+00
3.226000e+01   1.099722e+00   3.630403e-01   1.158096e+00
3.226400e+01   1.100081e+00   3.630145e-01   1.158429e+00
3.226800e+01   1.100449e+00   3.629990e-01   1.158773e+00
3.227200e+01   1.100825e+00   3.629939e-01   1.159129e+00
3.227600e+01   1.101208e+00   3.629992e-01   1.159494e+00
3.228000e+01   1.101599e+00   3.630149e-01   1.159871e+00
3.228400e+01   1.101997e+00   3.630410e-01   1.160257e+00
3.228800e+01   1.102403e+00   3.630773e-01   1.160654e+00
3.229200e+01   1.102817e+00   3.631240e-01   1.161062e+00
3.229600e+01   1.103240e+00   3.631808e-01   1.161481e+00
3.230000e+01   1.103670e+00   3.632477e-01   1.161910e+00
3.230400e+01   1.104108e+00   3.633246e-01   1.162350e+00
3.230800e+01   1.104553e+00   3.634115e-01   1.162801e+00
3.231200e+01   1.105006e+00   3.635083e-01   1.163261e+00
3.231600e+01   1.105465e+00   3.636149e-01   1.163731e+00
3.232000e+01   1.105932e+00   3.637313e-01   1.164211e+00
3.232400e+01   1.106407e+00   3.638571e-01   1.164701e+00
3.232800e+01   1.106889e+00   3.639924e-01   1.165201e+00
3.233200e+01   1.107379e+00   3.641369e-01   1.165712e+00
3.233600e+01   1.107876e+00   3.642904e-01   1.166232e+00
3.234000e+01   1.108381e+00   3.644529e-01   1.166762e+00
3.234400e+01   1.108892e+00   3.646241e-01   1.167301e+00
3.234800e+01   1.109409e+00   3.648038e-01   1.167849e+00
3.235200e+01   1.109934e+00   3.649920e-01   1.168406e+00
3.235600e+01   1.110466e+00   3.651884e-01   1.168973e+00
3.236000e+01   1.111005e+00   3.653928e-01   1.169549e+00
3.236400e+01   1.111552e+00   3.656050e-01   1.170134e+00
3.236800e+01   1.112105e+00   3.658247e-01   1.170729e+00
3.237200e+01   1.112665e+00   3.660517e-01   1.171331e+00
3.237600e+01   1.113231e+00   3.662857e-01   1.171942e+00
3.238000e+01   1.113804e+00   3.665265e-01   1.172562e+00
3.238400e+01   1.114383e+00   3.667738e-01   1.173189e+00
3.238800e+01   1.114968e+00   3.670275e-01   1.173824e+00
3.239200e+01   1.115561e+00   3.672872e-01   1.174468e+00
3.239600e+01   1.116160e+00   3.675526e-01   1.175121e+00
3.240000e+01   1.116766e+00   3.678235e-01   1.175781e+00
3.240400e+01   1.117378e+00   3.680995e-01   1.176448e+00
3.240800e+01   1.117995e+00   3.683804e-01   1.177123e+00
3.241200e+01   1.118619e+00   3.686658e-01   1.177804e+00
3.241600e+01   1.119248e+00   3.689556e-01   1.178493e+00
3.242000e+01   1.119884e+00   3.692493e-01   1.179188e+00
3.242400e+01   1.120526e+00   3.695467e-01   1.179891e+00
3.242800e+01   1.121174e+00   3.698475e-01   1.180601e+00
3.243200e+01   1.121828e+00   3.701513e-01   1.181317e+00
3.243600e+01   1.122488e+00   3.704577e-01   1.182040e+00
3.244000e+01   1.123153e+00   3.707665e-01   1.182768e+00
3.244400e+01   1.123824e+00   3.710773e-01   1.183502e+00
3.244800e+01   1.124499e+00   3.713897e-01   1.184242e+00
3.245200e+01   1.125181e+00   3.717036e-01   1.184988e+00
3.245600e+01   1.125868e+00   3.720186e-01   1.185739e+00
3.246000e+01   1.126561e+00   3.723345e-01   1.186496e+00
3.246400e+01   1.127260e+00   3.726507e-01   1.187259e+00
3.246800e+01   1.127964e+00   3.729670e-01   1.188026e+00
3.247200e+01   1.128672e+00   3.732830e-01   1.188798e+00
3.247600e+01   1.129385e+00   3.735983e-01   1.189574e+00
3.248000e+01   1.130103e+00   3.739127e-01   1.190355e+00
3.248400e+01   1.130827e+00   3.742258e-01   1.191140e+00
3.248800e+01   1.131555e+00   3.745374e-01   1.191929e+00
3.249200e+01   1.132289e+00   3.748470e-01   1.192723e+00
3.249600e+01   1.133028e+00   3.751545e-01   1.193521e+00
3.250000e+01   1.133772e+00   3.754594e-01   1.194323e+00
3.250400e+01   1.134519e+00   3.757613e-01   1.195128e+00
3.250800e+01   1.135271e+00   3.760601e-01   1.195936e+00
3.251200e+01   1.136027e+00   3.763552e-01   1.196746e+00
3.251600e+01   1.136788e+00   3.766466e-01   1.197560e+00
3.252000e+01   1.137554e+00   3.769339e-01   1.198377e+00
3.252400e+01   1.138325e+00   3.772169e-01   1.199198e+00
3.252800e+01   1.139100e+00   3.774952e-01   1.200021e+00
3.253200e+01   1.139879e+00   3.777685e-01   1.200847e+00
3.253600e+01   1.140662e+00   3.780364e-01   1.201674e+00
3.254000e+01   1.141448e+00   3.782987e-01   1.202503e+00
3.254400e+01   1.142238e+00   3.785551e-01   1.203334e+00
3.254800e+01   1.143033e+00   3.788052e-01   1.204167e+00
3.255200e+01   1.143831e+00   3.790490e-01   1.205001e+00
3.255600e+01   1.144634e+00   3.792861e-01   1.205838e+00
3.256000e+01   1.145441e+00   3.795164e-01   1.206677e+00
3.256400e+01   1.146252e+00   3.797395e-01   1.207516e+00
3.256800e+01   1.147066e+00   3.799554e-01   1.208357e+00
3.257200e+01   1.147883e+00   3.801636e-01   1.209198e+00
3.257600e+01   1.148703e+00   3.803639e-01   1.210039e+00
3.258000e+01   1.149527e+00   3.805560e-01   1.210882e+00
3.258400e+01   1.150354e+00   3.807399e-01   1.211725e+00
3.258800e+01   1.151186e+00   3.809153e-01   1.212569e+00
3.259200e+01   1.152020e+00   3.810821e-01   1.213414e+00
3.259600e+01   1.152858e+00   3.812401e-01   1.214260e+00
3.260000e+01   1.153699e+00   3.813891e-01   1.215105e+00
3.260400e+01   1.154542e+00   3.815289e-01   1.215949e+00
3.260800e+01   1.155388e+00   3.816593e-01   1.216793e+00
3.261200e+01   1.156237e+00   3.817802e-01   1.217638e+00
3.261600e+01   1.157090e+00   3.818914e-01   1.218482e+00
3.262000e+01   1.157946e+00   3.819927e-01   1.219326e+00
3.262400e+01   1.158804e+00   3.820841e-01   1.220171e+00
3.262800e+01   1.159666e+00   3.821655e-01   1.221014e+00
3.263200e+01   1.160529e+00   3.822369e-01   1.221857e+00
3.263600e+01   1.161395e+00   3.822980e-01   1.222698e+00
3.264000e+01   1.162263e+00   3.823488e-01   1.223538e+00
3.264400e+01   1.163134e+00   3.823893e-01   1.224378e+00
3.264800e+01   1.164007e+00   3.824193e-01   1.225217e+00
3.265200e+01   1.164883e+00   3.824387e-01   1.226055e+00
3.265600e+01   1.165762e+00   3.824475e-01   1.226893e+00
3.266000e+01   1.166643e+00   3.824458e-01   1.227729e+00
3.266400e+01   1.167525e+00   3.824334e-01   1.228564e+00
3.266800e+01   1.168409e+00   3.824104e-01   1.229397e+00
3.267200e+01   1.169295e+00   3.823767e-01   1.230229e+00
3.267600e+01   1.170183e+00   3.823324e-01   1.231059e+00
3.268000e+01   1.171074e+00   3.822774e-01   1.231889e+00
3.268400e+01   1.171966e+00   3.822118e-01   1.232717e+00
3.268800e+01   1.172861e+00   3.821356e-01   1.233544e+00
3.269200e+01   1.173758e+00   3.820489e-01   1.234370e+00
3.269600e+01   1.174656e+00   3.819517e-01   1.235193e+00
3.270000e+01   1.175555e+00   3.818442e-01   1.236015e+00
3.270400e+01   1.176455e+00   3.817263e-01   1.236835e+00
3.270800e+01   1.177357e+00   3.815980e-01   1.237653e+00
3.271200e+01   1.178260e+00   3.814596e-01   1.238470e+00
3.271600e+01   1.179166e+00   3.813110e-01   1.239286e+00
3.272000e+01   1.180073e+00   3.811523e-01   1.240101e+00
3.272400e+01   1.180981e+00   3.809838e-01   1.240913e+00
3.272800e+01   1.181891e+00   3.808055e-01   1.241724e+00
3.273200e+01   1.182801e+00   3.806176e-01   1.242533e+00
3.273600e+01   1.183712e+00   3.804203e-01   1.243339e+00
3.274000e+01   1.184623e+00   3.802136e-01   1.244144e+00
3.274400e+01   1.185537e+00   3.799979e-01   1.244948e+00
3.274800e+01   1.186452e+00   3.797731e-01   1.245751e+00
3.275200e+01   1.187368e+00   3.795394e-01   1.246552e+00
3.275600e+01   1.188284e+00   3.792971e-01   1.247352e+00
3.276000e+01   1.189202e+00   3.790464e-01   1.248149e+00
3.276400e+01   1.190119e+00   3.787874e-01   1.248945e+00
3.276800e+01   1.191037e+00   3.785204e-01   1.249739e+00
3.277200e+01   1.191956e+00   3.782457e-01   1.250531e+00
3.277600e+01   1.192875e+00   3.779634e-01   1.251322e+00
3.278000e+01   1.193796e+00   3.776737e-01   1.252112e+00
3.278400e+01   1.194717e+00   3.773769e-01   1.252901e+00
3.278800e+01   1.195639e+00   3.770732e-01   1.253689e+00
3.279200e+01   1.196560e+00   3.767629e-01   1.254475e+00
3.279600e+01   1.197482e+00   3.764462e-01   1.255259e+00
3.280000e+01   1.198403e+00   3.761235e-01   1.256041e+00
3.280400e+01   1.199325e+00   3.757950e-01   1.256822e+00
3.280800e+01   1.200247e+00   3.754610e-01   1.257603e+00
3.281200e+01   1.201170e+00   3.751218e-01   1.258382e+00
3.281600e+01   1.202093e+00   3.747776e-01   1.259161e+00
3.282000e+01   1.203017e+00   3.744287e-01   1.259939e+00
3.282400e+01   1.203940e+00   3.740754e-01   1.260715e+00
3.282800e+01   1.204862e+00   3.737181e-01   1.261490e+00
3.283200e+01   1.205784e+00   3.733571e-01   1.262264e+00
3.283600e+01   1.206705e+00   3.729927e-01   1.263036e+00
3.284000e+01   1.207627e+00   3.726252e-01   1.263809e+00
3.284400e+01   1.208549e+00   3.722549e-01   1.264581e+00
3.284800e+01   1.209471e+00   3.718822e-01   1.265352e+00
3.285200e+01   1.210392e+00   3.715072e-01   1.266123e+00
3.285600e+01   1.211313e+00   3.711304e-01   1.266893e+00
3.286000e+01   1.212233e+00   3.707521e-01   1.267662e+00
3.286400e+01   1.213152e+00   3.703728e-01   1.268430e+00
3.286800e+01   1.214070e+00   3.699927e-01   1.269197e+00
3.287200e+01   1.214988e+00   3.696121e-01   1.269965e+00
3.287600e+01   1.215906e+00   3.692314e-01   1.270732e+00
3.288000e+01   1.216824e+00   3.688508e-01   1.271500e+00
3.288400e+01   1.217741e+00   3.684707e-01   1.272267e+00
3.288800e+01   1.218657e+00   3.680915e-01   1.273034e+00
3.289200e+01   1.219571e+00   3.677135e-01   1.273800e+00
3.289600e+01   1.220484e+00   3.673371e-01   1.274566e+00
3.290000e+01   1.221396e+00   3.669626e-01   1.275331e+00
3.290400e+01   1.222307e+00   3.665904e-01   1.276097e+00
3.290800e+01   1.223218e+00   3.662208e-01   1.276864e+00
3.291200e+01   1.224129e+00   3.658540e-01   1.277631e+00
3.291600e+01   1.225038e+00   3.654904e-01   1.278398e+00
3.292000e+01   1.225945e+00   3.651304e-01   1.279165e+00
3.292400e+01   1.226851e+00   3.647742e-01   1.279931e+00
3.292800e+01   1.227755e+00   3.644222e-01   1.280698e+00
3.293200e+01   1.228658e+00   3.640749e-01   1.281465e+00
3.293600e+01   1.229560e+00   3.637325e-01   1.282232e+00
3.294000e+01   1.230461e+00   3.633953e-01   1.283001e+00
3.294400e+01   1.231361e+00   3.630636e-01   1.283770e+00
3.294800e+01   1.232259e+00   3.627376e-01   1.284539e+00
3.295200e+01   1.233156e+00   3.624176e-01   1.285309e+00
3.295600e+01   1.234050e+00   3.621039e-01   1.286079e+00
3.296000e+01   1.234943e+00   3.617970e-01   1.286849e+00
3.296400e+01   1.235834e+00   3.614970e-01   1.287620e+00
3.296800e+01   1.236723e+00   3.612044e-01   1.288392e+00
3.297200e+01   1.237611e+00   3.609193e-01   1.289164e+00
3.297600e+01   1.238498e+00   3.606419e-01   1.289938e+00
3.298000e+01   1.239383e+00   3.603725e-01   1.290712e+00
3.298400e+01   1.240266e+00   3.601113e-01   1.291487e+00
3.298800e+01   1.241146e+00   3.598586e-01   1.292262e+00
3.299200e+01   1.242024e+00   3.596146e-01   1.293038e+00
3.299600e+01   1.242900e+00   3.593796e-01   1.293814e+00
3.300000e+01   1.243774e+00   3.591538e-01   1.294591e+00
3.300400e+01   1.244646e+00   3.589375e-01   1.295369e+00
3.300800e+01   1.245517e+00   3.587307e-01   1.296148e+00
3.301200e+01   1.246386e+00   3.585338e-01   1.296928e+00
3.301600e+01   1.247252e+00   3.583467e-01   1.297709e+00
3.302000e+01   1.248115e+00   3.581697e-01   1.298490e+00
3.302400e+01   1.248975e+00   3.580030e-01   1.299271e+00
3.302800e+01   1.249833e+00   3.578468e-01   1.300053e+00
3.303200e+01   1.250689e+00   3.577012e-01   1.300836e+00
3.303600e+01   1.251543e+00   3.575663e-01   1.301620e+00
3.304000e+01   1.252395e+00   3.574423e-01   1.302405e+00
3.304400e+01   1.253244e+00   3.573291e-01   1.303190e+00
3.304800e+01   1.254090e+00   3.572269e-01   1.303976e+00
3.305200e+01   1.254934e+00   3.571359e-01   1.304762e+00
3.305600e+01   1.255774e+00   3.570560e-01   1.305549e+00
3.306000e+01   1.256611e+00   3.569874e-01   1.306335e+00
3.306400e+01   1.257446e+00   3.569302e-01   1.307122e+00
3.306800e+01   1.258278e+00   3.568844e-01   1.307911e+00
3.307200e+01   1.259108e+00   3.568499e-01   1.308700e+00
3.307600e+01   1.259935e+00   3.568269e-01   1.309489e+00
3.308000e+01   1.260759e+00   3.568152e-01   1.310278e+00
3.308400e+01   1.261579e+00   3.568149e-01   1.311067e+00
3.308800e+01   1.262395e+00   3.568260e-01   1.311856e+00
3.309200e+01   1.263209e+00   3.568485e-01   1.312645e+00
3.309600e+01   1.264019e+00   3.568823e-01   1.313434e+00
3.310000e+01   1.264827e+00   3.569275e-01   1.314224e+00
3.310400e+01   1.265632e+00   3.569838e-01   1.315014e+00
3.310800e+01   1.266433e+00   3.570512e-01   1.315804e+00
3.311200e+01   1.267231e+00   3.571297e-01   1.316593e+00
3.311600e+01   1.268026e+00   3.572190e-01   1.317382e+00
3.312000e+01   1.268816e+00   3.573192e-01   1.318169e+00
3.312400e+01   1.269602e+00   3.574302e-01   1.318957e+00
3.312800e+01   1.270386e+00   3.575519e-01   1.319743e+00
3.313200e+01   1.271166e+00   3.576840e-01   1.320530e+00
3.313600e+01   1.271942e+00   3.578265e-01   1.321316e+00
3.314000e+01   1.272715e+00   3.579791e-01   1.322102e+00
3.314400e+01   1.273484e+00   3.581416e-01   1.322886e+00
3.314800e+01   1.274249e+00   3.583138e-01   1.323669e+00
3.315200e+01   1.275010e+00   3.584957e-01   1.324451e+00
3.315600e+01   1.275767e+00   3.586870e-01   1.325231e+00
3.316000e+01   1.276519e+00   3.588876e-01   1.326010e+00
3.316400e+01   1.277268e+00   3.590973e-01   1.326788e+00
3.316800e+01   1.278014e+00   3.593156e-01   1.327564e+00
3.317200e+01   1.278755e+00   3.595425e-01   1.328340e+00
3.317600e+01   1.279493e+00   3.597775e-01   1.329113e+00
3.318000e+01   1.280225e+00   3.600206e-01   1.329884e+00
3.318400e+01   1.280953e+00   3.602714e-01   1.330653e+00
3.318800e+01   1.281677e+00   3.605297e-01   1.331419e+00
3.319200e+01   1.282396e+00   3.607953e-01   1.332184e+00
3.319600e+01   1.283112e+00   3.610679e-01   1.332946e+00
3.320000e+01   1.283823e+00   3.613471e-01   1.333706e+00
3.320400e+01   1.284530e+00   3.616326e-01   1.334464e+00
3.320800e+01   1.285232e+00   3.619240e-01   1.335219e+00
3.321200e+01   1.285929e+00   3.622211e-01   1.335971e+00
3.321600e+01   1.286622e+00   3.625236e-01   1.336719e+00
3.322000e+01   1.287309e+00   3.628312e-01   1.337465e+00
3.322400e+01   1.287992e+00   3.631437e-01   1.338207e+00
3.322800e+01   1.288671e+00   3.634607e-01   1.338946e+00
3.323200e+01   1.289345e+00   3.637818e-01   1.339682e+00
3.323600e+01   1.290015e+00   3.641067e-01   1.340415e+00
3.324000e+01   1.290679e+00   3.644349e-01   1.341143e+00
3.324400e+01   1.291338e+00   3.647661e-01   1.341868e+00
3.324800e+01   1.291992e+00   3.651001e-01   1.342588e+00
3.325200e+01   1.292641e+00   3.654366e-01   1.343304e+00
3.325600e+01   1.293285e+00   3.657752e-01   1.344016e+00
3.326000e+01   1.293924e+00   3.661156e-01   1.344723e+00
3.326400e+01   1.294559e+00   3.664573e-01   1.345427e+00
3.326800e+01   1.295188e+00   3.668001e-01   1.346126e+00
3.327200e+01   1.295812e+00   3.671433e-01   1.346820e+00
3.327600e+01   1.296431e+00   3.674868e-01   1.347508e+00
3.328000e+01   1.297044e+00   3.678303e-01   1.348192e+00
3.328400e+01   1.297651e+00   3.681734e-01   1.348870e+00
3.328800e+01   1.298253e+00   3.685158e-01   1.349543e+00
3.329200e+01   1.298851e+00   3.688572e-01   1.350211e+00
3.329600e+01   1.299443e+00   3.691972e-01   1.350873e+00
3.330000e+01   1.300030e+00   3.695354e-01   1.351530e+00
3.330400e+01   1.300611e+00   3.698714e-01   1.352181e+00
3.330800e+01   1.301186e+00   3.702049e-01   1.352826e+00
3.331200e+01   1.301756e+00   3.705357e-01   1.353464e+00
3.331600e+01   1.302320e+00   3.708633e-01   1.354096e+00
3.332000e+01   1.302878e+00   3.711875e-01   1.354722e+00
3.332400e+01   1.303431e+00   3.715080e-01   1.355342e+00
3.332800e+01   1.303979e+00   3.718245e-01   1.355955e+00
3.333200e+01   1.304521e+00   3.721365e-01   1.356562e+00
3.333600e+01   1.305057e+00   3.724438e-01   1.357162e+00
3.334000e+01   1.305587e+00   3.727460e-01   1.357754e+00
3.334400e+01   1.306111e+00   3.730429e-01   1.358340e+00
3.334800e+01   1.306629e+00   3.733342e-01   1.358918e+00
3.335200e+01   1.307141e+00   3.736197e-01   1.359489e+00
3.335600e+01   1.307648e+00   3.738991e-01   1.360053e+00
3.336000e+01   1.308149e+00   3.741721e-01   1.360610e+00
3.336400e+01   1.308644e+00   3.744383e-01   1.361159e+00
3.336800e+01   1.309134e+00   3.746974e-01   1.361701e+00
3.337200e+01   1.309616e+00   3.749492e-01   1.362234e+00
3.337600e+01   1.310093e+00   3.751936e-01   1.362760e+00
3.338000e+01   1.310563e+00   3.754302e-01   1.363277e+00
3.338400e+01   1.311028e+00   3.756590e-01   1.363786e+00
3.338800e+01   1.311486e+00   3.758797e-01   1.364288e+00
3.339200e+01   1.311939e+00   3.760920e-01   1.364782e+00
3.339600e+01   1.312386e+00   3.762957e-01   1.365267e+00
3.340000e+01   1.312826e+00   3.764906e-01   1.365744e+00
3.340400e+01   1.313260e+00   3.766763e-01   1.366212e+00
3.340800e+01   1.313687e+00   3.768529e-01   1.366672e+00
3.341200e+01   1.314108e+00   3.770201e-01   1.367123e+00
3.341600e+01   1.314523e+00   3.771779e-01   1.367565e+00
3.342000e+01   1.314932e+00   3.773261e-01   1.367999e+00
3.342400e+01   1.315335e+00   3.774645e-01   1.368424e+00
3.342800e+01   1.315731e+00   3.775930e-01   1.368841e+00
3.343200e+01   1.316121e+00   3.777114e-01   1.369248e+00
3.343600e+01   1.316505e+00   3.778196e-01   1.369647e+00
3.344000e+01   1.316881e+00   3.779176e-01   1.370036e+00
3.344400e+01   1.317252e+00   3.780052e-01   1.370416e+00
3.344800e+01   1.317615e+00   3.780823e-01   1.370787e+00
3.345200e+01   1.317973e+00   3.781490e-01   1.371149e+00
3.345600e+01   1.318324e+00   3.782051e-01   1.371502e+00
3.346000e+01   1.318669e+00   3.782505e-01   1.371846e+00
3.346400e+01   1.319008e+00   3.782851e-01   1.372181e+00
3.346800e+01   1.319340e+00   3.783090e-01   1.372507e+00
3.347200e+01   1.319664e+00   3.783221e-01   1.372823e+00
3.347600e+01   1.319983e+00   3.783245e-01   1.373129e+00
3.348000e+01   1.320294e+00   3.783161e-01   1.373427e+00
3.348400e+01   1.320600e+00   3.782970e-01   1.373715e+00
3.348800e+01   1.320899e+00   3.782672e-01   1.373994e+00
3.349200e+01   1.321191e+00   3.782265e-01   1.374264e+00
3.349600e+01   1.321477e+00   3.781751e-01   1.374525e+00
3.350000e+01   1.321756e+00   3.781130e-01   1.374776e+00
3.350400e+01   1.322028e+00   3.780403e-01   1.375017e+00
3.350800e+01   1.322293e+00   3.779571e-01   1.375249e+00
3.351200e+01   1.322552e+00   3.778636e-01   1.375472e+00
3.351600e+01   1.322804e+00   3.777597e-01   1.375686e+00
3.352000e+01   1.323049e+00   3.776455e-01   1.375891e+00
3.352400e+01   1.323288e+00   3.775211e-01   1.376087e+00
3.352800e+01   1.323521e+00   3.773866e-01   1.376273e+00
3.353200e+01   1.323746e+00   3.772421e-01   1.376450e+00
3.353600e+01   1.323964e+00   3.770878e-01   1.376618e+00
3.354000e+01   1.324176e+00   3.769238e-01   1.376776e+00
3.354400e+01   1.324381e+00   3.767505e-01   1.376926e+00
3.354800e+01   1.324579e+00   3.765678e-01   1.377066e+00
3.355200e+01   1.324770e+00   3.763759e-01   1.377198e+00
3.355600e+01   1.324955e+00   3.761749e-01   1.377321e+00
3.356000e+01   1.325133e+00   3.759651e-01   1.377435e+00
3.356400e+01   1.325304e+00   3.757467e-01   1.377540e+00
3.356800e+01   1.325468e+00   3.755199e-01   1.377636e+00
3.357200e+01   1.325626e+00   3.752850e-01   1.377723e+00
3.357600e+01   1.325776e+00   3.750422e-01   1.377802e+00
3.358000e+01   1.325920e+00   3.747916e-01   1.377872e+00
3.358400e+01   1.326057e+00   3.745334e-01   1.377934e+00
3.358800e+01   1.326187e+00   3.742680e-01   1.377987e+00
3.359200e+01   1.326311e+00   3.739954e-01   1.378032e+00
3.359600e+01   1.326427e+00   3.737161e-01   1.378068e+00
3.360000e+01   1.326536e+00   3.734303e-01   1.378096e+00
3.360400e+01   1.326639e+00   3.731385e-01   1.378116e+00
3.360800e+01   1.326735e+00   3.728408e-01   1.378127e+00
3.361200e+01   1.326824e+00   3.725375e-01   1.378131e+00
3.361600e+01   1.326906e+00   3.722287e-01   1.378127e+00
3.362000e+01   1.326981e+00   3.719147e-01   1.378115e+00
3.362400e+01   1.327050e+00   3.715959e-01   1.378095e+00
3.362800e+01   1.327112e+00   3.712725e-01   1.378067e+00
3.363200e+01   1.327167e+00   3.709450e-01   1.378032e+00
3.363600e+01   1.327214e+00   3.706138e-01   1.377988e+00
3.364000e+01   1.327255e+00   3.702791e-01   1.377938e+00
3.364400e+01   1.327289e+00   3.699412e-01   1.377880e+00
3.364800e+01   1.327317e+00   3.696004e-01   1.377815e+00
3.365200e+01   1.327338e+00   3.692570e-01   1.377743e+00
3.365600e+01   1.327352e+00   3.689113e-01   1.377664e+00
3.366000e+01   1.327359e+00   3.685637e-01   1.377578e+00
3.366400e+01   1.327359e+00   3.682145e-01   1.377485e+00
3.366800e+01   1.327352e+00   3.678642e-01   1.377384e+00
3.367200e+01   1.327338e+00   3.675131e-01   1.377277e+00
3.367600e+01   1.327318e+00   3.671616e-01   1.377164e+00
3.368000e+01   1.327291e+00   3.668098e-01   1.377044e+00
3.368400e+01   1.327257e+00   3.664582e-01   1.376918e+00
3.368800e+01   1.327217e+00   3.661069e-01   1.376786e+00
3.369200e+01   1.327170e+00   3.657565e-01   1.376647e+00
3.369600e+01   1.327115e+00   3.654073e-01   1.376502e+00
3.370000e+01   1.327054e+00   3.650597e-01   1.376351e+00
3.370400e+01   1.326986e+00   3.647141e-01   1.376194e+00
3.370800e+01   1.326912e+00   3.643708e-01   1.376031e+00
3.371200e+01   1.326831e+00   3.640301e-01   1.375863e+00
3.371600e+01   1.326743e+00   3.636922e-01   1.375689e+00
3.372000e+01   1.326649e+00   3.633574e-01   1.375509e+00
3.372400e+01   1.326548e+00   3.630263e-01   1.375324e+00
3.372800e+01   1.326440e+00   3.626990e-01   1.375134e+00
3.373200e+01   1.326325e+00   3.623762e-01   1.374938e+00
3.373600e+01   1.326204e+00   3.620580e-01   1.374737e+00
3.374000e+01   1.326076e+00   3.617448e-01   1.374531e+00
3.374400e+01   1.325941e+00   3.614367e-01   1.374321e+00
3.374800e+01   1.325800e+00   3.611342e-01   1.374105e+00
3.375200e+01   1.325653e+00   3.608374e-01   1.373885e+00
3.375600e+01   1.325499e+00   3.605467e-01   1.373659e+00
3.376000e+01   1.325338e+00   3.602624e-01   1.373430e+00
3.376400e+01   1.325170e+00   3.599850e-01   1.373195e+00
3.376800e+01   1.324996e+00   3.597146e-01   1.372956e+00
3.377200e+01   1.324815e+00   3.594516e-01   1.372713e+00
3.377600e+01   1.324628e+00   3.591962e-01   1.372466e+00
3.378000e+01   1.324435e+00   3.589485e-01   1.372214e+00
3.378400e+01   1.324235e+00   3.587089e-01   1.371959e+00
3.378800e+01   1.324029e+00   3.584777e-01   1.371699e+00
3.379200e+01   1.323816e+00   3.582551e-01   1.371435e+00
3.379600e+01   1.323596e+00   3.580413e-01   1.371167e+00
3.380000e+01   1.323370e+00   3.578367e-01   1.370896e+00
3.380400e+01   1.323138e+00   3.576414e-01   1.370621e+00
3.380800e+01   1.322899e+00   3.574556e-01   1.370342e+00
3.381200e+01   1.322655e+00   3.572793e-01   1.370060e+00
3.381600e+01   1.322403e+00   3.571129e-01   1.369774e+00
3.382000e+01   1.322146e+00   3.569564e-01   1.369484e+00
3.382400e+01   1.321882e+00   3.568102e-01   1.369191e+00
3.382800e+01   1.321611e+00   3.566745e-01   1.368895e+00
3.383200e+01   1.321335e+00   3.565493e-01   1.368595e+00
3.383600e+01   1.321052e+00   3.564348e-01   1.368292e+00
3.384000e+01   1.320763e+00   3.563311e-01   1.367986e+00
3.384400e+01   1.320467e+00   3.562382e-01   1.367677e+00
3.384800e+01   1.320166e+00   3.561563e-01   1.367365e+00
3.385200e+01   1.319858e+00   3.560855e-01   1.367049e+00
3.385600e+01   1.319544e+00   3.560259e-01   1.366730e+00
3.386000e+01   1.319224e+00   3.559776e-01   1.366409e+00
3.386400e+01   1.318898e+00   3.559407e-01   1.366084e+00
3.386800e+01   1.318565e+00   3.559151e-01   1.365756e+00
3.387200e+01   1.318227e+00   3.559009e-01   1.365426e+00
3.387600e+01   1.317883e+00   3.558981e-01   1.365093e+00
3.388000e+01   1.317532e+00   3.559066e-01   1.364756e+00
3.388400e+01   1.317175e+00   3.559265e-01   1.364417e+00
3.388800e+01   1.316813e+00   3.559579e-01   1.364075e+00
3.389200e+01   1.316444e+00   3.560009e-01   1.363730e+00
3.389600e+01   1.316069e+00   3.560554e-01   1.363383e+00
3.390000e+01   1.315688e+00   3.561213e-01   1.363032e+00
3.390400e+01   1.315301e+00   3.561984e-01   1.362679e+00
3.390800e+01   1.314909e+00   3.562867e-01   1.362323e+00
3.391200e+01   1.314510e+00   3.563859e-01   1.361965e+00
3.391600e+01   1.314105e+00   3.564962e-01   1.361603e+00
3.392000e+01   1.313695e+00   3.566174e-01   1.361238e+00
3.392400e+01   1.313278e+00   3.567496e-01   1.360871e+00
3.392800e+01   1.312856e+00   3.568926e-01   1.360501e+00
3.393200e+01   1.312428e+00   3.570462e-01   1.360128e+00
3.393600e+01   1.311994e+00   3.572103e-01   1.359753e+00
3.394000e+01   1.311554e+00   3.573846e-01   1.359374e+00
3.394400e+01   1.311109e+00   3.575689e-01   1.358993e+00
3.394800e+01   1.310657e+00   3.577631e-01   1.358608e+00
3.395200e+01   1.310200e+00   3.579670e-01   1.358221e+00
3.395600e+01   1.309737e+00   3.581806e-01   1.357831e+00
3.396000e+01   1.309268e+00   3.584036e-01   1.357437e+00
3.396400e+01   1.308794e+00   3.586358e-01   1.357041e+00
3.396800e+01   1.308314e+00   3.588769e-01   1.356642e+00
3.397200e+01   1.307828e+00   3.591266e-01   1.356240e+00
3.397600e+01   1.307337e+00   3.593847e-01   1.355834e+00
3.398000e+01   1.306840e+00   3.596509e-01   1.355426e+00
3.398400e+01   1.306337e+00   3.599250e-01   1.355014e+00
3.398800e+01   1.305828e+00   3.602068e-01   1.354598e+00
3.399200e+01   1.305315e+00   3.604962e-01   1.354180e+00
3.399600e+01   1.304795e+00   3.607927e-01   1.353758e+00
3.400000e+01   1.304270e+00   3.610961e-01   1.353333e+00
3.400400e+01   1.303740e+00   3.614060e-01   1.352905e+00
3.400800e+01   1.303204e+00   3.617220e-01   1.352473e+00
3.401200e+01   1.302662e+00   3.620438e-01   1.352037e+00
3.401600e+01   1.302115e+00   3.623712e-01   1.351598e+00
3.402000e+01   1.301562e+00   3.627040e-01   1.351155e+00
3.402400e+01   1.301005e+00   3.630419e-01   1.350708e+00
3.402800e+01   1.300441e+00   3.633844e-01   1.350258e+00
3.403200e+01   1.299873e+00   3.637313e-01   1.349803e+00
3.403600e+01   1.299299e+00   3.640822e-01   1.349345e+00
3.404000e+01   1.298719e+00   3.644366e-01   1.348883e+00
3.404400e+01   1.298135e+00   3.647943e-01   1.348417e+00
3.404800e+01   1.297545e+00   3.651549e-01   1.347947e+00
3.405200e+01   1.296949e+00   3.655182e-01   1.347472e+00
3.405600e+01   1.296349e+00   3.658839e-01   1.346994e+00
3.406000e+01   1.295743e+00   3.662516e-01   1.346511e+00
3.406400e+01   1.295132e+00   3.666210e-01   1.346023e+00
3.406800e+01   1.294516e+00   3.669915e-01   1.345532e+00
3.407200e+01   1.293895e+00   3.673629e-01   1.345035e+00
3.407600e+01   1.293269e+00   3.677347e-01   1.344535e+00
3.408000e+01   1.292638e+00   3.681067e-01   1.344029e+00
3.408400e+01   1.292001e+00   3.684786e-01   1.343519e+00
3.408800e+01   1.291360e+00   3.688501e-01   1.343004e+00
3.409200e+01   1.290713e+00   3.692208e-01   1.342484e+00
3.409600e+01   1.290062e+00   3.695904e-01   1.341960e+00
3.410000e+01   1.289405e+00   3.699584e-01   1.341430e+00
3.410400e+01   1.288744e+00   3.703245e-01   1.340896e+00
3.410800e+01   1.288078e+00   3.706883e-01   1.340356e+00
3.411200e+01   1.287406e+00   3.710495e-01   1.339811e+00
3.411600e+01   1.286731e+00   3.714078e-01   1.339261e+00
3.412000e+01   1.286050e+00   3.717628e-01   1.338705e+00
3.412400e+01   1.285364e+00   3.721144e-01   1.338144e+00
3.412800e+01   1.284674e+00   3.724621e-01   1.337578e+00
3.413200e+01   1.283979e+00   3.728057e-01   1.337006e+00
3.413600e+01   1.283279e+00   3.731447e-01   1.336429e+00
3.414000e+01   1.282575e+00   3.734789e-01   1.335846e+00
3.414400e+01   1.281866e+00   3.738080e-01   1.335258e+00
3.414800e+01   1.281152e+00   3.741318e-01   1.334663e+00
3.415200e+01   1.280434e+00   3.744499e-01   1.334063e+00
3.415600e+01   1.279712e+00   3.747620e-01   1.333458e+00
3.416000e+01   1.278985e+00   3.750678e-01   1.332846e+00
3.416400e+01   1.278253e+00   3.753671e-01   1.332228e+00
3.416800e+01   1.277517e+00   3.756596e-01   1.331604e+00
3.417200e+01   1.276777e+00   3.759450e-01   1.330975e+00
3.417600e+01   1.276032e+00   3.762231e-01   1.330339e+00
3.418000e+01   1.275283e+00   3.764937e-01   1.329697e+00
3.418400e+01   1.274530e+00   3.767566e-01   1.329049e+00
3.418800e+01   1.273772e+00   3.770115e-01   1.328395e+00
3.419200e+01   1.273011e+00   3.772581e-01   1.327735e+00
3.419600e+01   1.272245e+00   3.774962e-01   1.327068e+00
3.420000e+01   1.271475e+00   3.777256e-01   1.326395e+00
3.420400e+01   1.270700e+00   3.779462e-01   1.325716e+00
3.420800e+01   1.269922e+00   3.781578e-01   1.325031e+00
3.421200e+01   1.269140e+00   3.783601e-01   1.324339e+00
3.421600e+01   1.268354e+00   3.785532e-01   1.323641e+00
3.422000e+01   1.267564e+00   3.787367e-01   1.322936e+00
3.422400e+01   1.266770e+00   3.789105e-01   1.322225e+00
3.422800e+01   1.265972e+00   3.790744e-01   1.321508e+00
3.423200e+01   1.265170e+00   3.792283e-01   1.320784e+00
3.423600e+01   1.264365e+00   3.793721e-01   1.320054e+00
3.424000e+01   1.263556e+00   3.795057e-01   1.319317e+00
3.424400e+01   1.262743e+00   3.796292e-01   1.318574e+00
3.424800e+01   1.261927e+00   3.797423e-01   1.317825e+00
3.425200e+01   1.261107e+00   3.798449e-01   1.317069e+00
3.425600e+01   1.260283e+00   3.799369e-01   1.316307e+00
3.426000e+01   1.259456e+00   3.800182e-01   1.315539e+00
3.426400e+01   1.258625e+00   3.800887e-01   1.314764e+00
3.426800e+01   1.257791e+00   3.801483e-01   1.313983e+00
3.427200e+01   1.256953e+00   3.801973e-01   1.313195e+00
3.427600e+01   1.256113e+00   3.802355e-01   1.312402e+00
3.428000e+01   1.255269e+00   3.802630e-01   1.311602e+00
3.428400e+01   1.254421e+00   3.802799e-01   1.310796e+00
3.428800e+01   1.253571e+00   3.802860e-01   1.309984e+00
3.429200e+01   1.252717e+00   3.802813e-01   1.309165e+00
3.429600e+01   1.251860e+00   3.802657e-01   1.308341e+00
3.430000e+01   1.251000e+00   3.802394e-01   1.307510e+00
3.430400e+01   1.250137e+00   3.802024e-01   1.306674e+00
3.430800e+01   1.249271e+00   3.801549e-01   1.305832e+00
3.431200e+01   1.248402e+00   3.800969e-01   1.304984e+00
3.431600e+01   1.247531e+00   3.800284e-01   1.304130e+00
3.432000e+01   1.246656e+00   3.799496e-01   1.303270e+00
3.432400e+01   1.245779e+00   3.798604e-01   1.302405e+00
3.432800e+01   1.244899e+00   3.797610e-01   1.301534e+00
3.433200e+01   1.244016e+00   3.796515e-01   1.300658e+00
3.433600e+01   1.243131e+00   3.795321e-01   1.299776e+00
3.434000e+01   1.242243e+00   3.794029e-01   1.298889e+00
3.434400e+01   1.241353e+00   3.792641e-01   1.297997e+00
3.434800e+01   1.240460e+00   3.791158e-01   1.297100e+00
3.435200e+01   1.239564e+00   3.789582e-01   1.296198e+00
3.435600e+01   1.238667e+00   3.787913e-01   1.295291e+00
3.436000e+01   1.237766e+00   3.786154e-01   1.294378e+00
3.436400e+01   1.236864e+00   3.784307e-01   1.293461e+00
3.436800e+01   1.235960e+00   3.782374e-01   1.292540e+00
3.437200e+01   1.235053e+00   3.780357e-01   1.291614e+00
3.437600e+01   1.234145e+00   3.778258e-01   1.290684e+00
3.438000e+01   1.233234e+00   3.776080e-01   1.289749e+00
3.438400e+01   1.232321e+00   3.773823e-01   1.288811e+00
3.438800e+01   1.231406e+00   3.771491e-01   1.287868e+00
3.439200e+01   1.230490e+00   3.769085e-01   1.286921e+00
3.439600e+01   1.229571e+00   3.766608e-01   1.285970e+00
3.440000e+01   1.228651e+00   3.764064e-01   1.285016e+00
3.440400e+01   1.227729e+00   3.761455e-01   1.284058e+00
3.440800e+01   1.226806e+00   3.758784e-01   1.283097e+00
3.441200e+01   1.225881e+00   3.756053e-01   1.282133e+00
3.441600e+01   1.224955e+00   3.753264e-01   1.281165e+00
3.442000e+01   1.224026e+00   3.750420e-01   1.280194e+00
3.442400e+01   1.223097e+00   3.747525e-01   1.279221e+00
3.442800e+01   1.222166e+00   3.744582e-01   1.278244e+00
3.443200e+01   1.221234e+00   3.741594e-01   1.277266e+00
3.443600e+01   1.220301e+00   3.738564e-01   1.276285e+00
3.444000e+01   1.219366e+00   3.735496e-01   1.275301e+00
3.444400e+01   1.218431e+00   3.732393e-01   1.274316e+00
3.444800e+01   1.217494e+00   3.729255e-01   1.273329e+00
3.445200e+01   1.216557e+00   3.726087e-01   1.272340e+00
3.445600e+01   1.215618e+00   3.722892e-01   1.271348e+00
3.446000e+01   1.214679e+00   3.719674e-01   1.270356e+00
3.446400e+01   1.213739e+00   3.716436e-01   1.269362e+00
3.446800e+01   1.212798e+00   3.713182e-01   1.268368e+00
3.447200e+01   1.211857e+00   3.709915e-01   1.267372e+00
3.447600e+01   1.210915e+00   3.706639e-01   1.266375e+00
3.448000e+01   1.209972e+00   3.703356e-01   1.265378e+00
3.448400e+01   1.209029e+00   3.700068e-01   1.264380e+00
3.448800e+01   1.208086e+00   3.696781e-01   1.263382e+00
3.449200e+01   1.207142e+00   3.693497e-01   1.262383e+00
3.449600e+01   1.206198e+00   3.690220e-01   1.261385e+00
3.450000e+01   1.205254e+00   3.686955e-01   1.260386e+00
3.450400e+01   1.204310e+00   3.683704e-01   1.259389e+00
3.450800e+01   1.203366e+00   3.680471e-01   1.258391e+00
3.451200e+01   1.202422e+00   3.677257e-01   1.257394e+00
3.451600e+01   1.201478e+00   3.674067e-01   1.256398e+00
3.452000e+01   1.200534e+00   3.670904e-01   1.255403e+00
3.452400e+01   1.199590e+00   3.667771e-01   1.254409e+00
3.452800e+01   1.198646e+00   3.664673e-01   1.253416e+00
3.453200e+01   1.197703e+00   3.661613e-01   1.252425e+00
3.453600e+01   1.196761e+00   3.658593e-01   1.251435e+00
3.454000e+01   1.195819e+00   3.655616e-01   1.250447e+00
3.454400e+01   1.194878e+00   3.652685e-01   1.249462e+00
3.454800e+01   1.193937e+00   3.649803e-01   1.248478e+00
3.455200e+01   1.192997e+00   3.646973e-01   1.247496e+00
3.455600e+01   1.192058e+00   3.644199e-01   1.246516e+00
3.456000e+01   1.191119e+00   3.641484e-01   1.245540e+00
3.456400e+01   1.190182e+00   3.638833e-01   1.244566e+00
3.456800e+01   1.189246e+00   3.636246e-01   1.243595e+00
3.457200e+01   1.188311e+00   3.633727e-01   1.242627e+00
3.457600e+01   1.187377e+00   3.631276e-01   1.241662e+00
3.458000e+01   1.186444e+00   3.628896e-01   1.240701e+00
3.458400e+01   1.185512e+00   3.626591e-01   1.239742e+00
3.458800e+01   1.184582e+00   3.624362e-01   1.238788e+00
3.459200e+01   1.183653e+00   3.622214e-01   1.237837e+00
3.459600e+01   1.182726e+00   3.620150e-01   1.236890e+00
3.460000e+01   1.181801e+00   3.618172e-01   1.235947e+00
3.460400e+01   1.180877e+00   3.616281e-01   1.235009e+00
3.460800e+01   1.179956e+00   3.614479e-01   1.234074e+00
3.461200e+01   1.179035e+00   3.612766e-01   1.233144e+00
3.461600e+01   1.178117e+00   3.611146e-01   1.232219e+00
3.462000e+01   1.177200e+00   3.609620e-01   1.231298e+00
3.462400e+01   1.176286e+00   3.608191e-01   1.230382e+00
3.462800e+01   1.175374e+00   3.606861e-01   1.229471e+00
3.463200e+01   1.174464e+00   3.605632e-01   1.228565e+00
3.463600e+01   1.173556e+00   3.604504e-01   1.227664e+00
3.464000e+01   1.172651e+00   3.603478e-01   1.226769e+00
3.464400e+01   1.171748e+00   3.602555e-01   1.225878e+00
3.464800e+01   1.170847e+00   3.601735e-01   1.224993e+00
3.465200e+01   1.169949e+00   3.601021e-01   1.224114e+00
3.465600e+01   1.169053e+00   3.600414e-01   1.223240e+00
3.466000e+01   1.168161e+00   3.599916e-01   1.222372e+00
3.466400e+01   1.167271e+00   3.599527e-01   1.221510e+00
3.466800e+01   1.166384e+00   3.599247e-01   1.220654e+00
3.467200e+01   1.165499e+00   3.599076e-01   1.219804e+00
3.467600e+01   1.164618e+00   3.599014e-01   1.218960e+00
3.468000e+01   1.163739e+00   3.599061e-01   1.218122e+00
3.468400e+01   1.162863e+00   3.599219e-01   1.217290e+00
3.468800e+01   1.161991e+00   3.599487e-01   1.216465e+00
3.469200e+01   1.161122e+00   3.599866e-01   1.215646e+00
3.469600e+01   1.160256e+00   3.600356e-01   1.214833e+00
3.470000e+01   1.159394e+00   3.600955e-01   1.214027e+00
3.470400e+01   1.158535e+00   3.601664e-01   1.213228e+00
3.470800e+01   1.157679e+00   3.602480e-01   1.212435e+00
3.471200e+01   1.156826e+00   3.603403e-01   1.211649e+00
3.471600e+01   1.155978e+00   3.604433e-01   1.210869e+00
3.472000e+01   1.155132e+00   3.605571e-01   1.210096e+00
3.472400e+01   1.154291e+00   3.606815e-01   1.209330e+00
3.472800e+01   1.153453e+00   3.608164e-01   1.208570e+00
3.473200e+01   1.152619e+00   3.609618e-01   1.207818e+00
3.473600e+01   1.151789e+00   3.611173e-01   1.207073e+00
3.474000e+01   1.150963e+00   3.612827e-01   1.206334e+00
3.474400e+01   1.150141e+00   3.614581e-01   1.205602e+00
3.474800e+01   1.149322e+00   3.616431e-01   1.204876e+00
3.475200e+01   1.148508e+00   3.618378e-01   1.204158e+00
3.475600e+01   1.147698e+00   3.620420e-01   1.203447e+00
3.476000e+01   1.146892e+00   3.622555e-01   1.202743e+00
3.476400e+01   1.146090e+00   3.624781e-01   1.202045e+00
3.476800e+01   1.145293e+00   3.627096e-01   1.201355e+00
3.477200e+01   1.144500e+00   3.629496e-01   1.200671e+00
3.477600e+01   1.143711e+00   3.631980e-01   1.199995e+00
3.478000e+01   1.142926e+00   3.634545e-01   1.199325e+00
3.478400e+01   1.142146e+00   3.637191e-01   1.198661e+00
3.478800e+01   1.141371e+00   3.639914e-01   1.198005e+00
3.479200e+01   1.140600e+00   3.642713e-01   1.197356e+00
3.479600e+01   1.139834e+00   3.645584e-01   1.196714e+00
3.480000e+01   1.139072e+00   3.648524e-01   1.196078e+00
3.480400e+01   1.138315e+00   3.651529e-01   1.195449e+00
3.480800e+01   1.137563e+00   3.654598e-01   1.194827e+00
3.481200e+01   1.136816e+00   3.657729e-01   1.194211e+00
3.481600e+01   1.136073e+00   3.660917e-01   1.193602e+00
3.482000e+01   1.135335e+00   3.664162e-01   1.192999e+00
3.482400e+01   1.134603e+00   3.667460e-01   1.192403e+00
3.482800e+01   1.133875e+00   3.670807e-01   1.191814e+00
3.483200e+01   1.133153e+00   3.674200e-01   1.191231e+00
3.483600e+01   1.132435e+00   3.677634e-01   1.190655e+00
3.484000e+01   1.131723e+00   3.681108e-01   1.190085e+00
3.484400e+01   1.131015e+00   3.684617e-01   1.189521e+00
3.484800e+01   1.130313e+00   3.688160e-01   1.188963e+00
3.485200e+01   1.129616e+00   3.691734e-01   1.188411e+00
3.485600e+01   1.128924e+00   3.695336e-01   1.187866e+00
3.486000e+01   1.128238e+00   3.698961e-01   1.187327e+00
3.486400e+01   1.127557e+00   3.702606e-01   1.186793e+00
3.486800e+01   1.126882e+00   3.706267e-01   1.186266e+00
3.487200e+01   1.126212e+00   3.709940e-01   1.185745e+00
3.487600e+01   1.125547e+00   3.713624e-01   1.185229e+00
3.488000e+01   1.124888e+00   3.717314e-01   1.184718e+00
3.488400e+01   1.124235e+00   3.721008e-01   1.184214e+00
3.488800e+01   1.123587e+00   3.724702e-01   1.183715e+00
3.489200e+01   1.122944e+00   3.728394e-01   1.183222e+00
3.489600e+01   1.122308e+00   3.732078e-01   1.182734e+00
3.490000e+01   1.121677e+00   3.735752e-01   1.182252e+00
3.490400e+01   1.121053e+00   3.739411e-01   1.181774e+00
3.490800e+01   1.120433e+00   3.743053e-01   1.181302e+00
3.491200e+01   1.119820e+00   3.746675e-01   1.180835e+00
3.491600e+01   1.119212e+00   3.750275e-01   1.180373e+00
3.492000e+01   1.118610e+00   3.753848e-01   1.179917e+00
3.492400e+01   1.118015e+00   3.757391e-01   1.179465e+00
3.492800e+01   1.117425e+00   3.760901e-01   1.179018e+00
3.493200e+01   1.116842e+00   3.764373e-01   1.178576e+00
3.493600e+01   1.116264e+00   3.767806e-01   1.178138e+00
3.494000e+01   1.115693e+00   3.771196e-01   1.177705e+00
3.494400e+01   1.115128e+00   3.774540e-01   1.177277e+00
3.494800e+01   1.114568e+00   3.777838e-01   1.176853e+00
3.495200e+01   1.114015e+00   3.781084e-01   1.176434e+00
3.495600e+01   1.113468e+00   3.784276e-01   1.176019e+00
3.496000e+01   1.112928e+00   3.787411e-01   1.175608e+00
3.496400e+01   1.112394e+00   3.790486e-01   1.175201e+00
3.496800e+01   1.111867e+00   3.793496e-01   1.174799e+00
3.497200e+01   1.111345e+00   3.796442e-01   1.174401e+00
3.497600e+01   1.110830e+00   3.799319e-01   1.174007e+00
3.498000e+01   1.110322e+00   3.802127e-01   1.173616e+00
3.498400e+01   1.109819e+00   3.804863e-01   1.173230e+00
3.498800e+01   1.109324e+00   3.807524e-01   1.172848e+00
3.499200e+01   1.108835e+00   3.810107e-01   1.172469e+00
3.499600e+01   1.108352e+00   3.812609e-01   1.172094e+00
3.500000e+01   1.107877e+00   3.815029e-01   1.171723e+00
3.500400e+01   1.107407e+00   3.817365e-01   1.171356e+00
3.500800e+01   1.106945e+00   3.819615e-01   1.170992e+00
3.501200e+01   1.106489e+00   3.821779e-01   1.170631e+00
3.501600e+01   1.106040e+00   3.823853e-01   1.170274e+00
3.502000e+01   1.105597e+00   3.825836e-01   1.169921e+00
3.502400e+01   1.105162e+00   3.827726e-01   1.169571e+00
3.502800e+01   1.104733e+00   3.829519e-01   1.169225e+00
3.503200e+01   1.104311e+00   3.831216e-01   1.168882e+00
3.503600e+01   1.103896e+00   3.832815e-01   1.168542e+00
3.504000e+01   1.103488e+00   3.834315e-01   1.168206e+00
3.504400e+01   1.103087e+00   3.835717e-01   1.167873e+00
3.504800e+01   1.102692e+00   3.837019e-01   1.167543e+00
3.505200e+01   1.102305e+00   3.838219e-01   1.167217e+00
3.505600e+01   1.101924e+00   3.839315e-01   1.166893e+00
3.506000e+01   1.101551e+00   3.840305e-01   1.166574e+00
3.506400e+01   1.101185e+00   3.841189e-01   1.166257e+00
3.506800e+01   1.100826e+00   3.841967e-01   1.165944e+00
3.507200e+01   1.100474e+00   3.842639e-01   1.165634e+00
3.507600e+01   1.100129e+00   3.843206e-01   1.165327e+00
3.508000e+01   1.099791e+00   3.843667e-01   1.165023e+00
3.508400e+01   1.099461e+00   3.844022e-01   1.164722e+00
3.508800e+01   1.099137e+00   3.844269e-01   1.164425e+00
3.509200e+01   1.098821e+00   3.844408e-01   1.164132e+00
3.509600e+01   1.098512e+00   3.844438e-01   1.163841e+00
3.510000e+01   1.098211e+00   3.844361e-01   1.163554e+00
3.510400e+01   1.097917e+00   3.844177e-01   1.163271e+00
3.510800e+01   1.097630e+00   3.843887e-01   1.162990e+00
3.511200e+01   1.097350e+00   3.843491e-01   1.162713e+00
3.511600e+01   1.097078e+00   3.842991e-01   1.162440e+00
3.512000e+01   1.096813e+00   3.842385e-01   1.162169e+00
3.512400e+01   1.096556e+00   3.841674e-01   1.161903e+00
3.512800e+01   1.096306e+00   3.840859e-01   1.161640e+00
3.513200e+01   1.096063e+00   3.839941e-01   1.161381e+00
3.513600e+01   1.095829e+00   3.838922e-01   1.161126e+00
3.514000e+01   1.095601e+00   3.837802e-01   1.160874e+00
3.514400e+01   1.095381e+00   3.836584e-01   1.160626e+00
3.514800e+01   1.095168e+00   3.835268e-01   1.160382e+00
3.515200e+01   1.094963e+00   3.833854e-01   1.160142e+00
3.515600e+01   1.094766e+00   3.832345e-01   1.159906e+00
3.516000e+01   1.094576e+00   3.830741e-01   1.159674e+00
3.516400e+01   1.094395e+00   3.829044e-01   1.159446e+00
3.516800e+01   1.094220e+00   3.827257e-01   1.159223e+00
3.517200e+01   1.094054e+00   3.825382e-01   1.159003e+00
3.517600e+01   1.093894e+00   3.823421e-01   1.158788e+00
3.518000e+01   1.093743e+00   3.821375e-01   1.158578e+00
3.518400e+01   1.093599e+00   3.819245e-01   1.158372e+00
3.518800e+01   1.093463e+00   3.817034e-01   1.158170e+00
3.519200e+01   1.093335e+00   3.814744e-01   1.157974e+00
3.519600e+01   1.093214e+00   3.812377e-01   1.157782e+00
3.520000e+01   1.093102e+00   3.809937e-01   1.157596e+00
3.520400e+01   1.092997e+00   3.807425e-01   1.157414e+00
3.520800e+01   1.092900e+00   3.804845e-01   1.157237e+00
3.521200e+01   1.092810e+00   3.802197e-01   1.157066e+00
3.521600e+01   1.092728e+00   3.799485e-01   1.156899e+00
3.522000e+01   1.092655e+00   3.796710e-01   1.156739e+00
3.522400e+01   1.092589e+00   3.793875e-01   1.156584e+00
3.522800e+01   1.092531e+00   3.790984e-01   1.156434e+00
3.523200e+01   1.092481e+00   3.788040e-01   1.156291e+00
3.523600e+01   1.092439e+00   3.785046e-01   1.156153e+00
3.524000e+01   1.092405e+00   3.782006e-01   1.156021e+00
3.524400e+01   1.092379e+00   3.778921e-01   1.155895e+00
3.524800e+01   1.092360e+00   3.775793e-01   1.155775e+00
3.525200e+01   1.092349e+00   3.772625e-01   1.155662e+00
3.525600e+01   1.092347e+00   3.769421e-01   1.155555e+00
3.526000e+01   1.092353e+00   3.766184e-01   1.155455e+00
3.526400e+01   1.092366e+00   3.762918e-01   1.155361e+00
3.526800e+01   1.092388e+00   3.759626e-01   1.155275e+00
3.527200e+01   1.092418e+00   3.756311e-01   1.155195e+00
3.527600e+01   1.092455e+00   3.752976e-01   1.155122e+00
3.528000e+01   1.092500e+00   3.749624e-01   1.155056e+00
3.528400e+01   1.092554e+00   3.746256e-01   1.154997e+00
3.528800e+01   1.092615e+00   3.742877e-01   1.154946e+00
3.529200e+01   1.092685e+00   3.739491e-01   1.154902e+00
3.529600e+01   1.092763e+00   3.736102e-01   1.154866e+00
3.530000e+01   1.092849e+00   3.732713e-01   1.154838e+00
3.530400e+01   1.092943e+00   3.729328e-01   1.154817e+00
3.530800e+01   1.093045e+00   3.725948e-01   1.154805e+00
3.531200e+01   1.093154e+00   3.722577e-01   1.154800e+00
3.531600e+01   1.093272e+00   3.719218e-01   1.154803e+00
3.532000e+01   1.093399e+00   3.715873e-01   1.154815e+00
3.532400e+01   1.093533e+00   3.712548e-01   1.154836e+00
3.532800e+01   1.093676e+00   3.709245e-01   1.154865e+00
3.533200e+01   1.093827e+00   3.705968e-01   1.154902e+00
3.533600e+01   1.093985e+00   3.702720e-01   1.154948e+00
3.534000e+01   1.094152e+00   3.699504e-01   1.155003e+00
3.534400e+01   1.094327e+00   3.696321e-01   1.155066e+00
3.534800e+01   1.094509e+00   3.693176e-01   1.155139e+00
3.535200e+01   1.094701e+00   3.690070e-01   1.155221e+00
3.535600e+01   1.094900e+00   3.687008e-01   1.155312e+00
3.536000e+01   1.095108e+00   3.683993e-01   1.155413e+00
3.536400e+01   1.095323e+00   3.681029e-01   1.155523e+00
3.536800e+01   1.095547e+00   3.678118e-01   1.155642e+00
3.537200e+01   1.095779e+00   3.675263e-01   1.155771e+00
3.537600e+01   1.096018e+00   3.672466e-01   1.155909e+00
3.538000e+01   1.096266e+00   3.669728e-01   1.156057e+00
3.538400e+01   1.096522e+00   3.667054e-01   1.156215e+00
3.538800e+01   1.096786e+00   3.664444e-01   1.156383e+00
3.539200e+01   1.097059e+00   3.661904e-01   1.156561e+00
3.539600e+01   1.097339e+00   3.659434e-01   1.156749e+00
3.540000e+01   1.097628e+00   3.657039e-01   1.156947e+00
3.540400e+01   1.097924e+00   3.654720e-01   1.157154e+00
3.540800e+01   1.098228e+00   3.652478e-01   1.157372e+00
3.541200e+01   1.098540e+00   3.650316e-01   1.157600e+00
3.541600e+01   1.098861e+00   3.648236e-01   1.157839e+00
3.542000e+01   1.099189e+00   3.646240e-01   1.158088e+00
3.542400e+01   1.099526e+00   3.644331e-01   1.158348e+00
3.542800e+01   1.099871e+00   3.642510e-01   1.158617e+00
3.543200e+01   1.100223e+00   3.640779e-01   1.158898e+00
3.543600e+01   1.100583e+00   3.639139e-01   1.159188e+00
3.544000e+01   1.100951e+00   3.637592e-01   1.159489e+00
3.544400e+01   1.101327e+00   3.636137e-01   1.159800e+00
3.544800e+01   1.101711e+00   3.634778e-01   1.160122e+00
3.545200e+01   1.102103e+00   3.633516e-01   1.160455e+00
3.545600e+01   1.102503e+00   3.632353e-01   1.160798e+00
3.546000e+01   1.102910e+00   3.631290e-01   1.161152e+00
3.546400e+01   1.103325e+00   3.630327e-01   1.161516e+00
3.546800e+01   1.103748e+00   3.629467e-01   1.161891e+00
3.547200e+01   1.104178e+00   3.628707e-01   1.162276e+00
3.547600e+01   1.104616e+00   3.628049e-01   1.162671e+00
3.548000e+01   1.105062e+00   3.627494e-01   1.163078e+00
3.548400e+01   1.105516e+00   3.627042e-01   1.163494e+00
3.548800e+01   1.105977e+00   3.626695e-01   1.163922e+00
3.549200e+01   1.106446e+00   3.626452e-01   1.164360e+00
3.549600e+01   1.106922e+00   3.626315e-01   1.164808e+00
3.550000e+01   1.107405e+00   3.626282e-01   1.165266e+00
3.550400e+01   1.107895e+00   3.626353e-01   1.165734e+00
3.550800e+01   1.108393e+00   3.626527e-01   1.166213e+00
3.551200e+01   1.108899e+00   3.626804e-01   1.166702e+00
3.551600e+01   1.109412e+00   3.627183e-01   1.167201e+00
3.552000e+01   1.109932e+00   3.627666e-01   1.167711e+00
3.552400e+01   1.110459e+00   3.628252e-01   1.168230e+00
3.552800e+01   1.110993e+00   3.628940e-01   1.168759e+00
3.553200e+01   1.111535e+00   3.629729e-01   1.169298e+00
3.553600e+01   1.112083e+00   3.630618e-01   1.169847e+00
3.554000e+01   1.112638e+00   3.631605e-01   1.170405e+00
3.554400e+01   1.113200e+00   3.632689e-01   1.170973e+00
3.554800e+01   1.113769e+00   3.633870e-01   1.171551e+00
3.555200e+01   1.114345e+00   3.635145e-01   1.172139e+00
3.555600e+01   1.114928e+00   3.636515e-01   1.172735e+00
3.556000e+01   1.115518e+00   3.637978e-01   1.173341e+00
3.556400e+01   1.116113e+00   3.639531e-01   1.173955e+00
3.556800e+01   1.116716e+00   3.641173e-01   1.174579e+00
3.557200e+01   1.117325e+00   3.642901e-01   1.175211e+00
3.557600e+01   1.117940e+00   3.644714e-01   1.175853e+00
3.558000e+01   1.118562e+00   3.646611e-01   1.176503e+00
3.558400e+01   1.119191e+00   3.648588e-01   1.177162e+00
3.558800e+01   1.119826e+00   3.650646e-01   1.177829e+00
3.559200e+01   1.120467e+00   3.652780e-01   1.178505e+00
3.559600e+01   1.121113e+00   3.654990e-01   1.179188e+00
3.560000e+01   1.121766e+00   3.657271e-01   1.179879e+00
3.560400e+01   1.122425e+00   3.659622e-01   1.180579e+00
3.560800e+01   1.123090e+00   3.662039e-01   1.181286e+00
3.561200e+01   1.123761e+00   3.664521e-01   1.182001e+00
3.561600e+01   1.124438e+00   3.667065e-01   1.182723e+00
3.562000e+01   1.125121e+00   3.669670e-01   1.183453e+00
3.562400e+01   1.125809e+00   3.672331e-01   1.184190e+00
3.562800e+01   1.126502e+00   3.675046e-01   1.184934e+00
3.563200e+01   1.127201e+00   3.677812e-01   1.185684e+00
3.563600e+01   1.127906e+00   3.680626e-01   1.186441e+00
3.564000e+01   1.128616e+00   3.683483e-01   1.187205e+00
3.564400e+01   1.129332e+00   3.686383e-01   1.187975e+00
3.564800e+01   1.130053e+00   3.689322e-01   1.188752e+00
3.565200e+01   1.130780e+00   3.692297e-01   1.189535e+00
3.565600e+01   1.131511e+00   3.695305e-01   1.190323e+00
3.566000e+01   1.132247e+00   3.698343e-01   1.191118e+00
3.566400e+01   1.132988e+00   3.701407e-01   1.191917e+00
3.566800e+01   1.133734e+00   3.704494e-01   1.192722e+00
3.567200e+01   1.134485e+00   3.707599e-01   1.193532e+00
3.567600e+01   1.135241e+00   3.710722e-01   1.194348e+00
3.568000e+01   1.136002e+00   3.713857e-01   1.195169e+00
3.568400e+01   1.136768e+00   3.717004e-01   1.195994e+00
3.568800e+01   1.137538e+00   3.720157e-01   1.196824e+00
3.569200e+01   1.138312e+00   3.723315e-01   1.197658e+00
3.569600e+01   1.139090e+00   3.726473e-01   1.198496e+00
3.570000e+01   1.139873e+00   3.729628e-01   1.199338e+00
3.570400e+01   1.140661e+00   3.732775e-01   1.200185e+00
3.570800e+01   1.141453e+00   3.735913e-01   1.201035e+00
3.571200e+01   1.142249e+00   3.739038e-01   1.201889e+00
3.571600e+01   1.143049e+00   3.742147e-01   1.202746e+00
3.572000e+01   1.143853e+00   3.745237e-01   1.203607e+00
3.572400e+01   1.144661e+00   3.748305e-01   1.204470e+00
3.572800e+01   1.145473e+00   3.751347e-01   1.205336e+00
3.573200e+01   1.146288e+00   3.754360e-01   1.206204e+00
3.573600e+01   1.147108e+00   3.757340e-01   1.207076e+00
3.574000e+01   1.147931e+00   3.760284e-01   1.207950e+00
3.574400e+01   1.148758e+00   3.763191e-01   1.208826e+00
3.574800e+01   1.149589e+00   3.766056e-01   1.209705e+00
3.575200e+01   1.150422e+00   3.768877e-01   1.210585e+00
3.575600e+01   1.151259e+00   3.771650e-01   1.211467e+00
3.576000e+01   1.152099e+00   3.774373e-01   1.212350e+00
3.576400e+01   1.152943e+00   3.777043e-01   1.213234e+00
3.576800e+01   1.153790e+00   3.779657e-01   1.214121e+00
3.577200e+01   1.154640e+00   3.782212e-01   1.215008e+00
3.577600e+01   1.155494e+00   3.784705e-01   1.215897e+00
3.578000e+01   1.156350e+00   3.787135e-01   1.216786e+00
3.578400e+01   1.157209e+00   3.789499e-01   1.217676e+00
3.578800e+01   1.158071e+00   3.791794e-01   1.218567e+00
3.579200e+01   1.158935e+00   3.794017e-01   1.219457e+00
3.579600e+01   1.159802e+00   3.796167e-01   1.220348e+00
3.580000e+01   1.160672e+00   3.798241e-01   1.221240e+00
3.580400e+01   1.161545e+00   3.800236e-01   1.222132e+00
3.580800e+01   1.162421e+00   3.802151e-01   1.223023e+00
3.581200e+01   1.163299e+00   3.803983e-01   1.223915e+00
3.581600e+01   1.164179e+00   3.805732e-01   1.224806e+00
3.582000e+01   1.165061e+00   3.807393e-01   1.225696e+00
3.582400e+01   1.165945e+00   3.808966e-01   1.226585e+00
3.582800e+01   1.166832e+00   3.810448e-01   1.227474e+00
3.583200e+01   1.167721e+00   3.811839e-01   1.228362e+00
3.583600e+01   1.168612e+00   3.813136e-01   1.229250e+00
3.584000e+01   1.169506e+00   3.814339e-01   1.230137e+00
3.584400e+01   1.170401e+00   3.815445e-01   1.231022e+00
3.584800e+01   1.171298e+00   3.816455e-01   1.231906e+00
3.585200e+01   1.172197e+00   3.817365e-01   1.232789e+00
3.585600e+01   1.173097e+00   3.818176e-01   1.233670e+00
3.586000e+01   1.173999e+00   3.818884e-01   1.234549e+00
3.586400e+01   1.174903e+00   3.819491e-01   1.235428e+00
3.586800e+01   1.175808e+00   3.819995e-01   1.236304e+00
3.587200e+01   1.176716e+00   3.820395e-01   1.237180e+00
3.587600e+01   1.177624e+00   3.820692e-01   1.238053e+00
3.588000e+01   1.178534e+00   3.820885e-01   1.238925e+00
3.588400e+01   1.179445e+00   3.820972e-01   1.239794e+00
3.588800e+01   1.180357e+00   3.820952e-01   1.240661e+00
3.589200e+01   1.181270e+00   3.820826e-01   1.241526e+00
3.589600e+01   1.182185e+00   3.820594e-01   1.242389e+00
3.590000e+01   1.183101e+00   3.820255e-01   1.243250e+00
3.590400e+01   1.184018e+00   3.819810e-01   1.244109e+00
3.590800e+01   1.184936e+00   3.819260e-01   1.244966e+00
3.591200e+01   1.185855e+00   3.818605e-01   1.245821e+00
3.591600e+01   1.186774e+00   3.817844e-01   1.246673e+00
3.592000e+01   1.187694e+00   3.816977e-01   1.247522e+00
3.592400e+01   1.188615e+00   3.816005e-01   1.248369e+00
3.592800e+01   1.189537e+00   3.814927e-01   1.249214e+00
3.593200e+01   1.190459e+00   3.813746e-01   1.250056e+00
3.593600e+01   1.191383e+00   3.812463e-01   1.250896e+00
3.594000e+01   1.192307e+00   3.811078e-01   1.251734e+00
3.594400e+01   1.193231e+00   3.809593e-01   1.252569e+00
3.594800e+01   1.194155e+00   3.808009e-01   1.253401e+00
3.595200e+01   1.195079e+00   3.806326e-01   1.254231e+00
3.595600e+01   1.196004e+00   3.804545e-01   1.255058e+00
3.596000e+01   1.196929e+00   3.802667e-01   1.255883e+00
3.596400e+01   1.197855e+00   3.800694e-01   1.256705e+00
3.596800e+01   1.198780e+00   3.798628e-01   1.257525e+00
3.597200e+01   1.199706e+00   3.796471e-01   1.258343e+00
3.597600e+01   1.200632e+00   3.794225e-01   1.259158e+00
3.598000e+01   1.201557e+00   3.791892e-01   1.259970e+00
3.598400e+01   1.202482e+00   3.789473e-01   1.260779e+00
3.598800e+01   1.203407e+00   3.786969e-01   1.261587e+00
3.599200e+01   1.204333e+00   3.784382e-01   1.262392e+00
3.599600e+01   1.205258e+00   3.781714e-01   1.263194e+00
3.600000e+01   1.206183e+00   3.778969e-01   1.263995e+00
3.600400e+01   1.207108e+00   3.776148e-01   1.264793e+00
3.600800e+01   1.208031e+00   3.773254e-01   1.265589e+00
3.601200e+01   1.208955e+00   3.770290e-01   1.266382e+00
3.601600e+01   1.209877e+00   3.767259e-01   1.267172e+00
3.602000e+01   1.210799e+00   3.764161e-01   1.267961e+00
3.602400e+01   1.211721e+00   3.761000e-01   1.268747e+00
3.602800e+01   1.212643e+00   3.757778e-01   1.269532e+00
3.603200e+01   1.213564e+00   3.754498e-01   1.270315e+00
3.603600e+01   1.214484e+00   3.751163e-01   1.271095e+00
3.604000e+01   1.215403e+00   3.747776e-01   1.271873e+00
3.604400e+01   1.216320e+00   3.744340e-01   1.272649e+00
3.604800e+01   1.217237e+00   3.740858e-01   1.273423e+00
3.605200e+01   1.218153e+00   3.737332e-01   1.274195e+00
3.605600e+01   1.219069e+00   3.733766e-01   1.274966e+00
3.606000e+01   1.219983e+00   3.730162e-01   1.275735e+00
3.606400e+01   1.220897e+00   3.726525e-01   1.276503e+00
3.606800e+01   1.221809e+00   3.722856e-01   1.277268e+00
3.607200e+01   1.222720e+00   3.719160e-01   1.278032e+00
3.607600e+01   1.223630e+00   3.715440e-01   1.278794e+00
3.608000e+01   1.224538e+00   3.711700e-01   1.279555e+00
3.608400e+01   1.225445e+00   3.707941e-01   1.280314e+00
3.608800e+01   1.226350e+00   3.704167e-01   1.281071e+00
3.609200e+01   1.227255e+00   3.700383e-01   1.281828e+00
3.609600e+01   1.228159e+00   3.696590e-01   1.282584e+00
3.610000e+01   1.229060e+00   3.692793e-01   1.283338e+00
3.610400e+01   1.229961e+00   3.688995e-01   1.284091e+00
3.610800e+01   1.230859e+00   3.685200e-01   1.284842e+00
3.611200e+01   1.231755e+00   3.681411e-01   1.285593e+00
3.611600e+01   1.232650e+00   3.677632e-01   1.286342e+00
3.612000e+01   1.233543e+00   3.673865e-01   1.287091e+00
3.612400e+01   1.234435e+00   3.670114e-01   1.287839e+00
3.612800e+01   1.235326e+00   3.666383e-01   1.288586e+00
3.613200e+01   1.236214e+00   3.662674e-01   1.289332e+00
3.613600e+01   1.237101e+00   3.658991e-01   1.290077e+00
3.614000e+01   1.237985e+00   3.655338e-01   1.290822e+00
3.614400e+01   1.238867e+00   3.651718e-01   1.291565e+00
3.614800e+01   1.239747e+00   3.648134e-01   1.292308e+00
3.615200e+01   1.240625e+00   3.644589e-01   1.293051e+00
3.615600e+01   1.241502e+00   3.641087e-01   1.293793e+00
3.616000e+01   1.242376e+00   3.637631e-01   1.294535e+00
3.616400e+01   1.243249e+00   3.634224e-01   1.295277e+00
3.616800e+01   1.244118e+00   3.630869e-01   1.296018e+00
3.617200e+01   1.244986e+00   3.627569e-01   1.296758e+00
3.617600e+01   1.245851e+00   3.624327e-01   1.297498e+00
3.618000e+01   1.246713e+00   3.621147e-01   1.298238e+00
3.618400e+01   1.247574e+00   3.618030e-01   1.298977e+00
3.618800e+01   1.248432e+00   3.614981e-01   1.299717e+00
3.619200e+01   1.249289e+00   3.612001e-01   1.300457e+00
3.619600e+01   1.250142e+00   3.609094e-01   1.301196e+00
3.620000e+01   1.250993e+00   3.606262e-01   1.301935e+00
3.620400e+01   1.251841e+00   3.603509e-01   1.302674e+00
3.620800e+01   1.252686e+00   3.600835e-01   1.303412e+00
3.621200e+01   1.253529e+00   3.598245e-01   1.304150e+00
3.621600e+01   1.254369e+00   3.595739e-01   1.304889e+00
3.622000e+01   1.255207e+00   3.593321e-01   1.305628e+00
3.622400e+01   1.256042e+00   3.590993e-01   1.306367e+00
3.622800e+01   1.256874e+00   3.588756e-01   1.307105e+00
3.623200e+01   1.257703e+00   3.586613e-01   1.307844e+00
3.623600e+01   1.258529e+00   3.584566e-01   1.308582e+00
3.624000e+01   1.259352e+00   3.582617e-01   1.309320e+00
3.624400e+01   1.260172e+00   3.580767e-01   1.310058e+00
3.624800e+01   1.260989e+00   3.579019e-01   1.310797e+00
3.625200e+01   1.261804e+00   3.577374e-01   1.311535e+00
3.625600e+01   1.262616e+00   3.575833e-01   1.312274e+00
3.626000e+01   1.263424e+00   3.574397e-01   1.313013e+00
3.626400e+01   1.264229e+00   3.573068e-01   1.313751e+00
3.626800e+01   1.265030e+00   3.571847e-01   1.314489e+00
3.627200e+01   1.265828e+00   3.570734e-01   1.315227e+00
3.627600e+01   1.266623e+00   3.569732e-01   1.315965e+00
3.628000e+01   1.267414e+00   3.568841e-01   1.316703e+00
3.628400e+01   1.268203e+00   3.568063e-01   1.317441e+00
3.628800e+01   1.268988e+00   3.567397e-01   1.318179e+00
3.629200e+01   1.269770e+00   3.566843e-01   1.318916e+00
3.629600e+01   1.270548e+00   3.566402e-01   1.319653e+00
3.630000e+01   1.271322e+00   3.566074e-01   1.320390e+00
3.630400e+01   1.272092e+00   3.565859e-01   1.321125e+00
3.630800e+01   1.272859e+00   3.565757e-01   1.321861e+00
3.631200e+01   1.273622e+00   3.565769e-01   1.322596e+00
3.631600e+01   1.274382e+00   3.565894e-01   1.323332e+00
3.632000e+01   1.275139e+00   3.566133e-01   1.324066e+00
3.632400e+01   1.275891e+00   3.566484e-01   1.324800e+00
3.632800e+01   1.276639e+00   3.566948e-01   1.325534e+00
3.633200e+01   1.277383e+00   3.567522e-01   1.326266e+00
3.633600e+01   1.278123e+00   3.568207e-01   1.326997e+00
3.634000e+01   1.278859e+00   3.569002e-01   1.327727e+00
3.634400e+01   1.279591e+00   3.569905e-01   1.328456e+00
3.634800e+01   1.280320e+00   3.570916e-01   1.329185e+00
3.635200e+01   1.281044e+00   3.572035e-01   1.329913e+00
3.635600e+01   1.281765e+00   3.573259e-01   1.330640e+00
3.636000e+01   1.282480e+00   3.574586e-01   1.331365e+00
3.636400e+01   1.283191e+00   3.576016e-01   1.332088e+00
3.636800e+01   1.283898e+00   3.577547e-01   1.332810e+00
3.637200e+01   1.284600e+00   3.579176e-01   1.333530e+00
3.637600e+01   1.285299e+00   3.580903e-01   1.334249e+00
3.638000e+01   1.285993e+00   3.582725e-01   1.334967e+00
3.638400e+01   1.286683e+00   3.584641e-01   1.335683e+00
3.638800e+01   1.287368e+00   3.586649e-01   1.336397e+00
3.639200e+01   1.288048e+00   3.588746e-01   1.337108e+00
3.639600e+01   1.288724e+00   3.590929e-01   1.337818e+00
3.640000e+01   1.289394e+00   3.593196e-01   1.338525e+00
3.640400e+01   1.290060e+00   3.595545e-01   1.339229e+00
3.640800e+01   1.290722e+00   3.597974e-01   1.339931e+00
3.641200e+01   1.291379e+00   3.600480e-01   1.340632e+00
3.641600e+01   1.292031e+00   3.603060e-01   1.341329e+00
3.642000e+01   1.292678e+00   3.605713e-01   1.342024e+00
3.642400e+01   1.293321e+00   3.608435e-01   1.342716e+00
3.642800e+01   1.293958e+00   3.611223e-01   1.343404e+00
3.643200e+01   1.294589e+00   3.614073e-01   1.344090e+00
3.643600e+01   1.295216e+00   3.616982e-01   1.344771e+00
3.644000e+01   1.295838e+00   3.619948e-01   1.345450e+00
3.644400e+01   1.296455e+00   3.622969e-01   1.346126e+00
3.644800e+01   1.297067e+00   3.626040e-01   1.346798e+00
3.645200e+01   1.297674e+00   3.629159e-01   1.347467e+00
3.645600e+01   1.298276e+00   3.632324e-01   1.348131e+00
3.646000e+01   1.298872e+00   3.635530e-01   1.348791e+00
3.646400e+01   1.299462e+00   3.638773e-01   1.349447e+00
3.646800e+01   1.300047e+00   3.642051e-01   1.350099e+00
3.647200e+01   1.300627e+00   3.645359e-01   1.350747e+00
3.647600e+01   1.301201e+00   3.648695e-01   1.351390e+00
3.648000e+01   1.301771e+00   3.652055e-01   1.352029e+00
3.648400e+01   1.302335e+00   3.655436e-01   1.352663e+00
3.648800e+01   1.302893e+00   3.658835e-01   1.353293e+00
3.649200e+01   1.303445e+00   3.662248e-01   1.353917e+00
3.649600e+01   1.303992e+00   3.665672e-01   1.354535e+00
3.650000e+01   1.304532e+00   3.669103e-01   1.355149e+00
3.650400e+01   1.305068e+00   3.672537e-01   1.355757e+00
3.650800e+01   1.305598e+00   3.675971e-01   1.356360e+00
3.651200e+01   1.306122e+00   3.679402e-01   1.356958e+00
3.651600e+01   1.306641e+00   3.682826e-01   1.357550e+00
3.652000e+01   1.307153e+00   3.686241e-01   1.358136e+00
3.652400e+01   1.307660e+00   3.689642e-01   1.358716e+00
3.652800e+01   1.308160e+00   3.693026e-01   1.359289e+00
3.653200e+01   1.308654e+00   3.696389e-01   1.359856e+00
3.653600e+01   1.309143e+00   3.699728e-01   1.360417e+00
3.654000e+01   1.309626e+00   3.703040e-01   1.360972e+00
3.654400e+01   1.310103e+00   3.706321e-01   1.361521e+00
3.654800e+01   1.310574e+00   3.709568e-01   1.362062e+00
3.655200e+01   1.311039e+00   3.712778e-01   1.362597e+00
3.655600e+01   1.311498e+00   3.715949e-01   1.363125e+00
3.656000e+01   1.311950e+00   3.719078e-01   1.363645e+00
3.656400e+01   1.312396e+00   3.722161e-01   1.364158e+00
3.656800e+01   1.312836e+00   3.725194e-01   1.364664e+00
3.657200e+01   1.313270e+00   3.728176e-01   1.365164e+00
3.657600e+01   1.313698e+00   3.731102e-01   1.365655e+00
3.658000e+01   1.314120e+00   3.733970e-01   1.366140e+00
3.658400e+01   1.314536e+00   3.736777e-01   1.366616e+00
3.658800e+01   1.314945e+00   3.739520e-01   1.367084e+00
3.659200e+01   1.315347e+00   3.742197e-01   1.367545e+00
3.659600e+01   1.315743e+00   3.744806e-01   1.367997e+00
3.660000e+01   1.316133e+00   3.747343e-01   1.368441e+00
3.660400e+01   1.316517e+00   3.749807e-01   1.368878e+00
3.660800e+01   1.316894e+00   3.752194e-01   1.369306e+00
3.661200e+01   1.317265e+00   3.754502e-01   1.369727e+00
3.661600e+01   1.317630e+00   3.756730e-01   1.370138e+00
3.662000e+01   1.317988e+00   3.758875e-01   1.370541e+00
3.662400e+01   1.318339e+00   3.760935e-01   1.370935e+00
3.662800e+01   1.318683e+00   3.762909e-01   1.371320e+00
3.663200e+01   1.319021e+00   3.764794e-01   1.371697e+00
3.663600e+01   1.319353e+00   3.766588e-01   1.372066e+00
3.664000e+01   1.319679e+00   3.768289e-01   1.372426e+00
3.664400e+01   1.319998e+00   3.769895e-01   1.372777e+00
3.664800e+01   1.320310e+00   3.771406e-01   1.373118e+00
3.665200e+01   1.320616e+00   3.772819e-01   1.373451e+00
3.665600e+01   1.320914e+00   3.774134e-01   1.373774e+00
3.666000e+01   1.321206e+00   3.775350e-01   1.374088e+00
3.666400e+01   1.321491e+00   3.776465e-01   1.374393e+00
3.666800e+01   1.321770e+00   3.777478e-01   1.374689e+00
3.667200e+01   1.322043e+00   3.778388e-01   1.374976e+00
3.667600e+01   1.322309e+00   3.779194e-01   1.375254e+00
3.668000e+01   1.322568e+00   3.779895e-01   1.375522e+00
3.668400e+01   1.322820e+00   3.780489e-01   1.375781e+00
3.668800e+01   1.323065e+00   3.780978e-01   1.376030e+00
3.669200e+01   1.323303e+00   3.781360e-01   1.376269e+00
3.669600e+01   1.323534e+00   3.781636e-01   1.376499e+00
3.670000e+01   1.323760e+00   3.781805e-01   1.376721e+00
3.670400e+01   1.323978e+00   3.781866e-01   1.376933e+00
3.670800e+01   1.324190e+00   3.781819e-01   1.377135e+00
3.671200e+01   1.324395e+00   3.781665e-01   1.377328e+00
3.671600e+01   1.324593e+00   3.781402e-01   1.377511e+00
3.672000e+01   1.324783e+00   3.781033e-01   1.377684e+00
3.672400e+01   1.324967e+00   3.780557e-01   1.377848e+00
3.672800e+01   1.325145e+00   3.779975e-01   1.378002e+00
3.673200e+01   1.325315e+00   3.779287e-01   1.378148e+00
3.673600e+01   1.325479e+00   3.778494e-01   1.378284e+00
3.674000e+01   1.325637e+00   3.777595e-01   1.378410e+00
3.674400e+01   1.325787e+00   3.776592e-01   1.378527e+00
3.674800e+01   1.325930e+00   3.775486e-01   1.378635e+00
3.675200e+01   1.326066e+00   3.774278e-01   1.378732e+00
3.675600e+01   1.326195e+00   3.772970e-01   1.378821e+00
3.676000e+01   1.326317e+00   3.771562e-01   1.378900e+00
3.676400e+01   1.326433e+00   3.770057e-01   1.378970e+00
3.676800e+01   1.326542e+00   3.768455e-01   1.379031e+00
3.677200e+01   1.326645e+00   3.766757e-01   1.379083e+00
3.677600e+01   1.326740e+00   3.764965e-01   1.379126e+00
3.678000e+01   1.326828e+00   3.763080e-01   1.379159e+00
3.678400e+01   1.326909e+00   3.761105e-01   1.379183e+00
3.678800e+01   1.326983e+00   3.759041e-01   1.379198e+00
3.679200e+01   1.327051e+00   3.756891e-01   1.379205e+00
3.679600e+01   1.327111e+00   3.754657e-01   1.379202e+00
3.680000e+01   1.327165e+00   3.752340e-01   1.379191e+00
3.680400e+01   1.327213e+00   3.749942e-01   1.379172e+00
3.680800e+01   1.327253e+00   3.747466e-01   1.379143e+00
3.681200e+01   1.327286e+00   3.744914e-01   1.379105e+00
3.681600e+01   1.327312e+00   3.742288e-01   1.379059e+00
3.682000e+01   1.327331e+00   3.739591e-01   1.379004e+00
3.682400e+01   1.327343e+00   3.736827e-01   1.378941e+00
3.682800e+01   1.327349e+00   3.733997e-01   1.378870e+00
3.683200e+01   1.327348e+00   3.731104e-01   1.378791e+00
3.683600e+01   1.327340e+00   3.728151e-01   1.378704e+00
3.684000e+01   1.327326e+00   3.725140e-01   1.378608e+00
3.684400e+01   1.327304e+00   3.722074e-01   1.378504e+00
3.684800e+01   1.327275e+00   3.718956e-01   1.378392e+00
3.685200e+01   1.327239e+00   3.715790e-01   1.378272e+00
3.685600e+01   1.327196e+00   3.712578e-01   1.378145e+00
3.686000e+01   1.327147e+00   3.709325e-01   1.378010e+00
3.686400e+01   1.327092e+00   3.706033e-01   1.377868e+00
3.686800e+01   1.327029e+00   3.702704e-01   1.377718e+00
3.687200e+01   1.326960e+00   3.699343e-01   1.377561e+00
3.687600e+01   1.326884e+00   3.695952e-01   1.377396e+00
3.688000e+01   1.326800e+00   3.692535e-01   1.377224e+00
3.688400e+01   1.326710e+00   3.689094e-01   1.377045e+00
3.688800e+01   1.326613e+00   3.685633e-01   1.376859e+00
3.689200e+01   1.326509e+00   3.682157e-01   1.376666e+00
3.689600e+01   1.326400e+00   3.678668e-01   1.376467e+00
3.690000e+01   1.326283e+00   3.675169e-01   1.376261e+00
3.690400e+01   1.326160e+00   3.671664e-01   1.376049e+00
3.690800e+01   1.326029e+00   3.668157e-01   1.375830e+00
3.691200e+01   1.325892e+00   3.664651e-01   1.375604e+00
3.691600e+01   1.325748e+00   3.661150e-01   1.375372e+00
3.692000e+01   1.325597e+00   3.657657e-01   1.375134e+00
3.692400e+01   1.325440e+00   3.654176e-01   1.374890e+00
3.692800e+01   1.325277e+00   3.650710e-01   1.374640e+00
3.693200e+01   1.325107e+00   3.647261e-01   1.374385e+00
3.693600e+01   1.324930e+00   3.643834e-01   1.374123e+00
3.694000e+01   1.324746e+00   3.640433e-01   1.373856e+00
3.694400e+01   1.324556e+00   3.637060e-01   1.373583e+00
3.694800e+01   1.324359e+00   3.633719e-01   1.373305e+00
3.695200e+01   1.324155e+00   3.630415e-01   1.373021e+00
3.695600e+01   1.323945e+00   3.627149e-01   1.372732e+00
3.696000e+01   1.323729e+00   3.623926e-01   1.372439e+00
3.696400e+01   1.323507e+00   3.620748e-01   1.372140e+00
3.696800e+01   1.323278e+00   3.617619e-01   1.371837e+00
3.697200e+01   1.323042e+00   3.614541e-01   1.371528e+00
3.697600e+01   1.322800e+00   3.611518e-01   1.371215e+00
3.698000e+01   1.322550e+00   3.608554e-01   1.370896e+00
3.698400e+01   1.322295e+00   3.605652e-01   1.370573e+00
3.698800e+01   1.322034e+00   3.602814e-01   1.370247e+00
3.699200e+01   1.321766e+00   3.600043e-01   1.369916e+00
3.699600e+01   1.321492e+00   3.597343e-01   1.369580e+00
3.700000e+01   1.321212e+00   3.594714e-01   1.369241e+00
3.700400e+01   1.320925e+00   3.592162e-01   1.368897e+00
3.700800e+01   1.320631e+00   3.589687e-01   1.368549e+00
3.701200e+01   1.320332e+00   3.587295e-01   1.368197e+00
3.701600e+01   1.320026e+00   3.584986e-01   1.367841e+00
3.702000e+01   1.319714e+00   3.582764e-01   1.367482e+00
3.702400e+01   1.319396e+00   3.580630e-01   1.367119e+00
3.702800e+01   1.319072e+00   3.578587e-01   1.366753e+00
3.703200e+01   1.318741e+00   3.576637e-01   1.366383e+00
3.703600e+01   1.318405e+00   3.574780e-01   1.366009e+00
3.704000e+01   1.318061e+00   3.573021e-01   1.365632e+00
3.704400e+01   1.317712e+00   3.571360e-01   1.365251e+00
3.704800e+01   1.317357e+00   3.569800e-01   1.364868e+00
3.705200e+01   1.316996e+00   3.568343e-01   1.364481e+00
3.705600e+01   1.316629e+00   3.566990e-01   1.364091e+00
3.706000e+01   1.316256e+00   3.565742e-01   1.363699e+00
3.706400e+01   1.315877e+00   3.564602e-01   1.363303e+00
3.706800e+01   1.315492e+00   3.563569e-01   1.362904e+00
3.707200e+01   1.315100e+00   3.562645e-01   1.362502e+00
3.707600e+01   1.314703e+00   3.561832e-01   1.362098e+00
3.708000e+01   1.314299e+00   3.561130e-01   1.361690e+00
3.708400e+01   1.313891e+00   3.560540e-01   1.361280e+00
3.708800e+01   1.313476e+00   3.560064e-01   1.360867e+00
3.709200e+01   1.313056e+00   3.559701e-01   1.360452e+00
3.709600e+01   1.312629e+00   3.559452e-01   1.360034e+00
3.710000e+01   1.312197e+00   3.559318e-01   1.359613e+00
3.710400e+01   1.311759e+00   3.559298e-01   1.359190e+00
3.710800e+01   1.311315e+00   3.559393e-01   1.358764e+00
3.711200e+01   1.310865e+00   3.559603e-01   1.358335e+00
3.711600e+01   1.310409e+00   3.559928e-01   1.357904e+00
3.712000e+01   1.309949e+00   3.560367e-01   1.357471e+00
3.712400e+01   1.309482e+00   3.560921e-01   1.357036e+00
3.712800e+01   1.309010e+00   3.561589e-01   1.356597e+00
3.713200e+01   1.308532e+00   3.562370e-01   1.356157e+00
3.713600e+01   1.308048e+00   3.563264e-01   1.355713e+00
3.714000e+01   1.307559e+00   3.564269e-01   1.355268e+00
3.714400e+01   1.307064e+00   3.565386e-01   1.354819e+00
3.714800e+01   1.306563e+00   3.566612e-01   1.354369e+00
3.715200e+01   1.306058e+00   3.567948e-01   1.353916e+00
3.715600e+01   1.305547e+00   3.569391e-01   1.353461e+00
3.716000e+01   1.305030e+00   3.570941e-01   1.353004e+00
3.716400e+01   1.304508e+00   3.572595e-01   1.352544e+00
3.716800e+01   1.303980e+00   3.574352e-01   1.352081e+00
3.717200e+01   1.303446e+00   3.576211e-01   1.351616e+00
3.717600e+01   1.302907e+00   3.578169e-01   1.351148e+00
3.718000e+01   1.302363e+00   3.580226e-01   1.350678e+00
3.718400e+01   1.301814e+00   3.582378e-01   1.350205e+00
3.718800e+01   1.301260e+00   3.584625e-01   1.349730e+00
3.719200e+01   1.300700e+00   3.586964e-01   1.349253e+00
3.719600e+01   1.300135e+00   3.589394e-01   1.348773e+00
3.720000e+01   1.299564e+00   3.591911e-01   1.348290e+00
3.720400e+01   1.298988e+00   3.594513e-01   1.347804e+00
3.720800e+01   1.298407e+00   3.597197e-01   1.347315e+00
3.721200e+01   1.297820e+00   3.599961e-01   1.346824e+00
3.721600e+01   1.297229e+00   3.602803e-01   1.346330e+00
3.722000e+01   1.296633e+00   3.605719e-01   1.345834e+00
3.722400e+01   1.296031e+00   3.608707e-01   1.345334e+00
3.722800e+01   1.295424e+00   3.611765e-01   1.344832e+00
3.723200e+01   1.294812e+00   3.614889e-01   1.344326e+00
3.723600e+01   1.294195e+00   3.618076e-01   1.343817e+00
3.724000e+01   1.293573e+00   3.621323e-01   1.343306e+00
3.724400e+01   1.292946e+00   3.624626e-01   1.342791e+00
3.724800e+01   1.292314e+00   3.627983e-01   1.342273e+00
3.725200e+01   1.291677e+00   3.631391e-01   1.341752e+00
3.725600e+01   1.291035e+00   3.634846e-01   1.341228e+00
3.726000e+01   1.290388e+00   3.638346e-01   1.340700e+00
3.726400e+01   1.289736e+00   3.641887e-01   1.340169e+00
3.726800e+01   1.289079e+00   3.645465e-01   1.339634e+00
3.727200e+01   1.288418e+00   3.649078e-01   1.339096e+00
3.727600e+01   1.287751e+00   3.652721e-01   1.338554e+00
3.728000e+01   1.287080e+00   3.656390e-01   1.338009e+00
3.728400e+01   1.286405e+00   3.660084e-01   1.337460e+00
3.728800e+01   1.285725e+00   3.663798e-01   1.336908e+00
3.729200e+01   1.285039e+00   3.667530e-01   1.336351e+00
3.729600e+01   1.284349e+00   3.671276e-01   1.335790e+00
3.730000e+01   1.283654e+00   3.675032e-01   1.335225e+00
3.730400e+01   1.282955e+00   3.678794e-01   1.334657e+00
3.730800e+01   1.282251e+00   3.682557e-01   1.334084e+00
3.731200e+01   1.281543e+00   3.686320e-01   1.333507e+00
3.731600e+01   1.280830e+00   3.690077e-01   1.332926e+00
3.732000e+01   1.280113e+00   3.693827e-01   1.332341e+00
3.732400e+01   1.279392e+00   3.697566e-01   1.331752e+00
3.732800e+01   1.278665e+00   3.701292e-01   1.331157e+00
3.733200e+01   1.277934e+00   3.705002e-01   1.330559e+00
3.733600e+01   1.277199e+00   3.708690e-01   1.329955e+00
3.734000e+01   1.276460e+00   3.712355e-01   1.329347e+00
3.734400e+01   1.275716e+00   3.715990e-01   1.328735e+00
3.734800e+01   1.274968e+00   3.719594e-01   1.328118e+00
3.735200e+01   1.274217e+00   3.723163e-01   1.327497e+00
3.735600e+01   1.273460e+00   3.726693e-01   1.326870e+00
3.736000e+01   1.272700e+00   3.730183e-01   1.326238e+00
3.736400e+01   1.271935e+00   3.733629e-01   1.325601e+00
3.736800e+01   1.271166e+00   3.737029e-01   1.324959e+00
3.737200e+01   1.270393e+00   3.740378e-01   1.324312e+00
3.737600e+01   1.269617e+00   3.743674e-01   1.323661e+00
3.738000e+01   1.268836e+00   3.746913e-01   1.323004e+00
3.738400e+01   1.268052e+00   3.750093e-01   1.322342e+00
3.738800e+01   1.267263e+00   3.753210e-01   1.321674e+00
3.739200e+01   1.266471e+00   3.756263e-01   1.321001e+00
3.739600e+01   1.265674e+00   3.759249e-01   1.320322e+00
3.740000e+01   1.264874e+00   3.762166e-01   1.319638e+00
3.740400e+01   1.264070e+00   3.765010e-01   1.318949e+00
3.740800e+01   1.263263e+00   3.767780e-01   1.318255e+00
3.741200e+01   1.262452e+00   3.770473e-01   1.317555e+00
3.741600e+01   1.261638e+00   3.773085e-01   1.316849e+00
3.742000e+01   1.260820e+00   3.775615e-01   1.316138e+00
3.742400e+01   1.259998e+00   3.778061e-01   1.315421e+00
3.742800e+01   1.259172e+00   3.780420e-01   1.314698e+00
3.743200e+01   1.258343e+00   3.782691e-01   1.313969e+00
3.743600e+01   1.257511e+00   3.784872e-01   1.313235e+00
3.744000e+01   1.256676e+00   3.786960e-01   1.312495e+00
3.744400e+01   1.255837e+00   3.788955e-01   1.311750e+00
3.744800e+01   1.254995e+00   3.790855e-01   1.310999e+00
3.745200e+01   1.254150e+00   3.792657e-01   1.310242e+00
3.745600e+01   1.253301e+00   3.794362e-01   1.309479e+00
3.746000e+01   1.252450e+00   3.795967e-01   1.308711e+00
3.746400e+01   1.251595e+00   3.797471e-01   1.307936e+00
3.746800e+01   1.250737e+00   3.798872e-01   1.307156e+00
3.747200e+01   1.249876e+00   3.800169e-01   1.306370e+00
3.747600e+01   1.249013e+00   3.801361e-01   1.305579e+00
3.748000e+01   1.248147e+00   3.802447e-01   1.304782e+00
3.748400e+01   1.247277e+00   3.803428e-01   1.303979e+00
3.748800e+01   1.246405e+00   3.804303e-01   1.303170e+00
3.749200e+01   1.245530e+00   3.805071e-01   1.302355e+00
3.749600e+01   1.244652e+00   3.805731e-01   1.301535e+00
3.750000e+01   1.243771e+00   3.806283e-01   1.300709e+00
3.750400e+01   1.242888e+00   3.806725e-01   1.299878e+00
3.750800e+01   1.242003e+00   3.807059e-01   1.299042e+00
3.751200e+01   1.241116e+00   3.807283e-01   1.298199e+00
3.751600e+01   1.240225e+00   3.807398e-01   1.297352e+00
3.752000e+01   1.239332e+00   3.807405e-01   1.296498e+00
3.752400e+01   1.238437e+00   3.807304e-01   1.295639e+00
3.752800e+01   1.237539e+00   3.807094e-01   1.294775e+00
3.753200e+01   1.236639e+00   3.806777e-01   1.293906e+00
3.753600e+01   1.235737e+00   3.806352e-01   1.293031e+00
3.754000e+01   1.234834e+00   3.805819e-01   1.292152e+00
3.754400e+01   1.233928e+00   3.805180e-01   1.291267e+00
3.754800e+01   1.233020e+00   3.804436e-01   1.290378e+00
3.755200e+01   1.232110e+00   3.803589e-01   1.289483e+00
3.755600e+01   1.231197e+00   3.802638e-01   1.288583e+00
3.756000e+01   1.230283e+00   3.801585e-01   1.287679e+00
3.756400e+01   1.229367e+00   3.800432e-01   1.286770e+00
3.756800e+01   1.228450e+00   3.799178e-01   1.285856e+00
3.757200e+01   1.227531e+00   3.797825e-01   1.284938e+00
3.757600e+01   1.226610e+00   3.796375e-01   1.284016e+00
3.758000e+01   1.225688e+00   3.794830e-01   1.283089e+00
3.758400e+01   1.224764e+00   3.793192e-01   1.282158e+00
3.758800e+01   1.223838e+00   3.791463e-01   1.281223e+00
3.759200e+01   1.222911e+00   3.789645e-01   1.280284e+00
3.759600e+01   1.221983e+00   3.787738e-01   1.279340e+00
3.760000e+01   1.221054e+00   3.785745e-01   1.278394e+00
3.760400e+01   1.220123e+00   3.783667e-01   1.277443e+00
3.760800e+01   1.219192e+00   3.781507e-01   1.276490e+00
3.761200e+01   1.218259e+00   3.779267e-01   1.275532e+00
3.761600e+01   1.217325e+00   3.776951e-01   1.274572e+00
3.762000e+01   1.216389e+00   3.774561e-01   1.273608e+00
3.762400e+01   1.215453e+00   3.772100e-01   1.272640e+00
3.762800e+01   1.214516e+00   3.769568e-01   1.271670e+00
3.763200e+01   1.213578e+00   3.766969e-01   1.270698e+00
3.763600e+01   1.212640e+00   3.764305e-01   1.269723e+00
3.764000e+01   1.211701e+00   3.761579e-01   1.268745e+00
3.764400e+01   1.210762e+00   3.758794e-01   1.267765e+00
3.764800e+01   1.209821e+00   3.755953e-01   1.266783e+00
3.765200e+01   1.208880e+00   3.753060e-01   1.265799e+00
3.765600e+01   1.207939e+00   3.750118e-01   1.264812e+00
3.766000e+01   1.206997e+00   3.747128e-01   1.263824e+00
3.766400e+01   1.206055e+00   3.744094e-01   1.262834e+00
3.766800e+01   1.205113e+00   3.741019e-01   1.261844e+00
3.767200e+01   1.204171e+00   3.737905e-01   1.260852e+00
3.767600e+01   1.203228e+00   3.734757e-01   1.259858e+00
3.768000e+01   1.202286e+00   3.731578e-01   1.258864e+00
3.768400e+01   1.201343e+00   3.728372e-01   1.257868e+00
3.768800e+01   1.200400e+00   3.725141e-01   1.256872e+00
3.769200e+01   1.199458e+00   3.721890e-01   1.255876e+00
3.769600e+01   1.198516e+00   3.718620e-01   1.254879e+00
3.770000e+01   1.197574e+00   3.715335e-01   1.253882e+00
3.770400e+01   1.196633e+00   3.712038e-01   1.252885e+00
3.770800e+01   1.195692e+00   3.708733e-01   1.251889e+00
3.771200e+01   1.194751e+00   3.705425e-01   1.250892e+00
3.771600e+01   1.193811e+00   3.702117e-01   1.249896e+00
3.772000e+01   1.192871e+00   3.698812e-01   1.248901e+00
3.772400e+01   1.191932e+00   3.695514e-01   1.247906e+00
3.772800e+01   1.190994e+00   3.692225e-01   1.246913e+00
3.773200e+01   1.190057e+00   3.688949e-01   1.245921e+00
3.773600e+01   1.189121e+00   3.685688e-01   1.244930e+00
3.774000e+01   1.188186e+00   3.682447e-01   1.243941e+00
3.774400e+01   1.187251e+00   3.679229e-01   1.242953e+00
3.774800e+01   1.186318e+00   3.676038e-01   1.241967e+00
3.775200e+01   1.185386e+00   3.672879e-01   1.240983e+00
3.775600e+01   1.184454e+00   3.669752e-01   1.240001e+00
3.776000e+01   1.183525e+00   3.666663e-01   1.239022e+00
3.776400e+01   1.182597e+00   3.663612e-01   1.238045e+00
3.776800e+01   1.181671e+00   3.660605e-01   1.237071e+00
3.777200e+01   1.180746e+00   3.657644e-01   1.236100e+00
3.777600e+01   1.179822e+00   3.654732e-01   1.235132e+00
3.778000e+01   1.178900e+00   3.651874e-01   1.234167e+00
3.778400e+01   1.177980e+00   3.649073e-01   1.233204e+00
3.778800e+01   1.177061e+00   3.646330e-01   1.232246e+00
3.779200e+01   1.176145e+00   3.643648e-01   1.231291e+00
3.779600e+01   1.175230e+00   3.641031e-01   1.230340e+00
3.780000e+01   1.174318e+00   3.638480e-01   1.229393e+00
3.780400e+01   1.173408e+00   3.636000e-01   1.228451e+00
3.780800e+01   1.172500e+00   3.633593e-01   1.227512e+00
3.781200e+01   1.171594e+00   3.631262e-01   1.226578e+00
3.781600e+01   1.170690e+00   3.629010e-01   1.225647e+00
3.782000e+01   1.169788e+00   3.626838e-01   1.224722e+00
3.782400e+01   1.168889e+00   3.624749e-01   1.223802e+00
3.782800e+01   1.167993e+00   3.622745e-01   1.222886e+00
3.783200e+01   1.167100e+00   3.620828e-01   1.221976e+00
3.783600e+01   1.166209e+00   3.618999e-01   1.221071e+00
3.784000e+01   1.165321e+00   3.617263e-01   1.220172e+00
3.784400e+01   1.164435e+00   3.615621e-01   1.219277e+00
3.784800e+01   1.163553e+00   3.614075e-01   1.218388e+00
3.785200e+01   1.162673e+00   3.612626e-01   1.217505e+00
3.785600e+01   1.161796e+00   3.611276e-01   1.216628e+00
3.786000e+01   1.160923e+00   3.610026e-01   1.215757e+00
3.786400e+01   1.160053e+00   3.608878e-01   1.214892e+00
3.786800e+01   1.159186e+00   3.607833e-01   1.214033e+00
3.787200e+01   1.158322e+00   3.606894e-01   1.213181e+00
3.787600e+01   1.157462e+00   3.606060e-01   1.212334e+00
3.788000e+01   1.156605e+00   3.605333e-01   1.211494e+00
3.788400e+01   1.155751e+00   3.604714e-01   1.210661e+00
3.788800e+01   1.154901e+00   3.604202e-01   1.209834e+00
3.789200e+01   1.154055e+00   3.603799e-01   1.209014e+00
3.789600e+01   1.153212e+00   3.603505e-01   1.208202e+00
3.790000e+01   1.152374e+00   3.603322e-01   1.207396e+00
3.790400e+01   1.151539e+00   3.603250e-01   1.206597e+00
3.790800e+01   1.150708e+00   3.603290e-01   1.205805e+00
3.791200e+01   1.149881e+00   3.603440e-01   1.205020e+00
3.791600e+01   1.149057e+00   3.603702e-01   1.204242e+00
3.792000e+01   1.148238e+00   3.604074e-01   1.203472e+00
3.792400e+01   1.147423e+00   3.604555e-01   1.202709e+00
3.792800e+01   1.146613e+00   3.605147e-01   1.201954e+00
3.793200e+01   1.145807e+00   3.605850e-01   1.201206e+00
3.793600e+01   1.145005e+00   3.606663e-01   1.200465e+00
3.794000e+01   1.144207e+00   3.607585e-01   1.199732e+00
3.794400e+01   1.143414e+00   3.608616e-01   1.199006e+00
3.794800e+01   1.142625e+00   3.609754e-01   1.198288e+00
3.795200e+01   1.141840e+00   3.610998e-01   1.197578e+00
3.795600e+01   1.141061e+00   3.612345e-01   1.196875e+00
3.796000e+01   1.140286e+00   3.613797e-01   1.196180e+00
3.796400e+01   1.139516e+00   3.615351e-01   1.195494e+00
3.796800e+01   1.138751e+00   3.617007e-01   1.194814e+00
3.797200e+01   1.137990e+00   3.618764e-01   1.194143e+00
3.797600e+01   1.137234e+00   3.620619e-01   1.193479e+00
3.798000e+01   1.136483e+00   3.622571e-01   1.192822e+00
3.798400e+01   1.135737e+00   3.624617e-01   1.192173e+00
3.798800e+01   1.134996e+00   3.626754e-01   1.191533e+00
3.799200e+01   1.134261e+00   3.628981e-01   1.190900e+00
3.799600e+01   1.133531e+00   3.631297e-01   1.190275e+00
3.800000e+01   1.132806e+00   3.633699e-01   1.189658e+00
3.800400e+01   1.132085e+00   3.636187e-01   1.189048e+00
3.800800e+01   1.131370e+00   3.638757e-01   1.188446e+00
3.801200e+01   1.130660e+00   3.641407e-01   1.187851e+00
3.801600e+01   1.129956e+00   3.644133e-01   1.187264e+00
3.802000e+01   1.129257e+00   3.646933e-01   1.186685e+00
3.802400e+01   1.128563e+00   3.649805e-01   1.186114e+00
3.802800e+01   1.127876e+00   3.652747e-01   1.185550e+00
3.803200e+01   1.127194e+00   3.655755e-01   1.184994e+00
3.803600e+01   1.126517e+00   3.658827e-01   1.184445e+00
3.804000e+01   1.125846e+00   3.661961e-01   1.183904e+00
3.804400e+01   1.125180e+00   3.665153e-01   1.183369e+00
3.804800e+01   1.124520e+00   3.668399e-01   1.182842e+00
3.805200e+01   1.123866e+00   3.671696e-01   1.182323e+00
3.805600e+01   1.123217e+00   3.675042e-01   1.181811e+00
3.806000e+01   1.122575e+00   3.678434e-01   1.181306e+00
3.806400e+01   1.121939e+00   3.681868e-01   1.180809e+00
3.806800e+01   1.121309e+00   3.685342e-01   1.180318e+00
3.807200e+01   1.120684e+00   3.688852e-01   1.179834e+00
3.807600e+01   1.120064e+00   3.692394e-01   1.179357e+00
3.808000e+01   1.119451e+00   3.695966e-01   1.178886e+00
3.808400e+01   1.118844e+00   3.699564e-01   1.178423e+00
3.808800e+01   1.118244e+00   3.703184e-01   1.177967e+00
3.809200e+01   1.117650e+00   3.706825e-01   1.177517e+00
3.809600e+01   1.117062e+00   3.710482e-01   1.177074e+00
3.810000e+01   1.116480e+00   3.714153e-01   1.176638e+00
3.810400e+01   1.115904e+00   3.717834e-01   1.176208e+00
3.810800e+01   1.115334e+00   3.721520e-01   1.175784e+00
3.811200e+01   1.114770e+00   3.725207e-01   1.175366e+00
3.811600e+01   1.114213e+00   3.728893e-01   1.174954e+00
3.812000e+01   1.113663e+00   3.732573e-01   1.174549e+00
3.812400e+01   1.113119e+00   3.736246e-01   1.174150e+00
3.812800e+01   1.112581e+00   3.739910e-01   1.173758e+00
3.813200e+01   1.112050e+00   3.743559e-01   1.173371e+00
3.813600e+01   1.111526e+00   3.747193e-01   1.172989e+00
3.814000e+01   1.111007e+00   3.750805e-01   1.172613e+00
3.814400e+01   1.110495e+00   3.754393e-01   1.172243e+00
3.814800e+01   1.109989e+00   3.757953e-01   1.171878e+00
3.815200e+01   1.109491e+00   3.761481e-01   1.171519e+00
3.815600e+01   1.109000e+00   3.764975e-01   1.171166e+00
3.816000e+01   1.108515e+00   3.768432e-01   1.170819e+00
3.816400e+01   1.108037e+00   3.771850e-01   1.170476e+00
3.816800e+01   1.107565e+00   3.775224e-01   1.170138e+00
3.817200e+01   1.107100e+00   3.778552e-01   1.169806e+00
3.817600e+01   1.106642e+00   3.781831e-01   1.169478e+00
3.818000e+01   1.106190e+00   3.785056e-01   1.169155e+00
3.818400e+01   1.105746e+00   3.788226e-01   1.168837e+00
3.818800e+01   1.105309e+00   3.791338e-01   1.168525e+00
3.819200e+01   1.104879e+00   3.794389e-01   1.168217e+00
3.819600e+01   1.104455e+00   3.797378e-01   1.167914e+00
3.820000e+01   1.104039e+00   3.800301e-01   1.167615e+00
3.820400e+01   1.103629e+00   3.803155e-01   1.167320e+00
3.820800e+01   1.103226e+00   3.805938e-01   1.167030e+00
3.821200e+01   1.102830e+00   3.808646e-01   1.166744e+00
3.821600e+01   1.102442e+00   3.811278e-01   1.166463e+00
3.822000e+01   1.102061e+00   3.813831e-01   1.166187e+00
3.822400e+01   1.101687e+00   3.816304e-01   1.165914e+00
3.822800e+01   1.101320e+00   3.818695e-01   1.165646e+00
3.823200e+01   1.100961e+00   3.821001e-01   1.165382e+00
3.823600e+01   1.100608e+00   3.823220e-01   1.165121e+00
3.824000e+01   1.100262e+00   3.825350e-01   1.164864e+00
3.824400e+01   1.099923e+00   3.827387e-01   1.164612e+00
3.824800e+01   1.099592e+00   3.829332e-01   1.164363e+00
3.825200e+01   1.099269e+00   3.831182e-01   1.164119e+00
3.825600e+01   1.098953e+00   3.832936e-01   1.163878e+00
3.826000e+01   1.098645e+00   3.834594e-01   1.163641e+00
3.826400e+01   1.098343e+00   3.836154e-01   1.163408e+00
3.826800e+01   1.098049e+00   3.837613e-01   1.163178e+00
3.827200e+01   1.097762e+00   3.838971e-01   1.162952e+00
3.827600e+01   1.097482e+00   3.840225e-01   1.162729e+00
3.828000e+01   1.097210e+00   3.841375e-01   1.162511e+00
3.828400e+01   1.096946e+00   3.842420e-01   1.162296e+00
3.828800e+01   1.096689e+00   3.843360e-01   1.162085e+00
3.829200e+01   1.096440e+00   3.844195e-01   1.161877e+00
3.829600e+01   1.096198e+00   3.844923e-01   1.161673e+00
3.830000e+01   1.095963e+00   3.845544e-01   1.161472e+00
3.830400e+01   1.095736e+00   3.846056e-01   1.161274e+00
3.830800e+01   1.095516e+00   3.846460e-01   1.161080e+00
3.831200e+01   1.095304e+00   3.846755e-01   1.160890e+00
3.831600e+01   1.095100e+00   3.846940e-01   1.160704e+00
3.832000e+01   1.094904e+00   3.847018e-01   1.160521e+00
3.832400e+01   1.094715e+00   3.846987e-01   1.160342e+00
3.832800e+01   1.094534e+00   3.846848e-01   1.160167e+00
3.833200e+01   1.094360e+00   3.846600e-01   1.159994e+00
3.833600e+01   1.094193e+00   3.846244e-01   1.159825e+00
3.834000e+01   1.094035e+00   3.845778e-01   1.159660e+00
3.834400e+01   1.093884e+00   3.845205e-01   1.159499e+00
3.834800e+01   1.093741e+00   3.844525e-01   1.159341e+00
3.835200e+01   1.093606e+00   3.843739e-01   1.159188e+00
3.835600e+01   1.093479e+00   3.842849e-01   1.159039e+00
3.836000e+01   1.093359e+00   3.841856e-01   1.158893e+00
3.836400e+01   1.093247e+00   3.840760e-01   1.158751e+00
3.836800e+01   1.093142e+00   3.839560e-01   1.158612e+00
3.837200e+01   1.093045e+00   3.838259e-01   1.158477e+00
3.837600e+01   1.092956e+00   3.836856e-01   1.158347e+00
3.838000e+01   1.092875e+00   3.835355e-01   1.158221e+00
3.838400e+01   1.092802e+00   3.833758e-01   1.158099e+00
3.838800e+01   1.092737e+00   3.832067e-01   1.157982e+00
3.839200e+01   1.092679e+00   3.830282e-01   1.157868e+00
3.839600e+01   1.092629e+00   3.828406e-01   1.157759e+00
3.840000e+01   1.092587e+00   3.826439e-01   1.157654e+00
3.840400e+01   1.092552e+00   3.824383e-01   1.157553e+00
3.840800e+01   1.092526e+00   3.822239e-01   1.157457e+00
3.841200e+01   1.092507e+00   3.820010e-01   1.157366e+00
3.841600e+01   1.092497e+00   3.817699e-01   1.157280e+00
3.842000e+01   1.092494e+00   3.815309e-01   1.157199e+00
3.842400e+01   1.092500e+00   3.812843e-01   1.157123e+00
3.842800e+01   1.092512e+00   3.810302e-01   1.157051e+00
3.843200e+01   1.092533e+00   3.807688e-01   1.156984e+00
3.843600e+01   1.092561e+00   3.805003e-01   1.156922e+00
3.844000e+01   1.092597e+00   3.802249e-01   1.156866e+00
3.844400e+01   1.092641e+00   3.799428e-01   1.156815e+00
3.844800e+01   1.092693e+00   3.796545e-01   1.156770e+00
3.845200e+01   1.092754e+00   3.793603e-01   1.156730e+00
3.845600e+01   1.092822e+00   3.790605e-01   1.156697e+00
3.846000e+01   1.092898e+00   3.787553e-01   1.156668e+00
3.846400e+01   1.092981e+00   3.784451e-01   1.156645e+00
3.846800e+01   1.093072e+00   3.781299e-01   1.156628e+00
3.847200e+01   1.093171e+00   3.778102e-01   1.156617e+00
3.847600e+01   1.093278e+00   3.774861e-01   1.156613e+00
3.848000e+01   1.093394e+00   3.771581e-01   1.156615e+00
3.848400e+01   1.093517e+00   3.768265e-01   1.156623e+00
3.848800e+01   1.093648e+00   3.764917e-01   1.156638e+00
3.849200e+01   1.093787e+00   3.761540e-01   1.156660e+00
3.849600e+01   1.093933e+00   3.758136e-01   1.156687e+00
3.850000e+01   1.094087e+00   3.754708e-01   1.156721e+00
3.850400e+01   1.094249e+00   3.751260e-01   1.156763e+00
3.850800e+01   1.094419e+00   3.747795e-01   1.156811e+00
3.851200e+01   1.094597e+00   3.744317e-01   1.156868e+00
3.851600e+01   1.094784e+00   3.740829e-01   1.156931e+00
3.852000e+01   1.094978e+00   3.737336e-01   1.157002e+00
3.852400e+01   1.095179e+00   3.733839e-01   1.157080e+00
3.852800e+01   1.095388e+00   3.730342e-01   1.157165e+00
3.853200e+01   1.095605e+00   3.726848e-01   1.157257e+00
3.853600e+01   1.095830e+00   3.723361e-01   1.157358e+00
3.854000e+01   1.096062e+00   3.719883e-01   1.157466e+00
3.854400e+01   1.096303e+00   3.716418e-01   1.157583e+00
3.854800e+01   1.096552e+00   3.712971e-01   1.157708e+00
3.855200e+01   1.096809e+00   3.709545e-01   1.157842e+00
3.855600e+01   1.097073e+00   3.706142e-01   1.157983e+00
3.856000e+01   1.097345e+00   3.702766e-01   1.158132e+00
3.856400e+01   1.097624e+00   3.699419e-01   1.158290e+00
3.856800e+01   1.097911e+00   3.696105e-01   1.158456e+00
3.857200e+01   1.098206e+00   3.692827e-01   1.158631e+00
3.857600e+01   1.098509e+00   3.689589e-01   1.158815e+00
3.858000e+01   1.098820e+00   3.686394e-01   1.159009e+00
3.858400e+01   1.099139e+00   3.683245e-01   1.159211e+00
3.858800e+01   1.099465e+00   3.680145e-01   1.159422e+00
3.859200e+01   1.099799e+00   3.677097e-01   1.159641e+00
3.859600e+01   1.100140e+00   3.674103e-01   1.159870e+00
3.860000e+01   1.100488e+00   3.671165e-01   1.160108e+00
3.860400e+01   1.100845e+00   3.668288e-01   1.160355e+00
3.860800e+01   1.101210e+00   3.665474e-01   1.160612e+00
3.861200e+01   1.101582e+00   3.662727e-01   1.160879e+00
3.861600e+01   1.101963e+00   3.660048e-01   1.161155e+00
3.862000e+01   1.102350e+00   3.657441e-01   1.161440e+00
3.862400e+01   1.102745e+00   3.654907e-01   1.161735e+00
3.862800e+01   1.103147e+00   3.652448e-01   1.162040e+00
3.863200e+01   1.103556e+00   3.650067e-01   1.162354e+00
3.863600e+01   1.103973e+00   3.647767e-01   1.162678e+00
3.864000e+01   1.104399e+00   3.645550e-01   1.163012e+00
3.864400e+01   1.104832e+00   3.643418e-01   1.163356e+00
3.864800e+01   1.105272e+00   3.641374e-01   1.163710e+00
3.865200e+01   1.105719e+00   3.639418e-01   1.164074e+00
3.865600e+01   1.106174e+00   3.637554e-01   1.164448e+00
3.866000e+01   1.106635e+00   3.635780e-01   1.164831e+00
3.866400e+01   1.107104e+00   3.634101e-01   1.165224e+00
3.866800e+01   1.107581e+00   3.632516e-01   1.165628e+00
3.867200e+01   1.108065e+00   3.631029e-01   1.166041e+00
3.867600e+01   1.108557e+00   3.629640e-01   1.166466e+00
3.868000e+01   1.109056e+00   3.628351e-01   1.166900e+00
3.868400e+01   1.109562e+00   3.627163e-01   1.167344e+00
3.868800e+01   1.110075e+00   3.626077e-01   1.167797e+00
3.869200e+01   1.110594e+00   3.625093e-01   1.168261e+00
3.869600e+01   1.111121e+00   3.624212e-01   1.168734e+00
3.870000e+01   1.111655e+00   3.623435e-01   1.169218e+00
3.870400e+01   1.112197e+00   3.622763e-01   1.169712e+00
3.870800e+01   1.112745e+00   3.622197e-01   1.170216e+00
3.871200e+01   1.113301e+00   3.621737e-01   1.170730e+00
3.871600e+01   1.113863e+00   3.621383e-01   1.171254e+00
3.872000e+01   1.114432e+00   3.621136e-01   1.171787e+00
3.872400e+01   1.115007e+00   3.620994e-01   1.172330e+00
3.872800e+01   1.115589e+00   3.620958e-01   1.172882e+00
3.873200e+01   1.116178e+00   3.621029e-01   1.173445e+00
3.873600e+01   1.116774e+00   3.621205e-01   1.174017e+00
3.874000e+01   1.117377e+00   3.621489e-01   1.174599e+00
3.874400e+01   1.117987e+00   3.621877e-01   1.175191e+00
3.874800e+01   1.118602e+00   3.622371e-01   1.175792e+00
3.875200e+01   1.119224e+00   3.622969e-01   1.176402e+00
3.875600e+01   1.119852e+00   3.623670e-01   1.177021e+00
3.876000e+01   1.120487e+00   3.624472e-01   1.177650e+00
3.876400e+01   1.121128e+00   3.625376e-01   1.178288e+00
3.876800e+01   1.121776e+00   3.626380e-01   1.178935e+00
3.877200e+01   1.122430e+00   3.627484e-01   1.179591e+00
3.877600e+01   1.123090e+00   3.628685e-01   1.180256e+00
3.878000e+01   1.123756e+00   3.629982e-01   1.180930e+00
3.878400e+01   1.124428e+00   3.631374e-01   1.181612e+00
3.878800e+01   1.125105e+00   3.632860e-01   1.182302e+00
3.879200e+01   1.125789e+00   3.634437e-01   1.183001e+00
3.879600e+01   1.126478e+00   3.636104e-01   1.183708e+00
3.880000e+01   1.127174e+00   3.637859e-01   1.184424e+00
3.880400e+01   1.127875e+00   3.639700e-01   1.185148e+00
3.880800e+01   1.128583e+00   3.641625e-01   1.185881e+00
3.881200e+01   1.129295e+00   3.643632e-01   1.186620e+00
3.881600e+01   1.130013e+00   3.645718e-01   1.187368e+00
3.882000e+01   1.130736e+00   3.647881e-01   1.188122e+00
3.882400e+01   1.131464e+00   3.650120e-01   1.188884e+00
3.882800e+01   1.132198e+00   3.652431e-01   1.189654e+00
3.883200e+01   1.132938e+00   3.654814e-01   1.190430e+00
3.883600e+01   1.133683e+00   3.657264e-01   1.191215e+00
3.884000e+01   1.134433e+00   3.659779e-01   1.192006e+00
3.884400e+01   1.135188e+00   3.662356e-01   1.192803e+00
3.884800e+01   1.135947e+00   3.664993e-01   1.193607e+00
3.885200e+01   1.136711e+00   3.667686e-01   1.194417e+00
3.885600e+01   1.137480e+00   3.670432e-01   1.195233e+00
3.886000e+01   1.138254e+00   3.673230e-01   1.196056e+00
3.886400e+01   1.139033e+00   3.676075e-01   1.196884e+00
3.886800e+01   1.139817e+00   3.678966e-01   1.197719e+00
3.887200e+01   1.140606e+00   3.681899e-01   1.198559e+00
3.887600e+01   1.141398e+00   3.684871e-01   1.199405e+00
3.888000e+01   1.142195e+00   3.687878e-01   1.200256e+00
3.888400e+01   1.142996e+00   3.690918e-01   1.201111e+00
3.888800e+01   1.143801e+00   3.693988e-01   1.201972e+00
3.889200e+01   1.144611e+00   3.697084e-01   1.202837e+00
3.889600e+01   1.145424e+00   3.700204e-01   1.203708e+00
3.890000e+01   1.146243e+00   3.703343e-01   1.204583e+00
3.890400e+01   1.147065e+00   3.706499e-01   1.205462e+00
3.890800e+01   1.147891e+00   3.709667e-01   1.206345e+00
3.891200e+01   1.148720e+00   3.712845e-01   1.207232e+00
3.891600e+01   1.149553e+00   3.716030e-01   1.208123e+00
3.892000e+01   1.150389e+00   3.719219e-01   1.209017e+00
3.892400e+01   1.151230e+00   3.722408e-01   1.209914e+00
3.892800e+01   1.152074e+00   3.725594e-01   1.210816e+00
3.893200e+01   1.152921e+00   3.728773e-01   1.211720e+00
3.893600e+01   1.153773e+00   3.731942e-01   1.212627e+00
3.894000e+01   1.154627e+00   3.735098e-01   1.213537e+00
3.894400e+01   1.155484e+00   3.738236e-01   1.214450e+00
3.894800e+01   1.156344e+00   3.741355e-01   1.215364e+00
3.895200e+01   1.157208e+00   3.744450e-01   1.216281e+00
3.895600e+01   1.158074e+00   3.747521e-01   1.217200e+00
3.896000e+01   1.158944e+00   3.750563e-01   1.218121e+00
3.896400e+01   1.159816e+00   3.753572e-01   1.219044e+00
3.896800e+01   1.160692e+00   3.756546e-01   1.219968e+00
3.897200e+01   1.161570e+00   3.759481e-01   1.220894e+00
3.897600e+01   1.162451e+00   3.762374e-01   1.221821e+00
3.898000e+01   1.163334e+00   3.765222e-01   1.222749e+00
3.898400e+01   1.164219e+00   3.768022e-01   1.223677e+00
3.898800e+01   1.165107e+00   3.770771e-01   1.224607e+00
3.899200e+01   1.165998e+00   3.773469e-01   1.225537e+00
3.899600e+01   1.166891e+00   3.776110e-01   1.226468e+00
3.900000e+01   1.167786e+00   3.778693e-01   1.227400e+00
3.900400e+01   1.168684e+00   3.781214e-01   1.228331e+00
3.900800e+01   1.169583e+00   3.783670e-01   1.229262e+00
3.901200e+01   1.170484e+00   3.786059e-01   1.230193e+00
3.901600e+01   1.171387e+00   3.788379e-01   1.231124e+00
3.902000e+01   1.172292e+00   3.790627e-01   1.232054e+00
3.902400e+01   1.173199e+00   3.792802e-01   1.232984e+00
3.902800e+01   1.174108e+00   3.794900e-01   1.233913e+00
3.903200e+01   1.175019e+00   3.796920e-01   1.234842e+00
3.903600e+01   1.175931e+00   3.798858e-01   1.235770e+00
3.904000e+01   1.176844e+00   3.800712e-01   1.236696e+00
3.904400e+01   1.177759e+00   3.802482e-01   1.237621e+00
3.904800e+01   1.178676e+00   3.804164e-01   1.238545e+00
3.905200e+01   1.179593e+00   3.805759e-01   1.239467e+00
3.905600e+01   1.180513e+00   3.807264e-01   1.240388e+00
3.906000e+01   1.181433e+00   3.808677e-01   1.241308e+00
3.906400e+01   1.182355e+00   3.809996e-01   1.242225e+00
3.906800e+01   1.183278e+00   3.811220e-01   1.243141e+00
3.907200e+01   1.184201e+00   3.812346e-01   1.244055e+00
3.907600e+01   1.185126e+00   3.813373e-01   1.244966e+00
3.908000e+01   1.186051e+00   3.814301e-01   1.245875e+00
3.908400e+01   1.186977e+00   3.815128e-01   1.246783e+00
3.908800e+01   1.187904e+00   3.815855e-01   1.247688e+00
3.909200e+01   1.188833e+00   3.816480e-01   1.248590e+00
3.909600e+01   1.189761e+00   3.817002e-01   1.249491e+00
3.910000e+01   1.190691e+00   3.817419e-01   1.250388e+00
3.910400e+01   1.191620e+00   3.817732e-01   1.251283e+00
3.910800e+01   1.192550e+00   3.817938e-01   1.252175e+00
3.911200e+01   1.193480e+00   3.818038e-01   1.253064e+00
3.911600e+01   1.194411e+00   3.818032e-01   1.253950e+00
3.912000e+01   1.195342e+00   3.817920e-01   1.254834e+00
3.912400e+01   1.196274e+00   3.817702e-01   1.255715e+00
3.912800e+01   1.197205e+00   3.817377e-01   1.256592e+00
3.913200e+01   1.198137e+00   3.816945e-01   1.257467e+00
3.913600e+01   1.199069e+00   3.816406e-01   1.258338e+00
3.914000e+01   1.200000e+00   3.815761e-01   1.259206e+00
3.914400e+01   1.200931e+00   3.815009e-01   1.260071e+00
3.914800e+01   1.201863e+00   3.814152e-01   1.260933e+00
3.915200e+01   1.202794e+00   3.813190e-01   1.261791e+00
3.915600e+01   1.203725e+00   3.812123e-01   1.262647e+00
3.916000e+01   1.204656e+00   3.810952e-01   1.263499e+00
3.916400e+01   1.205587e+00   3.809677e-01   1.264348e+00
3.916800e+01   1.206517e+00   3.808298e-01   1.265193e+00
3.917200e+01   1.207446e+00   3.806817e-01   1.266035e+00
3.917600e+01   1.208375e+00   3.805237e-01   1.266873e+00
3.918000e+01   1.209303e+00   3.803557e-01   1.267708e+00
3.918400e+01   1.210231e+00   3.801781e-01   1.268540e+00
3.918800e+01   1.211158e+00   3.799909e-01   1.269369e+00
3.919200e+01   1.212085e+00   3.797941e-01   1.270194e+00
3.919600e+01   1.213011e+00   3.795880e-01   1.271016e+00
3.920000e+01   1.213935e+00   3.793725e-01   1.271834e+00
3.920400e+01   1.214859e+00   3.791479e-01   1.272649e+00
3.920800e+01   1.215782e+00   3.789144e-01   1.273460e+00
3.921200e+01   1.216704e+00   3.786723e-01   1.274268e+00
3.921600e+01   1.217625e+00   3.784218e-01   1.275074e+00
3.922000e+01   1.218545e+00   3.781632e-01   1.275876e+00
3.922400e+01   1.219464e+00   3.778965e-01   1.276674e+00
3.922800e+01   1.220381e+00   3.776220e-01   1.277470e+00
3.923200e+01   1.221297e+00   3.773397e-01   1.278262e+00
3.923600e+01   1.222212e+00   3.770501e-01   1.279050e+00
3.924000e+01   1.223125e+00   3.767532e-01   1.279835e+00
3.924400e+01   1.224038e+00   3.764496e-01   1.280618e+00
3.924800e+01   1.224949e+00   3.761394e-01   1.281398e+00
3.925200e+01   1.225858e+00   3.758230e-01   1.282174e+00
3.925600e+01   1.226766e+00   3.755005e-01   1.282948e+00
3.926000e+01   1.227673e+00   3.751721e-01   1.283719e+00
3.926400e+01   1.228577e+00   3.748381e-01   1.284486e+00
3.926800e+01   1.229480e+00   3.744988e-01   1.285251e+00
3.927200e+01   1.230381e+00   3.741545e-01   1.286013e+00
3.927600e+01   1.231280e+00   3.738055e-01   1.286772e+00
3.928000e+01   1.232178e+00   3.734523e-01   1.287528e+00
3.928400e+01   1.233074e+00   3.730952e-01   1.288282e+00
3.928800e+01   1.233968e+00   3.727343e-01   1.289034e+00
3.929200e+01   1.234860e+00   3.723701e-01   1.289783e+00
3.929600e+01   1.235750e+00   3.720028e-01   1.290529e+00
3.930000e+01   1.236638e+00   3.716326e-01   1.291272e+00
3.930400e+01   1.237524e+00   3.712599e-01   1.292013e+00
3.930800e+01   1.238407e+00   3.708852e-01   1.292752e+00
3.931200e+01   1.239289e+00   3.705087e-01   1.293489e+00
3.931600e+01   1.240169e+00   3.701309e-01   1.294224e+00
3.932000e+01   1.241047e+00   3.697520e-01   1.294957e+00
3.932400e+01   1.241922e+00   3.693724e-01   1.295687e+00
3.932800e+01   1.242794e+00   3.689922e-01   1.296415e+00
3.933200e+01   1.243664e+00   3.686119e-01   1.297141e+00
3.933600e+01   1.244532e+00   3.682319e-01   1.297865e+00
3.934000e+01   1.245397e+00   3.678525e-01   1.298588e+00
3.934400e+01   1.246261e+00   3.674742e-01   1.299309e+00
3.934800e+01   1.247121e+00   3.670972e-01   1.300028e+00
3.935200e+01   1.247980e+00   3.667219e-01   1.300745e+00
3.935600e+01   1.248835e+00   3.663486e-01   1.301461e+00
3.936000e+01   1.249688e+00   3.659776e-01   1.302175e+00
3.936400e+01   1.250537e+00   3.656092e-01   1.302887e+00
3.936800e+01   1.251385e+00   3.652437e-01   1.303597e+00
3.937200e+01   1.252229e+00   3.648816e-01   1.304307e+00
3.937600e+01   1.253071e+00   3.645231e-01   1.305015e+00
3.938000e+01   1.253910e+00   3.641688e-01   1.305722e+00
3.938400e+01   1.254747e+00   3.638188e-01   1.306428e+00
3.938800e+01   1.255580e+00   3.634734e-01   1.307132e+00
3.939200e+01   1.256410e+00   3.631330e-01   1.307835e+00
3.939600e+01   1.257238e+00   3.627978e-01   1.308537e+00
3.940000e+01   1.258062e+00   3.624683e-01   1.309237e+00
3.940400e+01   1.258883e+00   3.621446e-01   1.309937e+00
3.940800e+01   1.259701e+00   3.618272e-01   1.310636e+00
3.941200e+01   1.260517e+00   3.615164e-01   1.311334e+00
3.941600e+01   1.261329e+00   3.612122e-01   1.312031e+00
3.942000e+01   1.262138e+00   3.609152e-01   1.312727e+00
3.942400e+01   1.262943e+00   3.606254e-01   1.313422e+00
3.942800e+01   1.263745e+00   3.603432e-01   1.314115e+00
3.943200e+01   1.264544e+00   3.600688e-01   1.314808e+00
3.943600e+01   1.265340e+00   3.598026e-01   1.315501e+00
3.944000e+01   1.266132e+00   3.595448e-01   1.316193e+00
3.944400e+01   1.266922e+00   3.592957e-01   1.316884e+00
3.944800e+01   1.267707e+00   3.590553e-01   1.317575e+00
3.945200e+01   1.268490e+00   3.588240e-01   1.318264e+00
3.945600e+01   1.269268e+00   3.586018e-01   1.318953e+00
3.946000e+01   1.270042e+00   3.583891e-01   1.319640e+00
3.946400e+01   1.270814e+00   3.581861e-01   1.320327e+00
3.946800e+01   1.271581e+00   3.579929e-01   1.321014e+00
3.947200e+01   1.272346e+00   3.578097e-01   1.321700e+00
3.947600e+01   1.273107e+00   3.576368e-01   1.322386e+00
3.948000e+01   1.273864e+00   3.574742e-01   1.323071e+00
3.948400e+01   1.274617e+00   3.573219e-01   1.323755e+00
3.948800e+01   1.275366e+00   3.571803e-01   1.324438e+00
3.949200e+01   1.276111e+00   3.570493e-01   1.325120e+00
3.949600e+01   1.276852e+00   3.569292e-01   1.325801e+00
3.950000e+01   1.277590e+00   3.568200e-01   1.326482e+00
3.950400e+01   1.278323e+00   3.567219e-01   1.327163e+00
3.950800e+01   1.279053e+00   3.566350e-01   1.327843e+00
3.951200e+01   1.279779e+00   3.565592e-01   1.328522e+00
3.951600e+01   1.280501e+00   3.564946e-01   1.329200e+00
3.952000e+01   1.281219e+00   3.564412e-01   1.329876e+00
3.952400e+01   1.281932e+00   3.563991e-01   1.330552e+00
3.952800e+01   1.282641e+00   3.563684e-01   1.331227e+00
3.953200e+01   1.283346e+00   3.563490e-01   1.331901e+00
3.953600e+01   1.284047e+00   3.563411e-01   1.332575e+00
3.954000e+01   1.284744e+00   3.563445e-01   1.333247e+00
3.954400e+01   1.285436e+00   3.563593e-01   1.333918e+00
3.954800e+01   1.286124e+00   3.563853e-01   1.334588e+00
3.955200e+01   1.286807e+00   3.564226e-01   1.335257e+00
3.955600e+01   1.287486e+00   3.564709e-01   1.335924e+00
3.956000e+01   1.288161e+00   3.565304e-01   1.336589e+00
3.956400e+01   1.288831e+00   3.566010e-01   1.337254e+00
3.956800e+01   1.289496e+00   3.566825e-01   1.337918e+00
3.957200e+01   1.290158e+00   3.567749e-01   1.338580e+00
3.957600e+01   1.290815e+00   3.568780e-01   1.339240e+00
3.958000e+01   1.291466e+00   3.569917e-01   1.339899e+00
3.958400e+01   1.292113e+00   3.571158e-01   1.340555e+00
3.958800e+01   1.292755e+00   3.572502e-01   1.341210e+00
3.959200e+01   1.293392e+00   3.573948e-01   1.341862e+00
3.959600e+01   1.294025e+00   3.575495e-01   1.342513e+00
3.960000e+01   1.294653e+00   3.577141e-01   1.343163e+00
3.960400e+01   1.295276e+00   3.578885e-01   1.343810e+00
3.960800e+01   1.295895e+00   3.580723e-01   1.344455e+00
3.961200e+01   1.296508e+00   3.582653e-01   1.345097e+00
3.961600e+01   1.297116e+00   3.584673e-01   1.345737e+00
3.962000e+01   1.297718e+00   3.586781e-01   1.346374e+00
3.962400e+01   1.298316e+00   3.588975e-01   1.347008e+00
3.962800e+01   1.298909e+00   3.591254e-01   1.347640e+00
3.963200e+01   1.299496e+00   3.593615e-01   1.348270e+00
3.963600e+01   1.300079e+00   3.596055e-01   1.348897e+00
3.964000e+01   1.300657e+00   3.598572e-01   1.349520e+00
3.964400e+01   1.301229e+00   3.601162e-01   1.350141e+00
3.964800e+01   1.301795e+00   3.603822e-01   1.350757e+00
3.965200e+01   1.302356e+00   3.606551e-01   1.351371e+00
3.965600e+01   1.302911e+00   3.609345e-01   1.351981e+00
3.966000e+01   1.303462e+00   3.612201e-01   1.352587e+00
3.966400e+01   1.304007e+00   3.615118e-01   1.353190e+00
3.966800e+01   1.304547e+00   3.618091e-01   1.353790e+00
3.967200e+01   1.305081e+00   3.621117e-01   1.354386e+00
3.967600e+01   1.305609e+00   3.624194e-01   1.354977e+00
3.968000e+01   1.306132e+00   3.627317e-01   1.355564e+00
3.968400e+01   1.306648e+00   3.630484e-01   1.356147e+00
3.968800e+01   1.307159e+00   3.633692e-01   1.356725e+00
3.969200e+01   1.307665e+00   3.636938e-01   1.357299e+00
3.969600e+01   1.308165e+00   3.640220e-01   1.357869e+00
3.970000e+01   1.308659e+00   3.643532e-01   1.358434e+00
3.970400e+01   1.309148e+00   3.646872e-01   1.358994e+00
3.970800e+01   1.309630e+00   3.650235e-01   1.359549e+00
3.971200e+01   1.310106e+00   3.653618e-01   1.360098e+00
3.971600e+01   1.310576e+00   3.657018e-01   1.360643e+00
3.972000e+01   1.311041e+00   3.660432e-01   1.361182e+00
3.972400e+01   1.311499e+00   3.663857e-01   1.361715e+00
3.972800e+01   1.311952e+00   3.667290e-01   1.362244e+00
3.973200e+01   1.312399e+00   3.670727e-01   1.362767e+00
3.973600e+01   1.312840e+00   3.674164e-01   1.363284e+00
3.974000e+01   1.313274e+00   3.677598e-01   1.363795e+00
3.974400e+01   1.313702e+00   3.681025e-01   1.364299e+00
3.974800e+01   1.314124e+00   3.684440e-01   1.364798e+00
3.975200e+01   1.314539e+00   3.687843e-01   1.365290e+00
3.975600e+01   1.314949e+00   3.691230e-01   1.365775e+00
3.976000e+01   1.315353e+00   3.694597e-01   1.366255e+00
3.976400e+01   1.315750e+00   3.697941e-01   1.366728e+00
3.976800e+01   1.316141e+00   3.701259e-01   1.367194e+00
3.977200e+01   1.316526e+00   3.704546e-01   1.367654e+00
3.977600e+01   1.316904e+00   3.707800e-01   1.368105e+00
3.978000e+01   1.317275e+00   3.711017e-01   1.368550e+00
3.978400e+01   1.317640e+00   3.714195e-01   1.368988e+00
3.978800e+01   1.317999e+00   3.717330e-01   1.369418e+00
3.979200e+01   1.318351e+00   3.720421e-01   1.369842e+00
3.979600e+01   1.318698e+00   3.723464e-01   1.370258e+00
3.980000e+01   1.319038e+00   3.726455e-01   1.370666e+00
3.980400e+01   1.319371e+00   3.729392e-01   1.371066e+00
3.980800e+01   1.319697e+00   3.732271e-01   1.371458e+00
3.981200e+01   1.320016e+00   3.735089e-01   1.371842e+00
3.981600e+01   1.320329e+00   3.737844e-01   1.372219e+00
3.982000e+01   1.320636e+00   3.740534e-01   1.372587e+00
3.982400e+01   1.320936e+00   3.743156e-01   1.372947e+00
3.982800e+01   1.321230e+00   3.745708e-01   1.373300e+00
3.983200e+01   1.321517e+00   3.748187e-01   1.373644e+00
3.983600e+01   1.321797e+00   3.750591e-01   1.373979e+00
3.984000e+01   1.322071e+00   3.752917e-01   1.374305e+00
3.984400e+01   1.322337e+00   3.755163e-01   1.374623e+00
3.984800e+01   1.322596e+00   3.757326e-01   1.374931e+00
3.985200e+01   1.322850e+00   3.759404e-01   1.375232e+00
3.985600e+01   1.323097e+00   3.761397e-01   1.375524e+00
3.986000e+01   1.323337e+00   3.763301e-01   1.375807e+00
3.986400e+01   1.323570e+00   3.765116e-01   1.376081e+00
3.986800e+01   1.323796e+00   3.766840e-01   1.376346e+00
3.987200e+01   1.324016e+00   3.768470e-01   1.376601e+00
3.987600e+01   1.324228e+00   3.770006e-01   1.376847e+00
3.988000e+01   1.324433e+00   3.771444e-01   1.377084e+00
3.988400e+01   1.324632e+00   3.772786e-01   1.377312e+00
3.988800e+01   1.324824e+00   3.774027e-01   1.377531e+00
3.989200e+01   1.325010e+00   3.775169e-01   1.377741e+00
3.989600e+01   1.325189e+00   3.776209e-01   1.377942e+00
3.990000e+01   1.325360e+00   3.777147e-01   1.378132e+00
3.990400e+01   1.325525e+00   3.777981e-01   1.378313e+00
3.990800e+01   1.325682e+00   3.778711e-01   1.378484e+00
3.991200e+01   1.325832e+00   3.779337e-01   1.378646e+00
3.991600e+01   1.325976e+00   3.779858e-01   1.378799e+00
3.992000e+01   1.326114e+00   3.780273e-01   1.378942e+00
3.992400e+01   1.326244e+00   3.780581e-01   1.379076e+00
3.992800e+01   1.326368e+00   3.780782e-01   1.379201e+00
3.993200e+01   1.326484e+00   3.780876e-01   1.379315e+00
3.993600e+01   1.326593e+00   3.780862e-01   1.379420e+00
3.994000e+01   1.326695e+00   3.780741e-01   1.379514e+00
3.994400e+01   1.326790e+00   3.780514e-01   1.379599e+00
3.994800e+01   1.326878e+00   3.780180e-01   1.379675e+00
3.995200e+01   1.326960e+00   3.779739e-01   1.379742e+00
3.995600e+01   1.327035e+00   3.779192e-01   1.379799e+00
3.996000e+01   1.327103e+00   3.778539e-01   1.379847e+00
3.996400e+01   1.327164e+00   3.777780e-01   1.379884e+00
3.996800e+01   1.327217e+00   3.776917e-01   1.379912e+00
3.997200e+01   1.327264e+00   3.775951e-01   1.379930e+00
3.997600e+01   1.327303e+00   3.774882e-01   1.379939e+00
3.998000e+01   1.327336e+00   3.773711e-01   1.379938e+00
3.998400e+01   1.327362e+00   3.772440e-01   1.379929e+00
3.998800e+01   1.327382e+00   3.771069e-01   1.379910e+00
3.999200e+01   1.327394e+00   3.769598e-01   1.379882e+00
3.999600e+01   1.327399e+00   3.768031e-01   1.379844e+00
4.000000e+01   1.327397e+00   3.766368e-01   1.379797e+00
4.000400e+01   1.327388e+00   3.764611e-01   1.379740e+00
4.000800e+01   1.327372e+00   3.762762e-01   1.379674e+00
4.001200e+01   1.327349e+00   3.760823e-01   1.379599e+00
4.001600e+01   1.327320e+00   3.758796e-01   1.379516e+00
4.002000e+01   1.327284e+00   3.756681e-01   1.379424e+00
4.002400e+01   1.327241e+00   3.754481e-01   1.379322e+00
4.002800e+01   1.327191e+00   3.752197e-01   1.379212e+00
4.003200e+01   1.327133e+00   3.749832e-01   1.379092e+00
4.003600e+01   1.327069e+00   3.747388e-01   1.378964e+00
4.004000e+01   1.326997e+00   3.744869e-01   1.378827e+00
4.004400e+01   1.326920e+00   3.742277e-01   1.378681e+00
4.004800e+01   1.326835e+00   3.739614e-01   1.378528e+00
4.005200e+01   1.326744e+00   3.736882e-01   1.378366e+00
4.005600e+01   1.326646e+00   3.734083e-01   1.378196e+00
4.006000e+01   1.326541e+00   3.731220e-01   1.378017e+00
4.006400e+01   1.326429e+00   3.728296e-01   1.377830e+00
4.006800e+01   1.326309e+00   3.725314e-01   1.377634e+00
4.007200e+01   1.326183e+00   3.722278e-01   1.377431e+00
4.007600e+01   1.326051e+00   3.719190e-01   1.377220e+00
4.008000e+01   1.325912e+00   3.716054e-01   1.377001e+00
4.008400e+01   1.325766e+00   3.712871e-01   1.376775e+00
4.008800e+01   1.325614e+00   3.709644e-01   1.376541e+00
4.009200e+01   1.325454e+00   3.706376e-01   1.376300e+00
4.009600e+01   1.325288e+00   3.703070e-01   1.376050e+00
4.010000e+01   1.325114e+00   3.699731e-01   1.375794e+00
4.010400e+01   1.324934e+00   3.696363e-01   1.375530e+00
4.010800e+01   1.324748e+00   3.692968e-01   1.375259e+00
4.011200e+01   1.324555e+00   3.689551e-01   1.374982e+00
4.011600e+01   1.324356e+00   3.686114e-01   1.374697e+00
4.012000e+01   1.324150e+00   3.682659e-01   1.374406e+00
4.012400e+01   1.323937e+00   3.679190e-01   1.374108e+00
4.012800e+01   1.323717e+00   3.675710e-01   1.373803e+00
4.013200e+01   1.323491e+00   3.672223e-01   1.373492e+00
4.013600e+01   1.323258e+00   3.668734e-01   1.373174e+00
4.014000e+01   1.323018e+00   3.665246e-01   1.372850e+00
4.014400e+01   1.322773e+00   3.661762e-01   1.372521e+00
4.014800e+01   1.322521e+00   3.658286e-01   1.372185e+00
4.015200e+01   1.322263e+00   3.654820e-01   1.371844e+00
4.015600e+01   1.321997e+00   3.651368e-01   1.371496e+00
4.016000e+01   1.321725e+00   3.647932e-01   1.371143e+00
4.016400e+01   1.321447e+00   3.644517e-01   1.370783e+00
4.016800e+01   1.321162e+00   3.641127e-01   1.370418e+00
4.017200e+01   1.320871e+00   3.637766e-01   1.370049e+00
4.017600e+01   1.320574e+00   3.634439e-01   1.369674e+00
4.018000e+01   1.320270e+00   3.631147e-01   1.369294e+00
4.018400e+01   1.319961e+00   3.627893e-01   1.368909e+00
4.018800e+01   1.319644e+00   3.624680e-01   1.368519e+00
4.019200e+01   1.319322e+00   3.621511e-01   1.368124e+00
4.019600e+01   1.318992e+00   3.618391e-01   1.367724e+00
4.020000e+01   1.318657e+00   3.615321e-01   1.367319e+00
4.020400e+01   1.318315e+00   3.612307e-01   1.366910e+00
4.020800e+01   1.317968e+00   3.609352e-01   1.366497e+00
4.021200e+01   1.317615e+00   3.606457e-01   1.366080e+00
4.021600e+01   1.317255e+00   3.603626e-01   1.365658e+00
4.022000e+01   1.316889e+00   3.600861e-01   1.365232e+00
4.022400e+01   1.316517e+00   3.598166e-01   1.364802e+00
4.022800e+01   1.316138e+00   3.595543e-01   1.364368e+00
4.023200e+01   1.315754e+00   3.592995e-01   1.363929e+00
4.023600e+01   1.315363e+00   3.590526e-01   1.363488e+00
4.024000e+01   1.314967e+00   3.588138e-01   1.363043e+00
4.024400e+01   1.314566e+00   3.585833e-01   1.362595e+00
4.024800e+01   1.314158e+00   3.583614e-01   1.362143e+00
4.025200e+01   1.313744e+00   3.581482e-01   1.361687e+00
4.025600e+01   1.313323e+00   3.579440e-01   1.361228e+00
4.026000e+01   1.312897e+00   3.577490e-01   1.360766e+00
4.026400e+01   1.312465e+00   3.575636e-01   1.360300e+00
4.026800e+01   1.312027e+00   3.573879e-01   1.359832e+00
4.027200e+01   1.311584e+00   3.572221e-01   1.359361e+00
4.027600e+01   1.311136e+00   3.570663e-01   1.358887e+00
4.028000e+01   1.310681e+00   3.569207e-01   1.358410e+00
4.028400e+01   1.310221e+00   3.567854e-01   1.357930e+00
4.028800e+01   1.309754e+00   3.566606e-01   1.357447e+00
4.029200e+01   1.309282e+00   3.565464e-01   1.356961e+00
4.029600e+01   1.308804e+00   3.564430e-01   1.356473e+00
4.030000e+01   1.308321e+00   3.563506e-01   1.355983e+00
4.030400e+01   1.307832e+00   3.562693e-01   1.355490e+00
4.030800e+01   1.307339e+00   3.561992e-01   1.354995e+00
4.031200e+01   1.306839e+00   3.561403e-01   1.354498e+00
4.031600e+01   1.306334e+00   3.560927e-01   1.353998e+00
4.032000e+01   1.305823e+00   3.560563e-01   1.353495e+00
4.032400e+01   1.305306e+00   3.560313e-01   1.352990e+00
4.032800e+01   1.304784e+00   3.560177e-01   1.352483e+00
4.033200e+01   1.304257e+00   3.560156e-01   1.351974e+00
4.033600e+01   1.303725e+00   3.560250e-01   1.351463e+00
4.034000e+01   1.303188e+00   3.560459e-01   1.350951e+00
4.034400e+01   1.302645e+00   3.560782e-01   1.350436e+00
4.034800e+01   1.302097e+00   3.561221e-01   1.349918e+00
4.035200e+01   1.301543e+00   3.561773e-01   1.349399e+00
4.035600e+01   1.300984e+00   3.562439e-01   1.348877e+00
4.036000e+01   1.300420e+00   3.563219e-01   1.348353e+00
4.036400e+01   1.299850e+00   3.564111e-01   1.347828e+00
4.036800e+01   1.299276e+00   3.565115e-01   1.347301e+00
4.037200e+01   1.298697e+00   3.566230e-01   1.346772e+00
4.037600e+01   1.298113e+00   3.567455e-01   1.346241e+00
4.038000e+01   1.297524e+00   3.568788e-01   1.345708e+00
4.038400e+01   1.296929e+00   3.570230e-01   1.345173e+00
4.038800e+01   1.296329e+00   3.571778e-01   1.344635e+00
4.039200e+01   1.295724e+00   3.573432e-01   1.344096e+00
4.039600e+01   1.295114e+00   3.575190e-01   1.343555e+00
4.040000e+01   1.294500e+00   3.577050e-01   1.343012e+00
4.040400e+01   1.293880e+00   3.579009e-01   1.342468e+00
4.040800e+01   1.293256e+00   3.581066e-01   1.341921e+00
4.041200e+01   1.292627e+00   3.583219e-01   1.341372e+00
4.041600e+01   1.291993e+00   3.585466e-01   1.340821e+00
4.042000e+01   1.291353e+00   3.587805e-01   1.340267e+00
4.042400e+01   1.290709e+00   3.590236e-01   1.339712e+00
4.042800e+01   1.290061e+00   3.592755e-01   1.339155e+00
4.043200e+01   1.289408e+00   3.595359e-01   1.338596e+00
4.043600e+01   1.288750e+00   3.598046e-01   1.338034e+00
4.044000e+01   1.288088e+00   3.600813e-01   1.337471e+00
4.044400e+01   1.287421e+00   3.603657e-01   1.336905e+00
4.044800e+01   1.286748e+00   3.606577e-01   1.336336e+00
4.045200e+01   1.286071e+00   3.609569e-01   1.335765e+00
4.045600e+01   1.285390e+00   3.612632e-01   1.335192e+00
4.046000e+01   1.284704e+00   3.615762e-01   1.334617e+00
4.046400e+01   1.284014e+00   3.618956e-01   1.334039e+00
4.046800e+01   1.283320e+00   3.622211e-01   1.333459e+00
4.047200e+01   1.282621e+00   3.625522e-01   1.332877e+00
4.047600e+01   1.281917e+00   3.628888e-01   1.332291e+00
4.048000e+01   1.281209e+00   3.632304e-01   1.331703e+00
4.048400e+01   1.280496e+00   3.635769e-01   1.331112e+00
4.048800e+01   1.279779e+00   3.639281e-01   1.330518e+00
4.049200e+01   1.279057e+00   3.642834e-01   1.329921e+00
4.049600e+01   1.278332e+00   3.646427e-01   1.329322e+00
4.050000e+01   1.277603e+00   3.650055e-01   1.328721e+00
4.050400e+01   1.276869e+00   3.653714e-01   1.328116e+00
4.050800e+01   1.276131e+00   3.657400e-01   1.327508e+00
4.051200e+01   1.275388e+00   3.661111e-01   1.326896e+00
4.051600e+01   1.274641e+00   3.664843e-01   1.326281e+00
4.052000e+01   1.273890e+00   3.668594e-01   1.325663e+00
4.052400e+01   1.273135e+00   3.672361e-01   1.325042e+00
4.052800e+01   1.272377e+00   3.676139e-01   1.324418e+00
4.053200e+01   1.271614e+00   3.679925e-01   1.323791e+00
4.053600e+01   1.270848e+00   3.683716e-01   1.323160e+00
4.054000e+01   1.270077e+00   3.687507e-01   1.322525e+00
4.054400e+01   1.269302e+00   3.691294e-01   1.321887e+00
4.054800e+01   1.268523e+00   3.695076e-01   1.321244e+00
4.055200e+01   1.267740e+00   3.698848e-01   1.320598e+00
4.055600e+01   1.266954e+00   3.702607e-01   1.319949e+00
4.056000e+01   1.266164e+00   3.706349e-01   1.319296e+00
4.056400e+01   1.265370e+00   3.710072e-01   1.318639e+00
4.056800e+01   1.264573e+00   3.713771e-01   1.317978e+00
4.057200e+01   1.263772e+00   3.717444e-01   1.317313e+00
4.057600e+01   1.262966e+00   3.721086e-01   1.316643e+00
4.058000e+01   1.262157e+00   3.724696e-01   1.315969e+00
4.058400e+01   1.261345e+00   3.728270e-01   1.315291e+00
4.058800e+01   1.260529e+00   3.731804e-01   1.314609e+00
4.059200e+01   1.259710e+00   3.735296e-01   1.313923e+00
4.059600e+01   1.258888e+00   3.738741e-01   1.313233e+00
4.060000e+01   1.258062e+00   3.742138e-01   1.312538e+00
4.060400e+01   1.257233e+00   3.745482e-01   1.311839e+00
4.060800e+01   1.256400e+00   3.748772e-01   1.311135e+00
4.061200e+01   1.255564e+00   3.752004e-01   1.310426e+00
4.061600e+01   1.254724e+00   3.755176e-01   1.309712e+00
4.062000e+01   1.253881e+00   3.758286e-01   1.308994e+00
4.062400e+01   1.253036e+00   3.761329e-01   1.308272e+00
4.062800e+01   1.252188e+00   3.764304e-01   1.307545e+00
4.063200e+01   1.251336e+00   3.767207e-01   1.306813e+00
4.063600e+01   1.250481e+00   3.770036e-01   1.306076e+00
4.064000e+01   1.249623e+00   3.772789e-01   1.305334e+00
4.064400e+01   1.248762e+00   3.775464e-01   1.304587e+00
4.064800e+01   1.247898e+00   3.778059e-01   1.303835e+00
4.065200e+01   1.247031e+00   3.780572e-01   1.303079e+00
4.065600e+01   1.246162e+00   3.782998e-01   1.302318e+00
4.066000e+01   1.245290e+00   3.785338e-01   1.301551e+00
4.066400e+01   1.244416e+00   3.787587e-01   1.300780e+00
4.066800e+01   1.243539e+00   3.789745e-01   1.300004e+00
4.067200e+01   1.242658e+00   3.791809e-01   1.299222e+00
4.067600e+01   1.241775e+00   3.793780e-01   1.298435e+00
4.068000e+01   1.240889e+00   3.795656e-01   1.297643e+00
4.068400e+01   1.240002e+00   3.797434e-01   1.296846e+00
4.068800e+01   1.239112e+00   3.799114e-01   1.296044e+00
4.069200e+01   1.238220e+00   3.800692e-01   1.295238e+00
4.069600e+01   1.237326e+00   3.802167e-01   1.294426e+00
4.070000e+01   1.236429e+00   3.803540e-01   1.293609e+00
4.070400e+01   1.235529e+00   3.804808e-01   1.292787e+00
4.070800e+01   1.234627e+00   3.805972e-01   1.291959e+00
4.071200e+01   1.233723e+00   3.807031e-01   1.291127e+00
4.071600e+01   1.232818e+00   3.807984e-01   1.290289e+00
4.072000e+01   1.231910e+00   3.808829e-01   1.289448e+00
4.072400e+01   1.231001e+00   3.809566e-01   1.288601e+00
4.072800e+01   1.230090e+00   3.810194e-01   1.287749e+00
4.073200e+01   1.229177e+00   3.810713e-01   1.286892e+00
4.073600e+01   1.228262e+00   3.811122e-01   1.286030e+00
4.074000e+01   1.227345e+00   3.811422e-01   1.285163e+00
4.074400e+01   1.226426e+00   3.811614e-01   1.284291e+00
4.074800e+01   1.225506e+00   3.811698e-01   1.283415e+00
4.075200e+01   1.224584e+00   3.811673e-01   1.282535e+00
4.075600e+01   1.223662e+00   3.811539e-01   1.281650e+00
4.076000e+01   1.222738e+00   3.811296e-01   1.280760e+00
4.076400e+01   1.221812e+00   3.810944e-01   1.279866e+00
4.076800e+01   1.220884e+00   3.810485e-01   1.278967e+00
4.077200e+01   1.219955e+00   3.809919e-01   1.278063e+00
4.077600e+01   1.219025e+00   3.809248e-01   1.277155e+00
4.078000e+01   1.218094e+00   3.808472e-01   1.276244e+00
4.078400e+01   1.217162e+00   3.807592e-01   1.275328e+00
4.078800e+01   1.216230e+00   3.806608e-01   1.274409e+00
4.079200e+01   1.215296e+00   3.805521e-01   1.273485e+00
4.079600e+01   1.214361e+00   3.804332e-01   1.272557e+00
4.080000e+01   1.213425e+00   3.803043e-01   1.271626e+00
4.080400e+01   1.212488e+00   3.801657e-01   1.270690e+00
4.080800e+01   1.211550e+00   3.800175e-01   1.269751e+00
4.081200e+01   1.210612e+00   3.798598e-01   1.268809e+00
4.081600e+01   1.209674e+00   3.796928e-01   1.267863e+00
4.082000e+01   1.208735e+00   3.795167e-01   1.266915e+00
4.082400e+01   1.207796e+00   3.793315e-01   1.265963e+00
4.082800e+01   1.206856e+00   3.791375e-01   1.265009e+00
4.083200e+01   1.205915e+00   3.789349e-01   1.264050e+00
4.083600e+01   1.204974e+00   3.787239e-01   1.263089e+00
4.084000e+01   1.204033e+00   3.785049e-01   1.262126e+00
4.084400e+01   1.203092e+00   3.782779e-01   1.261160e+00
4.084800e+01   1.202151e+00   3.780434e-01   1.260192e+00
4.085200e+01   1.201210e+00   3.778013e-01   1.259222e+00
4.085600e+01   1.200269e+00   3.775521e-01   1.258249e+00
4.086000e+01   1.199328e+00   3.772959e-01   1.257275e+00
4.086400e+01   1.198387e+00   3.770331e-01   1.256298e+00
4.086800e+01   1.197446e+00   3.767639e-01   1.255319e+00
4.087200e+01   1.196505e+00   3.764887e-01   1.254339e+00
4.087600e+01   1.195565e+00   3.762076e-01   1.253358e+00
4.088000e+01   1.194625e+00   3.759211e-01   1.252376e+00
4.088400e+01   1.193686e+00   3.756292e-01   1.251393e+00
4.088800e+01   1.192748e+00   3.753324e-01   1.250409e+00
4.089200e+01   1.191810e+00   3.750308e-01   1.249423e+00
4.089600e+01   1.190872e+00   3.747250e-01   1.248437e+00
4.090000e+01   1.189935e+00   3.744151e-01   1.247450e+00
4.090400e+01   1.188999e+00   3.741017e-01   1.246463e+00
4.090800e+01   1.188064e+00   3.737851e-01   1.245477e+00
4.091200e+01   1.187130e+00   3.734654e-01   1.244490e+00
4.091600e+01   1.186198e+00   3.731431e-01   1.243504e+00
4.092000e+01   1.185266e+00   3.728183e-01   1.242518e+00
4.092400e+01   1.184336e+00   3.724914e-01   1.241532e+00
4.092800e+01   1.183406e+00   3.721629e-01   1.240546e+00
4.093200e+01   1.182477e+00   3.718331e-01   1.239562e+00
4.093600e+01   1.181550e+00   3.715024e-01   1.238578e+00
4.094000e+01   1.180625e+00   3.711711e-01   1.237596e+00
4.094400e+01   1.179701e+00   3.708395e-01   1.236615e+00
4.094800e+01   1.178779e+00   3.705080e-01   1.235636e+00
4.095200e+01   1.177859e+00   3.701767e-01   1.234659e+00
4.095600e+01   1.176940e+00   3.698462e-01   1.233683e+00
4.096000e+01   1.176023e+00   3.695168e-01   1.232709e+00
4.096400e+01   1.175107e+00   3.691888e-01   1.231737e+00
4.096800e+01   1.174193e+00   3.688626e-01   1.230768e+00
4.097200e+01   1.173282e+00   3.685387e-01   1.229801e+00
4.097600e+01   1.172373e+00   3.682171e-01   1.228838e+00
4.098000e+01   1.171466e+00   3.678984e-01   1.227877e+00
4.098400e+01   1.170561e+00   3.675828e-01   1.226919e+00
4.098800e+01   1.169659e+00   3.672708e-01   1.225965e+00
4.099200e+01   1.168758e+00   3.669626e-01   1.225013e+00
4.099600e+01   1.167860e+00   3.666586e-01   1.224065e+00
4.100000e+01   1.166964e+00   3.663592e-01   1.223121e+00
4.100400e+01   1.166071e+00   3.660646e-01   1.222180e+00
4.100800e+01   1.165181e+00   3.657751e-01   1.221245e+00
4.101200e+01   1.164294e+00   3.654909e-01   1.220313e+00
4.101600e+01   1.163409e+00   3.652124e-01   1.219386e+00
4.102000e+01   1.162527e+00   3.649400e-01   1.218463e+00
4.102400e+01   1.161648e+00   3.646739e-01   1.217544e+00
4.102800e+01   1.160772e+00   3.644146e-01   1.216630e+00
4.103200e+01   1.159899e+00   3.641623e-01   1.215721e+00
4.103600e+01   1.159029e+00   3.639172e-01   1.214818e+00
4.104000e+01   1.158162e+00   3.636795e-01   1.213920e+00
4.104400e+01   1.157299e+00   3.634495e-01   1.213028e+00
4.104800e+01   1.156439e+00   3.632274e-01   1.212141e+00
4.105200e+01   1.155583e+00   3.630135e-01   1.211260e+00
4.105600e+01   1.154729e+00   3.628081e-01   1.210384e+00
4.106000e+01   1.153879e+00   3.626115e-01   1.209514e+00
4.106400e+01   1.153033e+00   3.624238e-01   1.208650e+00
4.106800e+01   1.152191e+00   3.622454e-01   1.207793e+00
4.107200e+01   1.151352e+00   3.620762e-01   1.206943e+00
4.107600e+01   1.150518e+00   3.619165e-01   1.206099e+00
4.108000e+01   1.149687e+00   3.617664e-01   1.205261e+00
4.108400e+01   1.148860e+00   3.616260e-01   1.204431e+00
4.108800e+01   1.148037e+00   3.614957e-01   1.203606e+00
4.109200e+01   1.147218e+00   3.613757e-01   1.202789e+00
4.109600e+01   1.146403e+00   3.612661e-01   1.201979e+00
4.110000e+01   1.145593e+00   3.611670e-01   1.201176e+00
4.110400e+01   1.144786e+00   3.610784e-01   1.200381e+00
4.110800e+01   1.143985e+00   3.610005e-01   1.199593e+00
4.111200e+01   1.143188e+00   3.609332e-01   1.198812e+00
4.111600e+01   1.142395e+00   3.608767e-01   1.198039e+00
4.112000e+01   1.141606e+00   3.608312e-01   1.197274e+00
4.112400e+01   1.140822e+00   3.607968e-01   1.196516e+00
4.112800e+01   1.140043e+00   3.607735e-01   1.195766e+00
4.113200e+01   1.139269e+00   3.607615e-01   1.195024e+00
4.113600e+01   1.138499e+00   3.607605e-01   1.194290e+00
4.114000e+01   1.137735e+00   3.607706e-01   1.193564e+00
4.114400e+01   1.136975e+00   3.607917e-01   1.192847e+00
4.114800e+01   1.136220e+00   3.608240e-01   1.192137e+00
4.115200e+01   1.135471e+00   3.608674e-01   1.191435e+00
4.115600e+01   1.134726e+00   3.609219e-01   1.190742e+00
4.116000e+01   1.133986e+00   3.609876e-01   1.190057e+00
4.116400e+01   1.133251e+00   3.610644e-01   1.189380e+00
4.116800e+01   1.132522e+00   3.611521e-01   1.188713e+00
4.117200e+01   1.131799e+00   3.612505e-01   1.188053e+00
4.117600e+01   1.131080e+00   3.613597e-01   1.187402e+00
4.118000e+01   1.130367e+00   3.614794e-01   1.186759e+00
4.118400e+01   1.129660e+00   3.616098e-01   1.186125e+00
4.118800e+01   1.128957e+00   3.617508e-01   1.185499e+00
4.119200e+01   1.128261e+00   3.619022e-01   1.184882e+00
4.119600e+01   1.127570e+00   3.620639e-01   1.184273e+00
4.120000e+01   1.126884e+00   3.622356e-01   1.183674e+00
4.120400e+01   1.126205e+00   3.624171e-01   1.183082e+00
4.120800e+01   1.125532e+00   3.626082e-01   1.182500e+00
4.121200e+01   1.124864e+00   3.628089e-01   1.181926e+00
4.121600e+01   1.124201e+00   3.630189e-01   1.181360e+00
4.122000e+01   1.123545e+00   3.632382e-01   1.180803e+00
4.122400e+01   1.122894e+00   3.634665e-01   1.180254e+00
4.122800e+01   1.122250e+00   3.637036e-01   1.179714e+00
4.123200e+01   1.121612e+00   3.639492e-01   1.179183e+00
4.123600e+01   1.120980e+00   3.642030e-01   1.178660e+00
4.124000e+01   1.120354e+00   3.644647e-01   1.178145e+00
4.124400e+01   1.119734e+00   3.647342e-01   1.177639e+00
4.124800e+01   1.119120e+00   3.650113e-01   1.177141e+00
4.125200e+01   1.118512e+00   3.652957e-01   1.176652e+00
4.125600e+01   1.117910e+00   3.655872e-01   1.176171e+00
4.126000e+01   1.117315e+00   3.658855e-01   1.175698e+00
4.126400e+01   1.116726e+00   3.661902e-01   1.175233e+00
4.126800e+01   1.116144e+00   3.665010e-01   1.174777e+00
4.127200e+01   1.115568e+00   3.668175e-01   1.174329e+00
4.127600e+01   1.114999e+00   3.671395e-01   1.173888e+00
4.128000e+01   1.114436e+00   3.674669e-01   1.173456e+00
4.128400e+01   1.113879e+00   3.677993e-01   1.173031e+00
4.128800e+01   1.113329e+00   3.681365e-01   1.172615e+00
4.129200e+01   1.112785e+00   3.684780e-01   1.172206e+00
4.129600e+01   1.112248e+00   3.688235e-01   1.171805e+00
4.130000e+01   1.111718e+00   3.691726e-01   1.171412e+00
4.130400e+01   1.111195e+00   3.695248e-01   1.171026e+00
4.130800e+01   1.110678e+00   3.698801e-01   1.170648e+00
4.131200e+01   1.110168e+00   3.702380e-01   1.170277e+00
4.131600e+01   1.109664e+00   3.705984e-01   1.169914e+00
4.132000e+01   1.109167e+00   3.709610e-01   1.169557e+00
4.132400e+01   1.108678e+00   3.713253e-01   1.169208e+00
4.132800e+01   1.108195e+00   3.716909e-01   1.168867e+00
4.133200e+01   1.107719e+00   3.720573e-01   1.168532e+00
4.133600e+01   1.107250e+00   3.724243e-01   1.168204e+00
4.134000e+01   1.106787e+00   3.727915e-01   1.167883e+00
4.134400e+01   1.106332e+00   3.731587e-01   1.167569e+00
4.134800e+01   1.105883e+00   3.735256e-01   1.167262e+00
4.135200e+01   1.105442e+00   3.738921e-01   1.166961e+00
4.135600e+01   1.105008e+00   3.742575e-01   1.166666e+00
4.136000e+01   1.104580e+00   3.746216e-01   1.166379e+00
4.136400e+01   1.104160e+00   3.749839e-01   1.166097e+00
4.136800e+01   1.103747e+00   3.753440e-01   1.165822e+00
4.137200e+01   1.103341e+00   3.757017e-01   1.165553e+00
4.137600e+01   1.102942e+00   3.760567e-01   1.165290e+00
4.138000e+01   1.102551e+00   3.764087e-01   1.165033e+00
4.138400e+01   1.102166e+00   3.767575e-01   1.164782e+00
4.138800e+01   1.101789e+00   3.771027e-01   1.164536e+00
4.139200e+01   1.101419e+00   3.774439e-01   1.164297e+00
4.139600e+01   1.101056e+00   3.777806e-01   1.164063e+00
4.140000e+01   1.100701e+00   3.781126e-01   1.163835e+00
4.140400e+01   1.100353e+00   3.784397e-01   1.163612e+00
4.140800e+01   1.100012e+00   3.787615e-01   1.163394e+00
4.141200e+01   1.099678e+00   3.790780e-01   1.163182e+00
4.141600e+01   1.099352e+00   3.793888e-01   1.162975e+00
4.142000e+01   1.099033e+00   3.796936e-01   1.162773e+00
4.142400e+01   1.098722e+00   3.799920e-01   1.162577e+00
4.142800e+01   1.098418e+00   3.802837e-01   1.162385e+00
4.143200e+01   1.098122e+00   3.805684e-01   1.162198e+00
4.143600e+01   1.097833e+00   3.808459e-01   1.162016e+00
4.144000e+01   1.097551e+00   3.811160e-01   1.161838e+00
4.144400e+01   1.097277e+00   3.813786e-01   1.161666e+00
4.144800e+01   1.097011e+00   3.816334e-01   1.161497e+00
4.145200e+01   1.096752e+00   3.818802e-01   1.161334e+00
4.145600e+01   1.096500e+00   3.821186e-01   1.161175e+00
4.146000e+01   1.096257e+00   3.823484e-01   1.161021e+00
4.146400e+01   1.096020e+00   3.825694e-01   1.160870e+00
4.146800e+01   1.095792e+00   3.827814e-01   1.160724e+00
4.147200e+01   1.095571e+00   3.829842e-01   1.160583e+00
4.147600e+01   1.095357e+00   3.831779e-01   1.160445e+00
4.148000e+01   1.095151e+00   3.833622e-01   1.160311e+00
4.148400e+01   1.094953e+00   3.835370e-01   1.160182e+00
4.148800e+01   1.094763e+00   3.837019e-01   1.160057e+00
4.149200e+01   1.094580e+00   3.838567e-01   1.159936e+00
4.149600e+01   1.094405e+00   3.840013e-01   1.159819e+00
4.150000e+01   1.094238e+00   3.841356e-01   1.159705e+00
4.150400e+01   1.094078e+00   3.842595e-01   1.159595e+00
4.150800e+01   1.093926e+00   3.843731e-01   1.159490e+00
4.151200e+01   1.093781e+00   3.844763e-01   1.159388e+00
4.151600e+01   1.093645e+00   3.845689e-01   1.159290e+00
4.152000e+01   1.093516e+00   3.846508e-01   1.159196e+00
4.152400e+01   1.093396e+00   3.847218e-01   1.159105e+00
4.152800e+01   1.093282e+00   3.847818e-01   1.159018e+00
4.153200e+01   1.093177e+00   3.848307e-01   1.158935e+00
4.153600e+01   1.093079e+00   3.848687e-01   1.158856e+00
4.154000e+01   1.092989e+00   3.848957e-01   1.158780e+00
4.154400e+01   1.092907e+00   3.849119e-01   1.158708e+00
4.154800e+01   1.092833e+00   3.849171e-01   1.158640e+00
4.155200e+01   1.092767e+00   3.849114e-01   1.158575e+00
4.155600e+01   1.092708e+00   3.848945e-01   1.158514e+00
4.156000e+01   1.092658e+00   3.848665e-01   1.158457e+00
4.156400e+01   1.092615e+00   3.848274e-01   1.158404e+00
4.156800e+01   1.092580e+00   3.847774e-01   1.158354e+00
4.157200e+01   1.092552e+00   3.847165e-01   1.158308e+00
4.157600e+01   1.092533e+00   3.846448e-01   1.158266e+00
4.158000e+01   1.092521e+00   3.845624e-01   1.158228e+00
4.158400e+01   1.092518e+00   3.844693e-01   1.158193e+00
4.158800e+01   1.092522e+00   3.843655e-01   1.158163e+00
4.159200e+01   1.092534e+00   3.842511e-01   1.158136e+00
4.159600e+01   1.092554e+00   3.841262e-01   1.158114e+00
4.160000e+01   1.092582e+00   3.839909e-01   1.158095e+00
4.160400e+01   1.092617e+00   3.838456e-01   1.158080e+00
4.160800e+01   1.092660e+00   3.836902e-01   1.158070e+00
4.161200e+01   1.092712e+00   3.835251e-01   1.158063e+00
4.161600e+01   1.092771e+00   3.833502e-01   1.158061e+00
4.162000e+01   1.092838e+00   3.831656e-01   1.158063e+00
4.162400e+01   1.092913e+00   3.829715e-01   1.158070e+00
4.162800e+01   1.092995e+00   3.827680e-01   1.158080e+00
4.163200e+01   1.093086e+00   3.825556e-01   1.158095e+00
4.163600e+01   1.093184e+00   3.823344e-01   1.158115e+00
4.164000e+01   1.093290e+00   3.821046e-01   1.158139e+00
4.164400e+01   1.093404e+00   3.818664e-01   1.158168e+00
4.164800e+01   1.093526e+00   3.816201e-01   1.158202e+00
4.165200e+01   1.093655e+00   3.813656e-01   1.158241e+00
4.165600e+01   1.093793e+00   3.811033e-01   1.158284e+00
4.166000e+01   1.093938e+00   3.808335e-01   1.158332e+00
4.166400e+01   1.094090e+00   3.805563e-01   1.158386e+00
4.166800e+01   1.094251e+00   3.802722e-01   1.158444e+00
4.167200e+01   1.094419e+00   3.799815e-01   1.158508e+00
4.167600e+01   1.094596e+00   3.796843e-01   1.158577e+00
4.168000e+01   1.094780e+00   3.793810e-01   1.158651e+00
4.168400e+01   1.094971e+00   3.790716e-01   1.158731e+00
4.168800e+01   1.095171e+00   3.787566e-01   1.158816e+00
4.169200e+01   1.095378e+00   3.784362e-01   1.158908e+00
4.169600e+01   1.095593e+00   3.781108e-01   1.159004e+00
4.170000e+01   1.095815e+00   3.777807e-01   1.159107e+00
4.170400e+01   1.096045e+00   3.774463e-01   1.159216e+00
4.170800e+01   1.096283e+00   3.771079e-01   1.159331e+00
4.171200e+01   1.096529e+00   3.767657e-01   1.159452e+00
4.171600e+01   1.096782e+00   3.764199e-01   1.159579e+00
4.172000e+01   1.097043e+00   3.760709e-01   1.159712e+00
4.172400e+01   1.097311e+00   3.757192e-01   1.159852e+00
4.172800e+01   1.097587e+00   3.753650e-01   1.159998e+00
4.173200e+01   1.097871e+00   3.750089e-01   1.160152e+00
4.173600e+01   1.098162e+00   3.746511e-01   1.160312e+00
4.174000e+01   1.098461e+00   3.742919e-01   1.160479e+00
4.174400e+01   1.098767e+00   3.739315e-01   1.160652e+00
4.174800e+01   1.099081e+00   3.735703e-01   1.160833e+00
4.175200e+01   1.099402e+00   3.732086e-01   1.161021e+00
4.175600e+01   1.099731e+00   3.728467e-01   1.161216e+00
4.176000e+01   1.100067e+00   3.724851e-01   1.161418e+00
4.176400e+01   1.100411e+00   3.721242e-01   1.161628e+00
4.176800e+01   1.100762e+00   3.717645e-01   1.161846e+00
4.177200e+01   1.101121e+00   3.714062e-01   1.162071e+00
4.177600e+01   1.101487e+00   3.710495e-01   1.162304e+00
4.178000e+01   1.101860e+00   3.706948e-01   1.162545e+00
4.178400e+01   1.102241e+00   3.703423e-01   1.162793e+00
4.178800e+01   1.102629e+00   3.699923e-01   1.163050e+00
4.179200e+01   1.103024e+00   3.696454e-01   1.163314e+00
4.179600e+01   1.103427e+00   3.693019e-01   1.163587e+00
4.180000e+01   1.103837e+00   3.689622e-01   1.163868e+00
4.180400e+01   1.104254e+00   3.686266e-01   1.164158e+00
4.180800e+01   1.104679e+00   3.682953e-01   1.164455e+00
4.181200e+01   1.105110e+00   3.679686e-01   1.164762e+00
4.181600e+01   1.105549e+00   3.676468e-01   1.165076e+00
4.182000e+01   1.105995e+00   3.673302e-01   1.165400e+00
4.182400e+01   1.106448e+00   3.670193e-01   1.165732e+00
4.182800e+01   1.106909e+00   3.667142e-01   1.166073e+00
4.183200e+01   1.107376e+00   3.664154e-01   1.166423e+00
4.183600e+01   1.107851e+00   3.661232e-01   1.166782e+00
4.184000e+01   1.108332e+00   3.658376e-01   1.167149e+00
4.184400e+01   1.108821e+00   3.655590e-01   1.167526e+00
4.184800e+01   1.109316e+00   3.652875e-01   1.167911e+00
4.185200e+01   1.109819e+00   3.650236e-01   1.168306e+00
4.185600e+01   1.110328e+00   3.647675e-01   1.168710e+00
4.186000e+01   1.110844e+00   3.645195e-01   1.169123e+00
4.186400e+01   1.111368e+00   3.642799e-01   1.169546e+00
4.186800e+01   1.111898e+00   3.640489e-01   1.169978e+00
4.187200e+01   1.112434e+00   3.638265e-01   1.170419e+00
4.187600e+01   1.112978e+00   3.636130e-01   1.170869e+00
4.188000e+01   1.113528e+00   3.634085e-01   1.171329e+00
4.188400e+01   1.114085e+00   3.632133e-01   1.171798e+00
4.188800e+01   1.114649e+00   3.630275e-01   1.172276e+00
4.189200e+01   1.115220e+00   3.628515e-01   1.172764e+00
4.189600e+01   1.115797e+00   3.626854e-01   1.173262e+00
4.190000e+01   1.116380e+00   3.625293e-01   1.173769e+00
4.190400e+01   1.116970e+00   3.623833e-01   1.174285e+00
4.190800e+01   1.117567e+00   3.622476e-01   1.174810e+00
4.191200e+01   1.118170e+00   3.621221e-01   1.175345e+00
4.191600e+01   1.118779e+00   3.620070e-01   1.175890e+00
4.192000e+01   1.119395e+00   3.619026e-01   1.176444e+00
4.192400e+01   1.120018e+00   3.618089e-01   1.177007e+00
4.192800e+01   1.120646e+00   3.617260e-01   1.177580e+00
4.193200e+01   1.121281e+00   3.616539e-01   1.178162e+00
4.193600e+01   1.121922e+00   3.615925e-01   1.178753e+00
4.194000e+01   1.122569e+00   3.615420e-01   1.179353e+00
4.194400e+01   1.123222e+00   3.615022e-01   1.179963e+00
4.194800e+01   1.123882e+00   3.614734e-01   1.180582e+00
4.195200e+01   1.124547e+00   3.614556e-01   1.181210e+00
4.195600e+01   1.125218e+00   3.614488e-01   1.181847e+00
4.196000e+01   1.125896e+00   3.614531e-01   1.182493e+00
4.196400e+01   1.126579e+00   3.614683e-01   1.183148e+00
4.196800e+01   1.127268e+00   3.614944e-01   1.183812e+00
4.197200e+01   1.127962e+00   3.615311e-01   1.184485e+00
4.197600e+01   1.128663e+00   3.615785e-01   1.185166e+00
4.198000e+01   1.129369e+00   3.616365e-01   1.185856e+00
4.198400e+01   1.130081e+00   3.617052e-01   1.186555e+00
4.198800e+01   1.130798e+00   3.617845e-01   1.187262e+00
4.199200e+01   1.131521e+00   3.618743e-01   1.187978e+00
4.199600e+01   1.132249e+00   3.619744e-01   1.188702e+00
4.200000e+01   1.132982e+00   3.620846e-01   1.189434e+00


==> BEC-GP-OMP/f_programs/output/imag1d/imag1d-den.txt <==
    -10.0000   0.0000000E+000
     -9.9975   0.3433026E-031
     -9.9950   0.1373889E-030
     -9.9925   0.3093797E-030
     -9.9900   0.5506425E-030
     -9.9875   0.8616541E-030
     -9.9850   0.1243028E-029
     -9.9825   0.1695517E-029
     -9.9800   0.2220013E-029
     -9.9775   0.2817549E-029
     -9.9750   0.3489301E-029
     -9.9725   0.4236590E-029
     -9.9700   0.5060884E-029
     -9.9675   0.5963803E-029
     -9.9650   0.6947117E-029
     -9.9625   0.8012755E-029
     -9.9600   0.9162805E-029
     -9.9575   0.1039952E-028
     -9.9550   0.1172531E-028
     -9.9525   0.1314278E-028
     -9.9500   0.1465468E-028
     -9.9475   0.1626398E-028
     -9.9450   0.1797381E-028
     -9.9425   0.1978751E-028
     -9.9400   0.2170859E-028
     -9.9375   0.2374081E-028
     -9.9350   0.2588811E-028
     -9.9325   0.2815466E-028
     -9.9300   0.3054486E-028
     -9.9275   0.3306336E-028
     -9.9250   0.3571502E-028
     -9.9225   0.3850500E-028
     -9.9200   0.4143868E-028
     -9.9175   0.4452173E-028
     -9.9150   0.4776013E-028
     -9.9125   0.5116012E-028
     -9.9100   0.5472827E-028
     -9.9075   0.5847144E-028
     -9.9050   0.6239687E-028
     -9.9025   0.6651209E-028
     -9.9000   0.7082504E-028
     -9.8975   0.7534400E-028
     -9.8950   0.8007766E-028
     -9.8925   0.8503511E-028
     -9.8900   0.9022585E-028
     -9.8875   0.9565984E-028
     -9.8850   0.1013475E-027
     -9.8825   0.1072997E-027
     -9.8800   0.1135278E-027
     -9.8775   0.1200438E-027
     -9.8750   0.1268600E-027
     -9.8725   0.1339895E-027
     -9.8700   0.1414460E-027
     -9.8675   0.1492435E-027
     -9.8650   0.1573971E-027
     -9.8625   0.1659221E-027
     -9.8600   0.1748348E-027
     -9.8575   0.1841522E-027
     -9.8550   0.1938919E-027
     -9.8525   0.2040724E-027
     -9.8500   0.2147131E-027
     -9.8475   0.2258341E-027
     -9.8450   0.2374565E-027
     -9.8425   0.2496023E-027
     -9.8400   0.2622945E-027
     -9.8375   0.2755570E-027
     -9.8350   0.2894150E-027
     -9.8325   0.3038945E-027
     -9.8300   0.3190230E-027
     -9.8275   0.3348288E-027
     -9.8250   0.3513419E-027
     -9.8225   0.3685932E-027
     -9.8200   0.3866153E-027
     -9.8175   0.4054421E-027
     -9.8150   0.4251088E-027
     -9.8125   0.4456525E-027
     -9.8100   0.4671116E-027
     -9.8075   0.4895265E-027
     -9.8050   0.5129391E-027
     -9.8025   0.5373933E-027
     -9.8000   0.5629348E-027
     -9.7975   0.5896114E-027
     -9.7950   0.6174730E-027
     -9.7925   0.6465715E-027
     -9.7900   0.6769613E-027
     -9.7875   0.7086991E-027
     -9.7850   0.7418440E-027
     -9.7825   0.7764578E-027
     -9.7800   0.8126048E-027
     -9.7775   0.8503523E-027
     -9.7750   0.8897705E-027
     -9.7725   0.9309327E-027
     -9.7700   0.9739151E-027
     -9.7675   0.1018798E-026
     -9.7650   0.1065663E-026
     -9.7625   0.1114599E-026
     -9.7600   0.1165695E-026
     -9.7575   0.1219047E-026
     -9.7550   0.1274753E-026
     -9.7525   0.1332915E-026
     -9.7500   0.1393641E-026
     -9.7475   0.1457044E-026
     -9.7450   0.1523239E-026
     -9.7425   0.1592350E-026
     -9.7400   0.1664503E-026
     -9.7375   0.1739831E-026
     -9.7350   0.1818473E-026
     -9.7325   0.1900573E-026
     -9.7300   0.1986282E-026
     -9.7275   0.2075757E-026
     -9.7250   0.2169163E-026
     -9.7225   0.2266670E-026
     -9.7200   0.2368457E-026
     -9.7175   0.2474711E-026
     -9.7150   0.2585625E-026
     -9.7125   0.2701404E-026
     -9.7100   0.2822257E-026
     -9.7075   0.2948405E-026
     -9.7050   0.3080080E-026
     -9.7025   0.3217520E-026
     -9.7000   0.3360977E-026
     -9.6975   0.3510711E-026
     -9.6950   0.3666995E-026
     -9.6925   0.3830112E-026
     -9.6900   0.4000360E-026
     -9.6875   0.4178048E-026
     -9.6850   0.4363498E-026
     -9.6825   0.4557045E-026
     -9.6800   0.4759042E-026
     -9.6775   0.4969853E-026
     -9.6750   0.5189860E-026
     -9.6725   0.5419462E-026
     -9.6700   0.5659072E-026
     -9.6675   0.5909124E-026
     -9.6650   0.6170069E-026
     -9.6625   0.6442378E-026
     -9.6600   0.6726541E-026
     -9.6575   0.7023070E-026
     -9.6550   0.7332499E-026
     -9.6525   0.7655385E-026
     -9.6500   0.7992308E-026
     -9.6475   0.8343873E-026
     -9.6450   0.8710711E-026
     -9.6425   0.9093480E-026
     -9.6400   0.9492867E-026
     -9.6375   0.9909587E-026
     -9.6350   0.1034439E-025
     -9.6325   0.1079804E-025
     -9.6300   0.1127137E-025
     -9.6275   0.1176520E-025
     -9.6250   0.1228044E-025
     -9.6225   0.1281798E-025
     -9.6200   0.1337880E-025
     -9.6175   0.1396390E-025
     -9.6150   0.1457430E-025
     -9.6125   0.1521111E-025
     -9.6100   0.1587545E-025
     -9.6075   0.1656850E-025
     -9.6050   0.1729150E-025
     -9.6025   0.1804572E-025
     -9.6000   0.1883251E-025
     -9.5975   0.1965326E-025
     -9.5950   0.2050941E-025
     -9.5925   0.2140250E-025
     -9.5900   0.2233409E-025
     -9.5875   0.2330584E-025
     -9.5850   0.2431946E-025
     -9.5825   0.2537673E-025
     -9.5800   0.2647953E-025
     -9.5775   0.2762980E-025
     -9.5750   0.2882955E-025
     -9.5725   0.3008092E-025
     -9.5700   0.3138609E-025
     -9.5675   0.3274736E-025
     -9.5650   0.3416712E-025
     -9.5625   0.3564787E-025
     -9.5600   0.3719219E-025
     -9.5575   0.3880281E-025
     -9.5550   0.4048253E-025
     -9.5525   0.4223431E-025
     -9.5500   0.4406120E-025
     -9.5475   0.4596639E-025
     -9.5450   0.4795323E-025
     -9.5425   0.5002517E-025
     -9.5400   0.5218583E-025
     -9.5375   0.5443898E-025
     -9.5350   0.5678854E-025
     -9.5325   0.5923861E-025
     -9.5300   0.6179344E-025
     -9.5275   0.6445747E-025
     -9.5250   0.6723535E-025
     -9.5225   0.7013188E-025
     -9.5200   0.7315210E-025
     -9.5175   0.7630124E-025
     -9.5150   0.7958476E-025
     -9.5125   0.8300835E-025
     -9.5100   0.8657792E-025
     -9.5075   0.9029965E-025
     -9.5050   0.9417997E-025
     -9.5025   0.9822559E-025
     -9.5000   0.1024435E-024
     -9.4975   0.1068409E-024
     -9.4950   0.1114255E-024
     -9.4925   0.1162050E-024
     -9.4900   0.1211878E-024
     -9.4875   0.1263824E-024
     -9.4850   0.1317978E-024
     -9.4825   0.1374432E-024
     -9.4800   0.1433283E-024
     -9.4775   0.1494632E-024
     -9.4750   0.1558585E-024
     -9.4725   0.1625250E-024
     -9.4700   0.1694743E-024
     -9.4675   0.1767181E-024
     -9.4650   0.1842688E-024
     -9.4625   0.1921394E-024
     -9.4600   0.2003433E-024
     -9.4575   0.2088944E-024
     -9.4550   0.2178074E-024
     -9.4525   0.2270974E-024
     -9.4500   0.2367802E-024
     -9.4475   0.2468723E-024
     -9.4450   0.2573909E-024
     -9.4425   0.2683538E-024
     -9.4400   0.2797796E-024
     -9.4375   0.2916877E-024
     -9.4350   0.3040983E-024
     -9.4325   0.3170323E-024
     -9.4300   0.3305117E-024
     -9.4275   0.3445594E-024
     -9.4250   0.3591989E-024
     -9.4225   0.3744550E-024
     -9.4200   0.3903536E-024
     -9.4175   0.4069213E-024
     -9.4150   0.4241862E-024
     -9.4125   0.4421773E-024
     -9.4100   0.4609248E-024
     -9.4075   0.4804604E-024
     -9.4050   0.5008167E-024
     -9.4025   0.5220281E-024
     -9.4000   0.5441302E-024
     -9.3975   0.5671599E-024
     -9.3950   0.5911558E-024
     -9.3925   0.6161583E-024
     -9.3900   0.6422090E-024
     -9.3875   0.6693516E-024
     -9.3850   0.6976314E-024
     -9.3825   0.7270957E-024
     -9.3800   0.7577936E-024
     -9.3775   0.7897764E-024
     -9.3750   0.8230972E-024
     -9.3725   0.8578117E-024
     -9.3700   0.8939775E-024
     -9.3675   0.9316549E-024
     -9.3650   0.9709064E-024
     -9.3625   0.1011797E-023
     -9.3600   0.1054395E-023
     -9.3575   0.1098771E-023
     -9.3550   0.1144998E-023
     -9.3525   0.1193153E-023
     -9.3500   0.1243315E-023
     -9.3475   0.1295568E-023
     -9.3450   0.1349998E-023
     -9.3425   0.1406695E-023
     -9.3400   0.1465752E-023
     -9.3375   0.1527267E-023
     -9.3350   0.1591340E-023
     -9.3325   0.1658078E-023
     -9.3300   0.1727591E-023
     -9.3275   0.1799992E-023
     -9.3250   0.1875401E-023
     -9.3225   0.1953941E-023
     -9.3200   0.2035741E-023
     -9.3175   0.2120936E-023
     -9.3150   0.2209664E-023
     -9.3125   0.2302072E-023
     -9.3100   0.2398311E-023
     -9.3075   0.2498537E-023
     -9.3050   0.2602914E-023
     -9.3025   0.2711614E-023
     -9.3000   0.2824812E-023
     -9.2975   0.2942695E-023
     -9.2950   0.3065453E-023
     -9.2925   0.3193287E-023
     -9.2900   0.3326404E-023
     -9.2875   0.3465022E-023
     -9.2850   0.3609364E-023
     -9.2825   0.3759666E-023
     -9.2800   0.3916172E-023
     -9.2775   0.4079134E-023
     -9.2750   0.4248817E-023
     -9.2725   0.4425496E-023
     -9.2700   0.4609456E-023
     -9.2675   0.4800995E-023
     -9.2650   0.5000421E-023
     -9.2625   0.5208058E-023
     -9.2600   0.5424239E-023
     -9.2575   0.5649314E-023
     -9.2550   0.5883644E-023
     -9.2525   0.6127607E-023
     -9.2500   0.6381595E-023
     -9.2475   0.6646016E-023
     -9.2450   0.6921295E-023
     -9.2425   0.7207874E-023
     -9.2400   0.7506212E-023
     -9.2375   0.7816787E-023
     -9.2350   0.8140097E-023
     -9.2325   0.8476658E-023
     -9.2300   0.8827010E-023
     -9.2275   0.9191711E-023
     -9.2250   0.9571344E-023
     -9.2225   0.9966515E-023
     -9.2200   0.1037785E-022
     -9.2175   0.1080601E-022
     -9.2150   0.1125168E-022
     -9.2125   0.1171556E-022
     -9.2100   0.1219839E-022
     -9.2075   0.1270094E-022
     -9.2050   0.1322401E-022
     -9.2025   0.1376842E-022
     -9.2000   0.1433504E-022
     -9.1975   0.1492476E-022
     -9.1950   0.1553852E-022
     -9.1925   0.1617730E-022
     -9.1900   0.1684209E-022
     -9.1875   0.1753395E-022
     -9.1850   0.1825398E-022
     -9.1825   0.1900330E-022
     -9.1800   0.1978310E-022
     -9.1775   0.2059460E-022
     -9.1750   0.2143909E-022
     -9.1725   0.2231789E-022
     -9.1700   0.2323238E-022
     -9.1675   0.2418399E-022
     -9.1650   0.2517423E-022
     -9.1625   0.2620464E-022
     -9.1600   0.2727684E-022
     -9.1575   0.2839250E-022
     -9.1550   0.2955337E-022
     -9.1525   0.3076127E-022
     -9.1500   0.3201808E-022
     -9.1475   0.3332577E-022
     -9.1450   0.3468637E-022
     -9.1425   0.3610200E-022
     -9.1400   0.3757488E-022
     -9.1375   0.3910728E-022
     -9.1350   0.4070161E-022
     -9.1325   0.4236032E-022
     -9.1300   0.4408600E-022
     -9.1275   0.4588133E-022
     -9.1250   0.4774910E-022
     -9.1225   0.4969218E-022
     -9.1200   0.5171360E-022
     -9.1175   0.5381648E-022
     -9.1150   0.5600408E-022
     -9.1125   0.5827976E-022
     -9.1100   0.6064705E-022
     -9.1075   0.6310960E-022
     -9.1050   0.6567120E-022
     -9.1025   0.6833580E-022
     -9.1000   0.7110750E-022
     -9.0975   0.7399056E-022
     -9.0950   0.7698942E-022
     -9.0925   0.8010868E-022
     -9.0900   0.8335313E-022
     -9.0875   0.8672774E-022
     -9.0850   0.9023769E-022
     -9.0825   0.9388834E-022
     -9.0800   0.9768529E-022
     -9.0775   0.1016343E-021
     -9.0750   0.1057415E-021
     -9.0725   0.1100131E-021
     -9.0700   0.1144556E-021
     -9.0675   0.1190758E-021
     -9.0650   0.1238808E-021
     -9.0625   0.1288778E-021
     -9.0600   0.1340744E-021
     -9.0575   0.1394786E-021
     -9.0550   0.1450985E-021
     -9.0525   0.1509427E-021
     -9.0500   0.1570201E-021
     -9.0475   0.1633398E-021
     -9.0450   0.1699114E-021
     -9.0425   0.1767450E-021
     -9.0400   0.1838507E-021
     -9.0375   0.1912393E-021
     -9.0350   0.1989220E-021
     -9.0325   0.2069105E-021
     -9.0300   0.2152166E-021
     -9.0275   0.2238530E-021
     -9.0250   0.2328326E-021
     -9.0225   0.2421690E-021
     -9.0200   0.2518761E-021
     -9.0175   0.2619686E-021
     -9.0150   0.2724615E-021
     -9.0125   0.2833707E-021
     -9.0100   0.2947125E-021
     -9.0075   0.3065039E-021
     -9.0050   0.3187624E-021
     -9.0025   0.3315065E-021
     -9.0000   0.3447552E-021
     -8.9975   0.3585281E-021
     -8.9950   0.3728460E-021
     -8.9925   0.3877301E-021
     -8.9900   0.4032027E-021
     -8.9875   0.4192866E-021
     -8.9850   0.4360059E-021
     -8.9825   0.4533854E-021
     -8.9800   0.4714509E-021
     -8.9775   0.4902292E-021
     -8.9750   0.5097481E-021
     -8.9725   0.5300366E-021
     -8.9700   0.5511247E-021
     -8.9675   0.5730436E-021
     -8.9650   0.5958258E-021
     -8.9625   0.6195047E-021
     -8.9600   0.6441155E-021
     -8.9575   0.6696943E-021
     -8.9550   0.6962789E-021
     -8.9525   0.7239085E-021
     -8.9500   0.7526237E-021
     -8.9475   0.7824666E-021
     -8.9450   0.8134813E-021
     -8.9425   0.8457131E-021
     -8.9400   0.8792094E-021
     -8.9375   0.9140192E-021
     -8.9350   0.9501936E-021
     -8.9325   0.9877856E-021
     -8.9300   0.1026850E-020
     -8.9275   0.1067444E-020
     -8.9250   0.1109627E-020
     -8.9225   0.1153460E-020
     -8.9200   0.1199008E-020
     -8.9175   0.1246336E-020
     -8.9150   0.1295514E-020
     -8.9125   0.1346612E-020
     -8.9100   0.1399707E-020
     -8.9075   0.1454873E-020
     -8.9050   0.1512193E-020
     -8.9025   0.1571748E-020
     -8.9000   0.1633625E-020
     -8.8975   0.1697913E-020
     -8.8950   0.1764706E-020
     -8.8925   0.1834101E-020
     -8.8900   0.1906196E-020
     -8.8875   0.1981098E-020
     -8.8850   0.2058912E-020
     -8.8825   0.2139753E-020
     -8.8800   0.2223735E-020
     -8.8775   0.2310981E-020
     -8.8750   0.2401615E-020
     -8.8725   0.2495767E-020
     -8.8700   0.2593574E-020
     -8.8675   0.2695174E-020
     -8.8650   0.2800715E-020
     -8.8625   0.2910346E-020
     -8.8600   0.3024225E-020
     -8.8575   0.3142515E-020
     -8.8550   0.3265385E-020
     -8.8525   0.3393010E-020
     -8.8500   0.3525572E-020
     -8.8475   0.3663261E-020
     -8.8450   0.3806272E-020
     -8.8425   0.3954810E-020
     -8.8400   0.4109085E-020
     -8.8375   0.4269316E-020
     -8.8350   0.4435732E-020
     -8.8325   0.4608568E-020
     -8.8300   0.4788069E-020
     -8.8275   0.4974491E-020
     -8.8250   0.5168096E-020
     -8.8225   0.5369158E-020
     -8.8200   0.5577963E-020
     -8.8175   0.5794804E-020
     -8.8150   0.6019989E-020
     -8.8125   0.6253833E-020
     -8.8100   0.6496668E-020
     -8.8075   0.6748834E-020
     -8.8050   0.7010688E-020
     -8.8025   0.7282596E-020
     -8.8000   0.7564940E-020
     -8.7975   0.7858118E-020
     -8.7950   0.8162540E-020
     -8.7925   0.8478633E-020
     -8.7900   0.8806840E-020
     -8.7875   0.9147619E-020
     -8.7850   0.9501448E-020
     -8.7825   0.9868820E-020
     -8.7800   0.1025025E-019
     -8.7775   0.1064627E-019
     -8.7750   0.1105742E-019
     -8.7725   0.1148429E-019
     -8.7700   0.1192747E-019
     -8.7675   0.1238757E-019
     -8.7650   0.1286524E-019
     -8.7625   0.1336113E-019
     -8.7600   0.1387593E-019
     -8.7575   0.1441036E-019
     -8.7550   0.1496516E-019
     -8.7525   0.1554109E-019
     -8.7500   0.1613895E-019
     -8.7475   0.1675957E-019
     -8.7450   0.1740381E-019
     -8.7425   0.1807255E-019
     -8.7400   0.1876671E-019
     -8.7375   0.1948725E-019
     -8.7350   0.2023517E-019
     -8.7325   0.2101149E-019
     -8.7300   0.2181727E-019
     -8.7275   0.2265363E-019
     -8.7250   0.2352171E-019
     -8.7225   0.2442271E-019
     -8.7200   0.2535784E-019
     -8.7175   0.2632841E-019
     -8.7150   0.2733572E-019
     -8.7125   0.2838117E-019
     -8.7100   0.2946617E-019
     -8.7075   0.3059220E-019
     -8.7050   0.3176081E-019
     -8.7025   0.3297358E-019
     -8.7000   0.3423217E-019
     -8.6975   0.3553827E-019
     -8.6950   0.3689368E-019
     -8.6925   0.3830023E-019
     -8.6900   0.3975983E-019
     -8.6875   0.4127445E-019
     -8.6850   0.4284615E-019
     -8.6825   0.4447705E-019
     -8.6800   0.4616937E-019
     -8.6775   0.4792538E-019
     -8.6750   0.4974746E-019
     -8.6725   0.5163806E-019
     -8.6700   0.5359974E-019
     -8.6675   0.5563513E-019
     -8.6650   0.5774698E-019
     -8.6625   0.5993812E-019
     -8.6600   0.6221150E-019
     -8.6575   0.6457018E-019
     -8.6550   0.6701730E-019
     -8.6525   0.6955616E-019
     -8.6500   0.7219015E-019
     -8.6475   0.7492280E-019
     -8.6450   0.7775777E-019
     -8.6425   0.8069883E-019
     -8.6400   0.8374992E-019
     -8.6375   0.8691510E-019
     -8.6350   0.9019860E-019
     -8.6325   0.9360478E-019
     -8.6300   0.9713818E-019
     -8.6275   0.1008035E-018
     -8.6250   0.1046056E-018
     -8.6225   0.1085495E-018
     -8.6200   0.1126405E-018
     -8.6175   0.1168840E-018
     -8.6150   0.1212856E-018
     -8.6125   0.1258511E-018
     -8.6100   0.1305865E-018
     -8.6075   0.1354982E-018
     -8.6050   0.1405926E-018
     -8.6025   0.1458764E-018
     -8.6000   0.1513565E-018
     -8.5975   0.1570403E-018
     -8.5950   0.1629351E-018
     -8.5925   0.1690488E-018
     -8.5900   0.1753892E-018
     -8.5875   0.1819649E-018
     -8.5850   0.1887843E-018
     -8.5825   0.1958565E-018
     -8.5800   0.2031906E-018
     -8.5775   0.2107963E-018
     -8.5750   0.2186835E-018
     -8.5725   0.2268626E-018
     -8.5700   0.2353441E-018
     -8.5675   0.2441391E-018
     -8.5650   0.2532592E-018
     -8.5625   0.2627161E-018
     -8.5600   0.2725221E-018
     -8.5575   0.2826901E-018
     -8.5550   0.2932331E-018
     -8.5525   0.3041650E-018
     -8.5500   0.3154998E-018
     -8.5475   0.3272522E-018
     -8.5450   0.3394375E-018
     -8.5425   0.3520713E-018
     -8.5400   0.3651700E-018
     -8.5375   0.3787506E-018
     -8.5350   0.3928305E-018
     -8.5325   0.4074279E-018
     -8.5300   0.4225616E-018
     -8.5275   0.4382509E-018
     -8.5250   0.4545162E-018
     -8.5225   0.4713783E-018
     -8.5200   0.4888589E-018
     -8.5175   0.5069803E-018
     -8.5150   0.5257657E-018
     -8.5125   0.5452393E-018
     -8.5100   0.5654259E-018
     -8.5075   0.5863513E-018
     -8.5050   0.6080423E-018
     -8.5025   0.6305265E-018
     -8.5000   0.6538325E-018
     -8.4975   0.6779901E-018
     -8.4950   0.7030300E-018
     -8.4925   0.7289841E-018
     -8.4900   0.7558853E-018
     -8.4875   0.7837677E-018
     -8.4850   0.8126668E-018
     -8.4825   0.8426192E-018
     -8.4800   0.8736627E-018
     -8.4775   0.9058367E-018
     -8.4750   0.9391819E-018
     -8.4725   0.9737403E-018
     -8.4700   0.1009556E-017
     -8.4675   0.1046673E-017
     -8.4650   0.1085139E-017
     -8.4625   0.1125002E-017
     -8.4600   0.1166313E-017
     -8.4575   0.1209123E-017
     -8.4550   0.1253486E-017
     -8.4525   0.1299457E-017
     -8.4500   0.1347095E-017
     -8.4475   0.1396459E-017
     -8.4450   0.1447611E-017
     -8.4425   0.1500614E-017
     -8.4400   0.1555535E-017
     -8.4375   0.1612443E-017
     -8.4350   0.1671408E-017
     -8.4325   0.1732505E-017
     -8.4300   0.1795808E-017
     -8.4275   0.1861397E-017
     -8.4250   0.1929353E-017
     -8.4225   0.1999761E-017
     -8.4200   0.2072708E-017
     -8.4175   0.2148284E-017
     -8.4150   0.2226584E-017
     -8.4125   0.2307703E-017
     -8.4100   0.2391743E-017
     -8.4075   0.2478807E-017
     -8.4050   0.2569003E-017
     -8.4025   0.2662441E-017
     -8.4000   0.2759238E-017
     -8.3975   0.2859512E-017
     -8.3950   0.2963386E-017
     -8.3925   0.3070989E-017
     -8.3900   0.3182452E-017
     -8.3875   0.3297913E-017
     -8.3850   0.3417512E-017
     -8.3825   0.3541397E-017
     -8.3800   0.3669718E-017
     -8.3775   0.3802634E-017
     -8.3750   0.3940306E-017
     -8.3725   0.4082902E-017
     -8.3700   0.4230597E-017
     -8.3675   0.4383570E-017
     -8.3650   0.4542008E-017
     -8.3625   0.4706103E-017
     -8.3600   0.4876055E-017
     -8.3575   0.5052070E-017
     -8.3550   0.5234362E-017
     -8.3525   0.5423153E-017
     -8.3500   0.5618669E-017
     -8.3475   0.5821149E-017
     -8.3450   0.6030838E-017
     -8.3425   0.6247988E-017
     -8.3400   0.6472861E-017
     -8.3375   0.6705730E-017
     -8.3350   0.6946874E-017
     -8.3325   0.7196584E-017
     -8.3300   0.7455160E-017
     -8.3275   0.7722914E-017
     -8.3250   0.8000166E-017
     -8.3225   0.8287250E-017
     -8.3200   0.8584509E-017
     -8.3175   0.8892301E-017
     -8.3150   0.9210992E-017
     -8.3125   0.9540965E-017
     -8.3100   0.9882613E-017
     -8.3075   0.1023634E-016
     -8.3050   0.1060258E-016
     -8.3025   0.1098176E-016
     -8.3000   0.1137433E-016
     -8.2975   0.1178076E-016
     -8.2950   0.1220153E-016
     -8.2925   0.1263715E-016
     -8.2900   0.1308813E-016
     -8.2875   0.1355500E-016
     -8.2850   0.1403832E-016
     -8.2825   0.1453865E-016
     -8.2800   0.1505660E-016
     -8.2775   0.1559277E-016
     -8.2750   0.1614779E-016
     -8.2725   0.1672233E-016
     -8.2700   0.1731705E-016
     -8.2675   0.1793265E-016
     -8.2650   0.1856987E-016
     -8.2625   0.1922945E-016
     -8.2600   0.1991216E-016
     -8.2575   0.2061880E-016
     -8.2550   0.2135021E-016
     -8.2525   0.2210724E-016
     -8.2500   0.2289077E-016
     -8.2475   0.2370172E-016
     -8.2450   0.2454104E-016
     -8.2425   0.2540970E-016
     -8.2400   0.2630873E-016
     -8.2375   0.2723916E-016
     -8.2350   0.2820208E-016
     -8.2325   0.2919860E-016
     -8.2300   0.3022990E-016
     -8.2275   0.3129716E-016
     -8.2250   0.3240161E-016
     -8.2225   0.3354455E-016
     -8.2200   0.3472729E-016
     -8.2175   0.3595120E-016
     -8.2150   0.3721770E-016
     -8.2125   0.3852824E-016
     -8.2100   0.3988434E-016
     -8.2075   0.4128757E-016
     -8.2050   0.4273953E-016
     -8.2025   0.4424189E-016
     -8.2000   0.4579639E-016
     -8.1975   0.4740481E-016
     -8.1950   0.4906899E-016
     -8.1925   0.5079084E-016
     -8.1900   0.5257234E-016
     -8.1875   0.5441551E-016
     -8.1850   0.5632248E-016
     -8.1825   0.5829541E-016
     -8.1800   0.6033655E-016
     -8.1775   0.6244824E-016
     -8.1750   0.6463288E-016
     -8.1725   0.6689295E-016
     -8.1700   0.6923103E-016
     -8.1675   0.7164977E-016
     -8.1650   0.7415191E-016
     -8.1625   0.7674030E-016
     -8.1600   0.7941786E-016
     -8.1575   0.8218762E-016
     -8.1550   0.8505272E-016
     -8.1525   0.8801640E-016
     -8.1500   0.9108200E-016
     -8.1475   0.9425297E-016
     -8.1450   0.9753289E-016
     -8.1425   0.1009255E-015
     -8.1400   0.1044345E-015
     -8.1375   0.1080639E-015
     -8.1350   0.1118178E-015
     -8.1325   0.1157004E-015
     -8.1300   0.1197160E-015
     -8.1275   0.1238691E-015
     -8.1250   0.1281645E-015
     -8.1225   0.1326068E-015
     -8.1200   0.1372010E-015
     -8.1175   0.1419523E-015
     -8.1150   0.1468660E-015
     -8.1125   0.1519475E-015
     -8.1100   0.1572024E-015
     -8.1075   0.1626367E-015
     -8.1050   0.1682564E-015
     -8.1025   0.1740676E-015
     -8.1000   0.1800769E-015
     -8.0975   0.1862909E-015
     -8.0950   0.1927164E-015
     -8.0925   0.1993606E-015
     -8.0900   0.2062308E-015
     -8.0875   0.2133345E-015
     -8.0850   0.2206797E-015
     -8.0825   0.2282744E-015
     -8.0800   0.2361270E-015
     -8.0775   0.2442460E-015
     -8.0750   0.2526404E-015
     -8.0725   0.2613195E-015
     -8.0700   0.2702927E-015
     -8.0675   0.2795698E-015
     -8.0650   0.2891611E-015
     -8.0625   0.2990770E-015
     -8.0600   0.3093283E-015
     -8.0575   0.3199262E-015
     -8.0550   0.3308822E-015
     -8.0525   0.3422084E-015
     -8.0500   0.3539170E-015
     -8.0475   0.3660207E-015
     -8.0450   0.3785327E-015
     -8.0425   0.3914667E-015
     -8.0400   0.4048365E-015
     -8.0375   0.4186567E-015
     -8.0350   0.4329422E-015
     -8.0325   0.4477085E-015
     -8.0300   0.4629715E-015
     -8.0275   0.4787478E-015
     -8.0250   0.4950542E-015
     -8.0225   0.5119084E-015
     -8.0200   0.5293285E-015
     -8.0175   0.5473333E-015
     -8.0150   0.5659420E-015
     -8.0125   0.5851747E-015
     -8.0100   0.6050519E-015
     -8.0075   0.6255949E-015
     -8.0050   0.6468258E-015
     -8.0025   0.6687673E-015
     -8.0000   0.6914426E-015
     -7.9975   0.7148762E-015
     -7.9950   0.7390929E-015
     -7.9925   0.7641185E-015
     -7.9900   0.7899797E-015
     -7.9875   0.8167039E-015
     -7.9850   0.8443195E-015
     -7.9825   0.8728559E-015
     -7.9800   0.9023433E-015
     -7.9775   0.9328129E-015
     -7.9750   0.9642969E-015
     -7.9725   0.9968286E-015
     -7.9700   0.1030442E-014
     -7.9675   0.1065174E-014
     -7.9650   0.1101059E-014
     -7.9625   0.1138137E-014
     -7.9600   0.1176445E-014
     -7.9575   0.1216025E-014
     -7.9550   0.1256917E-014
     -7.9525   0.1299165E-014
     -7.9500   0.1342814E-014
     -7.9475   0.1387907E-014
     -7.9450   0.1434494E-014
     -7.9425   0.1482622E-014
     -7.9400   0.1532342E-014
     -7.9375   0.1583705E-014
     -7.9350   0.1636766E-014
     -7.9325   0.1691579E-014
     -7.9300   0.1748201E-014
     -7.9275   0.1806692E-014
     -7.9250   0.1867111E-014
     -7.9225   0.1929522E-014
     -7.9200   0.1993990E-014
     -7.9175   0.2060580E-014
     -7.9150   0.2129363E-014
     -7.9125   0.2200408E-014
     -7.9100   0.2273789E-014
     -7.9075   0.2349583E-014
     -7.9050   0.2427866E-014
     -7.9025   0.2508720E-014
     -7.9000   0.2592228E-014
     -7.8975   0.2678476E-014
     -7.8950   0.2767551E-014
     -7.8925   0.2859545E-014
     -7.8900   0.2954554E-014
     -7.8875   0.3052673E-014
     -7.8850   0.3154003E-014
     -7.8825   0.3258647E-014
     -7.8800   0.3366713E-014
     -7.8775   0.3478310E-014
     -7.8750   0.3593553E-014
     -7.8725   0.3712558E-014
     -7.8700   0.3835446E-014
     -7.8675   0.3962342E-014
     -7.8650   0.4093375E-014
     -7.8625   0.4228678E-014
     -7.8600   0.4368387E-014
     -7.8575   0.4512644E-014
     -7.8550   0.4661594E-014
     -7.8525   0.4815389E-014
     -7.8500   0.4974183E-014
     -7.8475   0.5138135E-014
     -7.8450   0.5307412E-014
     -7.8425   0.5482183E-014
     -7.8400   0.5662624E-014
     -7.8375   0.5848916E-014
     -7.8350   0.6041245E-014
     -7.8325   0.6239805E-014
     -7.8300   0.6444793E-014
     -7.8275   0.6656416E-014
     -7.8250   0.6874884E-014
     -7.8225   0.7100415E-014
     -7.8200   0.7333234E-014
     -7.8175   0.7573572E-014
     -7.8150   0.7821670E-014
     -7.8125   0.8077773E-014
     -7.8100   0.8342135E-014
     -7.8075   0.8615019E-014
     -7.8050   0.8896696E-014
     -7.8025   0.9187443E-014
     -7.8000   0.9487549E-014
     -7.7975   0.9797310E-014
     -7.7950   0.1011703E-013
     -7.7925   0.1044703E-013
     -7.7900   0.1078763E-013
     -7.7875   0.1113916E-013
     -7.7850   0.1150198E-013
     -7.7825   0.1187643E-013
     -7.7800   0.1226289E-013
     -7.7775   0.1266173E-013
     -7.7750   0.1307335E-013
     -7.7725   0.1349814E-013
     -7.7700   0.1393653E-013
     -7.7675   0.1438893E-013
     -7.7650   0.1485580E-013
     -7.7625   0.1533758E-013
     -7.7600   0.1583475E-013
     -7.7575   0.1634779E-013
     -7.7550   0.1687719E-013
     -7.7525   0.1742348E-013
     -7.7500   0.1798717E-013
     -7.7475   0.1856882E-013
     -7.7450   0.1916898E-013
     -7.7425   0.1978825E-013
     -7.7400   0.2042721E-013
     -7.7375   0.2108648E-013
     -7.7350   0.2176671E-013
     -7.7325   0.2246853E-013
     -7.7300   0.2319263E-013
     -7.7275   0.2393970E-013
     -7.7250   0.2471047E-013
     -7.7225   0.2550566E-013
     -7.7200   0.2632604E-013
     -7.7175   0.2717240E-013
     -7.7150   0.2804554E-013
     -7.7125   0.2894630E-013
     -7.7100   0.2987554E-013
     -7.7075   0.3083414E-013
     -7.7050   0.3182301E-013
     -7.7025   0.3284310E-013
     -7.7000   0.3389537E-013
     -7.6975   0.3498083E-013
     -7.6950   0.3610050E-013
     -7.6925   0.3725544E-013
     -7.6900   0.3844674E-013
     -7.6875   0.3967554E-013
     -7.6850   0.4094298E-013
     -7.6825   0.4225028E-013
     -7.6800   0.4359865E-013
     -7.6775   0.4498937E-013
     -7.6750   0.4642374E-013
     -7.6725   0.4790312E-013
     -7.6700   0.4942889E-013
     -7.6675   0.5100248E-013
     -7.6650   0.5262536E-013
     -7.6625   0.5429906E-013
     -7.6600   0.5602514E-013
     -7.6575   0.5780520E-013
     -7.6550   0.5964091E-013
     -7.6525   0.6153399E-013
     -7.6500   0.6348618E-013
     -7.6475   0.6549931E-013
     -7.6450   0.6757524E-013
     -7.6425   0.6971591E-013
     -7.6400   0.7192329E-013
     -7.6375   0.7419944E-013
     -7.6350   0.7654645E-013
     -7.6325   0.7896649E-013
     -7.6300   0.8146180E-013
     -7.6275   0.8403468E-013
     -7.6250   0.8668750E-013
     -7.6225   0.8942270E-013
     -7.6200   0.9224280E-013
     -7.6175   0.9515037E-013
     -7.6150   0.9814810E-013
     -7.6125   0.1012387E-012
     -7.6100   0.1044251E-012
     -7.6075   0.1077101E-012
     -7.6050   0.1110967E-012
     -7.6025   0.1145881E-012
     -7.6000   0.1181874E-012
     -7.5975   0.1218978E-012
     -7.5950   0.1257229E-012
     -7.5925   0.1296660E-012
     -7.5900   0.1337307E-012
     -7.5875   0.1379207E-012
     -7.5850   0.1422398E-012
     -7.5825   0.1466920E-012
     -7.5800   0.1512812E-012
     -7.5775   0.1560115E-012
     -7.5750   0.1608873E-012
     -7.5725   0.1659130E-012
     -7.5700   0.1710930E-012
     -7.5675   0.1764321E-012
     -7.5650   0.1819349E-012
     -7.5625   0.1876066E-012
     -7.5600   0.1934520E-012
     -7.5575   0.1994766E-012
     -7.5550   0.2056856E-012
     -7.5525   0.2120847E-012
     -7.5500   0.2186794E-012
     -7.5475   0.2254758E-012
     -7.5450   0.2324798E-012
     -7.5425   0.2396977E-012
     -7.5400   0.2471359E-012
     -7.5375   0.2548011E-012
     -7.5350   0.2626999E-012
     -7.5325   0.2708395E-012
     -7.5300   0.2792269E-012
     -7.5275   0.2878697E-012
     -7.5250   0.2967755E-012
     -7.5225   0.3059521E-012
     -7.5200   0.3154075E-012
     -7.5175   0.3251502E-012
     -7.5150   0.3351887E-012
     -7.5125   0.3455318E-012
     -7.5100   0.3561886E-012
     -7.5075   0.3671684E-012
     -7.5050   0.3784809E-012
     -7.5025   0.3901359E-012
     -7.5000   0.4021436E-012
     -7.4975   0.4145146E-012
     -7.4950   0.4272595E-012
     -7.4925   0.4403895E-012
     -7.4900   0.4539160E-012
     -7.4875   0.4678508E-012
     -7.4850   0.4822059E-012
     -7.4825   0.4969938E-012
     -7.4800   0.5122274E-012
     -7.4775   0.5279198E-012
     -7.4750   0.5440845E-012
     -7.4725   0.5607355E-012
     -7.4700   0.5778872E-012
     -7.4675   0.5955544E-012
     -7.4650   0.6137522E-012
     -7.4625   0.6324964E-012
     -7.4600   0.6518029E-012
     -7.4575   0.6716884E-012
     -7.4550   0.6921699E-012
     -7.4525   0.7132649E-012
     -7.4500   0.7349915E-012
     -7.4475   0.7573682E-012
     -7.4450   0.7804141E-012
     -7.4425   0.8041489E-012
     -7.4400   0.8285927E-012
     -7.4375   0.8537663E-012
     -7.4350   0.8796912E-012
     -7.4325   0.9063893E-012
     -7.4300   0.9338832E-012
     -7.4275   0.9621962E-012
     -7.4250   0.9913523E-012
     -7.4225   0.1021376E-011
     -7.4200   0.1052293E-011
     -7.4175   0.1084129E-011
     -7.4150   0.1116911E-011
     -7.4125   0.1150666E-011
     -7.4100   0.1185423E-011
     -7.4075   0.1221211E-011
     -7.4050   0.1258060E-011
     -7.4025   0.1296000E-011
     -7.4000   0.1335065E-011
     -7.3975   0.1375285E-011
     -7.3950   0.1416695E-011
     -7.3925   0.1459330E-011
     -7.3900   0.1503224E-011
     -7.3875   0.1548415E-011
     -7.3850   0.1594939E-011
     -7.3825   0.1642836E-011
     -7.3800   0.1692145E-011
     -7.3775   0.1742907E-011
     -7.3750   0.1795164E-011
     -7.3725   0.1848959E-011
     -7.3700   0.1904336E-011
     -7.3675   0.1961342E-011
     -7.3650   0.2020022E-011
     -7.3625   0.2080426E-011
     -7.3600   0.2142603E-011
     -7.3575   0.2206604E-011
     -7.3550   0.2272482E-011
     -7.3525   0.2340289E-011
     -7.3500   0.2410083E-011
     -7.3475   0.2481920E-011
     -7.3450   0.2555858E-011
     -7.3425   0.2631957E-011
     -7.3400   0.2710281E-011
     -7.3375   0.2790892E-011
     -7.3350   0.2873855E-011
     -7.3325   0.2959239E-011
     -7.3300   0.3047113E-011
     -7.3275   0.3137546E-011
     -7.3250   0.3230614E-011
     -7.3225   0.3326390E-011
     -7.3200   0.3424953E-011
     -7.3175   0.3526380E-011
     -7.3150   0.3630756E-011
     -7.3125   0.3738162E-011
     -7.3100   0.3848685E-011
     -7.3075   0.3962415E-011
     -7.3050   0.4079441E-011
     -7.3025   0.4199859E-011
     -7.3000   0.4323764E-011
     -7.2975   0.4451254E-011
     -7.2950   0.4582432E-011
     -7.2925   0.4717403E-011
     -7.2900   0.4856273E-011
     -7.2875   0.4999153E-011
     -7.2850   0.5146157E-011
     -7.2825   0.5297400E-011
     -7.2800   0.5453004E-011
     -7.2775   0.5613090E-011
     -7.2750   0.5777786E-011
     -7.2725   0.5947221E-011
     -7.2700   0.6121530E-011
     -7.2675   0.6300848E-011
     -7.2650   0.6485318E-011
     -7.2625   0.6675085E-011
     -7.2600   0.6870297E-011
     -7.2575   0.7071107E-011
     -7.2550   0.7277672E-011
     -7.2525   0.7490155E-011
     -7.2500   0.7708721E-011
     -7.2475   0.7933540E-011
     -7.2450   0.8164789E-011
     -7.2425   0.8402646E-011
     -7.2400   0.8647297E-011
     -7.2375   0.8898932E-011
     -7.2350   0.9157746E-011
     -7.2325   0.9423939E-011
     -7.2300   0.9697719E-011
     -7.2275   0.9979295E-011
     -7.2250   0.1026889E-010
     -7.2225   0.1056671E-010
     -7.2200   0.1087301E-010
     -7.2175   0.1118801E-010
     -7.2150   0.1151195E-010
     -7.2125   0.1184509E-010
     -7.2100   0.1218768E-010
     -7.2075   0.1253998E-010
     -7.2050   0.1290226E-010
     -7.2025   0.1327480E-010
     -7.2000   0.1365788E-010
     -7.1975   0.1405179E-010
     -7.1950   0.1445684E-010
     -7.1925   0.1487333E-010
     -7.1900   0.1530157E-010
     -7.1875   0.1574190E-010
     -7.1850   0.1619465E-010
     -7.1825   0.1666015E-010
     -7.1800   0.1713877E-010
     -7.1775   0.1763086E-010
     -7.1750   0.1813679E-010
     -7.1725   0.1865695E-010
     -7.1700   0.1919172E-010
     -7.1675   0.1974151E-010
     -7.1650   0.2030673E-010
     -7.1625   0.2088781E-010
     -7.1600   0.2148517E-010
     -7.1575   0.2209927E-010
     -7.1550   0.2273056E-010
     -7.1525   0.2337952E-010
     -7.1500   0.2404662E-010
     -7.1475   0.2473237E-010
     -7.1450   0.2543728E-010
     -7.1425   0.2616186E-010
     -7.1400   0.2690665E-010
     -7.1375   0.2767222E-010
     -7.1350   0.2845912E-010
     -7.1325   0.2926793E-010
     -7.1300   0.3009925E-010
     -7.1275   0.3095369E-010
     -7.1250   0.3183189E-010
     -7.1225   0.3273449E-010
     -7.1200   0.3366215E-010
     -7.1175   0.3461554E-010
     -7.1150   0.3559538E-010
     -7.1125   0.3660238E-010
     -7.1100   0.3763727E-010
     -7.1075   0.3870080E-010
     -7.1050   0.3979376E-010
     -7.1025   0.4091693E-010
     -7.1000   0.4207115E-010
     -7.0975   0.4325723E-010
     -7.0950   0.4447605E-010
     -7.0925   0.4572849E-010
     -7.0900   0.4701545E-010
     -7.0875   0.4833786E-010
     -7.0850   0.4969668E-010
     -7.0825   0.5109289E-010
     -7.0800   0.5252749E-010
     -7.0775   0.5400151E-010
     -7.0750   0.5551602E-010
     -7.0725   0.5707210E-010
     -7.0700   0.5867086E-010
     -7.0675   0.6031345E-010
     -7.0650   0.6200104E-010
     -7.0625   0.6373484E-010
     -7.0600   0.6551609E-010
     -7.0575   0.6734604E-010
     -7.0550   0.6922601E-010
     -7.0525   0.7115732E-010
     -7.0500   0.7314136E-010
     -7.0475   0.7517952E-010
     -7.0450   0.7727324E-010
     -7.0425   0.7942401E-010
     -7.0400   0.8163334E-010
     -7.0375   0.8390279E-010
     -7.0350   0.8623397E-010
     -7.0325   0.8862850E-010
     -7.0300   0.9108807E-010
     -7.0275   0.9361441E-010
     -7.0250   0.9620928E-010
     -7.0225   0.9887450E-010
     -7.0200   0.1016119E-009
     -7.0175   0.1044235E-009
     -7.0150   0.1073111E-009
     -7.0125   0.1102769E-009
     -7.0100   0.1133228E-009
     -7.0075   0.1164509E-009
     -7.0050   0.1196635E-009
     -7.0025   0.1229628E-009
     -7.0000   0.1263510E-009
     -6.9975   0.1298305E-009
     -6.9950   0.1334037E-009
     -6.9925   0.1370730E-009
     -6.9900   0.1408410E-009
     -6.9875   0.1447103E-009
     -6.9850   0.1486835E-009
     -6.9825   0.1527634E-009
     -6.9800   0.1569527E-009
     -6.9775   0.1612543E-009
     -6.9750   0.1656711E-009
     -6.9725   0.1702062E-009
     -6.9700   0.1748626E-009
     -6.9675   0.1796436E-009
     -6.9650   0.1845523E-009
     -6.9625   0.1895921E-009
     -6.9600   0.1947664E-009
     -6.9575   0.2000787E-009
     -6.9550   0.2055326E-009
     -6.9525   0.2111318E-009
     -6.9500   0.2168801E-009
     -6.9475   0.2227813E-009
     -6.9450   0.2288393E-009
     -6.9425   0.2350584E-009
     -6.9400   0.2414425E-009
     -6.9375   0.2479961E-009
     -6.9350   0.2547235E-009
     -6.9325   0.2616292E-009
     -6.9300   0.2687178E-009
     -6.9275   0.2759940E-009
     -6.9250   0.2834626E-009
     -6.9225   0.2911287E-009
     -6.9200   0.2989973E-009
     -6.9175   0.3070737E-009
     -6.9150   0.3153631E-009
     -6.9125   0.3238711E-009
     -6.9100   0.3326032E-009
     -6.9075   0.3415653E-009
     -6.9050   0.3507632E-009
     -6.9025   0.3602031E-009
     -6.9000   0.3698910E-009
     -6.8975   0.3798333E-009
     -6.8950   0.3900366E-009
     -6.8925   0.4005075E-009
     -6.8900   0.4112529E-009
     -6.8875   0.4222798E-009
     -6.8850   0.4335954E-009
     -6.8825   0.4452070E-009
     -6.8800   0.4571221E-009
     -6.8775   0.4693486E-009
     -6.8750   0.4818943E-009
     -6.8725   0.4947674E-009
     -6.8700   0.5079761E-009
     -6.8675   0.5215290E-009
     -6.8650   0.5354349E-009
     -6.8625   0.5497027E-009
     -6.8600   0.5643416E-009
     -6.8575   0.5793609E-009
     -6.8550   0.5947703E-009
     -6.8525   0.6105797E-009
     -6.8500   0.6267991E-009
     -6.8475   0.6434391E-009
     -6.8450   0.6605100E-009
     -6.8425   0.6780229E-009
     -6.8400   0.6959888E-009
     -6.8375   0.7144193E-009
     -6.8350   0.7333258E-009
     -6.8325   0.7527206E-009
     -6.8300   0.7726157E-009
     -6.8275   0.7930239E-009
     -6.8250   0.8139579E-009
     -6.8225   0.8354309E-009
     -6.8200   0.8574565E-009
     -6.8175   0.8800486E-009
     -6.8150   0.9032212E-009
     -6.8125   0.9269889E-009
     -6.8100   0.9513665E-009
     -6.8075   0.9763694E-009
     -6.8050   0.1002013E-008
     -6.8025   0.1028314E-008
     -6.8000   0.1055287E-008
     -6.7975   0.1082951E-008
     -6.7950   0.1111322E-008
     -6.7925   0.1140417E-008
     -6.7900   0.1170255E-008
     -6.7875   0.1200854E-008
     -6.7850   0.1232233E-008
     -6.7825   0.1264412E-008
     -6.7800   0.1297410E-008
     -6.7775   0.1331247E-008
     -6.7750   0.1365945E-008
     -6.7725   0.1401523E-008
     -6.7700   0.1438006E-008
     -6.7675   0.1475413E-008
     -6.7650   0.1513770E-008
     -6.7625   0.1553098E-008
     -6.7600   0.1593421E-008
     -6.7575   0.1634765E-008
     -6.7550   0.1677155E-008
     -6.7525   0.1720615E-008
     -6.7500   0.1765173E-008
     -6.7475   0.1810855E-008
     -6.7450   0.1857689E-008
     -6.7425   0.1905703E-008
     -6.7400   0.1954926E-008
     -6.7375   0.2005387E-008
     -6.7350   0.2057118E-008
     -6.7325   0.2110148E-008
     -6.7300   0.2164510E-008
     -6.7275   0.2220236E-008
     -6.7250   0.2277359E-008
     -6.7225   0.2335914E-008
     -6.7200   0.2395935E-008
     -6.7175   0.2457458E-008
     -6.7150   0.2520520E-008
     -6.7125   0.2585157E-008
     -6.7100   0.2651408E-008
     -6.7075   0.2719313E-008
     -6.7050   0.2788911E-008
     -6.7025   0.2860243E-008
     -6.7000   0.2933352E-008
     -6.6975   0.3008280E-008
     -6.6950   0.3085071E-008
     -6.6925   0.3163770E-008
     -6.6900   0.3244423E-008
     -6.6875   0.3327078E-008
     -6.6850   0.3411783E-008
     -6.6825   0.3498586E-008
     -6.6800   0.3587539E-008
     -6.6775   0.3678693E-008
     -6.6750   0.3772100E-008
     -6.6725   0.3867816E-008
     -6.6700   0.3965896E-008
     -6.6675   0.4066395E-008
     -6.6650   0.4169372E-008
     -6.6625   0.4274887E-008
     -6.6600   0.4383000E-008
     -6.6575   0.4493773E-008
     -6.6550   0.4607269E-008
     -6.6525   0.4723554E-008
     -6.6500   0.4842694E-008
     -6.6475   0.4964757E-008
     -6.6450   0.5089812E-008
     -6.6425   0.5217931E-008
     -6.6400   0.5349187E-008
     -6.6375   0.5483654E-008
     -6.6350   0.5621408E-008
     -6.6325   0.5762527E-008
     -6.6300   0.5907092E-008
     -6.6275   0.6055182E-008
     -6.6250   0.6206883E-008
     -6.6225   0.6362279E-008
     -6.6200   0.6521457E-008
     -6.6175   0.6684507E-008
     -6.6150   0.6851520E-008
     -6.6125   0.7022589E-008
     -6.6100   0.7197811E-008
     -6.6075   0.7377281E-008
     -6.6050   0.7561102E-008
     -6.6025   0.7749374E-008
     -6.6000   0.7942202E-008
     -6.5975   0.8139694E-008
     -6.5950   0.8341957E-008
     -6.5925   0.8549105E-008
     -6.5900   0.8761251E-008
     -6.5875   0.8978512E-008
     -6.5850   0.9201008E-008
     -6.5825   0.9428861E-008
     -6.5800   0.9662195E-008
     -6.5775   0.9901139E-008
     -6.5750   0.1014582E-007
     -6.5725   0.1039638E-007
     -6.5700   0.1065295E-007
     -6.5675   0.1091567E-007
     -6.5650   0.1118468E-007
     -6.5625   0.1146013E-007
     -6.5600   0.1174216E-007
     -6.5575   0.1203094E-007
     -6.5550   0.1232662E-007
     -6.5525   0.1262934E-007
     -6.5500   0.1293929E-007
     -6.5475   0.1325663E-007
     -6.5450   0.1358152E-007
     -6.5425   0.1391414E-007
     -6.5400   0.1425466E-007
     -6.5375   0.1460328E-007
     -6.5350   0.1496017E-007
     -6.5325   0.1532553E-007
     -6.5300   0.1569955E-007
     -6.5275   0.1608243E-007
     -6.5250   0.1647437E-007
     -6.5225   0.1687558E-007
     -6.5200   0.1728627E-007
     -6.5175   0.1770665E-007
     -6.5150   0.1813696E-007
     -6.5125   0.1857741E-007
     -6.5100   0.1902825E-007
     -6.5075   0.1948969E-007
     -6.5050   0.1996199E-007
     -6.5025   0.2044539E-007
     -6.5000   0.2094015E-007
     -6.4975   0.2144652E-007
     -6.4950   0.2196476E-007
     -6.4925   0.2249515E-007
     -6.4900   0.2303797E-007
     -6.4875   0.2359348E-007
     -6.4850   0.2416198E-007
     -6.4825   0.2474376E-007
     -6.4800   0.2533913E-007
     -6.4775   0.2594838E-007
     -6.4750   0.2657184E-007
     -6.4725   0.2720981E-007
     -6.4700   0.2786264E-007
     -6.4675   0.2853065E-007
     -6.4650   0.2921418E-007
     -6.4625   0.2991358E-007
     -6.4600   0.3062921E-007
     -6.4575   0.3136143E-007
     -6.4550   0.3211061E-007
     -6.4525   0.3287713E-007
     -6.4500   0.3366139E-007
     -6.4475   0.3446377E-007
     -6.4450   0.3528468E-007
     -6.4425   0.3612453E-007
     -6.4400   0.3698375E-007
     -6.4375   0.3786276E-007
     -6.4350   0.3876201E-007
     -6.4325   0.3968195E-007
     -6.4300   0.4062303E-007
     -6.4275   0.4158573E-007
     -6.4250   0.4257051E-007
     -6.4225   0.4357789E-007
     -6.4200   0.4460834E-007
     -6.4175   0.4566238E-007
     -6.4150   0.4674054E-007
     -6.4125   0.4784335E-007
     -6.4100   0.4897134E-007
     -6.4075   0.5012508E-007
     -6.4050   0.5130512E-007
     -6.4025   0.5251206E-007
     -6.4000   0.5374648E-007
     -6.3975   0.5500898E-007
     -6.3950   0.5630017E-007
     -6.3925   0.5762070E-007
     -6.3900   0.5897119E-007
     -6.3875   0.6035232E-007
     -6.3850   0.6176473E-007
     -6.3825   0.6320913E-007
     -6.3800   0.6468620E-007
     -6.3775   0.6619665E-007
     -6.3750   0.6774123E-007
     -6.3725   0.6932066E-007
     -6.3700   0.7093571E-007
     -6.3675   0.7258715E-007
     -6.3650   0.7427577E-007
     -6.3625   0.7600237E-007
     -6.3600   0.7776778E-007
     -6.3575   0.7957284E-007
     -6.3550   0.8141841E-007
     -6.3525   0.8330535E-007
     -6.3500   0.8523458E-007
     -6.3475   0.8720698E-007
     -6.3450   0.8922351E-007
     -6.3425   0.9128510E-007
     -6.3400   0.9339273E-007
     -6.3375   0.9554738E-007
     -6.3350   0.9775007E-007
     -6.3325   0.1000018E-006
     -6.3300   0.1023037E-006
     -6.3275   0.1046568E-006
     -6.3250   0.1070621E-006
     -6.3225   0.1095209E-006
     -6.3200   0.1120342E-006
     -6.3175   0.1146032E-006
     -6.3150   0.1172291E-006
     -6.3125   0.1199131E-006
     -6.3100   0.1226564E-006
     -6.3075   0.1254604E-006
     -6.3050   0.1283262E-006
     -6.3025   0.1312553E-006
     -6.3000   0.1342489E-006
     -6.2975   0.1373084E-006
     -6.2950   0.1404352E-006
     -6.2925   0.1436308E-006
     -6.2900   0.1468965E-006
     -6.2875   0.1502339E-006
     -6.2850   0.1536445E-006
     -6.2825   0.1571298E-006
     -6.2800   0.1606914E-006
     -6.2775   0.1643309E-006
     -6.2750   0.1680499E-006
     -6.2725   0.1718501E-006
     -6.2700   0.1757332E-006
     -6.2675   0.1797009E-006
     -6.2650   0.1837550E-006
     -6.2625   0.1878974E-006
     -6.2600   0.1921298E-006
     -6.2575   0.1964541E-006
     -6.2550   0.2008723E-006
     -6.2525   0.2053863E-006
     -6.2500   0.2099982E-006
     -6.2475   0.2147098E-006
     -6.2450   0.2195233E-006
     -6.2425   0.2244409E-006
     -6.2400   0.2294647E-006
     -6.2375   0.2345968E-006
     -6.2350   0.2398395E-006
     -6.2325   0.2451952E-006
     -6.2300   0.2506661E-006
     -6.2275   0.2562546E-006
     -6.2250   0.2619632E-006
     -6.2225   0.2677942E-006
     -6.2200   0.2737503E-006
     -6.2175   0.2798340E-006
     -6.2150   0.2860479E-006
     -6.2125   0.2923947E-006
     -6.2100   0.2988772E-006
     -6.2075   0.3054980E-006
     -6.2050   0.3122600E-006
     -6.2025   0.3191662E-006
     -6.2000   0.3262194E-006
     -6.1975   0.3334226E-006
     -6.1950   0.3407790E-006
     -6.1925   0.3482915E-006
     -6.1900   0.3559635E-006
     -6.1875   0.3637981E-006
     -6.1850   0.3717987E-006
     -6.1825   0.3799685E-006
     -6.1800   0.3883111E-006
     -6.1775   0.3968299E-006
     -6.1750   0.4055285E-006
     -6.1725   0.4144105E-006
     -6.1700   0.4234797E-006
     -6.1675   0.4327397E-006
     -6.1650   0.4421944E-006
     -6.1625   0.4518478E-006
     -6.1600   0.4617038E-006
     -6.1575   0.4717666E-006
     -6.1550   0.4820402E-006
     -6.1525   0.4925289E-006
     -6.1500   0.5032369E-006
     -6.1475   0.5141687E-006
     -6.1450   0.5253288E-006
     -6.1425   0.5367216E-006
     -6.1400   0.5483519E-006
     -6.1375   0.5602243E-006
     -6.1350   0.5723437E-006
     -6.1325   0.5847150E-006
     -6.1300   0.5973431E-006
     -6.1275   0.6102333E-006
     -6.1250   0.6233906E-006
     -6.1225   0.6368203E-006
     -6.1200   0.6505279E-006
     -6.1175   0.6645188E-006
     -6.1150   0.6787986E-006
     -6.1125   0.6933730E-006
     -6.1100   0.7082479E-006
     -6.1075   0.7234290E-006
     -6.1050   0.7389225E-006
     -6.1025   0.7547345E-006
     -6.1000   0.7708711E-006
     -6.0975   0.7873388E-006
     -6.0950   0.8041441E-006
     -6.0925   0.8212935E-006
     -6.0900   0.8387938E-006
     -6.0875   0.8566518E-006
     -6.0850   0.8748744E-006
     -6.0825   0.8934689E-006
     -6.0800   0.9124423E-006
     -6.0775   0.9318021E-006
     -6.0750   0.9515558E-006
     -6.0725   0.9717109E-006
     -6.0700   0.9922753E-006
     -6.0675   0.1013257E-005
     -6.0650   0.1034664E-005
     -6.0625   0.1056504E-005
     -6.0600   0.1078786E-005
     -6.0575   0.1101519E-005
     -6.0550   0.1124710E-005
     -6.0525   0.1148369E-005
     -6.0500   0.1172505E-005
     -6.0475   0.1197127E-005
     -6.0450   0.1222244E-005
     -6.0425   0.1247866E-005
     -6.0400   0.1274002E-005
     -6.0375   0.1300662E-005
     -6.0350   0.1327856E-005
     -6.0325   0.1355595E-005
     -6.0300   0.1383889E-005
     -6.0275   0.1412747E-005
     -6.0250   0.1442182E-005
     -6.0225   0.1472204E-005
     -6.0200   0.1502823E-005
     -6.0175   0.1534052E-005
     -6.0150   0.1565902E-005
     -6.0125   0.1598384E-005
     -6.0100   0.1631511E-005
     -6.0075   0.1665295E-005
     -6.0050   0.1699747E-005
     -6.0025   0.1734881E-005
     -6.0000   0.1770710E-005
     -5.9975   0.1807245E-005
     -5.9950   0.1844502E-005
     -5.9925   0.1882493E-005
     -5.9900   0.1921231E-005
     -5.9875   0.1960732E-005
     -5.9850   0.2001008E-005
     -5.9825   0.2042075E-005
     -5.9800   0.2083947E-005
     -5.9775   0.2126640E-005
     -5.9750   0.2170168E-005
     -5.9725   0.2214547E-005
     -5.9700   0.2259792E-005
     -5.9675   0.2305920E-005
     -5.9650   0.2352947E-005
     -5.9625   0.2400890E-005
     -5.9600   0.2449766E-005
     -5.9575   0.2499591E-005
     -5.9550   0.2550383E-005
     -5.9525   0.2602160E-005
     -5.9500   0.2654940E-005
     -5.9475   0.2708742E-005
     -5.9450   0.2763584E-005
     -5.9425   0.2819484E-005
     -5.9400   0.2876464E-005
     -5.9375   0.2934541E-005
     -5.9350   0.2993737E-005
     -5.9325   0.3054072E-005
     -5.9300   0.3115565E-005
     -5.9275   0.3178239E-005
     -5.9250   0.3242115E-005
     -5.9225   0.3307214E-005
     -5.9200   0.3373559E-005
     -5.9175   0.3441172E-005
     -5.9150   0.3510076E-005
     -5.9125   0.3580294E-005
     -5.9100   0.3651851E-005
     -5.9075   0.3724769E-005
     -5.9050   0.3799074E-005
     -5.9025   0.3874791E-005
     -5.9000   0.3951944E-005
     -5.8975   0.4030560E-005
     -5.8950   0.4110665E-005
     -5.8925   0.4192284E-005
     -5.8900   0.4275447E-005
     -5.8875   0.4360178E-005
     -5.8850   0.4446508E-005
     -5.8825   0.4534463E-005
     -5.8800   0.4624074E-005
     -5.8775   0.4715369E-005
     -5.8750   0.4808378E-005
     -5.8725   0.4903132E-005
     -5.8700   0.4999660E-005
     -5.8675   0.5097996E-005
     -5.8650   0.5198169E-005
     -5.8625   0.5300214E-005
     -5.8600   0.5404162E-005
     -5.8575   0.5510048E-005
     -5.8550   0.5617904E-005
     -5.8525   0.5727766E-005
     -5.8500   0.5839669E-005
     -5.8475   0.5953648E-005
     -5.8450   0.6069740E-005
     -5.8425   0.6187981E-005
     -5.8400   0.6308408E-005
     -5.8375   0.6431061E-005
     -5.8350   0.6555977E-005
     -5.8325   0.6683195E-005
     -5.8300   0.6812756E-005
     -5.8275   0.6944700E-005
     -5.8250   0.7079068E-005
     -5.8225   0.7215902E-005
     -5.8200   0.7355245E-005
     -5.8175   0.7497139E-005
     -5.8150   0.7641628E-005
     -5.8125   0.7788758E-005
     -5.8100   0.7938573E-005
     -5.8075   0.8091119E-005
     -5.8050   0.8246442E-005
     -5.8025   0.8404591E-005
     -5.8000   0.8565614E-005
     -5.7975   0.8729559E-005
     -5.7950   0.8896475E-005
     -5.7925   0.9066415E-005
     -5.7900   0.9239428E-005
     -5.7875   0.9415567E-005
     -5.7850   0.9594884E-005
     -5.7825   0.9777434E-005
     -5.7800   0.9963271E-005
     -5.7775   0.1015245E-004
     -5.7750   0.1034503E-004
     -5.7725   0.1054106E-004
     -5.7700   0.1074061E-004
     -5.7675   0.1094373E-004
     -5.7650   0.1115048E-004
     -5.7625   0.1136092E-004
     -5.7600   0.1157512E-004
     -5.7575   0.1179314E-004
     -5.7550   0.1201503E-004
     -5.7525   0.1224087E-004
     -5.7500   0.1247073E-004
     -5.7475   0.1270465E-004
     -5.7450   0.1294273E-004
     -5.7425   0.1318501E-004
     -5.7400   0.1343158E-004
     -5.7375   0.1368250E-004
     -5.7350   0.1393785E-004
     -5.7325   0.1419770E-004
     -5.7300   0.1446211E-004
     -5.7275   0.1473117E-004
     -5.7250   0.1500496E-004
     -5.7225   0.1528354E-004
     -5.7200   0.1556700E-004
     -5.7175   0.1585542E-004
     -5.7150   0.1614888E-004
     -5.7125   0.1644745E-004
     -5.7100   0.1675123E-004
     -5.7075   0.1706030E-004
     -5.7050   0.1737473E-004
     -5.7025   0.1769463E-004
     -5.7000   0.1802008E-004
     -5.6975   0.1835116E-004
     -5.6950   0.1868797E-004
     -5.6925   0.1903060E-004
     -5.6900   0.1937915E-004
     -5.6875   0.1973370E-004
     -5.6850   0.2009435E-004
     -5.6825   0.2046121E-004
     -5.6800   0.2083437E-004
     -5.6775   0.2121392E-004
     -5.6750   0.2159999E-004
     -5.6725   0.2199265E-004
     -5.6700   0.2239203E-004
     -5.6675   0.2279822E-004
     -5.6650   0.2321134E-004
     -5.6625   0.2363149E-004
     -5.6600   0.2405878E-004
     -5.6575   0.2449334E-004
     -5.6550   0.2493526E-004
     -5.6525   0.2538467E-004
     -5.6500   0.2584168E-004
     -5.6475   0.2630642E-004
     -5.6450   0.2677900E-004
     -5.6425   0.2725955E-004
     -5.6400   0.2774818E-004
     -5.6375   0.2824503E-004
     -5.6350   0.2875023E-004
     -5.6325   0.2926389E-004
     -5.6300   0.2978616E-004
     -5.6275   0.3031717E-004
     -5.6250   0.3085705E-004
     -5.6225   0.3140594E-004
     -5.6200   0.3196397E-004
     -5.6175   0.3253129E-004
     -5.6150   0.3310804E-004
     -5.6125   0.3369436E-004
     -5.6100   0.3429040E-004
     -5.6075   0.3489631E-004
     -5.6050   0.3551224E-004
     -5.6025   0.3613834E-004
     -5.6000   0.3677476E-004
     -5.5975   0.3742167E-004
     -5.5950   0.3807922E-004
     -5.5925   0.3874757E-004
     -5.5900   0.3942688E-004
     -5.5875   0.4011732E-004
     -5.5850   0.4081906E-004
     -5.5825   0.4153227E-004
     -5.5800   0.4225711E-004
     -5.5775   0.4299377E-004
     -5.5750   0.4374242E-004
     -5.5725   0.4450323E-004
     -5.5700   0.4527639E-004
     -5.5675   0.4606209E-004
     -5.5650   0.4686050E-004
     -5.5625   0.4767183E-004
     -5.5600   0.4849625E-004
     -5.5575   0.4933396E-004
     -5.5550   0.5018516E-004
     -5.5525   0.5105004E-004
     -5.5500   0.5192882E-004
     -5.5475   0.5282168E-004
     -5.5450   0.5372884E-004
     -5.5425   0.5465051E-004
     -5.5400   0.5558690E-004
     -5.5375   0.5653822E-004
     -5.5350   0.5750468E-004
     -5.5325   0.5848652E-004
     -5.5300   0.5948395E-004
     -5.5275   0.6049720E-004
     -5.5250   0.6152650E-004
     -5.5225   0.6257207E-004
     -5.5200   0.6363416E-004
     -5.5175   0.6471300E-004
     -5.5150   0.6580882E-004
     -5.5125   0.6692188E-004
     -5.5100   0.6805242E-004
     -5.5075   0.6920069E-004
     -5.5050   0.7036694E-004
     -5.5025   0.7155143E-004
     -5.5000   0.7275441E-004
     -5.4975   0.7397615E-004
     -5.4950   0.7521692E-004
     -5.4925   0.7647697E-004
     -5.4900   0.7775659E-004
     -5.4875   0.7905605E-004
     -5.4850   0.8037563E-004
     -5.4825   0.8171561E-004
     -5.4800   0.8307627E-004
     -5.4775   0.8445790E-004
     -5.4750   0.8586080E-004
     -5.4725   0.8728527E-004
     -5.4700   0.8873159E-004
     -5.4675   0.9020008E-004
     -5.4650   0.9169103E-004
     -5.4625   0.9320477E-004
     -5.4600   0.9474161E-004
     -5.4575   0.9630185E-004
     -5.4550   0.9788583E-004
     -5.4525   0.9949387E-004
     -5.4500   0.1011263E-003
     -5.4475   0.1027834E-003
     -5.4450   0.1044657E-003
     -5.4425   0.1061733E-003
     -5.4400   0.1079066E-003
     -5.4375   0.1096661E-003
     -5.4350   0.1114519E-003
     -5.4325   0.1132646E-003
     -5.4300   0.1151045E-003
     -5.4275   0.1169719E-003
     -5.4250   0.1188671E-003
     -5.4225   0.1207907E-003
     -5.4200   0.1227429E-003
     -5.4175   0.1247241E-003
     -5.4150   0.1267348E-003
     -5.4125   0.1287752E-003
     -5.4100   0.1308459E-003
     -5.4075   0.1329471E-003
     -5.4050   0.1350794E-003
     -5.4025   0.1372431E-003
     -5.4000   0.1394386E-003
     -5.3975   0.1416663E-003
     -5.3950   0.1439267E-003
     -5.3925   0.1462203E-003
     -5.3900   0.1485473E-003
     -5.3875   0.1509083E-003
     -5.3850   0.1533037E-003
     -5.3825   0.1557340E-003
     -5.3800   0.1581995E-003
     -5.3775   0.1607008E-003
     -5.3750   0.1632384E-003
     -5.3725   0.1658126E-003
     -5.3700   0.1684239E-003
     -5.3675   0.1710729E-003
     -5.3650   0.1737600E-003
     -5.3625   0.1764857E-003
     -5.3600   0.1792505E-003
     -5.3575   0.1820549E-003
     -5.3550   0.1848993E-003
     -5.3525   0.1877844E-003
     -5.3500   0.1907105E-003
     -5.3475   0.1936782E-003
     -5.3450   0.1966881E-003
     -5.3425   0.1997407E-003
     -5.3400   0.2028364E-003
     -5.3375   0.2059759E-003
     -5.3350   0.2091597E-003
     -5.3325   0.2123883E-003
     -5.3300   0.2156623E-003
     -5.3275   0.2189823E-003
     -5.3250   0.2223487E-003
     -5.3225   0.2257623E-003
     -5.3200   0.2292235E-003
     -5.3175   0.2327329E-003
     -5.3150   0.2362912E-003
     -5.3125   0.2398990E-003
     -5.3100   0.2435567E-003
     -5.3075   0.2472652E-003
     -5.3050   0.2510248E-003
     -5.3025   0.2548363E-003
     -5.3000   0.2587004E-003
     -5.2975   0.2626175E-003
     -5.2950   0.2665885E-003
     -5.2925   0.2706138E-003
     -5.2900   0.2746942E-003
     -5.2875   0.2788303E-003
     -5.2850   0.2830228E-003
     -5.2825   0.2872723E-003
     -5.2800   0.2915796E-003
     -5.2775   0.2959452E-003
     -5.2750   0.3003699E-003
     -5.2725   0.3048544E-003
     -5.2700   0.3093994E-003
     -5.2675   0.3140056E-003
     -5.2650   0.3186736E-003
     -5.2625   0.3234043E-003
     -5.2600   0.3281983E-003
     -5.2575   0.3330564E-003
     -5.2550   0.3379793E-003
     -5.2525   0.3429678E-003
     -5.2500   0.3480226E-003
     -5.2475   0.3531444E-003
     -5.2450   0.3583341E-003
     -5.2425   0.3635923E-003
     -5.2400   0.3689200E-003
     -5.2375   0.3743178E-003
     -5.2350   0.3797866E-003
     -5.2325   0.3853272E-003
     -5.2300   0.3909403E-003
     -5.2275   0.3966268E-003
     -5.2250   0.4023875E-003
     -5.2225   0.4082233E-003
     -5.2200   0.4141349E-003
     -5.2175   0.4201232E-003
     -5.2150   0.4261890E-003
     -5.2125   0.4323333E-003
     -5.2100   0.4385568E-003
     -5.2075   0.4448605E-003
     -5.2050   0.4512452E-003
     -5.2025   0.4577118E-003
     -5.2000   0.4642611E-003
     -5.1975   0.4708942E-003
     -5.1950   0.4776119E-003
     -5.1925   0.4844150E-003
     -5.1900   0.4913046E-003
     -5.1875   0.4982816E-003
     -5.1850   0.5053468E-003
     -5.1825   0.5125013E-003
     -5.1800   0.5197459E-003
     -5.1775   0.5270817E-003
     -5.1750   0.5345096E-003
     -5.1725   0.5420306E-003
     -5.1700   0.5496456E-003
     -5.1675   0.5573556E-003
     -5.1650   0.5651617E-003
     -5.1625   0.5730647E-003
     -5.1600   0.5810659E-003
     -5.1575   0.5891660E-003
     -5.1550   0.5973663E-003
     -5.1525   0.6056677E-003
     -5.1500   0.6140712E-003
     -5.1475   0.6225778E-003
     -5.1450   0.6311888E-003
     -5.1425   0.6399050E-003
     -5.1400   0.6487276E-003
     -5.1375   0.6576577E-003
     -5.1350   0.6666962E-003
     -5.1325   0.6758444E-003
     -5.1300   0.6851033E-003
     -5.1275   0.6944741E-003
     -5.1250   0.7039577E-003
     -5.1225   0.7135555E-003
     -5.1200   0.7232684E-003
     -5.1175   0.7330976E-003
     -5.1150   0.7430443E-003
     -5.1125   0.7531096E-003
     -5.1100   0.7632947E-003
     -5.1075   0.7736007E-003
     -5.1050   0.7840288E-003
     -5.1025   0.7945802E-003
     -5.1000   0.8052561E-003
     -5.0975   0.8160576E-003
     -5.0950   0.8269860E-003
     -5.0925   0.8380426E-003
     -5.0900   0.8492284E-003
     -5.0875   0.8605447E-003
     -5.0850   0.8719928E-003
     -5.0825   0.8835739E-003
     -5.0800   0.8952893E-003
     -5.0775   0.9071401E-003
     -5.0750   0.9191277E-003
     -5.0725   0.9312534E-003
     -5.0700   0.9435183E-003
     -5.0675   0.9559239E-003
     -5.0650   0.9684713E-003
     -5.0625   0.9811619E-003
     -5.0600   0.9939970E-003
     -5.0575   0.1006978E-002
     -5.0550   0.1020106E-002
     -5.0525   0.1033382E-002
     -5.0500   0.1046809E-002
     -5.0475   0.1060386E-002
     -5.0450   0.1074116E-002
     -5.0425   0.1087999E-002
     -5.0400   0.1102038E-002
     -5.0375   0.1116233E-002
     -5.0350   0.1130587E-002
     -5.0325   0.1145099E-002
     -5.0300   0.1159772E-002
     -5.0275   0.1174608E-002
     -5.0250   0.1189607E-002
     -5.0225   0.1204770E-002
     -5.0200   0.1220100E-002
     -5.0175   0.1235598E-002
     -5.0150   0.1251265E-002
     -5.0125   0.1267103E-002
     -5.0100   0.1283112E-002
     -5.0075   0.1299295E-002
     -5.0050   0.1315653E-002
     -5.0025   0.1332188E-002
     -5.0000   0.1348900E-002
     -4.9975   0.1365792E-002
     -4.9950   0.1382864E-002
     -4.9925   0.1400119E-002
     -4.9900   0.1417557E-002
     -4.9875   0.1435181E-002
     -4.9850   0.1452991E-002
     -4.9825   0.1470990E-002
     -4.9800   0.1489179E-002
     -4.9775   0.1507559E-002
     -4.9750   0.1526132E-002
     -4.9725   0.1544899E-002
     -4.9700   0.1563862E-002
     -4.9675   0.1583023E-002
     -4.9650   0.1602382E-002
     -4.9625   0.1621942E-002
     -4.9600   0.1641704E-002
     -4.9575   0.1661670E-002
     -4.9550   0.1681841E-002
     -4.9525   0.1702219E-002
     -4.9500   0.1722805E-002
     -4.9475   0.1743601E-002
     -4.9450   0.1764609E-002
     -4.9425   0.1785830E-002
     -4.9400   0.1807265E-002
     -4.9375   0.1828917E-002
     -4.9350   0.1850787E-002
     -4.9325   0.1872876E-002
     -4.9300   0.1895186E-002
     -4.9275   0.1917720E-002
     -4.9250   0.1940477E-002
     -4.9225   0.1963460E-002
     -4.9200   0.1986671E-002
     -4.9175   0.2010112E-002
     -4.9150   0.2033783E-002
     -4.9125   0.2057686E-002
     -4.9100   0.2081824E-002
     -4.9075   0.2106198E-002
     -4.9050   0.2130808E-002
     -4.9025   0.2155658E-002
     -4.9000   0.2180749E-002
     -4.8975   0.2206082E-002
     -4.8950   0.2231659E-002
     -4.8925   0.2257482E-002
     -4.8900   0.2283552E-002
     -4.8875   0.2309871E-002
     -4.8850   0.2336440E-002
     -4.8825   0.2363262E-002
     -4.8800   0.2390338E-002
     -4.8775   0.2417669E-002
     -4.8750   0.2445258E-002
     -4.8725   0.2473106E-002
     -4.8700   0.2501215E-002
     -4.8675   0.2529585E-002
     -4.8650   0.2558220E-002
     -4.8625   0.2587121E-002
     -4.8600   0.2616288E-002
     -4.8575   0.2645725E-002
     -4.8550   0.2675433E-002
     -4.8525   0.2705413E-002
     -4.8500   0.2735667E-002
     -4.8475   0.2766196E-002
     -4.8450   0.2797004E-002
     -4.8425   0.2828090E-002
     -4.8400   0.2859457E-002
     -4.8375   0.2891106E-002
     -4.8350   0.2923040E-002
     -4.8325   0.2955259E-002
     -4.8300   0.2987766E-002
     -4.8275   0.3020562E-002
     -4.8250   0.3053648E-002
     -4.8225   0.3087027E-002
     -4.8200   0.3120701E-002
     -4.8175   0.3154670E-002
     -4.8150   0.3188936E-002
     -4.8125   0.3223502E-002
     -4.8100   0.3258368E-002
     -4.8075   0.3293537E-002
     -4.8050   0.3329010E-002
     -4.8025   0.3364789E-002
     -4.8000   0.3400875E-002
     -4.7975   0.3437271E-002
     -4.7950   0.3473976E-002
     -4.7925   0.3510995E-002
     -4.7900   0.3548327E-002
     -4.7875   0.3585975E-002
     -4.7850   0.3623940E-002
     -4.7825   0.3662223E-002
     -4.7800   0.3700828E-002
     -4.7775   0.3739754E-002
     -4.7750   0.3779004E-002
     -4.7725   0.3818580E-002
     -4.7700   0.3858482E-002
     -4.7675   0.3898713E-002
     -4.7650   0.3939274E-002
     -4.7625   0.3980166E-002
     -4.7600   0.4021392E-002
     -4.7575   0.4062953E-002
     -4.7550   0.4104850E-002
     -4.7525   0.4147085E-002
     -4.7500   0.4189659E-002
     -4.7475   0.4232575E-002
     -4.7450   0.4275833E-002
     -4.7425   0.4319436E-002
     -4.7400   0.4363384E-002
     -4.7375   0.4407679E-002
     -4.7350   0.4452323E-002
     -4.7325   0.4497317E-002
     -4.7300   0.4542663E-002
     -4.7275   0.4588363E-002
     -4.7250   0.4634417E-002
     -4.7225   0.4680827E-002
     -4.7200   0.4727595E-002
     -4.7175   0.4774722E-002
     -4.7150   0.4822209E-002
     -4.7125   0.4870059E-002
     -4.7100   0.4918272E-002
     -4.7075   0.4966849E-002
     -4.7050   0.5015794E-002
     -4.7025   0.5065105E-002
     -4.7000   0.5114786E-002
     -4.6975   0.5164838E-002
     -4.6950   0.5215261E-002
     -4.6925   0.5266058E-002
     -4.6900   0.5317229E-002
     -4.6875   0.5368776E-002
     -4.6850   0.5420700E-002
     -4.6825   0.5473003E-002
     -4.6800   0.5525686E-002
     -4.6775   0.5578750E-002
     -4.6750   0.5632197E-002
     -4.6725   0.5686027E-002
     -4.6700   0.5740242E-002
     -4.6675   0.5794844E-002
     -4.6650   0.5849833E-002
     -4.6625   0.5905211E-002
     -4.6600   0.5960979E-002
     -4.6575   0.6017138E-002
     -4.6550   0.6073690E-002
     -4.6525   0.6130635E-002
     -4.6500   0.6187975E-002
     -4.6475   0.6245710E-002
     -4.6450   0.6303843E-002
     -4.6425   0.6362374E-002
     -4.6400   0.6421304E-002
     -4.6375   0.6480635E-002
     -4.6350   0.6540367E-002
     -4.6325   0.6600502E-002
     -4.6300   0.6661040E-002
     -4.6275   0.6721983E-002
     -4.6250   0.6783331E-002
     -4.6225   0.6845086E-002
     -4.6200   0.6907249E-002
     -4.6175   0.6969821E-002
     -4.6150   0.7032802E-002
     -4.6125   0.7096194E-002
     -4.6100   0.7159997E-002
     -4.6075   0.7224213E-002
     -4.6050   0.7288842E-002
     -4.6025   0.7353885E-002
     -4.6000   0.7419343E-002
     -4.5975   0.7485218E-002
     -4.5950   0.7551509E-002
     -4.5925   0.7618218E-002
     -4.5900   0.7685345E-002
     -4.5875   0.7752892E-002
     -4.5850   0.7820859E-002
     -4.5825   0.7889246E-002
     -4.5800   0.7958055E-002
     -4.5775   0.8027286E-002
     -4.5750   0.8096940E-002
     -4.5725   0.8167018E-002
     -4.5700   0.8237520E-002
     -4.5675   0.8308447E-002
     -4.5650   0.8379800E-002
     -4.5625   0.8451579E-002
     -4.5600   0.8523785E-002
     -4.5575   0.8596418E-002
     -4.5550   0.8669479E-002
     -4.5525   0.8742969E-002
     -4.5500   0.8816888E-002
     -4.5475   0.8891236E-002
     -4.5450   0.8966015E-002
     -4.5425   0.9041224E-002
     -4.5400   0.9116864E-002
     -4.5375   0.9192935E-002
     -4.5350   0.9269439E-002
     -4.5325   0.9346374E-002
     -4.5300   0.9423742E-002
     -4.5275   0.9501543E-002
     -4.5250   0.9579778E-002
     -4.5225   0.9658446E-002
     -4.5200   0.9737548E-002
     -4.5175   0.9817084E-002
     -4.5150   0.9897055E-002
     -4.5125   0.9977460E-002
     -4.5100   0.1005830E-001
     -4.5075   0.1013958E-001
     -4.5050   0.1022129E-001
     -4.5025   0.1030343E-001
     -4.5000   0.1038602E-001
     -4.4975   0.1046903E-001
     -4.4950   0.1055249E-001
     -4.4925   0.1063638E-001
     -4.4900   0.1072070E-001
     -4.4875   0.1080546E-001
     -4.4850   0.1089066E-001
     -4.4825   0.1097630E-001
     -4.4800   0.1106237E-001
     -4.4775   0.1114887E-001
     -4.4750   0.1123581E-001
     -4.4725   0.1132319E-001
     -4.4700   0.1141100E-001
     -4.4675   0.1149925E-001
     -4.4650   0.1158794E-001
     -4.4625   0.1167706E-001
     -4.4600   0.1176661E-001
     -4.4575   0.1185661E-001
     -4.4550   0.1194703E-001
     -4.4525   0.1203789E-001
     -4.4500   0.1212918E-001
     -4.4475   0.1222091E-001
     -4.4450   0.1231307E-001
     -4.4425   0.1240567E-001
     -4.4400   0.1249870E-001
     -4.4375   0.1259216E-001
     -4.4350   0.1268605E-001
     -4.4325   0.1278038E-001
     -4.4300   0.1287513E-001
     -4.4275   0.1297032E-001
     -4.4250   0.1306594E-001
     -4.4225   0.1316198E-001
     -4.4200   0.1325846E-001
     -4.4175   0.1335537E-001
     -4.4150   0.1345270E-001
     -4.4125   0.1355047E-001
     -4.4100   0.1364866E-001
     -4.4075   0.1374727E-001
     -4.4050   0.1384632E-001
     -4.4025   0.1394578E-001
     -4.4000   0.1404568E-001
     -4.3975   0.1414600E-001
     -4.3950   0.1424674E-001
     -4.3925   0.1434790E-001
     -4.3900   0.1444948E-001
     -4.3875   0.1455149E-001
     -4.3850   0.1465392E-001
     -4.3825   0.1475676E-001
     -4.3800   0.1486003E-001
     -4.3775   0.1496371E-001
     -4.3750   0.1506781E-001
     -4.3725   0.1517233E-001
     -4.3700   0.1527726E-001
     -4.3675   0.1538260E-001
     -4.3650   0.1548836E-001
     -4.3625   0.1559453E-001
     -4.3600   0.1570111E-001
     -4.3575   0.1580811E-001
     -4.3550   0.1591551E-001
     -4.3525   0.1602332E-001
     -4.3500   0.1613154E-001
     -4.3475   0.1624016E-001
     -4.3450   0.1634919E-001
     -4.3425   0.1645863E-001
     -4.3400   0.1656846E-001
     -4.3375   0.1667870E-001
     -4.3350   0.1678934E-001
     -4.3325   0.1690038E-001
     -4.3300   0.1701182E-001
     -4.3275   0.1712365E-001
     -4.3250   0.1723588E-001
     -4.3225   0.1734850E-001
     -4.3200   0.1746152E-001
     -4.3175   0.1757493E-001
     -4.3150   0.1768873E-001
     -4.3125   0.1780292E-001
     -4.3100   0.1791750E-001
     -4.3075   0.1803246E-001
     -4.3050   0.1814781E-001
     -4.3025   0.1826355E-001
     -4.3000   0.1837966E-001
     -4.2975   0.1849616E-001
     -4.2950   0.1861304E-001
     -4.2925   0.1873029E-001
     -4.2900   0.1884793E-001
     -4.2875   0.1896593E-001
     -4.2850   0.1908432E-001
     -4.2825   0.1920307E-001
     -4.2800   0.1932220E-001
     -4.2775   0.1944169E-001
     -4.2750   0.1956155E-001
     -4.2725   0.1968178E-001
     -4.2700   0.1980238E-001
     -4.2675   0.1992333E-001
     -4.2650   0.2004465E-001
     -4.2625   0.2016633E-001
     -4.2600   0.2028836E-001
     -4.2575   0.2041076E-001
     -4.2550   0.2053350E-001
     -4.2525   0.2065661E-001
     -4.2500   0.2078006E-001
     -4.2475   0.2090386E-001
     -4.2450   0.2102801E-001
     -4.2425   0.2115251E-001
     -4.2400   0.2127735E-001
     -4.2375   0.2140253E-001
     -4.2350   0.2152806E-001
     -4.2325   0.2165392E-001
     -4.2300   0.2178013E-001
     -4.2275   0.2190667E-001
     -4.2250   0.2203354E-001
     -4.2225   0.2216074E-001
     -4.2200   0.2228828E-001
     -4.2175   0.2241614E-001
     -4.2150   0.2254433E-001
     -4.2125   0.2267285E-001
     -4.2100   0.2280169E-001
     -4.2075   0.2293085E-001
     -4.2050   0.2306033E-001
     -4.2025   0.2319012E-001
     -4.2000   0.2332023E-001
     -4.1975   0.2345066E-001
     -4.1950   0.2358140E-001
     -4.1925   0.2371244E-001
     -4.1900   0.2384380E-001
     -4.1875   0.2397546E-001
     -4.1850   0.2410742E-001
     -4.1825   0.2423969E-001
     -4.1800   0.2437225E-001
     -4.1775   0.2450512E-001
     -4.1750   0.2463828E-001
     -4.1725   0.2477173E-001
     -4.1700   0.2490548E-001
     -4.1675   0.2503951E-001
     -4.1650   0.2517384E-001
     -4.1625   0.2530845E-001
     -4.1600   0.2544334E-001
     -4.1575   0.2557851E-001
     -4.1550   0.2571397E-001
     -4.1525   0.2584970E-001
     -4.1500   0.2598571E-001
     -4.1475   0.2612199E-001
     -4.1450   0.2625855E-001
     -4.1425   0.2639537E-001
     -4.1400   0.2653246E-001
     -4.1375   0.2666981E-001
     -4.1350   0.2680743E-001
     -4.1325   0.2694531E-001
     -4.1300   0.2708345E-001
     -4.1275   0.2722185E-001
     -4.1250   0.2736050E-001
     -4.1225   0.2749940E-001
     -4.1200   0.2763856E-001
     -4.1175   0.2777796E-001
     -4.1150   0.2791761E-001
     -4.1125   0.2805751E-001
     -4.1100   0.2819764E-001
     -4.1075   0.2833802E-001
     -4.1050   0.2847863E-001
     -4.1025   0.2861948E-001
     -4.1000   0.2876057E-001
     -4.0975   0.2890188E-001
     -4.0950   0.2904343E-001
     -4.0925   0.2918520E-001
     -4.0900   0.2932720E-001
     -4.0875   0.2946942E-001
     -4.0850   0.2961186E-001
     -4.0825   0.2975452E-001
     -4.0800   0.2989740E-001
     -4.0775   0.3004049E-001
     -4.0750   0.3018379E-001
     -4.0725   0.3032731E-001
     -4.0700   0.3047103E-001
     -4.0675   0.3061496E-001
     -4.0650   0.3075909E-001
     -4.0625   0.3090342E-001
     -4.0600   0.3104796E-001
     -4.0575   0.3119269E-001
     -4.0550   0.3133761E-001
     -4.0525   0.3148273E-001
     -4.0500   0.3162804E-001
     -4.0475   0.3177354E-001
     -4.0450   0.3191923E-001
     -4.0425   0.3206510E-001
     -4.0400   0.3221115E-001
     -4.0375   0.3235739E-001
     -4.0350   0.3250380E-001
     -4.0325   0.3265039E-001
     -4.0300   0.3279715E-001
     -4.0275   0.3294408E-001
     -4.0250   0.3309119E-001
     -4.0225   0.3323846E-001
     -4.0200   0.3338590E-001
     -4.0175   0.3353350E-001
     -4.0150   0.3368126E-001
     -4.0125   0.3382918E-001
     -4.0100   0.3397726E-001
     -4.0075   0.3412550E-001
     -4.0050   0.3427388E-001
     -4.0025   0.3442242E-001
     -4.0000   0.3457111E-001
     -3.9975   0.3471995E-001
     -3.9950   0.3486892E-001
     -3.9925   0.3501805E-001
     -3.9900   0.3516731E-001
     -3.9875   0.3531671E-001
     -3.9850   0.3546625E-001
     -3.9825   0.3561592E-001
     -3.9800   0.3576573E-001
     -3.9775   0.3591566E-001
     -3.9750   0.3606572E-001
     -3.9725   0.3621591E-001
     -3.9700   0.3636623E-001
     -3.9675   0.3651667E-001
     -3.9650   0.3666722E-001
     -3.9625   0.3681790E-001
     -3.9600   0.3696869E-001
     -3.9575   0.3711960E-001
     -3.9550   0.3727062E-001
     -3.9525   0.3742175E-001
     -3.9500   0.3757299E-001
     -3.9475   0.3772433E-001
     -3.9450   0.3787578E-001
     -3.9425   0.3802734E-001
     -3.9400   0.3817899E-001
     -3.9375   0.3833074E-001
     -3.9350   0.3848259E-001
     -3.9325   0.3863453E-001
     -3.9300   0.3878657E-001
     -3.9275   0.3893870E-001
     -3.9250   0.3909092E-001
     -3.9225   0.3924322E-001
     -3.9200   0.3939561E-001
     -3.9175   0.3954809E-001
     -3.9150   0.3970064E-001
     -3.9125   0.3985328E-001
     -3.9100   0.4000599E-001
     -3.9075   0.4015878E-001
     -3.9050   0.4031165E-001
     -3.9025   0.4046459E-001
     -3.9000   0.4061759E-001
     -3.8975   0.4077067E-001
     -3.8950   0.4092382E-001
     -3.8925   0.4107703E-001
     -3.8900   0.4123030E-001
     -3.8875   0.4138363E-001
     -3.8850   0.4153703E-001
     -3.8825   0.4169048E-001
     -3.8800   0.4184399E-001
     -3.8775   0.4199756E-001
     -3.8750   0.4215118E-001
     -3.8725   0.4230484E-001
     -3.8700   0.4245856E-001
     -3.8675   0.4261233E-001
     -3.8650   0.4276614E-001
     -3.8625   0.4292000E-001
     -3.8600   0.4307390E-001
     -3.8575   0.4322784E-001
     -3.8550   0.4338182E-001
     -3.8525   0.4353584E-001
     -3.8500   0.4368990E-001
     -3.8475   0.4384399E-001
     -3.8450   0.4399811E-001
     -3.8425   0.4415227E-001
     -3.8400   0.4430645E-001
     -3.8375   0.4446066E-001
     -3.8350   0.4461490E-001
     -3.8325   0.4476917E-001
     -3.8300   0.4492346E-001
     -3.8275   0.4507777E-001
     -3.8250   0.4523210E-001
     -3.8225   0.4538645E-001
     -3.8200   0.4554081E-001
     -3.8175   0.4569519E-001
     -3.8150   0.4584959E-001
     -3.8125   0.4600400E-001
     -3.8100   0.4615842E-001
     -3.8075   0.4631285E-001
     -3.8050   0.4646729E-001
     -3.8025   0.4662174E-001
     -3.8000   0.4677619E-001
     -3.7975   0.4693064E-001
     -3.7950   0.4708510E-001
     -3.7925   0.4723956E-001
     -3.7900   0.4739402E-001
     -3.7875   0.4754847E-001
     -3.7850   0.4770293E-001
     -3.7825   0.4785738E-001
     -3.7800   0.4801182E-001
     -3.7775   0.4816626E-001
     -3.7750   0.4832069E-001
     -3.7725   0.4847511E-001
     -3.7700   0.4862951E-001
     -3.7675   0.4878391E-001
     -3.7650   0.4893829E-001
     -3.7625   0.4909266E-001
     -3.7600   0.4924700E-001
     -3.7575   0.4940134E-001
     -3.7550   0.4955565E-001
     -3.7525   0.4970994E-001
     -3.7500   0.4986421E-001
     -3.7475   0.5001846E-001
     -3.7450   0.5017269E-001
     -3.7425   0.5032689E-001
     -3.7400   0.5048106E-001
     -3.7375   0.5063520E-001
     -3.7350   0.5078932E-001
     -3.7325   0.5094341E-001
     -3.7300   0.5109746E-001
     -3.7275   0.5125149E-001
     -3.7250   0.5140548E-001
     -3.7225   0.5155943E-001
     -3.7200   0.5171335E-001
     -3.7175   0.5186723E-001
     -3.7150   0.5202108E-001
     -3.7125   0.5217488E-001
     -3.7100   0.5232865E-001
     -3.7075   0.5248237E-001
     -3.7050   0.5263605E-001
     -3.7025   0.5278969E-001
     -3.7000   0.5294329E-001
     -3.6975   0.5309684E-001
     -3.6950   0.5325034E-001
     -3.6925   0.5340379E-001
     -3.6900   0.5355720E-001
     -3.6875   0.5371055E-001
     -3.6850   0.5386386E-001
     -3.6825   0.5401711E-001
     -3.6800   0.5417031E-001
     -3.6775   0.5432346E-001
     -3.6750   0.5447655E-001
     -3.6725   0.5462959E-001
     -3.6700   0.5478257E-001
     -3.6675   0.5493549E-001
     -3.6650   0.5508836E-001
     -3.6625   0.5524116E-001
     -3.6600   0.5539391E-001
     -3.6575   0.5554659E-001
     -3.6550   0.5569921E-001
     -3.6525   0.5585177E-001
     -3.6500   0.5600427E-001
     -3.6475   0.5615670E-001
     -3.6450   0.5630906E-001
     -3.6425   0.5646136E-001
     -3.6400   0.5661360E-001
     -3.6375   0.5676576E-001
     -3.6350   0.5691785E-001
     -3.6325   0.5706988E-001
     -3.6300   0.5722183E-001
     -3.6275   0.5737372E-001
     -3.6250   0.5752553E-001
     -3.6225   0.5767727E-001
     -3.6200   0.5782893E-001
     -3.6175   0.5798052E-001
     -3.6150   0.5813204E-001
     -3.6125   0.5828348E-001
     -3.6100   0.5843484E-001
     -3.6075   0.5858613E-001
     -3.6050   0.5873734E-001
     -3.6025   0.5888846E-001
     -3.6000   0.5903951E-001
     -3.5975   0.5919048E-001
     -3.5950   0.5934137E-001
     -3.5925   0.5949218E-001
     -3.5900   0.5964290E-001
     -3.5875   0.5979354E-001
     -3.5850   0.5994410E-001
     -3.5825   0.6009457E-001
     -3.5800   0.6024496E-001
     -3.5775   0.6039526E-001
     -3.5750   0.6054548E-001
     -3.5725   0.6069561E-001
     -3.5700   0.6084565E-001
     -3.5675   0.6099561E-001
     -3.5650   0.6114547E-001
     -3.5625   0.6129525E-001
     -3.5600   0.6144493E-001
     -3.5575   0.6159453E-001
     -3.5550   0.6174404E-001
     -3.5525   0.6189345E-001
     -3.5500   0.6204277E-001
     -3.5475   0.6219200E-001
     -3.5450   0.6234114E-001
     -3.5425   0.6249018E-001
     -3.5400   0.6263912E-001
     -3.5375   0.6278798E-001
     -3.5350   0.6293673E-001
     -3.5325   0.6308540E-001
     -3.5300   0.6323396E-001
     -3.5275   0.6338243E-001
     -3.5250   0.6353080E-001
     -3.5225   0.6367907E-001
     -3.5200   0.6382725E-001
     -3.5175   0.6397533E-001
     -3.5150   0.6412330E-001
     -3.5125   0.6427118E-001
     -3.5100   0.6441896E-001
     -3.5075   0.6456663E-001
     -3.5050   0.6471421E-001
     -3.5025   0.6486168E-001
     -3.5000   0.6500905E-001
     -3.4975   0.6515632E-001
     -3.4950   0.6530349E-001
     -3.4925   0.6545056E-001
     -3.4900   0.6559752E-001
     -3.4875   0.6574437E-001
     -3.4850   0.6589112E-001
     -3.4825   0.6603777E-001
     -3.4800   0.6618431E-001
     -3.4775   0.6633075E-001
     -3.4750   0.6647708E-001
     -3.4725   0.6662331E-001
     -3.4700   0.6676943E-001
     -3.4675   0.6691544E-001
     -3.4650   0.6706134E-001
     -3.4625   0.6720714E-001
     -3.4600   0.6735283E-001
     -3.4575   0.6749841E-001
     -3.4550   0.6764388E-001
     -3.4525   0.6778924E-001
     -3.4500   0.6793449E-001
     -3.4475   0.6807964E-001
     -3.4450   0.6822467E-001
     -3.4425   0.6836960E-001
     -3.4400   0.6851441E-001
     -3.4375   0.6865911E-001
     -3.4350   0.6880370E-001
     -3.4325   0.6894818E-001
     -3.4300   0.6909255E-001
     -3.4275   0.6923681E-001
     -3.4250   0.6938096E-001
     -3.4225   0.6952499E-001
     -3.4200   0.6966891E-001
     -3.4175   0.6981271E-001
     -3.4150   0.6995641E-001
     -3.4125   0.7009999E-001
     -3.4100   0.7024346E-001
     -3.4075   0.7038681E-001
     -3.4050   0.7053005E-001
     -3.4025   0.7067317E-001
     -3.4000   0.7081618E-001
     -3.3975   0.7095908E-001
     -3.3950   0.7110186E-001
     -3.3925   0.7124452E-001
     -3.3900   0.7138707E-001
     -3.3875   0.7152951E-001
     -3.3850   0.7167183E-001
     -3.3825   0.7181403E-001
     -3.3800   0.7195611E-001
     -3.3775   0.7209808E-001
     -3.3750   0.7223994E-001
     -3.3725   0.7238168E-001
     -3.3700   0.7252330E-001
     -3.3675   0.7266480E-001
     -3.3650   0.7280618E-001
     -3.3625   0.7294745E-001
     -3.3600   0.7308860E-001
     -3.3575   0.7322964E-001
     -3.3550   0.7337055E-001
     -3.3525   0.7351135E-001
     -3.3500   0.7365203E-001
     -3.3475   0.7379259E-001
     -3.3450   0.7393303E-001
     -3.3425   0.7407336E-001
     -3.3400   0.7421356E-001
     -3.3375   0.7435365E-001
     -3.3350   0.7449361E-001
     -3.3325   0.7463346E-001
     -3.3300   0.7477319E-001
     -3.3275   0.7491280E-001
     -3.3250   0.7505229E-001
     -3.3225   0.7519166E-001
     -3.3200   0.7533092E-001
     -3.3175   0.7547005E-001
     -3.3150   0.7560906E-001
     -3.3125   0.7574795E-001
     -3.3100   0.7588672E-001
     -3.3075   0.7602538E-001
     -3.3050   0.7616391E-001
     -3.3025   0.7630232E-001
     -3.3000   0.7644061E-001
     -3.2975   0.7657878E-001
     -3.2950   0.7671683E-001
     -3.2925   0.7685476E-001
     -3.2900   0.7699257E-001
     -3.2875   0.7713026E-001
     -3.2850   0.7726782E-001
     -3.2825   0.7740527E-001
     -3.2800   0.7754260E-001
     -3.2775   0.7767980E-001
     -3.2750   0.7781689E-001
     -3.2725   0.7795385E-001
     -3.2700   0.7809069E-001
     -3.2675   0.7822741E-001
     -3.2650   0.7836401E-001
     -3.2625   0.7850049E-001
     -3.2600   0.7863684E-001
     -3.2575   0.7877308E-001
     -3.2550   0.7890919E-001
     -3.2525   0.7904518E-001
     -3.2500   0.7918105E-001
     -3.2475   0.7931680E-001
     -3.2450   0.7945243E-001
     -3.2425   0.7958793E-001
     -3.2400   0.7972332E-001
     -3.2375   0.7985858E-001
     -3.2350   0.7999372E-001
     -3.2325   0.8012874E-001
     -3.2300   0.8026364E-001
     -3.2275   0.8039841E-001
     -3.2250   0.8053307E-001
     -3.2225   0.8066760E-001
     -3.2200   0.8080201E-001
     -3.2175   0.8093630E-001
     -3.2150   0.8107046E-001
     -3.2125   0.8120451E-001
     -3.2100   0.8133843E-001
     -3.2075   0.8147223E-001
     -3.2050   0.8160591E-001
     -3.2025   0.8173947E-001
     -3.2000   0.8187291E-001
     -3.1975   0.8200622E-001
     -3.1950   0.8213941E-001
     -3.1925   0.8227248E-001
     -3.1900   0.8240543E-001
     -3.1875   0.8253826E-001
     -3.1850   0.8267096E-001
     -3.1825   0.8280354E-001
     -3.1800   0.8293601E-001
     -3.1775   0.8306835E-001
     -3.1750   0.8320056E-001
     -3.1725   0.8333266E-001
     -3.1700   0.8346463E-001
     -3.1675   0.8359649E-001
     -3.1650   0.8372822E-001
     -3.1625   0.8385983E-001
     -3.1600   0.8399131E-001
     -3.1575   0.8412268E-001
     -3.1550   0.8425393E-001
     -3.1525   0.8438505E-001
     -3.1500   0.8451605E-001
     -3.1475   0.8464693E-001
     -3.1450   0.8477769E-001
     -3.1425   0.8490833E-001
     -3.1400   0.8503884E-001
     -3.1375   0.8516924E-001
     -3.1350   0.8529951E-001
     -3.1325   0.8542966E-001
     -3.1300   0.8555969E-001
     -3.1275   0.8568960E-001
     -3.1250   0.8581939E-001
     -3.1225   0.8594906E-001
     -3.1200   0.8607860E-001
     -3.1175   0.8620803E-001
     -3.1150   0.8633733E-001
     -3.1125   0.8646651E-001
     -3.1100   0.8659557E-001
     -3.1075   0.8672452E-001
     -3.1050   0.8685333E-001
     -3.1025   0.8698203E-001
     -3.1000   0.8711061E-001
     -3.0975   0.8723907E-001
     -3.0950   0.8736741E-001
     -3.0925   0.8749562E-001
     -3.0900   0.8762372E-001
     -3.0875   0.8775169E-001
     -3.0850   0.8787955E-001
     -3.0825   0.8800728E-001
     -3.0800   0.8813490E-001
     -3.0775   0.8826239E-001
     -3.0750   0.8838976E-001
     -3.0725   0.8851702E-001
     -3.0700   0.8864415E-001
     -3.0675   0.8877116E-001
     -3.0650   0.8889806E-001
     -3.0625   0.8902483E-001
     -3.0600   0.8915148E-001
     -3.0575   0.8927801E-001
     -3.0550   0.8940443E-001
     -3.0525   0.8953072E-001
     -3.0500   0.8965689E-001
     -3.0475   0.8978295E-001
     -3.0450   0.8990888E-001
     -3.0425   0.9003470E-001
     -3.0400   0.9016039E-001
     -3.0375   0.9028597E-001
     -3.0350   0.9041142E-001
     -3.0325   0.9053676E-001
     -3.0300   0.9066198E-001
     -3.0275   0.9078708E-001
     -3.0250   0.9091206E-001
     -3.0225   0.9103692E-001
     -3.0200   0.9116166E-001
     -3.0175   0.9128628E-001
     -3.0150   0.9141079E-001
     -3.0125   0.9153517E-001
     -3.0100   0.9165944E-001
     -3.0075   0.9178358E-001
     -3.0050   0.9190761E-001
     -3.0025   0.9203152E-001
     -3.0000   0.9215532E-001
     -2.9975   0.9227899E-001
     -2.9950   0.9240254E-001
     -2.9925   0.9252598E-001
     -2.9900   0.9264930E-001
     -2.9875   0.9277250E-001
     -2.9850   0.9289558E-001
     -2.9825   0.9301855E-001
     -2.9800   0.9314139E-001
     -2.9775   0.9326412E-001
     -2.9750   0.9338673E-001
     -2.9725   0.9350922E-001
     -2.9700   0.9363160E-001
     -2.9675   0.9375386E-001
     -2.9650   0.9387600E-001
     -2.9625   0.9399802E-001
     -2.9600   0.9411992E-001
     -2.9575   0.9424171E-001
     -2.9550   0.9436338E-001
     -2.9525   0.9448494E-001
     -2.9500   0.9460637E-001
     -2.9475   0.9472769E-001
     -2.9450   0.9484889E-001
     -2.9425   0.9496998E-001
     -2.9400   0.9509095E-001
     -2.9375   0.9521180E-001
     -2.9350   0.9533253E-001
     -2.9325   0.9545315E-001
     -2.9300   0.9557365E-001
     -2.9275   0.9569404E-001
     -2.9250   0.9581431E-001
     -2.9225   0.9593446E-001
     -2.9200   0.9605449E-001
     -2.9175   0.9617441E-001
     -2.9150   0.9629422E-001
     -2.9125   0.9641390E-001
     -2.9100   0.9653347E-001
     -2.9075   0.9665293E-001
     -2.9050   0.9677227E-001
     -2.9025   0.9689149E-001
     -2.9000   0.9701060E-001
     -2.8975   0.9712959E-001
     -2.8950   0.9724847E-001
     -2.8925   0.9736723E-001
     -2.8900   0.9748587E-001
     -2.8875   0.9760440E-001
     -2.8850   0.9772282E-001
     -2.8825   0.9784112E-001
     -2.8800   0.9795930E-001
     -2.8775   0.9807737E-001
     -2.8750   0.9819533E-001
     -2.8725   0.9831316E-001
     -2.8700   0.9843089E-001
     -2.8675   0.9854850E-001
     -2.8650   0.9866599E-001
     -2.8625   0.9878337E-001
     -2.8600   0.9890064E-001
     -2.8575   0.9901779E-001
     -2.8550   0.9913482E-001
     -2.8525   0.9925174E-001
     -2.8500   0.9936855E-001
     -2.8475   0.9948524E-001
     -2.8450   0.9960182E-001
     -2.8425   0.9971828E-001
     -2.8400   0.9983463E-001
     -2.8375   0.9995087E-001
     -2.8350   0.1000670E+000
     -2.8325   0.1001830E+000
     -2.8300   0.1002989E+000
     -2.8275   0.1004147E+000
     -2.8250   0.1005303E+000
     -2.8225   0.1006459E+000
     -2.8200   0.1007613E+000
     -2.8175   0.1008767E+000
     -2.8150   0.1009919E+000
     -2.8125   0.1011070E+000
     -2.8100   0.1012220E+000
     -2.8075   0.1013368E+000
     -2.8050   0.1014516E+000
     -2.8025   0.1015662E+000
     -2.8000   0.1016808E+000
     -2.7975   0.1017952E+000
     -2.7950   0.1019095E+000
     -2.7925   0.1020237E+000
     -2.7900   0.1021378E+000
     -2.7875   0.1022517E+000
     -2.7850   0.1023656E+000
     -2.7825   0.1024793E+000
     -2.7800   0.1025930E+000
     -2.7775   0.1027065E+000
     -2.7750   0.1028199E+000
     -2.7725   0.1029332E+000
     -2.7700   0.1030464E+000
     -2.7675   0.1031594E+000
     -2.7650   0.1032724E+000
     -2.7625   0.1033852E+000
     -2.7600   0.1034980E+000
     -2.7575   0.1036106E+000
     -2.7550   0.1037231E+000
     -2.7525   0.1038355E+000
     -2.7500   0.1039478E+000
     -2.7475   0.1040599E+000
     -2.7450   0.1041720E+000
     -2.7425   0.1042840E+000
     -2.7400   0.1043958E+000
     -2.7375   0.1045075E+000
     -2.7350   0.1046191E+000
     -2.7325   0.1047306E+000
     -2.7300   0.1048420E+000
     -2.7275   0.1049533E+000
     -2.7250   0.1050645E+000
     -2.7225   0.1051755E+000
     -2.7200   0.1052865E+000
     -2.7175   0.1053973E+000
     -2.7150   0.1055080E+000
     -2.7125   0.1056187E+000
     -2.7100   0.1057292E+000
     -2.7075   0.1058396E+000
     -2.7050   0.1059498E+000
     -2.7025   0.1060600E+000
     -2.7000   0.1061701E+000
     -2.6975   0.1062800E+000
     -2.6950   0.1063899E+000
     -2.6925   0.1064996E+000
     -2.6900   0.1066092E+000
     -2.6875   0.1067187E+000
     -2.6850   0.1068281E+000
     -2.6825   0.1069374E+000
     -2.6800   0.1070466E+000
     -2.6775   0.1071556E+000
     -2.6750   0.1072646E+000
     -2.6725   0.1073735E+000
     -2.6700   0.1074822E+000
     -2.6675   0.1075908E+000
     -2.6650   0.1076993E+000
     -2.6625   0.1078077E+000
     -2.6600   0.1079160E+000
     -2.6575   0.1080242E+000
     -2.6550   0.1081323E+000
     -2.6525   0.1082403E+000
     -2.6500   0.1083481E+000
     -2.6475   0.1084559E+000
     -2.6450   0.1085635E+000
     -2.6425   0.1086711E+000
     -2.6400   0.1087785E+000
     -2.6375   0.1088858E+000
     -2.6350   0.1089930E+000
     -2.6325   0.1091001E+000
     -2.6300   0.1092071E+000
     -2.6275   0.1093139E+000
     -2.6250   0.1094207E+000
     -2.6225   0.1095274E+000
     -2.6200   0.1096339E+000
     -2.6175   0.1097403E+000
     -2.6150   0.1098467E+000
     -2.6125   0.1099529E+000
     -2.6100   0.1100590E+000
     -2.6075   0.1101650E+000
     -2.6050   0.1102709E+000
     -2.6025   0.1103767E+000
     -2.6000   0.1104824E+000
     -2.5975   0.1105879E+000
     -2.5950   0.1106934E+000
     -2.5925   0.1107988E+000
     -2.5900   0.1109040E+000
     -2.5875   0.1110091E+000
     -2.5850   0.1111142E+000
     -2.5825   0.1112191E+000
     -2.5800   0.1113239E+000
     -2.5775   0.1114286E+000
     -2.5750   0.1115332E+000
     -2.5725   0.1116377E+000
     -2.5700   0.1117421E+000
     -2.5675   0.1118463E+000
     -2.5650   0.1119505E+000
     -2.5625   0.1120545E+000
     -2.5600   0.1121585E+000
     -2.5575   0.1122623E+000
     -2.5550   0.1123661E+000
     -2.5525   0.1124697E+000
     -2.5500   0.1125732E+000
     -2.5475   0.1126766E+000
     -2.5450   0.1127799E+000
     -2.5425   0.1128831E+000
     -2.5400   0.1129862E+000
     -2.5375   0.1130892E+000
     -2.5350   0.1131920E+000
     -2.5325   0.1132948E+000
     -2.5300   0.1133975E+000
     -2.5275   0.1135000E+000
     -2.5250   0.1136024E+000
     -2.5225   0.1137048E+000
     -2.5200   0.1138070E+000
     -2.5175   0.1139091E+000
     -2.5150   0.1140111E+000
     -2.5125   0.1141130E+000
     -2.5100   0.1142148E+000
     -2.5075   0.1143165E+000
     -2.5050   0.1144181E+000
     -2.5025   0.1145196E+000
     -2.5000   0.1146210E+000
     -2.4975   0.1147222E+000
     -2.4950   0.1148234E+000
     -2.4925   0.1149244E+000
     -2.4900   0.1150254E+000
     -2.4875   0.1151262E+000
     -2.4850   0.1152269E+000
     -2.4825   0.1153276E+000
     -2.4800   0.1154281E+000
     -2.4775   0.1155285E+000
     -2.4750   0.1156288E+000
     -2.4725   0.1157290E+000
     -2.4700   0.1158291E+000
     -2.4675   0.1159291E+000
     -2.4650   0.1160289E+000
     -2.4625   0.1161287E+000
     -2.4600   0.1162284E+000
     -2.4575   0.1163279E+000
     -2.4550   0.1164274E+000
     -2.4525   0.1165267E+000
     -2.4500   0.1166260E+000
     -2.4475   0.1167251E+000
     -2.4450   0.1168241E+000
     -2.4425   0.1169231E+000
     -2.4400   0.1170219E+000
     -2.4375   0.1171206E+000
     -2.4350   0.1172192E+000
     -2.4325   0.1173177E+000
     -2.4300   0.1174161E+000
     -2.4275   0.1175144E+000
     -2.4250   0.1176125E+000
     -2.4225   0.1177106E+000
     -2.4200   0.1178086E+000
     -2.4175   0.1179065E+000
     -2.4150   0.1180042E+000
     -2.4125   0.1181019E+000
     -2.4100   0.1181994E+000
     -2.4075   0.1182969E+000
     -2.4050   0.1183942E+000
     -2.4025   0.1184914E+000
     -2.4000   0.1185885E+000
     -2.3975   0.1186856E+000
     -2.3950   0.1187825E+000
     -2.3925   0.1188793E+000
     -2.3900   0.1189760E+000
     -2.3875   0.1190726E+000
     -2.3850   0.1191691E+000
     -2.3825   0.1192655E+000
     -2.3800   0.1193617E+000
     -2.3775   0.1194579E+000
     -2.3750   0.1195540E+000
     -2.3725   0.1196500E+000
     -2.3700   0.1197458E+000
     -2.3675   0.1198416E+000
     -2.3650   0.1199372E+000
     -2.3625   0.1200328E+000
     -2.3600   0.1201282E+000
     -2.3575   0.1202235E+000
     -2.3550   0.1203188E+000
     -2.3525   0.1204139E+000
     -2.3500   0.1205089E+000
     -2.3475   0.1206038E+000
     -2.3450   0.1206986E+000
     -2.3425   0.1207933E+000
     -2.3400   0.1208879E+000
     -2.3375   0.1209824E+000
     -2.3350   0.1210768E+000
     -2.3325   0.1211711E+000
     -2.3300   0.1212653E+000
     -2.3275   0.1213594E+000
     -2.3250   0.1214533E+000
     -2.3225   0.1215472E+000
     -2.3200   0.1216410E+000
     -2.3175   0.1217346E+000
     -2.3150   0.1218282E+000
     -2.3125   0.1219216E+000
     -2.3100   0.1220150E+000
     -2.3075   0.1221082E+000
     -2.3050   0.1222014E+000
     -2.3025   0.1222944E+000
     -2.3000   0.1223873E+000
     -2.2975   0.1224801E+000
     -2.2950   0.1225729E+000
     -2.2925   0.1226655E+000
     -2.2900   0.1227580E+000
     -2.2875   0.1228504E+000
     -2.2850   0.1229427E+000
     -2.2825   0.1230349E+000
     -2.2800   0.1231270E+000
     -2.2775   0.1232190E+000
     -2.2750   0.1233108E+000
     -2.2725   0.1234026E+000
     -2.2700   0.1234943E+000
     -2.2675   0.1235859E+000
     -2.2650   0.1236773E+000
     -2.2625   0.1237687E+000
     -2.2600   0.1238600E+000
     -2.2575   0.1239511E+000
     -2.2550   0.1240422E+000
     -2.2525   0.1241331E+000
     -2.2500   0.1242240E+000
     -2.2475   0.1243147E+000
     -2.2450   0.1244053E+000
     -2.2425   0.1244959E+000
     -2.2400   0.1245863E+000
     -2.2375   0.1246766E+000
     -2.2350   0.1247668E+000
     -2.2325   0.1248570E+000
     -2.2300   0.1249470E+000
     -2.2275   0.1250369E+000
     -2.2250   0.1251267E+000
     -2.2225   0.1252164E+000
     -2.2200   0.1253060E+000
     -2.2175   0.1253955E+000
     -2.2150   0.1254849E+000
     -2.2125   0.1255742E+000
     -2.2100   0.1256633E+000
     -2.2075   0.1257524E+000
     -2.2050   0.1258414E+000
     -2.2025   0.1259303E+000
     -2.2000   0.1260190E+000
     -2.1975   0.1261077E+000
     -2.1950   0.1261963E+000
     -2.1925   0.1262847E+000
     -2.1900   0.1263731E+000
     -2.1875   0.1264613E+000
     -2.1850   0.1265495E+000
     -2.1825   0.1266375E+000
     -2.1800   0.1267254E+000
     -2.1775   0.1268133E+000
     -2.1750   0.1269010E+000
     -2.1725   0.1269887E+000
     -2.1700   0.1270762E+000
     -2.1675   0.1271636E+000
     -2.1650   0.1272509E+000
     -2.1625   0.1273381E+000
     -2.1600   0.1274253E+000
     -2.1575   0.1275123E+000
     -2.1550   0.1275992E+000
     -2.1525   0.1276860E+000
     -2.1500   0.1277727E+000
     -2.1475   0.1278593E+000
     -2.1450   0.1279458E+000
     -2.1425   0.1280322E+000
     -2.1400   0.1281185E+000
     -2.1375   0.1282046E+000
     -2.1350   0.1282907E+000
     -2.1325   0.1283767E+000
     -2.1300   0.1284626E+000
     -2.1275   0.1285483E+000
     -2.1250   0.1286340E+000
     -2.1225   0.1287196E+000
     -2.1200   0.1288050E+000
     -2.1175   0.1288904E+000
     -2.1150   0.1289757E+000
     -2.1125   0.1290608E+000
     -2.1100   0.1291459E+000
     -2.1075   0.1292308E+000
     -2.1050   0.1293157E+000
     -2.1025   0.1294004E+000
     -2.1000   0.1294851E+000
     -2.0975   0.1295696E+000
     -2.0950   0.1296540E+000
     -2.0925   0.1297384E+000
     -2.0900   0.1298226E+000
     -2.0875   0.1299067E+000
     -2.0850   0.1299907E+000
     -2.0825   0.1300747E+000
     -2.0800   0.1301585E+000
     -2.0775   0.1302422E+000
     -2.0750   0.1303258E+000
     -2.0725   0.1304093E+000
     -2.0700   0.1304927E+000
     -2.0675   0.1305760E+000
     -2.0650   0.1306592E+000
     -2.0625   0.1307423E+000
     -2.0600   0.1308253E+000
     -2.0575   0.1309082E+000
     -2.0550   0.1309910E+000
     -2.0525   0.1310737E+000
     -2.0500   0.1311563E+000
     -2.0475   0.1312388E+000
     -2.0450   0.1313212E+000
     -2.0425   0.1314034E+000
     -2.0400   0.1314856E+000
     -2.0375   0.1315677E+000
     -2.0350   0.1316496E+000
     -2.0325   0.1317315E+000
     -2.0300   0.1318133E+000
     -2.0275   0.1318949E+000
     -2.0250   0.1319765E+000
     -2.0225   0.1320580E+000
     -2.0200   0.1321393E+000
     -2.0175   0.1322206E+000
     -2.0150   0.1323017E+000
     -2.0125   0.1323828E+000
     -2.0100   0.1324637E+000
     -2.0075   0.1325446E+000
     -2.0050   0.1326253E+000
     -2.0025   0.1327059E+000
     -2.0000   0.1327865E+000
     -1.9975   0.1328669E+000
     -1.9950   0.1329473E+000
     -1.9925   0.1330275E+000
     -1.9900   0.1331076E+000
     -1.9875   0.1331876E+000
     -1.9850   0.1332676E+000
     -1.9825   0.1333474E+000
     -1.9800   0.1334271E+000
     -1.9775   0.1335067E+000
     -1.9750   0.1335862E+000
     -1.9725   0.1336656E+000
     -1.9700   0.1337450E+000
     -1.9675   0.1338242E+000
     -1.9650   0.1339033E+000
     -1.9625   0.1339823E+000
     -1.9600   0.1340612E+000
     -1.9575   0.1341400E+000
     -1.9550   0.1342187E+000
     -1.9525   0.1342973E+000
     -1.9500   0.1343758E+000
     -1.9475   0.1344541E+000
     -1.9450   0.1345324E+000
     -1.9425   0.1346106E+000
     -1.9400   0.1346887E+000
     -1.9375   0.1347667E+000
     -1.9350   0.1348446E+000
     -1.9325   0.1349223E+000
     -1.9300   0.1350000E+000
     -1.9275   0.1350776E+000
     -1.9250   0.1351551E+000
     -1.9225   0.1352324E+000
     -1.9200   0.1353097E+000
     -1.9175   0.1353869E+000
     -1.9150   0.1354639E+000
     -1.9125   0.1355409E+000
     -1.9100   0.1356178E+000
     -1.9075   0.1356945E+000
     -1.9050   0.1357712E+000
     -1.9025   0.1358477E+000
     -1.9000   0.1359242E+000
     -1.8975   0.1360005E+000
     -1.8950   0.1360768E+000
     -1.8925   0.1361529E+000
     -1.8900   0.1362290E+000
     -1.8875   0.1363049E+000
     -1.8850   0.1363808E+000
     -1.8825   0.1364565E+000
     -1.8800   0.1365321E+000
     -1.8775   0.1366077E+000
     -1.8750   0.1366831E+000
     -1.8725   0.1367584E+000
     -1.8700   0.1368337E+000
     -1.8675   0.1369088E+000
     -1.8650   0.1369838E+000
     -1.8625   0.1370587E+000
     -1.8600   0.1371336E+000
     -1.8575   0.1372083E+000
     -1.8550   0.1372829E+000
     -1.8525   0.1373574E+000
     -1.8500   0.1374318E+000
     -1.8475   0.1375062E+000
     -1.8450   0.1375804E+000
     -1.8425   0.1376545E+000
     -1.8400   0.1377285E+000
     -1.8375   0.1378024E+000
     -1.8350   0.1378762E+000
     -1.8325   0.1379499E+000
     -1.8300   0.1380235E+000
     -1.8275   0.1380970E+000
     -1.8250   0.1381704E+000
     -1.8225   0.1382437E+000
     -1.8200   0.1383169E+000
     -1.8175   0.1383900E+000
     -1.8150   0.1384630E+000
     -1.8125   0.1385359E+000
     -1.8100   0.1386087E+000
     -1.8075   0.1386814E+000
     -1.8050   0.1387539E+000
     -1.8025   0.1388264E+000
     -1.8000   0.1388988E+000
     -1.7975   0.1389711E+000
     -1.7950   0.1390433E+000
     -1.7925   0.1391154E+000
     -1.7900   0.1391873E+000
     -1.7875   0.1392592E+000
     -1.7850   0.1393310E+000
     -1.7825   0.1394027E+000
     -1.7800   0.1394742E+000
     -1.7775   0.1395457E+000
     -1.7750   0.1396171E+000
     -1.7725   0.1396883E+000
     -1.7700   0.1397595E+000
     -1.7675   0.1398306E+000
     -1.7650   0.1399015E+000
     -1.7625   0.1399724E+000
     -1.7600   0.1400431E+000
     -1.7575   0.1401138E+000
     -1.7550   0.1401844E+000
     -1.7525   0.1402548E+000
     -1.7500   0.1403252E+000
     -1.7475   0.1403954E+000
     -1.7450   0.1404656E+000
     -1.7425   0.1405356E+000
     -1.7400   0.1406056E+000
     -1.7375   0.1406754E+000
     -1.7350   0.1407452E+000
     -1.7325   0.1408148E+000
     -1.7300   0.1408843E+000
     -1.7275   0.1409538E+000
     -1.7250   0.1410231E+000
     -1.7225   0.1410924E+000
     -1.7200   0.1411615E+000
     -1.7175   0.1412305E+000
     -1.7150   0.1412995E+000
     -1.7125   0.1413683E+000
     -1.7100   0.1414370E+000
     -1.7075   0.1415057E+000
     -1.7050   0.1415742E+000
     -1.7025   0.1416426E+000
     -1.7000   0.1417109E+000
     -1.6975   0.1417792E+000
     -1.6950   0.1418473E+000
     -1.6925   0.1419153E+000
     -1.6900   0.1419832E+000
     -1.6875   0.1420511E+000
     -1.6850   0.1421188E+000
     -1.6825   0.1421864E+000
     -1.6800   0.1422539E+000
     -1.6775   0.1423213E+000
     -1.6750   0.1423886E+000
     -1.6725   0.1424558E+000
     -1.6700   0.1425230E+000
     -1.6675   0.1425900E+000
     -1.6650   0.1426569E+000
     -1.6625   0.1427237E+000
     -1.6600   0.1427904E+000
     -1.6575   0.1428570E+000
     -1.6550   0.1429235E+000
     -1.6525   0.1429899E+000
     -1.6500   0.1430562E+000
     -1.6475   0.1431224E+000
     -1.6450   0.1431885E+000
     -1.6425   0.1432545E+000
     -1.6400   0.1433204E+000
     -1.6375   0.1433862E+000
     -1.6350   0.1434519E+000
     -1.6325   0.1435175E+000
     -1.6300   0.1435830E+000
     -1.6275   0.1436484E+000
     -1.6250   0.1437137E+000
     -1.6225   0.1437788E+000
     -1.6200   0.1438439E+000
     -1.6175   0.1439089E+000
     -1.6150   0.1439738E+000
     -1.6125   0.1440386E+000
     -1.6100   0.1441033E+000
     -1.6075   0.1441679E+000
     -1.6050   0.1442323E+000
     -1.6025   0.1442967E+000
     -1.6000   0.1443610E+000
     -1.5975   0.1444252E+000
     -1.5950   0.1444892E+000
     -1.5925   0.1445532E+000
     -1.5900   0.1446171E+000
     -1.5875   0.1446809E+000
     -1.5850   0.1447445E+000
     -1.5825   0.1448081E+000
     -1.5800   0.1448716E+000
     -1.5775   0.1449350E+000
     -1.5750   0.1449982E+000
     -1.5725   0.1450614E+000
     -1.5700   0.1451245E+000
     -1.5675   0.1451874E+000
     -1.5650   0.1452503E+000
     -1.5625   0.1453130E+000
     -1.5600   0.1453757E+000
     -1.5575   0.1454383E+000
     -1.5550   0.1455007E+000
     -1.5525   0.1455631E+000
     -1.5500   0.1456254E+000
     -1.5475   0.1456875E+000
     -1.5450   0.1457496E+000
     -1.5425   0.1458115E+000
     -1.5400   0.1458734E+000
     -1.5375   0.1459351E+000
     -1.5350   0.1459968E+000
     -1.5325   0.1460583E+000
     -1.5300   0.1461198E+000
     -1.5275   0.1461811E+000
     -1.5250   0.1462424E+000
     -1.5225   0.1463035E+000
     -1.5200   0.1463646E+000
     -1.5175   0.1464255E+000
     -1.5150   0.1464864E+000
     -1.5125   0.1465471E+000
     -1.5100   0.1466078E+000
     -1.5075   0.1466683E+000
     -1.5050   0.1467287E+000
     -1.5025   0.1467891E+000
     -1.5000   0.1468493E+000
     -1.4975   0.1469095E+000
     -1.4950   0.1469695E+000
     -1.4925   0.1470294E+000
     -1.4900   0.1470893E+000
     -1.4875   0.1471490E+000
     -1.4850   0.1472086E+000
     -1.4825   0.1472682E+000
     -1.4800   0.1473276E+000
     -1.4775   0.1473869E+000
     -1.4750   0.1474462E+000
     -1.4725   0.1475053E+000
     -1.4700   0.1475643E+000
     -1.4675   0.1476233E+000
     -1.4650   0.1476821E+000
     -1.4625   0.1477408E+000
     -1.4600   0.1477994E+000
     -1.4575   0.1478580E+000
     -1.4550   0.1479164E+000
     -1.4525   0.1479747E+000
     -1.4500   0.1480329E+000
     -1.4475   0.1480910E+000
     -1.4450   0.1481491E+000
     -1.4425   0.1482070E+000
     -1.4400   0.1482648E+000
     -1.4375   0.1483225E+000
     -1.4350   0.1483801E+000
     -1.4325   0.1484377E+000
     -1.4300   0.1484951E+000
     -1.4275   0.1485524E+000
     -1.4250   0.1486096E+000
     -1.4225   0.1486667E+000
     -1.4200   0.1487237E+000
     -1.4175   0.1487806E+000
     -1.4150   0.1488375E+000
     -1.4125   0.1488942E+000
     -1.4100   0.1489508E+000
     -1.4075   0.1490073E+000
     -1.4050   0.1490637E+000
     -1.4025   0.1491200E+000
     -1.4000   0.1491762E+000
     -1.3975   0.1492323E+000
     -1.3950   0.1492883E+000
     -1.3925   0.1493442E+000
     -1.3900   0.1494000E+000
     -1.3875   0.1494557E+000
     -1.3850   0.1495113E+000
     -1.3825   0.1495668E+000
     -1.3800   0.1496222E+000
     -1.3775   0.1496775E+000
     -1.3750   0.1497327E+000
     -1.3725   0.1497878E+000
     -1.3700   0.1498428E+000
     -1.3675   0.1498977E+000
     -1.3650   0.1499525E+000
     -1.3625   0.1500072E+000
     -1.3600   0.1500618E+000
     -1.3575   0.1501163E+000
     -1.3550   0.1501707E+000
     -1.3525   0.1502250E+000
     -1.3500   0.1502792E+000
     -1.3475   0.1503333E+000
     -1.3450   0.1503873E+000
     -1.3425   0.1504412E+000
     -1.3400   0.1504950E+000
     -1.3375   0.1505487E+000
     -1.3350   0.1506022E+000
     -1.3325   0.1506557E+000
     -1.3300   0.1507091E+000
     -1.3275   0.1507624E+000
     -1.3250   0.1508156E+000
     -1.3225   0.1508687E+000
     -1.3200   0.1509217E+000
     -1.3175   0.1509745E+000
     -1.3150   0.1510273E+000
     -1.3125   0.1510800E+000
     -1.3100   0.1511326E+000
     -1.3075   0.1511851E+000
     -1.3050   0.1512375E+000
     -1.3025   0.1512897E+000
     -1.3000   0.1513419E+000
     -1.2975   0.1513940E+000
     -1.2950   0.1514460E+000
     -1.2925   0.1514978E+000
     -1.2900   0.1515496E+000
     -1.2875   0.1516013E+000
     -1.2850   0.1516529E+000
     -1.2825   0.1517043E+000
     -1.2800   0.1517557E+000
     -1.2775   0.1518070E+000
     -1.2750   0.1518582E+000
     -1.2725   0.1519092E+000
     -1.2700   0.1519602E+000
     -1.2675   0.1520111E+000
     -1.2650   0.1520619E+000
     -1.2625   0.1521125E+000
     -1.2600   0.1521631E+000
     -1.2575   0.1522136E+000
     -1.2550   0.1522639E+000
     -1.2525   0.1523142E+000
     -1.2500   0.1523644E+000
     -1.2475   0.1524144E+000
     -1.2450   0.1524644E+000
     -1.2425   0.1525143E+000
     -1.2400   0.1525640E+000
     -1.2375   0.1526137E+000
     -1.2350   0.1526633E+000
     -1.2325   0.1527127E+000
     -1.2300   0.1527621E+000
     -1.2275   0.1528114E+000
     -1.2250   0.1528605E+000
     -1.2225   0.1529096E+000
     -1.2200   0.1529585E+000
     -1.2175   0.1530074E+000
     -1.2150   0.1530562E+000
     -1.2125   0.1531048E+000
     -1.2100   0.1531534E+000
     -1.2075   0.1532018E+000
     -1.2050   0.1532502E+000
     -1.2025   0.1532985E+000
     -1.2000   0.1533466E+000
     -1.1975   0.1533947E+000
     -1.1950   0.1534426E+000
     -1.1925   0.1534905E+000
     -1.1900   0.1535382E+000
     -1.1875   0.1535859E+000
     -1.1850   0.1536334E+000
     -1.1825   0.1536809E+000
     -1.1800   0.1537282E+000
     -1.1775   0.1537755E+000
     -1.1750   0.1538226E+000
     -1.1725   0.1538697E+000
     -1.1700   0.1539166E+000
     -1.1675   0.1539635E+000
     -1.1650   0.1540102E+000
     -1.1625   0.1540569E+000
     -1.1600   0.1541034E+000
     -1.1575   0.1541499E+000
     -1.1550   0.1541962E+000
     -1.1525   0.1542425E+000
     -1.1500   0.1542886E+000
     -1.1475   0.1543347E+000
     -1.1450   0.1543806E+000
     -1.1425   0.1544265E+000
     -1.1400   0.1544722E+000
     -1.1375   0.1545179E+000
     -1.1350   0.1545634E+000
     -1.1325   0.1546088E+000
     -1.1300   0.1546542E+000
     -1.1275   0.1546994E+000
     -1.1250   0.1547446E+000
     -1.1225   0.1547896E+000
     -1.1200   0.1548346E+000
     -1.1175   0.1548794E+000
     -1.1150   0.1549241E+000
     -1.1125   0.1549688E+000
     -1.1100   0.1550133E+000
     -1.1075   0.1550578E+000
     -1.1050   0.1551021E+000
     -1.1025   0.1551463E+000
     -1.1000   0.1551905E+000
     -1.0975   0.1552345E+000
     -1.0950   0.1552784E+000
     -1.0925   0.1553223E+000
     -1.0900   0.1553660E+000
     -1.0875   0.1554097E+000
     -1.0850   0.1554532E+000
     -1.0825   0.1554966E+000
     -1.0800   0.1555400E+000
     -1.0775   0.1555832E+000
     -1.0750   0.1556263E+000
     -1.0725   0.1556694E+000
     -1.0700   0.1557123E+000
     -1.0675   0.1557551E+000
     -1.0650   0.1557979E+000
     -1.0625   0.1558405E+000
     -1.0600   0.1558830E+000
     -1.0575   0.1559254E+000
     -1.0550   0.1559678E+000
     -1.0525   0.1560100E+000
     -1.0500   0.1560521E+000
     -1.0475   0.1560942E+000
     -1.0450   0.1561361E+000
     -1.0425   0.1561779E+000
     -1.0400   0.1562196E+000
     -1.0375   0.1562613E+000
     -1.0350   0.1563028E+000
     -1.0325   0.1563442E+000
     -1.0300   0.1563856E+000
     -1.0275   0.1564268E+000
     -1.0250   0.1564679E+000
     -1.0225   0.1565089E+000
     -1.0200   0.1565499E+000
     -1.0175   0.1565907E+000
     -1.0150   0.1566314E+000
     -1.0125   0.1566720E+000
     -1.0100   0.1567125E+000
     -1.0075   0.1567530E+000
     -1.0050   0.1567933E+000
     -1.0025   0.1568335E+000
     -1.0000   0.1568736E+000
     -0.9975   0.1569137E+000
     -0.9950   0.1569536E+000
     -0.9925   0.1569934E+000
     -0.9900   0.1570331E+000
     -0.9875   0.1570727E+000
     -0.9850   0.1571123E+000
     -0.9825   0.1571517E+000
     -0.9800   0.1571910E+000
     -0.9775   0.1572302E+000
     -0.9750   0.1572693E+000
     -0.9725   0.1573083E+000
     -0.9700   0.1573473E+000
     -0.9675   0.1573861E+000
     -0.9650   0.1574248E+000
     -0.9625   0.1574634E+000
     -0.9600   0.1575019E+000
     -0.9575   0.1575403E+000
     -0.9550   0.1575787E+000
     -0.9525   0.1576169E+000
     -0.9500   0.1576550E+000
     -0.9475   0.1576930E+000
     -0.9450   0.1577309E+000
     -0.9425   0.1577687E+000
     -0.9400   0.1578064E+000
     -0.9375   0.1578441E+000
     -0.9350   0.1578816E+000
     -0.9325   0.1579190E+000
     -0.9300   0.1579563E+000
     -0.9275   0.1579935E+000
     -0.9250   0.1580306E+000
     -0.9225   0.1580676E+000
     -0.9200   0.1581045E+000
     -0.9175   0.1581413E+000
     -0.9150   0.1581781E+000
     -0.9125   0.1582147E+000
     -0.9100   0.1582512E+000
     -0.9075   0.1582876E+000
     -0.9050   0.1583239E+000
     -0.9025   0.1583601E+000
     -0.9000   0.1583962E+000
     -0.8975   0.1584322E+000
     -0.8950   0.1584681E+000
     -0.8925   0.1585039E+000
     -0.8900   0.1585396E+000
     -0.8875   0.1585752E+000
     -0.8850   0.1586108E+000
     -0.8825   0.1586462E+000
     -0.8800   0.1586815E+000
     -0.8775   0.1587167E+000
     -0.8750   0.1587518E+000
     -0.8725   0.1587868E+000
     -0.8700   0.1588217E+000
     -0.8675   0.1588565E+000
     -0.8650   0.1588912E+000
     -0.8625   0.1589258E+000
     -0.8600   0.1589603E+000
     -0.8575   0.1589947E+000
     -0.8550   0.1590290E+000
     -0.8525   0.1590632E+000
     -0.8500   0.1590973E+000
     -0.8475   0.1591313E+000
     -0.8450   0.1591652E+000
     -0.8425   0.1591990E+000
     -0.8400   0.1592327E+000
     -0.8375   0.1592663E+000
     -0.8350   0.1592998E+000
     -0.8325   0.1593332E+000
     -0.8300   0.1593665E+000
     -0.8275   0.1593997E+000
     -0.8250   0.1594328E+000
     -0.8225   0.1594658E+000
     -0.8200   0.1594987E+000
     -0.8175   0.1595315E+000
     -0.8150   0.1595642E+000
     -0.8125   0.1595968E+000
     -0.8100   0.1596293E+000
     -0.8075   0.1596617E+000
     -0.8050   0.1596940E+000
     -0.8025   0.1597262E+000
     -0.8000   0.1597583E+000
     -0.7975   0.1597903E+000
     -0.7950   0.1598222E+000
     -0.7925   0.1598540E+000
     -0.7900   0.1598857E+000
     -0.7875   0.1599173E+000
     -0.7850   0.1599488E+000
     -0.7825   0.1599802E+000
     -0.7800   0.1600115E+000
     -0.7775   0.1600427E+000
     -0.7750   0.1600738E+000
     -0.7725   0.1601047E+000
     -0.7700   0.1601356E+000
     -0.7675   0.1601664E+000
     -0.7650   0.1601971E+000
     -0.7625   0.1602277E+000
     -0.7600   0.1602582E+000
     -0.7575   0.1602886E+000
     -0.7550   0.1603189E+000
     -0.7525   0.1603491E+000
     -0.7500   0.1603792E+000
     -0.7475   0.1604092E+000
     -0.7450   0.1604391E+000
     -0.7425   0.1604689E+000
     -0.7400   0.1604985E+000
     -0.7375   0.1605281E+000
     -0.7350   0.1605576E+000
     -0.7325   0.1605870E+000
     -0.7300   0.1606163E+000
     -0.7275   0.1606455E+000
     -0.7250   0.1606746E+000
     -0.7225   0.1607036E+000
     -0.7200   0.1607325E+000
     -0.7175   0.1607613E+000
     -0.7150   0.1607899E+000
     -0.7125   0.1608185E+000
     -0.7100   0.1608470E+000
     -0.7075   0.1608754E+000
     -0.7050   0.1609037E+000
     -0.7025   0.1609319E+000
     -0.7000   0.1609600E+000
     -0.6975   0.1609880E+000
     -0.6950   0.1610158E+000
     -0.6925   0.1610436E+000
     -0.6900   0.1610713E+000
     -0.6875   0.1610989E+000
     -0.6850   0.1611264E+000
     -0.6825   0.1611538E+000
     -0.6800   0.1611811E+000
     -0.6775   0.1612083E+000
     -0.6750   0.1612353E+000
     -0.6725   0.1612623E+000
     -0.6700   0.1612892E+000
     -0.6675   0.1613160E+000
     -0.6650   0.1613427E+000
     -0.6625   0.1613693E+000
     -0.6600   0.1613957E+000
     -0.6575   0.1614221E+000
     -0.6550   0.1614484E+000
     -0.6525   0.1614746E+000
     -0.6500   0.1615007E+000
     -0.6475   0.1615267E+000
     -0.6450   0.1615525E+000
     -0.6425   0.1615783E+000
     -0.6400   0.1616040E+000
     -0.6375   0.1616296E+000
     -0.6350   0.1616551E+000
     -0.6325   0.1616805E+000
     -0.6300   0.1617057E+000
     -0.6275   0.1617309E+000
     -0.6250   0.1617560E+000
     -0.6225   0.1617810E+000
     -0.6200   0.1618059E+000
     -0.6175   0.1618306E+000
     -0.6150   0.1618553E+000
     -0.6125   0.1618799E+000
     -0.6100   0.1619044E+000
     -0.6075   0.1619288E+000
     -0.6050   0.1619530E+000
     -0.6025   0.1619772E+000
     -0.6000   0.1620013E+000
     -0.5975   0.1620253E+000
     -0.5950   0.1620492E+000
     -0.5925   0.1620729E+000
     -0.5900   0.1620966E+000
     -0.5875   0.1621202E+000
     -0.5850   0.1621437E+000
     -0.5825   0.1621671E+000
     -0.5800   0.1621903E+000
     -0.5775   0.1622135E+000
     -0.5750   0.1622366E+000
     -0.5725   0.1622596E+000
     -0.5700   0.1622824E+000
     -0.5675   0.1623052E+000
     -0.5650   0.1623279E+000
     -0.5625   0.1623505E+000
     -0.5600   0.1623730E+000
     -0.5575   0.1623953E+000
     -0.5550   0.1624176E+000
     -0.5525   0.1624398E+000
     -0.5500   0.1624619E+000
     -0.5475   0.1624838E+000
     -0.5450   0.1625057E+000
     -0.5425   0.1625275E+000
     -0.5400   0.1625492E+000
     -0.5375   0.1625707E+000
     -0.5350   0.1625922E+000
     -0.5325   0.1626136E+000
     -0.5300   0.1626349E+000
     -0.5275   0.1626560E+000
     -0.5250   0.1626771E+000
     -0.5225   0.1626981E+000
     -0.5200   0.1627190E+000
     -0.5175   0.1627397E+000
     -0.5150   0.1627604E+000
     -0.5125   0.1627810E+000
     -0.5100   0.1628015E+000
     -0.5075   0.1628218E+000
     -0.5050   0.1628421E+000
     -0.5025   0.1628623E+000
     -0.5000   0.1628823E+000
     -0.4975   0.1629023E+000
     -0.4950   0.1629222E+000
     -0.4925   0.1629420E+000
     -0.4900   0.1629616E+000
     -0.4875   0.1629812E+000
     -0.4850   0.1630007E+000
     -0.4825   0.1630201E+000
     -0.4800   0.1630393E+000
     -0.4775   0.1630585E+000
     -0.4750   0.1630776E+000
     -0.4725   0.1630965E+000
     -0.4700   0.1631154E+000
     -0.4675   0.1631342E+000
     -0.4650   0.1631529E+000
     -0.4625   0.1631714E+000
     -0.4600   0.1631899E+000
     -0.4575   0.1632083E+000
     -0.4550   0.1632265E+000
     -0.4525   0.1632447E+000
     -0.4500   0.1632628E+000
     -0.4475   0.1632807E+000
     -0.4450   0.1632986E+000
     -0.4425   0.1633164E+000
     -0.4400   0.1633341E+000
     -0.4375   0.1633516E+000
     -0.4350   0.1633691E+000
     -0.4325   0.1633865E+000
     -0.4300   0.1634037E+000
     -0.4275   0.1634209E+000
     -0.4250   0.1634380E+000
     -0.4225   0.1634549E+000
     -0.4200   0.1634718E+000
     -0.4175   0.1634886E+000
     -0.4150   0.1635052E+000
     -0.4125   0.1635218E+000
     -0.4100   0.1635383E+000
     -0.4075   0.1635546E+000
     -0.4050   0.1635709E+000
     -0.4025   0.1635871E+000
     -0.4000   0.1636031E+000
     -0.3975   0.1636191E+000
     -0.3950   0.1636350E+000
     -0.3925   0.1636507E+000
     -0.3900   0.1636664E+000
     -0.3875   0.1636820E+000
     -0.3850   0.1636974E+000
     -0.3825   0.1637128E+000
     -0.3800   0.1637281E+000
     -0.3775   0.1637432E+000
     -0.3750   0.1637583E+000
     -0.3725   0.1637733E+000
     -0.3700   0.1637881E+000
     -0.3675   0.1638029E+000
     -0.3650   0.1638176E+000
     -0.3625   0.1638321E+000
     -0.3600   0.1638466E+000
     -0.3575   0.1638610E+000
     -0.3550   0.1638752E+000
     -0.3525   0.1638894E+000
     -0.3500   0.1639035E+000
     -0.3475   0.1639174E+000
     -0.3450   0.1639313E+000
     -0.3425   0.1639451E+000
     -0.3400   0.1639587E+000
     -0.3375   0.1639723E+000
     -0.3350   0.1639857E+000
     -0.3325   0.1639991E+000
     -0.3300   0.1640124E+000
     -0.3275   0.1640255E+000
     -0.3250   0.1640386E+000
     -0.3225   0.1640516E+000
     -0.3200   0.1640644E+000
     -0.3175   0.1640772E+000
     -0.3150   0.1640899E+000
     -0.3125   0.1641024E+000
     -0.3100   0.1641149E+000
     -0.3075   0.1641272E+000
     -0.3050   0.1641395E+000
     -0.3025   0.1641517E+000
     -0.3000   0.1641637E+000
     -0.2975   0.1641757E+000
     -0.2950   0.1641876E+000
     -0.2925   0.1641993E+000
     -0.2900   0.1642110E+000
     -0.2875   0.1642225E+000
     -0.2850   0.1642340E+000
     -0.2825   0.1642454E+000
     -0.2800   0.1642566E+000
     -0.2775   0.1642678E+000
     -0.2750   0.1642788E+000
     -0.2725   0.1642898E+000
     -0.2700   0.1643007E+000
     -0.2675   0.1643114E+000
     -0.2650   0.1643221E+000
     -0.2625   0.1643326E+000
     -0.2600   0.1643431E+000
     -0.2575   0.1643535E+000
     -0.2550   0.1643637E+000
     -0.2525   0.1643739E+000
     -0.2500   0.1643840E+000
     -0.2475   0.1643939E+000
     -0.2450   0.1644038E+000
     -0.2425   0.1644135E+000
     -0.2400   0.1644232E+000
     -0.2375   0.1644327E+000
     -0.2350   0.1644422E+000
     -0.2325   0.1644516E+000
     -0.2300   0.1644608E+000
     -0.2275   0.1644700E+000
     -0.2250   0.1644790E+000
     -0.2225   0.1644880E+000
     -0.2200   0.1644969E+000
     -0.2175   0.1645056E+000
     -0.2150   0.1645143E+000
     -0.2125   0.1645228E+000
     -0.2100   0.1645313E+000
     -0.2075   0.1645397E+000
     -0.2050   0.1645479E+000
     -0.2025   0.1645561E+000
     -0.2000   0.1645641E+000
     -0.1975   0.1645721E+000
     -0.1950   0.1645799E+000
     -0.1925   0.1645877E+000
     -0.1900   0.1645954E+000
     -0.1875   0.1646029E+000
     -0.1850   0.1646104E+000
     -0.1825   0.1646177E+000
     -0.1800   0.1646250E+000
     -0.1775   0.1646321E+000
     -0.1750   0.1646392E+000
     -0.1725   0.1646462E+000
     -0.1700   0.1646530E+000
     -0.1675   0.1646598E+000
     -0.1650   0.1646664E+000
     -0.1625   0.1646730E+000
     -0.1600   0.1646794E+000
     -0.1575   0.1646858E+000
     -0.1550   0.1646921E+000
     -0.1525   0.1646982E+000
     -0.1500   0.1647043E+000
     -0.1475   0.1647102E+000
     -0.1450   0.1647161E+000
     -0.1425   0.1647218E+000
     -0.1400   0.1647275E+000
     -0.1375   0.1647330E+000
     -0.1350   0.1647385E+000
     -0.1325   0.1647439E+000
     -0.1300   0.1647491E+000
     -0.1275   0.1647543E+000
     -0.1250   0.1647593E+000
     -0.1225   0.1647643E+000
     -0.1200   0.1647691E+000
     -0.1175   0.1647739E+000
     -0.1150   0.1647785E+000
     -0.1125   0.1647831E+000
     -0.1100   0.1647875E+000
     -0.1075   0.1647919E+000
     -0.1050   0.1647962E+000
     -0.1025   0.1648003E+000
     -0.1000   0.1648044E+000
     -0.0975   0.1648083E+000
     -0.0950   0.1648122E+000
     -0.0925   0.1648159E+000
     -0.0900   0.1648196E+000
     -0.0875   0.1648231E+000
     -0.0850   0.1648266E+000
     -0.0825   0.1648299E+000
     -0.0800   0.1648332E+000
     -0.0775   0.1648363E+000
     -0.0750   0.1648394E+000
     -0.0725   0.1648423E+000
     -0.0700   0.1648452E+000
     -0.0675   0.1648480E+000
     -0.0650   0.1648506E+000
     -0.0625   0.1648532E+000
     -0.0600   0.1648556E+000
     -0.0575   0.1648580E+000
     -0.0550   0.1648602E+000
     -0.0525   0.1648624E+000
     -0.0500   0.1648644E+000
     -0.0475   0.1648664E+000
     -0.0450   0.1648682E+000
     -0.0425   0.1648700E+000
     -0.0400   0.1648716E+000
     -0.0375   0.1648732E+000
     -0.0350   0.1648746E+000
     -0.0325   0.1648760E+000
     -0.0300   0.1648772E+000
     -0.0275   0.1648784E+000
     -0.0250   0.1648794E+000
     -0.0225   0.1648804E+000
     -0.0200   0.1648812E+000
     -0.0175   0.1648820E+000
     -0.0150   0.1648826E+000
     -0.0125   0.1648832E+000
     -0.0100   0.1648836E+000
     -0.0075   0.1648840E+000
     -0.0050   0.1648842E+000
     -0.0025   0.1648844E+000
      0.0000   0.1648844E+000
      0.0025   0.1648844E+000
      0.0050   0.1648842E+000
      0.0075   0.1648840E+000
      0.0100   0.1648836E+000
      0.0125   0.1648832E+000
      0.0150   0.1648826E+000
      0.0175   0.1648820E+000
      0.0200   0.1648812E+000
      0.0225   0.1648804E+000
      0.0250   0.1648794E+000
      0.0275   0.1648784E+000
      0.0300   0.1648772E+000
      0.0325   0.1648760E+000
      0.0350   0.1648746E+000
      0.0375   0.1648732E+000
      0.0400   0.1648716E+000
      0.0425   0.1648700E+000
      0.0450   0.1648682E+000
      0.0475   0.1648664E+000
      0.0500   0.1648644E+000
      0.0525   0.1648624E+000
      0.0550   0.1648602E+000
      0.0575   0.1648580E+000
      0.0600   0.1648556E+000
      0.0625   0.1648532E+000
      0.0650   0.1648506E+000
      0.0675   0.1648480E+000
      0.0700   0.1648452E+000
      0.0725   0.1648423E+000
      0.0750   0.1648394E+000
      0.0775   0.1648363E+000
      0.0800   0.1648332E+000
      0.0825   0.1648299E+000
      0.0850   0.1648266E+000
      0.0875   0.1648231E+000
      0.0900   0.1648196E+000
      0.0925   0.1648159E+000
      0.0950   0.1648122E+000
      0.0975   0.1648083E+000
      0.1000   0.1648044E+000
      0.1025   0.1648003E+000
      0.1050   0.1647962E+000
      0.1075   0.1647919E+000
      0.1100   0.1647875E+000
      0.1125   0.1647831E+000
      0.1150   0.1647785E+000
      0.1175   0.1647739E+000
      0.1200   0.1647691E+000
      0.1225   0.1647643E+000
      0.1250   0.1647593E+000
      0.1275   0.1647543E+000
      0.1300   0.1647491E+000
      0.1325   0.1647439E+000
      0.1350   0.1647385E+000
      0.1375   0.1647330E+000
      0.1400   0.1647275E+000
      0.1425   0.1647218E+000
      0.1450   0.1647161E+000
      0.1475   0.1647102E+000
      0.1500   0.1647043E+000
      0.1525   0.1646982E+000
      0.1550   0.1646921E+000
      0.1575   0.1646858E+000
      0.1600   0.1646794E+000
      0.1625   0.1646730E+000
      0.1650   0.1646664E+000
      0.1675   0.1646598E+000
      0.1700   0.1646530E+000
      0.1725   0.1646462E+000
      0.1750   0.1646392E+000
      0.1775   0.1646321E+000
      0.1800   0.1646250E+000
      0.1825   0.1646177E+000
      0.1850   0.1646104E+000
      0.1875   0.1646029E+000
      0.1900   0.1645954E+000
      0.1925   0.1645877E+000
      0.1950   0.1645799E+000
      0.1975   0.1645721E+000
      0.2000   0.1645641E+000
      0.2025   0.1645561E+000
      0.2050   0.1645479E+000
      0.2075   0.1645397E+000
      0.2100   0.1645313E+000
      0.2125   0.1645228E+000
      0.2150   0.1645143E+000
      0.2175   0.1645056E+000
      0.2200   0.1644969E+000
      0.2225   0.1644880E+000
      0.2250   0.1644790E+000
      0.2275   0.1644700E+000
      0.2300   0.1644608E+000
      0.2325   0.1644516E+000
      0.2350   0.1644422E+000
      0.2375   0.1644327E+000
      0.2400   0.1644232E+000
      0.2425   0.1644135E+000
      0.2450   0.1644038E+000
      0.2475   0.1643939E+000
      0.2500   0.1643840E+000
      0.2525   0.1643739E+000
      0.2550   0.1643637E+000
      0.2575   0.1643535E+000
      0.2600   0.1643431E+000
      0.2625   0.1643326E+000
      0.2650   0.1643221E+000
      0.2675   0.1643114E+000
      0.2700   0.1643007E+000
      0.2725   0.1642898E+000
      0.2750   0.1642788E+000
      0.2775   0.1642678E+000
      0.2800   0.1642566E+000
      0.2825   0.1642454E+000
      0.2850   0.1642340E+000
      0.2875   0.1642225E+000
      0.2900   0.1642110E+000
      0.2925   0.1641993E+000
      0.2950   0.1641876E+000
      0.2975   0.1641757E+000
      0.3000   0.1641637E+000
      0.3025   0.1641517E+000
      0.3050   0.1641395E+000
      0.3075   0.1641272E+000
      0.3100   0.1641149E+000
      0.3125   0.1641024E+000
      0.3150   0.1640899E+000
      0.3175   0.1640772E+000
      0.3200   0.1640644E+000
      0.3225   0.1640516E+000
      0.3250   0.1640386E+000
      0.3275   0.1640255E+000
      0.3300   0.1640124E+000
      0.3325   0.1639991E+000
      0.3350   0.1639857E+000
      0.3375   0.1639723E+000
      0.3400   0.1639587E+000
      0.3425   0.1639451E+000
      0.3450   0.1639313E+000
      0.3475   0.1639174E+000
      0.3500   0.1639035E+000
      0.3525   0.1638894E+000
      0.3550   0.1638752E+000
      0.3575   0.1638610E+000
      0.3600   0.1638466E+000
      0.3625   0.1638321E+000
      0.3650   0.1638176E+000
      0.3675   0.1638029E+000
      0.3700   0.1637881E+000
      0.3725   0.1637733E+000
      0.3750   0.1637583E+000
      0.3775   0.1637432E+000
      0.3800   0.1637281E+000
      0.3825   0.1637128E+000
      0.3850   0.1636974E+000
      0.3875   0.1636820E+000
      0.3900   0.1636664E+000
      0.3925   0.1636507E+000
      0.3950   0.1636350E+000
      0.3975   0.1636191E+000
      0.4000   0.1636031E+000
      0.4025   0.1635871E+000
      0.4050   0.1635709E+000
      0.4075   0.1635546E+000
      0.4100   0.1635383E+000
      0.4125   0.1635218E+000
      0.4150   0.1635052E+000
      0.4175   0.1634886E+000
      0.4200   0.1634718E+000
      0.4225   0.1634549E+000
      0.4250   0.1634380E+000
      0.4275   0.1634209E+000
      0.4300   0.1634037E+000
      0.4325   0.1633865E+000
      0.4350   0.1633691E+000
      0.4375   0.1633516E+000
      0.4400   0.1633341E+000
      0.4425   0.1633164E+000
      0.4450   0.1632986E+000
      0.4475   0.1632807E+000
      0.4500   0.1632628E+000
      0.4525   0.1632447E+000
      0.4550   0.1632265E+000
      0.4575   0.1632083E+000
      0.4600   0.1631899E+000
      0.4625   0.1631714E+000
      0.4650   0.1631529E+000
      0.4675   0.1631342E+000
      0.4700   0.1631154E+000
      0.4725   0.1630965E+000
      0.4750   0.1630776E+000
      0.4775   0.1630585E+000
      0.4800   0.1630393E+000
      0.4825   0.1630201E+000
      0.4850   0.1630007E+000
      0.4875   0.1629812E+000
      0.4900   0.1629616E+000
      0.4925   0.1629420E+000
      0.4950   0.1629222E+000
      0.4975   0.1629023E+000
      0.5000   0.1628823E+000
      0.5025   0.1628623E+000
      0.5050   0.1628421E+000
      0.5075   0.1628218E+000
      0.5100   0.1628015E+000
      0.5125   0.1627810E+000
      0.5150   0.1627604E+000
      0.5175   0.1627397E+000
      0.5200   0.1627190E+000
      0.5225   0.1626981E+000
      0.5250   0.1626771E+000
      0.5275   0.1626560E+000
      0.5300   0.1626349E+000
      0.5325   0.1626136E+000
      0.5350   0.1625922E+000
      0.5375   0.1625707E+000
      0.5400   0.1625492E+000
      0.5425   0.1625275E+000
      0.5450   0.1625057E+000
      0.5475   0.1624838E+000
      0.5500   0.1624619E+000
      0.5525   0.1624398E+000
      0.5550   0.1624176E+000
      0.5575   0.1623953E+000
      0.5600   0.1623730E+000
      0.5625   0.1623505E+000
      0.5650   0.1623279E+000
      0.5675   0.1623052E+000
      0.5700   0.1622824E+000
      0.5725   0.1622596E+000
      0.5750   0.1622366E+000
      0.5775   0.1622135E+000
      0.5800   0.1621903E+000
      0.5825   0.1621671E+000
      0.5850   0.1621437E+000
      0.5875   0.1621202E+000
      0.5900   0.1620966E+000
      0.5925   0.1620729E+000
      0.5950   0.1620492E+000
      0.5975   0.1620253E+000
      0.6000   0.1620013E+000
      0.6025   0.1619772E+000
      0.6050   0.1619530E+000
      0.6075   0.1619288E+000
      0.6100   0.1619044E+000
      0.6125   0.1618799E+000
      0.6150   0.1618553E+000
      0.6175   0.1618306E+000
      0.6200   0.1618059E+000
      0.6225   0.1617810E+000
      0.6250   0.1617560E+000
      0.6275   0.1617309E+000
      0.6300   0.1617057E+000
      0.6325   0.1616805E+000
      0.6350   0.1616551E+000
      0.6375   0.1616296E+000
      0.6400   0.1616040E+000
      0.6425   0.1615783E+000
      0.6450   0.1615525E+000
      0.6475   0.1615267E+000
      0.6500   0.1615007E+000
      0.6525   0.1614746E+000
      0.6550   0.1614484E+000
      0.6575   0.1614221E+000
      0.6600   0.1613957E+000
      0.6625   0.1613693E+000
      0.6650   0.1613427E+000
      0.6675   0.1613160E+000
      0.6700   0.1612892E+000
      0.6725   0.1612623E+000
      0.6750   0.1612353E+000
      0.6775   0.1612083E+000
      0.6800   0.1611811E+000
      0.6825   0.1611538E+000
      0.6850   0.1611264E+000
      0.6875   0.1610989E+000
      0.6900   0.1610713E+000
      0.6925   0.1610436E+000
      0.6950   0.1610158E+000
      0.6975   0.1609880E+000
      0.7000   0.1609600E+000
      0.7025   0.1609319E+000
      0.7050   0.1609037E+000
      0.7075   0.1608754E+000
      0.7100   0.1608470E+000
      0.7125   0.1608185E+000
      0.7150   0.1607899E+000
      0.7175   0.1607613E+000
      0.7200   0.1607325E+000
      0.7225   0.1607036E+000
      0.7250   0.1606746E+000
      0.7275   0.1606455E+000
      0.7300   0.1606163E+000
      0.7325   0.1605870E+000
      0.7350   0.1605576E+000
      0.7375   0.1605281E+000
      0.7400   0.1604985E+000
      0.7425   0.1604689E+000
      0.7450   0.1604391E+000
      0.7475   0.1604092E+000
      0.7500   0.1603792E+000
      0.7525   0.1603491E+000
      0.7550   0.1603189E+000
      0.7575   0.1602886E+000
      0.7600   0.1602582E+000
      0.7625   0.1602277E+000
      0.7650   0.1601971E+000
      0.7675   0.1601664E+000
      0.7700   0.1601356E+000
      0.7725   0.1601047E+000
      0.7750   0.1600738E+000
      0.7775   0.1600427E+000
      0.7800   0.1600115E+000
      0.7825   0.1599802E+000
      0.7850   0.1599488E+000
      0.7875   0.1599173E+000
      0.7900   0.1598857E+000
      0.7925   0.1598540E+000
      0.7950   0.1598222E+000
      0.7975   0.1597903E+000
      0.8000   0.1597583E+000
      0.8025   0.1597262E+000
      0.8050   0.1596940E+000
      0.8075   0.1596617E+000
      0.8100   0.1596293E+000
      0.8125   0.1595968E+000
      0.8150   0.1595642E+000
      0.8175   0.1595315E+000
      0.8200   0.1594987E+000
      0.8225   0.1594658E+000
      0.8250   0.1594328E+000
      0.8275   0.1593997E+000
      0.8300   0.1593665E+000
      0.8325   0.1593332E+000
      0.8350   0.1592998E+000
      0.8375   0.1592663E+000
      0.8400   0.1592327E+000
      0.8425   0.1591990E+000
      0.8450   0.1591652E+000
      0.8475   0.1591313E+000
      0.8500   0.1590973E+000
      0.8525   0.1590632E+000
      0.8550   0.1590290E+000
      0.8575   0.1589947E+000
      0.8600   0.1589603E+000
      0.8625   0.1589258E+000
      0.8650   0.1588912E+000
      0.8675   0.1588565E+000
      0.8700   0.1588217E+000
      0.8725   0.1587868E+000
      0.8750   0.1587518E+000
      0.8775   0.1587167E+000
      0.8800   0.1586815E+000
      0.8825   0.1586462E+000
      0.8850   0.1586108E+000
      0.8875   0.1585752E+000
      0.8900   0.1585396E+000
      0.8925   0.1585039E+000
      0.8950   0.1584681E+000
      0.8975   0.1584322E+000
      0.9000   0.1583962E+000
      0.9025   0.1583601E+000
      0.9050   0.1583239E+000
      0.9075   0.1582876E+000
      0.9100   0.1582512E+000
      0.9125   0.1582147E+000
      0.9150   0.1581781E+000
      0.9175   0.1581413E+000
      0.9200   0.1581045E+000
      0.9225   0.1580676E+000
      0.9250   0.1580306E+000
      0.9275   0.1579935E+000
      0.9300   0.1579563E+000
      0.9325   0.1579190E+000
      0.9350   0.1578816E+000
      0.9375   0.1578441E+000
      0.9400   0.1578064E+000
      0.9425   0.1577687E+000
      0.9450   0.1577309E+000
      0.9475   0.1576930E+000
      0.9500   0.1576550E+000
      0.9525   0.1576169E+000
      0.9550   0.1575787E+000
      0.9575   0.1575403E+000
      0.9600   0.1575019E+000
      0.9625   0.1574634E+000
      0.9650   0.1574248E+000
      0.9675   0.1573861E+000
      0.9700   0.1573473E+000
      0.9725   0.1573083E+000
      0.9750   0.1572693E+000
      0.9775   0.1572302E+000
      0.9800   0.1571910E+000
      0.9825   0.1571517E+000
      0.9850   0.1571123E+000
      0.9875   0.1570727E+000
      0.9900   0.1570331E+000
      0.9925   0.1569934E+000
      0.9950   0.1569536E+000
      0.9975   0.1569137E+000
      1.0000   0.1568736E+000
      1.0025   0.1568335E+000
      1.0050   0.1567933E+000
      1.0075   0.1567530E+000
      1.0100   0.1567125E+000
      1.0125   0.1566720E+000
      1.0150   0.1566314E+000
      1.0175   0.1565907E+000
      1.0200   0.1565499E+000
      1.0225   0.1565089E+000
      1.0250   0.1564679E+000
      1.0275   0.1564268E+000
      1.0300   0.1563856E+000
      1.0325   0.1563442E+000
      1.0350   0.1563028E+000
      1.0375   0.1562613E+000
      1.0400   0.1562196E+000
      1.0425   0.1561779E+000
      1.0450   0.1561361E+000
      1.0475   0.1560942E+000
      1.0500   0.1560521E+000
      1.0525   0.1560100E+000
      1.0550   0.1559678E+000
      1.0575   0.1559254E+000
      1.0600   0.1558830E+000
      1.0625   0.1558405E+000
      1.0650   0.1557979E+000
      1.0675   0.1557551E+000
      1.0700   0.1557123E+000
      1.0725   0.1556694E+000
      1.0750   0.1556263E+000
      1.0775   0.1555832E+000
      1.0800   0.1555400E+000
      1.0825   0.1554966E+000
      1.0850   0.1554532E+000
      1.0875   0.1554097E+000
      1.0900   0.1553660E+000
      1.0925   0.1553223E+000
      1.0950   0.1552784E+000
      1.0975   0.1552345E+000
      1.1000   0.1551905E+000
      1.1025   0.1551463E+000
      1.1050   0.1551021E+000
      1.1075   0.1550578E+000
      1.1100   0.1550133E+000
      1.1125   0.1549688E+000
      1.1150   0.1549241E+000
      1.1175   0.1548794E+000
      1.1200   0.1548346E+000
      1.1225   0.1547896E+000
      1.1250   0.1547446E+000
      1.1275   0.1546994E+000
      1.1300   0.1546542E+000
      1.1325   0.1546088E+000
      1.1350   0.1545634E+000
      1.1375   0.1545179E+000
      1.1400   0.1544722E+000
      1.1425   0.1544265E+000
      1.1450   0.1543806E+000
      1.1475   0.1543347E+000
      1.1500   0.1542886E+000
      1.1525   0.1542425E+000
      1.1550   0.1541962E+000
      1.1575   0.1541499E+000
      1.1600   0.1541034E+000
      1.1625   0.1540569E+000
      1.1650   0.1540102E+000
      1.1675   0.1539635E+000
      1.1700   0.1539166E+000
      1.1725   0.1538697E+000
      1.1750   0.1538226E+000
      1.1775   0.1537755E+000
      1.1800   0.1537282E+000
      1.1825   0.1536809E+000
      1.1850   0.1536334E+000
      1.1875   0.1535859E+000
      1.1900   0.1535382E+000
      1.1925   0.1534905E+000
      1.1950   0.1534426E+000
      1.1975   0.1533947E+000
      1.2000   0.1533466E+000
      1.2025   0.1532985E+000
      1.2050   0.1532502E+000
      1.2075   0.1532018E+000
      1.2100   0.1531534E+000
      1.2125   0.1531048E+000
      1.2150   0.1530562E+000
      1.2175   0.1530074E+000
      1.2200   0.1529585E+000
      1.2225   0.1529096E+000
      1.2250   0.1528605E+000
      1.2275   0.1528114E+000
      1.2300   0.1527621E+000
      1.2325   0.1527127E+000
      1.2350   0.1526633E+000
      1.2375   0.1526137E+000
      1.2400   0.1525640E+000
      1.2425   0.1525143E+000
      1.2450   0.1524644E+000
      1.2475   0.1524144E+000
      1.2500   0.1523644E+000
      1.2525   0.1523142E+000
      1.2550   0.1522639E+000
      1.2575   0.1522136E+000
      1.2600   0.1521631E+000
      1.2625   0.1521125E+000
      1.2650   0.1520619E+000
      1.2675   0.1520111E+000
      1.2700   0.1519602E+000
      1.2725   0.1519092E+000
      1.2750   0.1518582E+000
      1.2775   0.1518070E+000
      1.2800   0.1517557E+000
      1.2825   0.1517043E+000
      1.2850   0.1516529E+000
      1.2875   0.1516013E+000
      1.2900   0.1515496E+000
      1.2925   0.1514978E+000
      1.2950   0.1514460E+000
      1.2975   0.1513940E+000
      1.3000   0.1513419E+000
      1.3025   0.1512897E+000
      1.3050   0.1512375E+000
      1.3075   0.1511851E+000
      1.3100   0.1511326E+000
      1.3125   0.1510800E+000
      1.3150   0.1510273E+000
      1.3175   0.1509745E+000
      1.3200   0.1509217E+000
      1.3225   0.1508687E+000
      1.3250   0.1508156E+000
      1.3275   0.1507624E+000
      1.3300   0.1507091E+000
      1.3325   0.1506557E+000
      1.3350   0.1506022E+000
      1.3375   0.1505487E+000
      1.3400   0.1504950E+000
      1.3425   0.1504412E+000
      1.3450   0.1503873E+000
      1.3475   0.1503333E+000
      1.3500   0.1502792E+000
      1.3525   0.1502250E+000
      1.3550   0.1501707E+000
      1.3575   0.1501163E+000
      1.3600   0.1500618E+000
      1.3625   0.1500072E+000
      1.3650   0.1499525E+000
      1.3675   0.1498977E+000
      1.3700   0.1498428E+000
      1.3725   0.1497878E+000
      1.3750   0.1497327E+000
      1.3775   0.1496775E+000
      1.3800   0.1496222E+000
      1.3825   0.1495668E+000
      1.3850   0.1495113E+000
      1.3875   0.1494557E+000
      1.3900   0.1494000E+000
      1.3925   0.1493442E+000
      1.3950   0.1492883E+000
      1.3975   0.1492323E+000
      1.4000   0.1491762E+000
      1.4025   0.1491200E+000
      1.4050   0.1490637E+000
      1.4075   0.1490073E+000
      1.4100   0.1489508E+000
      1.4125   0.1488942E+000
      1.4150   0.1488375E+000
      1.4175   0.1487806E+000
      1.4200   0.1487237E+000
      1.4225   0.1486667E+000
      1.4250   0.1486096E+000
      1.4275   0.1485524E+000
      1.4300   0.1484951E+000
      1.4325   0.1484377E+000
      1.4350   0.1483801E+000
      1.4375   0.1483225E+000
      1.4400   0.1482648E+000
      1.4425   0.1482070E+000
      1.4450   0.1481491E+000
      1.4475   0.1480910E+000
      1.4500   0.1480329E+000
      1.4525   0.1479747E+000
      1.4550   0.1479164E+000
      1.4575   0.1478580E+000
      1.4600   0.1477994E+000
      1.4625   0.1477408E+000
      1.4650   0.1476821E+000
      1.4675   0.1476233E+000
      1.4700   0.1475643E+000
      1.4725   0.1475053E+000
      1.4750   0.1474462E+000
      1.4775   0.1473869E+000
      1.4800   0.1473276E+000
      1.4825   0.1472682E+000
      1.4850   0.1472086E+000
      1.4875   0.1471490E+000
      1.4900   0.1470893E+000
      1.4925   0.1470294E+000
      1.4950   0.1469695E+000
      1.4975   0.1469095E+000
      1.5000   0.1468493E+000
      1.5025   0.1467891E+000
      1.5050   0.1467287E+000
      1.5075   0.1466683E+000
      1.5100   0.1466078E+000
      1.5125   0.1465471E+000
      1.5150   0.1464864E+000
      1.5175   0.1464255E+000
      1.5200   0.1463646E+000
      1.5225   0.1463035E+000
      1.5250   0.1462424E+000
      1.5275   0.1461811E+000
      1.5300   0.1461198E+000
      1.5325   0.1460583E+000
      1.5350   0.1459968E+000
      1.5375   0.1459351E+000
      1.5400   0.1458734E+000
      1.5425   0.1458115E+000
      1.5450   0.1457496E+000
      1.5475   0.1456875E+000
      1.5500   0.1456254E+000
      1.5525   0.1455631E+000
      1.5550   0.1455007E+000
      1.5575   0.1454383E+000
      1.5600   0.1453757E+000
      1.5625   0.1453130E+000
      1.5650   0.1452503E+000
      1.5675   0.1451874E+000
      1.5700   0.1451245E+000
      1.5725   0.1450614E+000
      1.5750   0.1449982E+000
      1.5775   0.1449350E+000
      1.5800   0.1448716E+000
      1.5825   0.1448081E+000
      1.5850   0.1447445E+000
      1.5875   0.1446809E+000
      1.5900   0.1446171E+000
      1.5925   0.1445532E+000
      1.5950   0.1444892E+000
      1.5975   0.1444252E+000
      1.6000   0.1443610E+000
      1.6025   0.1442967E+000
      1.6050   0.1442323E+000
      1.6075   0.1441679E+000
      1.6100   0.1441033E+000
      1.6125   0.1440386E+000
      1.6150   0.1439738E+000
      1.6175   0.1439089E+000
      1.6200   0.1438439E+000
      1.6225   0.1437788E+000
      1.6250   0.1437137E+000
      1.6275   0.1436484E+000
      1.6300   0.1435830E+000
      1.6325   0.1435175E+000
      1.6350   0.1434519E+000
      1.6375   0.1433862E+000
      1.6400   0.1433204E+000
      1.6425   0.1432545E+000
      1.6450   0.1431885E+000
      1.6475   0.1431224E+000
      1.6500   0.1430562E+000
      1.6525   0.1429899E+000
      1.6550   0.1429235E+000
      1.6575   0.1428570E+000
      1.6600   0.1427904E+000
      1.6625   0.1427237E+000
      1.6650   0.1426569E+000
      1.6675   0.1425900E+000
      1.6700   0.1425230E+000
      1.6725   0.1424558E+000
      1.6750   0.1423886E+000
      1.6775   0.1423213E+000
      1.6800   0.1422539E+000
      1.6825   0.1421864E+000
      1.6850   0.1421188E+000
      1.6875   0.1420511E+000
      1.6900   0.1419832E+000
      1.6925   0.1419153E+000
      1.6950   0.1418473E+000
      1.6975   0.1417792E+000
      1.7000   0.1417109E+000
      1.7025   0.1416426E+000
      1.7050   0.1415742E+000
      1.7075   0.1415057E+000
      1.7100   0.1414370E+000
      1.7125   0.1413683E+000
      1.7150   0.1412995E+000
      1.7175   0.1412305E+000
      1.7200   0.1411615E+000
      1.7225   0.1410924E+000
      1.7250   0.1410231E+000
      1.7275   0.1409538E+000
      1.7300   0.1408843E+000
      1.7325   0.1408148E+000
      1.7350   0.1407452E+000
      1.7375   0.1406754E+000
      1.7400   0.1406056E+000
      1.7425   0.1405356E+000
      1.7450   0.1404656E+000
      1.7475   0.1403954E+000
      1.7500   0.1403252E+000
      1.7525   0.1402548E+000
      1.7550   0.1401844E+000
      1.7575   0.1401138E+000
      1.7600   0.1400431E+000
      1.7625   0.1399724E+000
      1.7650   0.1399015E+000
      1.7675   0.1398306E+000
      1.7700   0.1397595E+000
      1.7725   0.1396883E+000
      1.7750   0.1396171E+000
      1.7775   0.1395457E+000
      1.7800   0.1394742E+000
      1.7825   0.1394027E+000
      1.7850   0.1393310E+000
      1.7875   0.1392592E+000
      1.7900   0.1391873E+000
      1.7925   0.1391154E+000
      1.7950   0.1390433E+000
      1.7975   0.1389711E+000
      1.8000   0.1388988E+000
      1.8025   0.1388264E+000
      1.8050   0.1387539E+000
      1.8075   0.1386814E+000
      1.8100   0.1386087E+000
      1.8125   0.1385359E+000
      1.8150   0.1384630E+000
      1.8175   0.1383900E+000
      1.8200   0.1383169E+000
      1.8225   0.1382437E+000
      1.8250   0.1381704E+000
      1.8275   0.1380970E+000
      1.8300   0.1380235E+000
      1.8325   0.1379499E+000
      1.8350   0.1378762E+000
      1.8375   0.1378024E+000
      1.8400   0.1377285E+000
      1.8425   0.1376545E+000
      1.8450   0.1375804E+000
      1.8475   0.1375062E+000
      1.8500   0.1374318E+000
      1.8525   0.1373574E+000
      1.8550   0.1372829E+000
      1.8575   0.1372083E+000
      1.8600   0.1371336E+000
      1.8625   0.1370587E+000
      1.8650   0.1369838E+000
      1.8675   0.1369088E+000
      1.8700   0.1368337E+000
      1.8725   0.1367584E+000
      1.8750   0.1366831E+000
      1.8775   0.1366077E+000
      1.8800   0.1365321E+000
      1.8825   0.1364565E+000
      1.8850   0.1363808E+000
      1.8875   0.1363049E+000
      1.8900   0.1362290E+000
      1.8925   0.1361529E+000
      1.8950   0.1360768E+000
      1.8975   0.1360005E+000
      1.9000   0.1359242E+000
      1.9025   0.1358477E+000
      1.9050   0.1357712E+000
      1.9075   0.1356945E+000
      1.9100   0.1356178E+000
      1.9125   0.1355409E+000
      1.9150   0.1354639E+000
      1.9175   0.1353869E+000
      1.9200   0.1353097E+000
      1.9225   0.1352324E+000
      1.9250   0.1351551E+000
      1.9275   0.1350776E+000
      1.9300   0.1350000E+000
      1.9325   0.1349223E+000
      1.9350   0.1348446E+000
      1.9375   0.1347667E+000
      1.9400   0.1346887E+000
      1.9425   0.1346106E+000
      1.9450   0.1345324E+000
      1.9475   0.1344541E+000
      1.9500   0.1343758E+000
      1.9525   0.1342973E+000
      1.9550   0.1342187E+000
      1.9575   0.1341400E+000
      1.9600   0.1340612E+000
      1.9625   0.1339823E+000
      1.9650   0.1339033E+000
      1.9675   0.1338242E+000
      1.9700   0.1337450E+000
      1.9725   0.1336656E+000
      1.9750   0.1335862E+000
      1.9775   0.1335067E+000
      1.9800   0.1334271E+000
      1.9825   0.1333474E+000
      1.9850   0.1332676E+000
      1.9875   0.1331876E+000
      1.9900   0.1331076E+000
      1.9925   0.1330275E+000
      1.9950   0.1329473E+000
      1.9975   0.1328669E+000
      2.0000   0.1327865E+000
      2.0025   0.1327059E+000
      2.0050   0.1326253E+000
      2.0075   0.1325446E+000
      2.0100   0.1324637E+000
      2.0125   0.1323828E+000
      2.0150   0.1323017E+000
      2.0175   0.1322206E+000
      2.0200   0.1321393E+000
      2.0225   0.1320580E+000
      2.0250   0.1319765E+000
      2.0275   0.1318949E+000
      2.0300   0.1318133E+000
      2.0325   0.1317315E+000
      2.0350   0.1316496E+000
      2.0375   0.1315677E+000
      2.0400   0.1314856E+000
      2.0425   0.1314034E+000
      2.0450   0.1313212E+000
      2.0475   0.1312388E+000
      2.0500   0.1311563E+000
      2.0525   0.1310737E+000
      2.0550   0.1309910E+000
      2.0575   0.1309082E+000
      2.0600   0.1308253E+000
      2.0625   0.1307423E+000
      2.0650   0.1306592E+000
      2.0675   0.1305760E+000
      2.0700   0.1304927E+000
      2.0725   0.1304093E+000
      2.0750   0.1303258E+000
      2.0775   0.1302422E+000
      2.0800   0.1301585E+000
      2.0825   0.1300747E+000
      2.0850   0.1299907E+000
      2.0875   0.1299067E+000
      2.0900   0.1298226E+000
      2.0925   0.1297384E+000
      2.0950   0.1296540E+000
      2.0975   0.1295696E+000
      2.1000   0.1294851E+000
      2.1025   0.1294004E+000
      2.1050   0.1293157E+000
      2.1075   0.1292308E+000
      2.1100   0.1291459E+000
      2.1125   0.1290608E+000
      2.1150   0.1289757E+000
      2.1175   0.1288904E+000
      2.1200   0.1288050E+000
      2.1225   0.1287196E+000
      2.1250   0.1286340E+000
      2.1275   0.1285483E+000
      2.1300   0.1284626E+000
      2.1325   0.1283767E+000
      2.1350   0.1282907E+000
      2.1375   0.1282046E+000
      2.1400   0.1281185E+000
      2.1425   0.1280322E+000
      2.1450   0.1279458E+000
      2.1475   0.1278593E+000
      2.1500   0.1277727E+000
      2.1525   0.1276860E+000
      2.1550   0.1275992E+000
      2.1575   0.1275123E+000
      2.1600   0.1274253E+000
      2.1625   0.1273381E+000
      2.1650   0.1272509E+000
      2.1675   0.1271636E+000
      2.1700   0.1270762E+000
      2.1725   0.1269887E+000
      2.1750   0.1269010E+000
      2.1775   0.1268133E+000
      2.1800   0.1267254E+000
      2.1825   0.1266375E+000
      2.1850   0.1265495E+000
      2.1875   0.1264613E+000
      2.1900   0.1263731E+000
      2.1925   0.1262847E+000
      2.1950   0.1261963E+000
      2.1975   0.1261077E+000
      2.2000   0.1260190E+000
      2.2025   0.1259303E+000
      2.2050   0.1258414E+000
      2.2075   0.1257524E+000
      2.2100   0.1256633E+000
      2.2125   0.1255742E+000
      2.2150   0.1254849E+000
      2.2175   0.1253955E+000
      2.2200   0.1253060E+000
      2.2225   0.1252164E+000
      2.2250   0.1251267E+000
      2.2275   0.1250369E+000
      2.2300   0.1249470E+000
      2.2325   0.1248570E+000
      2.2350   0.1247668E+000
      2.2375   0.1246766E+000
      2.2400   0.1245863E+000
      2.2425   0.1244959E+000
      2.2450   0.1244053E+000
      2.2475   0.1243147E+000
      2.2500   0.1242240E+000
      2.2525   0.1241331E+000
      2.2550   0.1240422E+000
      2.2575   0.1239511E+000
      2.2600   0.1238600E+000
      2.2625   0.1237687E+000
      2.2650   0.1236773E+000
      2.2675   0.1235859E+000
      2.2700   0.1234943E+000
      2.2725   0.1234026E+000
      2.2750   0.1233108E+000
      2.2775   0.1232190E+000
      2.2800   0.1231270E+000
      2.2825   0.1230349E+000
      2.2850   0.1229427E+000
      2.2875   0.1228504E+000
      2.2900   0.1227580E+000
      2.2925   0.1226655E+000
      2.2950   0.1225729E+000
      2.2975   0.1224801E+000
      2.3000   0.1223873E+000
      2.3025   0.1222944E+000
      2.3050   0.1222014E+000
      2.3075   0.1221082E+000
      2.3100   0.1220150E+000
      2.3125   0.1219216E+000
      2.3150   0.1218282E+000
      2.3175   0.1217346E+000
      2.3200   0.1216410E+000
      2.3225   0.1215472E+000
      2.3250   0.1214533E+000
      2.3275   0.1213594E+000
      2.3300   0.1212653E+000
      2.3325   0.1211711E+000
      2.3350   0.1210768E+000
      2.3375   0.1209824E+000
      2.3400   0.1208879E+000
      2.3425   0.1207933E+000
      2.3450   0.1206986E+000
      2.3475   0.1206038E+000
      2.3500   0.1205089E+000
      2.3525   0.1204139E+000
      2.3550   0.1203188E+000
      2.3575   0.1202235E+000
      2.3600   0.1201282E+000
      2.3625   0.1200328E+000
      2.3650   0.1199372E+000
      2.3675   0.1198416E+000
      2.3700   0.1197458E+000
      2.3725   0.1196500E+000
      2.3750   0.1195540E+000
      2.3775   0.1194579E+000
      2.3800   0.1193617E+000
      2.3825   0.1192655E+000
      2.3850   0.1191691E+000
      2.3875   0.1190726E+000
      2.3900   0.1189760E+000
      2.3925   0.1188793E+000
      2.3950   0.1187825E+000
      2.3975   0.1186856E+000
      2.4000   0.1185885E+000
      2.4025   0.1184914E+000
      2.4050   0.1183942E+000
      2.4075   0.1182969E+000
      2.4100   0.1181994E+000
      2.4125   0.1181019E+000
      2.4150   0.1180042E+000
      2.4175   0.1179065E+000
      2.4200   0.1178086E+000
      2.4225   0.1177106E+000
      2.4250   0.1176125E+000
      2.4275   0.1175144E+000
      2.4300   0.1174161E+000
      2.4325   0.1173177E+000
      2.4350   0.1172192E+000
      2.4375   0.1171206E+000
      2.4400   0.1170219E+000
      2.4425   0.1169231E+000
      2.4450   0.1168241E+000
      2.4475   0.1167251E+000
      2.4500   0.1166260E+000
      2.4525   0.1165267E+000
      2.4550   0.1164274E+000
      2.4575   0.1163279E+000
      2.4600   0.1162284E+000
      2.4625   0.1161287E+000
      2.4650   0.1160289E+000
      2.4675   0.1159291E+000
      2.4700   0.1158291E+000
      2.4725   0.1157290E+000
      2.4750   0.1156288E+000
      2.4775   0.1155285E+000
      2.4800   0.1154281E+000
      2.4825   0.1153276E+000
      2.4850   0.1152269E+000
      2.4875   0.1151262E+000
      2.4900   0.1150254E+000
      2.4925   0.1149244E+000
      2.4950   0.1148234E+000
      2.4975   0.1147222E+000
      2.5000   0.1146210E+000
      2.5025   0.1145196E+000
      2.5050   0.1144181E+000
      2.5075   0.1143165E+000
      2.5100   0.1142148E+000
      2.5125   0.1141130E+000
      2.5150   0.1140111E+000
      2.5175   0.1139091E+000
      2.5200   0.1138070E+000
      2.5225   0.1137048E+000
      2.5250   0.1136024E+000
      2.5275   0.1135000E+000
      2.5300   0.1133975E+000
      2.5325   0.1132948E+000
      2.5350   0.1131920E+000
      2.5375   0.1130892E+000
      2.5400   0.1129862E+000
      2.5425   0.1128831E+000
      2.5450   0.1127799E+000
      2.5475   0.1126766E+000
      2.5500   0.1125732E+000
      2.5525   0.1124697E+000
      2.5550   0.1123661E+000
      2.5575   0.1122623E+000
      2.5600   0.1121585E+000
      2.5625   0.1120545E+000
      2.5650   0.1119505E+000
      2.5675   0.1118463E+000
      2.5700   0.1117421E+000
      2.5725   0.1116377E+000
      2.5750   0.1115332E+000
      2.5775   0.1114286E+000
      2.5800   0.1113239E+000
      2.5825   0.1112191E+000
      2.5850   0.1111142E+000
      2.5875   0.1110091E+000
      2.5900   0.1109040E+000
      2.5925   0.1107988E+000
      2.5950   0.1106934E+000
      2.5975   0.1105879E+000
      2.6000   0.1104824E+000
      2.6025   0.1103767E+000
      2.6050   0.1102709E+000
      2.6075   0.1101650E+000
      2.6100   0.1100590E+000
      2.6125   0.1099529E+000
      2.6150   0.1098467E+000
      2.6175   0.1097403E+000
      2.6200   0.1096339E+000
      2.6225   0.1095274E+000
      2.6250   0.1094207E+000
      2.6275   0.1093139E+000
      2.6300   0.1092071E+000
      2.6325   0.1091001E+000
      2.6350   0.1089930E+000
      2.6375   0.1088858E+000
      2.6400   0.1087785E+000
      2.6425   0.1086711E+000
      2.6450   0.1085635E+000
      2.6475   0.1084559E+000
      2.6500   0.1083481E+000
      2.6525   0.1082403E+000
      2.6550   0.1081323E+000
      2.6575   0.1080242E+000
      2.6600   0.1079160E+000
      2.6625   0.1078077E+000
      2.6650   0.1076993E+000
      2.6675   0.1075908E+000
      2.6700   0.1074822E+000
      2.6725   0.1073735E+000
      2.6750   0.1072646E+000
      2.6775   0.1071556E+000
      2.6800   0.1070466E+000
      2.6825   0.1069374E+000
      2.6850   0.1068281E+000
      2.6875   0.1067187E+000
      2.6900   0.1066092E+000
      2.6925   0.1064996E+000
      2.6950   0.1063899E+000
      2.6975   0.1062800E+000
      2.7000   0.1061701E+000
      2.7025   0.1060600E+000
      2.7050   0.1059498E+000
      2.7075   0.1058396E+000
      2.7100   0.1057292E+000
      2.7125   0.1056187E+000
      2.7150   0.1055080E+000
      2.7175   0.1053973E+000
      2.7200   0.1052865E+000
      2.7225   0.1051755E+000
      2.7250   0.1050645E+000
      2.7275   0.1049533E+000
      2.7300   0.1048420E+000
      2.7325   0.1047306E+000
      2.7350   0.1046191E+000
      2.7375   0.1045075E+000
      2.7400   0.1043958E+000
      2.7425   0.1042840E+000
      2.7450   0.1041720E+000
      2.7475   0.1040599E+000
      2.7500   0.1039478E+000
      2.7525   0.1038355E+000
      2.7550   0.1037231E+000
      2.7575   0.1036106E+000
      2.7600   0.1034980E+000
      2.7625   0.1033852E+000
      2.7650   0.1032724E+000
      2.7675   0.1031594E+000
      2.7700   0.1030464E+000
      2.7725   0.1029332E+000
      2.7750   0.1028199E+000
      2.7775   0.1027065E+000
      2.7800   0.1025930E+000
      2.7825   0.1024793E+000
      2.7850   0.1023656E+000
      2.7875   0.1022517E+000
      2.7900   0.1021378E+000
      2.7925   0.1020237E+000
      2.7950   0.1019095E+000
      2.7975   0.1017952E+000
      2.8000   0.1016808E+000
      2.8025   0.1015662E+000
      2.8050   0.1014516E+000
      2.8075   0.1013368E+000
      2.8100   0.1012220E+000
      2.8125   0.1011070E+000
      2.8150   0.1009919E+000
      2.8175   0.1008767E+000
      2.8200   0.1007613E+000
      2.8225   0.1006459E+000
      2.8250   0.1005303E+000
      2.8275   0.1004147E+000
      2.8300   0.1002989E+000
      2.8325   0.1001830E+000
      2.8350   0.1000670E+000
      2.8375   0.9995087E-001
      2.8400   0.9983463E-001
      2.8425   0.9971828E-001
      2.8450   0.9960182E-001
      2.8475   0.9948524E-001
      2.8500   0.9936855E-001
      2.8525   0.9925174E-001
      2.8550   0.9913482E-001
      2.8575   0.9901779E-001
      2.8600   0.9890064E-001
      2.8625   0.9878337E-001
      2.8650   0.9866599E-001
      2.8675   0.9854850E-001
      2.8700   0.9843089E-001
      2.8725   0.9831316E-001
      2.8750   0.9819533E-001
      2.8775   0.9807737E-001
      2.8800   0.9795930E-001
      2.8825   0.9784112E-001
      2.8850   0.9772282E-001
      2.8875   0.9760440E-001
      2.8900   0.9748587E-001
      2.8925   0.9736723E-001
      2.8950   0.9724847E-001
      2.8975   0.9712959E-001
      2.9000   0.9701060E-001
      2.9025   0.9689149E-001
      2.9050   0.9677227E-001
      2.9075   0.9665293E-001
      2.9100   0.9653347E-001
      2.9125   0.9641390E-001
      2.9150   0.9629422E-001
      2.9175   0.9617441E-001
      2.9200   0.9605449E-001
      2.9225   0.9593446E-001
      2.9250   0.9581431E-001
      2.9275   0.9569404E-001
      2.9300   0.9557365E-001
      2.9325   0.9545315E-001
      2.9350   0.9533253E-001
      2.9375   0.9521180E-001
      2.9400   0.9509095E-001
      2.9425   0.9496998E-001
      2.9450   0.9484889E-001
      2.9475   0.9472769E-001
      2.9500   0.9460637E-001
      2.9525   0.9448494E-001
      2.9550   0.9436338E-001
      2.9575   0.9424171E-001
      2.9600   0.9411992E-001
      2.9625   0.9399802E-001
      2.9650   0.9387600E-001
      2.9675   0.9375386E-001
      2.9700   0.9363160E-001
      2.9725   0.9350922E-001
      2.9750   0.9338673E-001
      2.9775   0.9326412E-001
      2.9800   0.9314139E-001
      2.9825   0.9301855E-001
      2.9850   0.9289558E-001
      2.9875   0.9277250E-001
      2.9900   0.9264930E-001
      2.9925   0.9252598E-001
      2.9950   0.9240254E-001
      2.9975   0.9227899E-001
      3.0000   0.9215532E-001
      3.0025   0.9203152E-001
      3.0050   0.9190761E-001
      3.0075   0.9178358E-001
      3.0100   0.9165944E-001
      3.0125   0.9153517E-001
      3.0150   0.9141079E-001
      3.0175   0.9128628E-001
      3.0200   0.9116166E-001
      3.0225   0.9103692E-001
      3.0250   0.9091206E-001
      3.0275   0.9078708E-001
      3.0300   0.9066198E-001
      3.0325   0.9053676E-001
      3.0350   0.9041142E-001
      3.0375   0.9028597E-001
      3.0400   0.9016039E-001
      3.0425   0.9003470E-001
      3.0450   0.8990888E-001
      3.0475   0.8978295E-001
      3.0500   0.8965689E-001
      3.0525   0.8953072E-001
      3.0550   0.8940443E-001
      3.0575   0.8927801E-001
      3.0600   0.8915148E-001
      3.0625   0.8902483E-001
      3.0650   0.8889806E-001
      3.0675   0.8877116E-001
      3.0700   0.8864415E-001
      3.0725   0.8851702E-001
      3.0750   0.8838976E-001
      3.0775   0.8826239E-001
      3.0800   0.8813490E-001
      3.0825   0.8800728E-001
      3.0850   0.8787955E-001
      3.0875   0.8775169E-001
      3.0900   0.8762372E-001
      3.0925   0.8749562E-001
      3.0950   0.8736741E-001
      3.0975   0.8723907E-001
      3.1000   0.8711061E-001
      3.1025   0.8698203E-001
      3.1050   0.8685333E-001
      3.1075   0.8672452E-001
      3.1100   0.8659557E-001
      3.1125   0.8646651E-001
      3.1150   0.8633733E-001
      3.1175   0.8620803E-001
      3.1200   0.8607860E-001
      3.1225   0.8594906E-001
      3.1250   0.8581939E-001
      3.1275   0.8568960E-001
      3.1300   0.8555969E-001
      3.1325   0.8542966E-001
      3.1350   0.8529951E-001
      3.1375   0.8516924E-001
      3.1400   0.8503884E-001
      3.1425   0.8490833E-001
      3.1450   0.8477769E-001
      3.1475   0.8464693E-001
      3.1500   0.8451605E-001
      3.1525   0.8438505E-001
      3.1550   0.8425393E-001
      3.1575   0.8412268E-001
      3.1600   0.8399131E-001
      3.1625   0.8385983E-001
      3.1650   0.8372822E-001
      3.1675   0.8359649E-001
      3.1700   0.8346463E-001
      3.1725   0.8333266E-001
      3.1750   0.8320056E-001
      3.1775   0.8306835E-001
      3.1800   0.8293601E-001
      3.1825   0.8280354E-001
      3.1850   0.8267096E-001
      3.1875   0.8253826E-001
      3.1900   0.8240543E-001
      3.1925   0.8227248E-001
      3.1950   0.8213941E-001
      3.1975   0.8200622E-001
      3.2000   0.8187291E-001
      3.2025   0.8173947E-001
      3.2050   0.8160591E-001
      3.2075   0.8147223E-001
      3.2100   0.8133843E-001
      3.2125   0.8120451E-001
      3.2150   0.8107046E-001
      3.2175   0.8093630E-001
      3.2200   0.8080201E-001
      3.2225   0.8066760E-001
      3.2250   0.8053307E-001
      3.2275   0.8039841E-001
      3.2300   0.8026364E-001
      3.2325   0.8012874E-001
      3.2350   0.7999372E-001
      3.2375   0.7985858E-001
      3.2400   0.7972332E-001
      3.2425   0.7958793E-001
      3.2450   0.7945243E-001
      3.2475   0.7931680E-001
      3.2500   0.7918105E-001
      3.2525   0.7904518E-001
      3.2550   0.7890919E-001
      3.2575   0.7877308E-001
      3.2600   0.7863684E-001
      3.2625   0.7850049E-001
      3.2650   0.7836401E-001
      3.2675   0.7822741E-001
      3.2700   0.7809069E-001
      3.2725   0.7795385E-001
      3.2750   0.7781689E-001
      3.2775   0.7767980E-001
      3.2800   0.7754260E-001
      3.2825   0.7740527E-001
      3.2850   0.7726782E-001
      3.2875   0.7713026E-001
      3.2900   0.7699257E-001
      3.2925   0.7685476E-001
      3.2950   0.7671683E-001
      3.2975   0.7657878E-001
      3.3000   0.7644061E-001
      3.3025   0.7630232E-001
      3.3050   0.7616391E-001
      3.3075   0.7602538E-001
      3.3100   0.7588672E-001
      3.3125   0.7574795E-001
      3.3150   0.7560906E-001
      3.3175   0.7547005E-001
      3.3200   0.7533092E-001
      3.3225   0.7519166E-001
      3.3250   0.7505229E-001
      3.3275   0.7491280E-001
      3.3300   0.7477319E-001
      3.3325   0.7463346E-001
      3.3350   0.7449361E-001
      3.3375   0.7435365E-001
      3.3400   0.7421356E-001
      3.3425   0.7407336E-001
      3.3450   0.7393303E-001
      3.3475   0.7379259E-001
      3.3500   0.7365203E-001
      3.3525   0.7351135E-001
      3.3550   0.7337055E-001
      3.3575   0.7322964E-001
      3.3600   0.7308860E-001
      3.3625   0.7294745E-001
      3.3650   0.7280618E-001
      3.3675   0.7266480E-001
      3.3700   0.7252330E-001
      3.3725   0.7238168E-001
      3.3750   0.7223994E-001
      3.3775   0.7209808E-001
      3.3800   0.7195611E-001
      3.3825   0.7181403E-001
      3.3850   0.7167183E-001
      3.3875   0.7152951E-001
      3.3900   0.7138707E-001
      3.3925   0.7124452E-001
      3.3950   0.7110186E-001
      3.3975   0.7095908E-001
      3.4000   0.7081618E-001
      3.4025   0.7067317E-001
      3.4050   0.7053005E-001
      3.4075   0.7038681E-001
      3.4100   0.7024346E-001
      3.4125   0.7009999E-001
      3.4150   0.6995641E-001
      3.4175   0.6981271E-001
      3.4200   0.6966891E-001
      3.4225   0.6952499E-001
      3.4250   0.6938096E-001
      3.4275   0.6923681E-001
      3.4300   0.6909255E-001
      3.4325   0.6894818E-001
      3.4350   0.6880370E-001
      3.4375   0.6865911E-001
      3.4400   0.6851441E-001
      3.4425   0.6836960E-001
      3.4450   0.6822467E-001
      3.4475   0.6807964E-001
      3.4500   0.6793449E-001
      3.4525   0.6778924E-001
      3.4550   0.6764388E-001
      3.4575   0.6749841E-001
      3.4600   0.6735283E-001
      3.4625   0.6720714E-001
      3.4650   0.6706134E-001
      3.4675   0.6691544E-001
      3.4700   0.6676943E-001
      3.4725   0.6662331E-001
      3.4750   0.6647708E-001
      3.4775   0.6633075E-001
      3.4800   0.6618431E-001
      3.4825   0.6603777E-001
      3.4850   0.6589112E-001
      3.4875   0.6574437E-001
      3.4900   0.6559752E-001
      3.4925   0.6545056E-001
      3.4950   0.6530349E-001
      3.4975   0.6515632E-001
      3.5000   0.6500905E-001
      3.5025   0.6486168E-001
      3.5050   0.6471421E-001
      3.5075   0.6456663E-001
      3.5100   0.6441896E-001
      3.5125   0.6427118E-001
      3.5150   0.6412330E-001
      3.5175   0.6397533E-001
      3.5200   0.6382725E-001
      3.5225   0.6367907E-001
      3.5250   0.6353080E-001
      3.5275   0.6338243E-001
      3.5300   0.6323396E-001
      3.5325   0.6308540E-001
      3.5350   0.6293673E-001
      3.5375   0.6278798E-001
      3.5400   0.6263912E-001
      3.5425   0.6249018E-001
      3.5450   0.6234114E-001
      3.5475   0.6219200E-001
      3.5500   0.6204277E-001
      3.5525   0.6189345E-001
      3.5550   0.6174404E-001
      3.5575   0.6159453E-001
      3.5600   0.6144493E-001
      3.5625   0.6129525E-001
      3.5650   0.6114547E-001
      3.5675   0.6099561E-001
      3.5700   0.6084565E-001
      3.5725   0.6069561E-001
      3.5750   0.6054548E-001
      3.5775   0.6039526E-001
      3.5800   0.6024496E-001
      3.5825   0.6009457E-001
      3.5850   0.5994410E-001
      3.5875   0.5979354E-001
      3.5900   0.5964290E-001
      3.5925   0.5949218E-001
      3.5950   0.5934137E-001
      3.5975   0.5919048E-001
      3.6000   0.5903951E-001
      3.6025   0.5888846E-001
      3.6050   0.5873734E-001
      3.6075   0.5858613E-001
      3.6100   0.5843484E-001
      3.6125   0.5828348E-001
      3.6150   0.5813204E-001
      3.6175   0.5798052E-001
      3.6200   0.5782893E-001
      3.6225   0.5767727E-001
      3.6250   0.5752553E-001
      3.6275   0.5737372E-001
      3.6300   0.5722183E-001
      3.6325   0.5706988E-001
      3.6350   0.5691785E-001
      3.6375   0.5676576E-001
      3.6400   0.5661360E-001
      3.6425   0.5646136E-001
      3.6450   0.5630906E-001
      3.6475   0.5615670E-001
      3.6500   0.5600427E-001
      3.6525   0.5585177E-001
      3.6550   0.5569921E-001
      3.6575   0.5554659E-001
      3.6600   0.5539391E-001
      3.6625   0.5524116E-001
      3.6650   0.5508836E-001
      3.6675   0.5493549E-001
      3.6700   0.5478257E-001
      3.6725   0.5462959E-001
      3.6750   0.5447655E-001
      3.6775   0.5432346E-001
      3.6800   0.5417031E-001
      3.6825   0.5401711E-001
      3.6850   0.5386386E-001
      3.6875   0.5371055E-001
      3.6900   0.5355720E-001
      3.6925   0.5340379E-001
      3.6950   0.5325034E-001
      3.6975   0.5309684E-001
      3.7000   0.5294329E-001
      3.7025   0.5278969E-001
      3.7050   0.5263605E-001
      3.7075   0.5248237E-001
      3.7100   0.5232865E-001
      3.7125   0.5217488E-001
      3.7150   0.5202108E-001
      3.7175   0.5186723E-001
      3.7200   0.5171335E-001
      3.7225   0.5155943E-001
      3.7250   0.5140548E-001
      3.7275   0.5125149E-001
      3.7300   0.5109746E-001
      3.7325   0.5094341E-001
      3.7350   0.5078932E-001
      3.7375   0.5063520E-001
      3.7400   0.5048106E-001
      3.7425   0.5032689E-001
      3.7450   0.5017269E-001
      3.7475   0.5001846E-001
      3.7500   0.4986421E-001
      3.7525   0.4970994E-001
      3.7550   0.4955565E-001
      3.7575   0.4940134E-001
      3.7600   0.4924700E-001
      3.7625   0.4909266E-001
      3.7650   0.4893829E-001
      3.7675   0.4878391E-001
      3.7700   0.4862951E-001
      3.7725   0.4847511E-001
      3.7750   0.4832069E-001
      3.7775   0.4816626E-001
      3.7800   0.4801182E-001
      3.7825   0.4785738E-001
      3.7850   0.4770293E-001
      3.7875   0.4754847E-001
      3.7900   0.4739402E-001
      3.7925   0.4723956E-001
      3.7950   0.4708510E-001
      3.7975   0.4693064E-001
      3.8000   0.4677619E-001
      3.8025   0.4662174E-001
      3.8050   0.4646729E-001
      3.8075   0.4631285E-001
      3.8100   0.4615842E-001
      3.8125   0.4600400E-001
      3.8150   0.4584959E-001
      3.8175   0.4569519E-001
      3.8200   0.4554081E-001
      3.8225   0.4538645E-001
      3.8250   0.4523210E-001
      3.8275   0.4507777E-001
      3.8300   0.4492346E-001
      3.8325   0.4476917E-001
      3.8350   0.4461490E-001
      3.8375   0.4446066E-001
      3.8400   0.4430645E-001
      3.8425   0.4415227E-001
      3.8450   0.4399811E-001
      3.8475   0.4384399E-001
      3.8500   0.4368990E-001
      3.8525   0.4353584E-001
      3.8550   0.4338182E-001
      3.8575   0.4322784E-001
      3.8600   0.4307390E-001
      3.8625   0.4292000E-001
      3.8650   0.4276614E-001
      3.8675   0.4261233E-001
      3.8700   0.4245856E-001
      3.8725   0.4230484E-001
      3.8750   0.4215118E-001
      3.8775   0.4199756E-001
      3.8800   0.4184399E-001
      3.8825   0.4169048E-001
      3.8850   0.4153703E-001
      3.8875   0.4138363E-001
      3.8900   0.4123030E-001
      3.8925   0.4107703E-001
      3.8950   0.4092382E-001
      3.8975   0.4077067E-001
      3.9000   0.4061759E-001
      3.9025   0.4046459E-001
      3.9050   0.4031165E-001
      3.9075   0.4015878E-001
      3.9100   0.4000599E-001
      3.9125   0.3985328E-001
      3.9150   0.3970064E-001
      3.9175   0.3954809E-001
      3.9200   0.3939561E-001
      3.9225   0.3924322E-001
      3.9250   0.3909092E-001
      3.9275   0.3893870E-001
      3.9300   0.3878657E-001
      3.9325   0.3863453E-001
      3.9350   0.3848259E-001
      3.9375   0.3833074E-001
      3.9400   0.3817899E-001
      3.9425   0.3802734E-001
      3.9450   0.3787578E-001
      3.9475   0.3772433E-001
      3.9500   0.3757299E-001
      3.9525   0.3742175E-001
      3.9550   0.3727062E-001
      3.9575   0.3711960E-001
      3.9600   0.3696869E-001
      3.9625   0.3681790E-001
      3.9650   0.3666722E-001
      3.9675   0.3651667E-001
      3.9700   0.3636623E-001
      3.9725   0.3621591E-001
      3.9750   0.3606572E-001
      3.9775   0.3591566E-001
      3.9800   0.3576573E-001
      3.9825   0.3561592E-001
      3.9850   0.3546625E-001
      3.9875   0.3531671E-001
      3.9900   0.3516731E-001
      3.9925   0.3501805E-001
      3.9950   0.3486892E-001
      3.9975   0.3471995E-001
      4.0000   0.3457111E-001
      4.0025   0.3442242E-001
      4.0050   0.3427388E-001
      4.0075   0.3412550E-001
      4.0100   0.3397726E-001
      4.0125   0.3382918E-001
      4.0150   0.3368126E-001
      4.0175   0.3353350E-001
      4.0200   0.3338590E-001
      4.0225   0.3323846E-001
      4.0250   0.3309119E-001
      4.0275   0.3294408E-001
      4.0300   0.3279715E-001
      4.0325   0.3265039E-001
      4.0350   0.3250380E-001
      4.0375   0.3235739E-001
      4.0400   0.3221115E-001
      4.0425   0.3206510E-001
      4.0450   0.3191923E-001
      4.0475   0.3177354E-001
      4.0500   0.3162804E-001
      4.0525   0.3148273E-001
      4.0550   0.3133761E-001
      4.0575   0.3119269E-001
      4.0600   0.3104796E-001
      4.0625   0.3090342E-001
      4.0650   0.3075909E-001
      4.0675   0.3061496E-001
      4.0700   0.3047103E-001
      4.0725   0.3032731E-001
      4.0750   0.3018379E-001
      4.0775   0.3004049E-001
      4.0800   0.2989740E-001
      4.0825   0.2975452E-001
      4.0850   0.2961186E-001
      4.0875   0.2946942E-001
      4.0900   0.2932720E-001
      4.0925   0.2918520E-001
      4.0950   0.2904343E-001
      4.0975   0.2890188E-001
      4.1000   0.2876057E-001
      4.1025   0.2861948E-001
      4.1050   0.2847863E-001
      4.1075   0.2833802E-001
      4.1100   0.2819764E-001
      4.1125   0.2805751E-001
      4.1150   0.2791761E-001
      4.1175   0.2777796E-001
      4.1200   0.2763856E-001
      4.1225   0.2749940E-001
      4.1250   0.2736050E-001
      4.1275   0.2722185E-001
      4.1300   0.2708345E-001
      4.1325   0.2694531E-001
      4.1350   0.2680743E-001
      4.1375   0.2666981E-001
      4.1400   0.2653246E-001
      4.1425   0.2639537E-001
      4.1450   0.2625855E-001
      4.1475   0.2612199E-001
      4.1500   0.2598571E-001
      4.1525   0.2584970E-001
      4.1550   0.2571397E-001
      4.1575   0.2557851E-001
      4.1600   0.2544334E-001
      4.1625   0.2530845E-001
      4.1650   0.2517384E-001
      4.1675   0.2503951E-001
      4.1700   0.2490548E-001
      4.1725   0.2477173E-001
      4.1750   0.2463828E-001
      4.1775   0.2450512E-001
      4.1800   0.2437225E-001
      4.1825   0.2423969E-001
      4.1850   0.2410742E-001
      4.1875   0.2397546E-001
      4.1900   0.2384380E-001
      4.1925   0.2371244E-001
      4.1950   0.2358140E-001
      4.1975   0.2345066E-001
      4.2000   0.2332023E-001
      4.2025   0.2319012E-001
      4.2050   0.2306033E-001
      4.2075   0.2293085E-001
      4.2100   0.2280169E-001
      4.2125   0.2267285E-001
      4.2150   0.2254433E-001
      4.2175   0.2241614E-001
      4.2200   0.2228828E-001
      4.2225   0.2216074E-001
      4.2250   0.2203354E-001
      4.2275   0.2190667E-001
      4.2300   0.2178013E-001
      4.2325   0.2165392E-001
      4.2350   0.2152806E-001
      4.2375   0.2140253E-001
      4.2400   0.2127735E-001
      4.2425   0.2115251E-001
      4.2450   0.2102801E-001
      4.2475   0.2090386E-001
      4.2500   0.2078006E-001
      4.2525   0.2065661E-001
      4.2550   0.2053350E-001
      4.2575   0.2041076E-001
      4.2600   0.2028836E-001
      4.2625   0.2016633E-001
      4.2650   0.2004465E-001
      4.2675   0.1992333E-001
      4.2700   0.1980238E-001
      4.2725   0.1968178E-001
      4.2750   0.1956155E-001
      4.2775   0.1944169E-001
      4.2800   0.1932220E-001
      4.2825   0.1920307E-001
      4.2850   0.1908432E-001
      4.2875   0.1896593E-001
      4.2900   0.1884793E-001
      4.2925   0.1873029E-001
      4.2950   0.1861304E-001
      4.2975   0.1849616E-001
      4.3000   0.1837966E-001
      4.3025   0.1826355E-001
      4.3050   0.1814781E-001
      4.3075   0.1803246E-001
      4.3100   0.1791750E-001
      4.3125   0.1780292E-001
      4.3150   0.1768873E-001
      4.3175   0.1757493E-001
      4.3200   0.1746152E-001
      4.3225   0.1734850E-001
      4.3250   0.1723588E-001
      4.3275   0.1712365E-001
      4.3300   0.1701182E-001
      4.3325   0.1690038E-001
      4.3350   0.1678934E-001
      4.3375   0.1667870E-001
      4.3400   0.1656846E-001
      4.3425   0.1645863E-001
      4.3450   0.1634919E-001
      4.3475   0.1624016E-001
      4.3500   0.1613154E-001
      4.3525   0.1602332E-001
      4.3550   0.1591551E-001
      4.3575   0.1580811E-001
      4.3600   0.1570111E-001
      4.3625   0.1559453E-001
      4.3650   0.1548836E-001
      4.3675   0.1538260E-001
      4.3700   0.1527726E-001
      4.3725   0.1517233E-001
      4.3750   0.1506781E-001
      4.3775   0.1496371E-001
      4.3800   0.1486003E-001
      4.3825   0.1475676E-001
      4.3850   0.1465392E-001
      4.3875   0.1455149E-001
      4.3900   0.1444948E-001
      4.3925   0.1434790E-001
      4.3950   0.1424674E-001
      4.3975   0.1414600E-001
      4.4000   0.1404568E-001
      4.4025   0.1394578E-001
      4.4050   0.1384632E-001
      4.4075   0.1374727E-001
      4.4100   0.1364866E-001
      4.4125   0.1355047E-001
      4.4150   0.1345270E-001
      4.4175   0.1335537E-001
      4.4200   0.1325846E-001
      4.4225   0.1316198E-001
      4.4250   0.1306594E-001
      4.4275   0.1297032E-001
      4.4300   0.1287513E-001
      4.4325   0.1278038E-001
      4.4350   0.1268605E-001
      4.4375   0.1259216E-001
      4.4400   0.1249870E-001
      4.4425   0.1240567E-001
      4.4450   0.1231307E-001
      4.4475   0.1222091E-001
      4.4500   0.1212918E-001
      4.4525   0.1203789E-001
      4.4550   0.1194703E-001
      4.4575   0.1185661E-001
      4.4600   0.1176661E-001
      4.4625   0.1167706E-001
      4.4650   0.1158794E-001
      4.4675   0.1149925E-001
      4.4700   0.1141100E-001
      4.4725   0.1132319E-001
      4.4750   0.1123581E-001
      4.4775   0.1114887E-001
      4.4800   0.1106237E-001
      4.4825   0.1097630E-001
      4.4850   0.1089066E-001
      4.4875   0.1080546E-001
      4.4900   0.1072070E-001
      4.4925   0.1063638E-001
      4.4950   0.1055249E-001
      4.4975   0.1046903E-001
      4.5000   0.1038602E-001
      4.5025   0.1030343E-001
      4.5050   0.1022129E-001
      4.5075   0.1013958E-001
      4.5100   0.1005830E-001
      4.5125   0.9977460E-002
      4.5150   0.9897055E-002
      4.5175   0.9817084E-002
      4.5200   0.9737548E-002
      4.5225   0.9658446E-002
      4.5250   0.9579778E-002
      4.5275   0.9501543E-002
      4.5300   0.9423742E-002
      4.5325   0.9346374E-002
      4.5350   0.9269439E-002
      4.5375   0.9192935E-002
      4.5400   0.9116864E-002
      4.5425   0.9041224E-002
      4.5450   0.8966015E-002
      4.5475   0.8891236E-002
      4.5500   0.8816888E-002
      4.5525   0.8742969E-002
      4.5550   0.8669479E-002
      4.5575   0.8596418E-002
      4.5600   0.8523785E-002
      4.5625   0.8451579E-002
      4.5650   0.8379800E-002
      4.5675   0.8308447E-002
      4.5700   0.8237520E-002
      4.5725   0.8167018E-002
      4.5750   0.8096940E-002
      4.5775   0.8027286E-002
      4.5800   0.7958055E-002
      4.5825   0.7889246E-002
      4.5850   0.7820859E-002
      4.5875   0.7752892E-002
      4.5900   0.7685345E-002
      4.5925   0.7618218E-002
      4.5950   0.7551509E-002
      4.5975   0.7485218E-002
      4.6000   0.7419343E-002
      4.6025   0.7353885E-002
      4.6050   0.7288842E-002
      4.6075   0.7224213E-002
      4.6100   0.7159997E-002
      4.6125   0.7096194E-002
      4.6150   0.7032802E-002
      4.6175   0.6969821E-002
      4.6200   0.6907249E-002
      4.6225   0.6845086E-002
      4.6250   0.6783331E-002
      4.6275   0.6721983E-002
      4.6300   0.6661040E-002
      4.6325   0.6600502E-002
      4.6350   0.6540367E-002
      4.6375   0.6480635E-002
      4.6400   0.6421304E-002
      4.6425   0.6362374E-002
      4.6450   0.6303843E-002
      4.6475   0.6245710E-002
      4.6500   0.6187975E-002
      4.6525   0.6130635E-002
      4.6550   0.6073690E-002
      4.6575   0.6017138E-002
      4.6600   0.5960979E-002
      4.6625   0.5905211E-002
      4.6650   0.5849833E-002
      4.6675   0.5794844E-002
      4.6700   0.5740242E-002
      4.6725   0.5686027E-002
      4.6750   0.5632197E-002
      4.6775   0.5578750E-002
      4.6800   0.5525686E-002
      4.6825   0.5473003E-002
      4.6850   0.5420700E-002
      4.6875   0.5368776E-002
      4.6900   0.5317229E-002
      4.6925   0.5266058E-002
      4.6950   0.5215261E-002
      4.6975   0.5164838E-002
      4.7000   0.5114786E-002
      4.7025   0.5065105E-002
      4.7050   0.5015794E-002
      4.7075   0.4966849E-002
      4.7100   0.4918272E-002
      4.7125   0.4870059E-002
      4.7150   0.4822209E-002
      4.7175   0.4774722E-002
      4.7200   0.4727595E-002
      4.7225   0.4680827E-002
      4.7250   0.4634417E-002
      4.7275   0.4588363E-002
      4.7300   0.4542663E-002
      4.7325   0.4497317E-002
      4.7350   0.4452323E-002
      4.7375   0.4407679E-002
      4.7400   0.4363384E-002
      4.7425   0.4319436E-002
      4.7450   0.4275833E-002
      4.7475   0.4232575E-002
      4.7500   0.4189659E-002
      4.7525   0.4147085E-002
      4.7550   0.4104850E-002
      4.7575   0.4062953E-002
      4.7600   0.4021392E-002
      4.7625   0.3980166E-002
      4.7650   0.3939274E-002
      4.7675   0.3898713E-002
      4.7700   0.3858482E-002
      4.7725   0.3818580E-002
      4.7750   0.3779004E-002
      4.7775   0.3739754E-002
      4.7800   0.3700828E-002
      4.7825   0.3662223E-002
      4.7850   0.3623940E-002
      4.7875   0.3585975E-002
      4.7900   0.3548327E-002
      4.7925   0.3510995E-002
      4.7950   0.3473976E-002
      4.7975   0.3437271E-002
      4.8000   0.3400875E-002
      4.8025   0.3364789E-002
      4.8050   0.3329010E-002
      4.8075   0.3293537E-002
      4.8100   0.3258368E-002
      4.8125   0.3223502E-002
      4.8150   0.3188936E-002
      4.8175   0.3154670E-002
      4.8200   0.3120701E-002
      4.8225   0.3087027E-002
      4.8250   0.3053648E-002
      4.8275   0.3020562E-002
      4.8300   0.2987766E-002
      4.8325   0.2955259E-002
      4.8350   0.2923040E-002
      4.8375   0.2891106E-002
      4.8400   0.2859457E-002
      4.8425   0.2828090E-002
      4.8450   0.2797004E-002
      4.8475   0.2766196E-002
      4.8500   0.2735667E-002
      4.8525   0.2705413E-002
      4.8550   0.2675433E-002
      4.8575   0.2645725E-002
      4.8600   0.2616288E-002
      4.8625   0.2587121E-002
      4.8650   0.2558220E-002
      4.8675   0.2529585E-002
      4.8700   0.2501215E-002
      4.8725   0.2473106E-002
      4.8750   0.2445258E-002
      4.8775   0.2417669E-002
      4.8800   0.2390338E-002
      4.8825   0.2363262E-002
      4.8850   0.2336440E-002
      4.8875   0.2309871E-002
      4.8900   0.2283552E-002
      4.8925   0.2257482E-002
      4.8950   0.2231659E-002
      4.8975   0.2206082E-002
      4.9000   0.2180749E-002
      4.9025   0.2155658E-002
      4.9050   0.2130808E-002
      4.9075   0.2106198E-002
      4.9100   0.2081824E-002
      4.9125   0.2057686E-002
      4.9150   0.2033783E-002
      4.9175   0.2010112E-002
      4.9200   0.1986671E-002
      4.9225   0.1963460E-002
      4.9250   0.1940477E-002
      4.9275   0.1917720E-002
      4.9300   0.1895186E-002
      4.9325   0.1872876E-002
      4.9350   0.1850787E-002
      4.9375   0.1828917E-002
      4.9400   0.1807265E-002
      4.9425   0.1785830E-002
      4.9450   0.1764609E-002
      4.9475   0.1743601E-002
      4.9500   0.1722805E-002
      4.9525   0.1702219E-002
      4.9550   0.1681841E-002
      4.9575   0.1661670E-002
      4.9600   0.1641704E-002
      4.9625   0.1621942E-002
      4.9650   0.1602382E-002
      4.9675   0.1583023E-002
      4.9700   0.1563862E-002
      4.9725   0.1544899E-002
      4.9750   0.1526132E-002
      4.9775   0.1507559E-002
      4.9800   0.1489179E-002
      4.9825   0.1470990E-002
      4.9850   0.1452991E-002
      4.9875   0.1435181E-002
      4.9900   0.1417557E-002
      4.9925   0.1400119E-002
      4.9950   0.1382864E-002
      4.9975   0.1365792E-002
      5.0000   0.1348900E-002
      5.0025   0.1332188E-002
      5.0050   0.1315653E-002
      5.0075   0.1299295E-002
      5.0100   0.1283112E-002
      5.0125   0.1267103E-002
      5.0150   0.1251265E-002
      5.0175   0.1235598E-002
      5.0200   0.1220100E-002
      5.0225   0.1204770E-002
      5.0250   0.1189607E-002
      5.0275   0.1174608E-002
      5.0300   0.1159772E-002
      5.0325   0.1145099E-002
      5.0350   0.1130587E-002
      5.0375   0.1116233E-002
      5.0400   0.1102038E-002
      5.0425   0.1087999E-002
      5.0450   0.1074116E-002
      5.0475   0.1060386E-002
      5.0500   0.1046809E-002
      5.0525   0.1033382E-002
      5.0550   0.1020106E-002
      5.0575   0.1006978E-002
      5.0600   0.9939970E-003
      5.0625   0.9811619E-003
      5.0650   0.9684713E-003
      5.0675   0.9559239E-003
      5.0700   0.9435183E-003
      5.0725   0.9312534E-003
      5.0750   0.9191277E-003
      5.0775   0.9071401E-003
      5.0800   0.8952893E-003
      5.0825   0.8835739E-003
      5.0850   0.8719928E-003
      5.0875   0.8605447E-003
      5.0900   0.8492284E-003
      5.0925   0.8380426E-003
      5.0950   0.8269860E-003
      5.0975   0.8160576E-003
      5.1000   0.8052561E-003
      5.1025   0.7945802E-003
      5.1050   0.7840288E-003
      5.1075   0.7736007E-003
      5.1100   0.7632947E-003
      5.1125   0.7531096E-003
      5.1150   0.7430443E-003
      5.1175   0.7330976E-003
      5.1200   0.7232684E-003
      5.1225   0.7135555E-003
      5.1250   0.7039577E-003
      5.1275   0.6944741E-003
      5.1300   0.6851033E-003
      5.1325   0.6758444E-003
      5.1350   0.6666962E-003
      5.1375   0.6576577E-003
      5.1400   0.6487276E-003
      5.1425   0.6399050E-003
      5.1450   0.6311888E-003
      5.1475   0.6225778E-003
      5.1500   0.6140712E-003
      5.1525   0.6056677E-003
      5.1550   0.5973663E-003
      5.1575   0.5891660E-003
      5.1600   0.5810659E-003
      5.1625   0.5730647E-003
      5.1650   0.5651617E-003
      5.1675   0.5573556E-003
      5.1700   0.5496456E-003
      5.1725   0.5420306E-003
      5.1750   0.5345096E-003
      5.1775   0.5270817E-003
      5.1800   0.5197459E-003
      5.1825   0.5125013E-003
      5.1850   0.5053468E-003
      5.1875   0.4982816E-003
      5.1900   0.4913046E-003
      5.1925   0.4844150E-003
      5.1950   0.4776119E-003
      5.1975   0.4708942E-003
      5.2000   0.4642611E-003
      5.2025   0.4577118E-003
      5.2050   0.4512452E-003
      5.2075   0.4448605E-003
      5.2100   0.4385568E-003
      5.2125   0.4323333E-003
      5.2150   0.4261890E-003
      5.2175   0.4201232E-003
      5.2200   0.4141349E-003
      5.2225   0.4082233E-003
      5.2250   0.4023875E-003
      5.2275   0.3966268E-003
      5.2300   0.3909403E-003
      5.2325   0.3853272E-003
      5.2350   0.3797866E-003
      5.2375   0.3743178E-003
      5.2400   0.3689200E-003
      5.2425   0.3635923E-003
      5.2450   0.3583341E-003
      5.2475   0.3531444E-003
      5.2500   0.3480226E-003
      5.2525   0.3429678E-003
      5.2550   0.3379793E-003
      5.2575   0.3330564E-003
      5.2600   0.3281983E-003
      5.2625   0.3234043E-003
      5.2650   0.3186736E-003
      5.2675   0.3140056E-003
      5.2700   0.3093994E-003
      5.2725   0.3048544E-003
      5.2750   0.3003699E-003
      5.2775   0.2959452E-003
      5.2800   0.2915796E-003
      5.2825   0.2872723E-003
      5.2850   0.2830228E-003
      5.2875   0.2788303E-003
      5.2900   0.2746942E-003
      5.2925   0.2706138E-003
      5.2950   0.2665885E-003
      5.2975   0.2626175E-003
      5.3000   0.2587004E-003
      5.3025   0.2548363E-003
      5.3050   0.2510248E-003
      5.3075   0.2472652E-003
      5.3100   0.2435567E-003
      5.3125   0.2398990E-003
      5.3150   0.2362912E-003
      5.3175   0.2327329E-003
      5.3200   0.2292235E-003
      5.3225   0.2257623E-003
      5.3250   0.2223487E-003
      5.3275   0.2189823E-003
      5.3300   0.2156623E-003
      5.3325   0.2123883E-003
      5.3350   0.2091597E-003
      5.3375   0.2059759E-003
      5.3400   0.2028364E-003
      5.3425   0.1997407E-003
      5.3450   0.1966881E-003
      5.3475   0.1936782E-003
      5.3500   0.1907105E-003
      5.3525   0.1877844E-003
      5.3550   0.1848993E-003
      5.3575   0.1820549E-003
      5.3600   0.1792505E-003
      5.3625   0.1764857E-003
      5.3650   0.1737600E-003
      5.3675   0.1710729E-003
      5.3700   0.1684239E-003
      5.3725   0.1658126E-003
      5.3750   0.1632384E-003
      5.3775   0.1607008E-003
      5.3800   0.1581995E-003
      5.3825   0.1557340E-003
      5.3850   0.1533037E-003
      5.3875   0.1509083E-003
      5.3900   0.1485473E-003
      5.3925   0.1462203E-003
      5.3950   0.1439267E-003
      5.3975   0.1416663E-003
      5.4000   0.1394386E-003
      5.4025   0.1372431E-003
      5.4050   0.1350794E-003
      5.4075   0.1329471E-003
      5.4100   0.1308459E-003
      5.4125   0.1287752E-003
      5.4150   0.1267348E-003
      5.4175   0.1247241E-003
      5.4200   0.1227429E-003
      5.4225   0.1207907E-003
      5.4250   0.1188671E-003
      5.4275   0.1169719E-003
      5.4300   0.1151045E-003
      5.4325   0.1132646E-003
      5.4350   0.1114519E-003
      5.4375   0.1096661E-003
      5.4400   0.1079066E-003
      5.4425   0.1061733E-003
      5.4450   0.1044657E-003
      5.4475   0.1027834E-003
      5.4500   0.1011263E-003
      5.4525   0.9949387E-004
      5.4550   0.9788583E-004
      5.4575   0.9630185E-004
      5.4600   0.9474161E-004
      5.4625   0.9320477E-004
      5.4650   0.9169103E-004
      5.4675   0.9020008E-004
      5.4700   0.8873159E-004
      5.4725   0.8728527E-004
      5.4750   0.8586080E-004
      5.4775   0.8445790E-004
      5.4800   0.8307627E-004
      5.4825   0.8171561E-004
      5.4850   0.8037563E-004
      5.4875   0.7905605E-004
      5.4900   0.7775659E-004
      5.4925   0.7647697E-004
      5.4950   0.7521692E-004
      5.4975   0.7397615E-004
      5.5000   0.7275441E-004
      5.5025   0.7155143E-004
      5.5050   0.7036694E-004
      5.5075   0.6920069E-004
      5.5100   0.6805242E-004
      5.5125   0.6692188E-004
      5.5150   0.6580882E-004
      5.5175   0.6471300E-004
      5.5200   0.6363416E-004
      5.5225   0.6257207E-004
      5.5250   0.6152650E-004
      5.5275   0.6049720E-004
      5.5300   0.5948395E-004
      5.5325   0.5848652E-004
      5.5350   0.5750468E-004
      5.5375   0.5653822E-004
      5.5400   0.5558690E-004
      5.5425   0.5465051E-004
      5.5450   0.5372884E-004
      5.5475   0.5282168E-004
      5.5500   0.5192882E-004
      5.5525   0.5105004E-004
      5.5550   0.5018516E-004
      5.5575   0.4933396E-004
      5.5600   0.4849625E-004
      5.5625   0.4767183E-004
      5.5650   0.4686050E-004
      5.5675   0.4606209E-004
      5.5700   0.4527639E-004
      5.5725   0.4450323E-004
      5.5750   0.4374242E-004
      5.5775   0.4299377E-004
      5.5800   0.4225711E-004
      5.5825   0.4153227E-004
      5.5850   0.4081906E-004
      5.5875   0.4011732E-004
      5.5900   0.3942688E-004
      5.5925   0.3874757E-004
      5.5950   0.3807922E-004
      5.5975   0.3742167E-004
      5.6000   0.3677476E-004
      5.6025   0.3613834E-004
      5.6050   0.3551224E-004
      5.6075   0.3489631E-004
      5.6100   0.3429040E-004
      5.6125   0.3369436E-004
      5.6150   0.3310804E-004
      5.6175   0.3253129E-004
      5.6200   0.3196397E-004
      5.6225   0.3140594E-004
      5.6250   0.3085705E-004
      5.6275   0.3031717E-004
      5.6300   0.2978616E-004
      5.6325   0.2926389E-004
      5.6350   0.2875023E-004
      5.6375   0.2824503E-004
      5.6400   0.2774818E-004
      5.6425   0.2725955E-004
      5.6450   0.2677900E-004
      5.6475   0.2630642E-004
      5.6500   0.2584168E-004
      5.6525   0.2538467E-004
      5.6550   0.2493526E-004
      5.6575   0.2449334E-004
      5.6600   0.2405878E-004
      5.6625   0.2363149E-004
      5.6650   0.2321134E-004
      5.6675   0.2279822E-004
      5.6700   0.2239203E-004
      5.6725   0.2199265E-004
      5.6750   0.2159999E-004
      5.6775   0.2121392E-004
      5.6800   0.2083437E-004
      5.6825   0.2046121E-004
      5.6850   0.2009435E-004
      5.6875   0.1973370E-004
      5.6900   0.1937915E-004
      5.6925   0.1903060E-004
      5.6950   0.1868797E-004
      5.6975   0.1835116E-004
      5.7000   0.1802008E-004
      5.7025   0.1769463E-004
      5.7050   0.1737473E-004
      5.7075   0.1706030E-004
      5.7100   0.1675123E-004
      5.7125   0.1644745E-004
      5.7150   0.1614888E-004
      5.7175   0.1585542E-004
      5.7200   0.1556700E-004
      5.7225   0.1528354E-004
      5.7250   0.1500496E-004
      5.7275   0.1473117E-004
      5.7300   0.1446211E-004
      5.7325   0.1419770E-004
      5.7350   0.1393785E-004
      5.7375   0.1368250E-004
      5.7400   0.1343158E-004
      5.7425   0.1318501E-004
      5.7450   0.1294273E-004
      5.7475   0.1270465E-004
      5.7500   0.1247073E-004
      5.7525   0.1224087E-004
      5.7550   0.1201503E-004
      5.7575   0.1179314E-004
      5.7600   0.1157512E-004
      5.7625   0.1136092E-004
      5.7650   0.1115048E-004
      5.7675   0.1094373E-004
      5.7700   0.1074061E-004
      5.7725   0.1054106E-004
      5.7750   0.1034503E-004
      5.7775   0.1015245E-004
      5.7800   0.9963271E-005
      5.7825   0.9777434E-005
      5.7850   0.9594884E-005
      5.7875   0.9415567E-005
      5.7900   0.9239428E-005
      5.7925   0.9066415E-005
      5.7950   0.8896475E-005
      5.7975   0.8729559E-005
      5.8000   0.8565614E-005
      5.8025   0.8404591E-005
      5.8050   0.8246442E-005
      5.8075   0.8091119E-005
      5.8100   0.7938573E-005
      5.8125   0.7788758E-005
      5.8150   0.7641628E-005
      5.8175   0.7497139E-005
      5.8200   0.7355245E-005
      5.8225   0.7215902E-005
      5.8250   0.7079068E-005
      5.8275   0.6944700E-005
      5.8300   0.6812756E-005
      5.8325   0.6683195E-005
      5.8350   0.6555977E-005
      5.8375   0.6431061E-005
      5.8400   0.6308408E-005
      5.8425   0.6187981E-005
      5.8450   0.6069740E-005
      5.8475   0.5953648E-005
      5.8500   0.5839669E-005
      5.8525   0.5727766E-005
      5.8550   0.5617904E-005
      5.8575   0.5510048E-005
      5.8600   0.5404162E-005
      5.8625   0.5300214E-005
      5.8650   0.5198169E-005
      5.8675   0.5097996E-005
      5.8700   0.4999660E-005
      5.8725   0.4903132E-005
      5.8750   0.4808378E-005
      5.8775   0.4715369E-005
      5.8800   0.4624074E-005
      5.8825   0.4534463E-005
      5.8850   0.4446508E-005
      5.8875   0.4360178E-005
      5.8900   0.4275447E-005
      5.8925   0.4192284E-005
      5.8950   0.4110665E-005
      5.8975   0.4030560E-005
      5.9000   0.3951944E-005
      5.9025   0.3874791E-005
      5.9050   0.3799074E-005
      5.9075   0.3724769E-005
      5.9100   0.3651851E-005
      5.9125   0.3580294E-005
      5.9150   0.3510076E-005
      5.9175   0.3441172E-005
      5.9200   0.3373559E-005
      5.9225   0.3307214E-005
      5.9250   0.3242115E-005
      5.9275   0.3178239E-005
      5.9300   0.3115565E-005
      5.9325   0.3054072E-005
      5.9350   0.2993737E-005
      5.9375   0.2934541E-005
      5.9400   0.2876464E-005
      5.9425   0.2819484E-005
      5.9450   0.2763584E-005
      5.9475   0.2708742E-005
      5.9500   0.2654940E-005
      5.9525   0.2602160E-005
      5.9550   0.2550383E-005
      5.9575   0.2499591E-005
      5.9600   0.2449766E-005
      5.9625   0.2400890E-005
      5.9650   0.2352947E-005
      5.9675   0.2305920E-005
      5.9700   0.2259792E-005
      5.9725   0.2214547E-005
      5.9750   0.2170168E-005
      5.9775   0.2126640E-005
      5.9800   0.2083947E-005
      5.9825   0.2042075E-005
      5.9850   0.2001008E-005
      5.9875   0.1960732E-005
      5.9900   0.1921231E-005
      5.9925   0.1882493E-005
      5.9950   0.1844502E-005
      5.9975   0.1807245E-005
      6.0000   0.1770710E-005
      6.0025   0.1734881E-005
      6.0050   0.1699747E-005
      6.0075   0.1665295E-005
      6.0100   0.1631511E-005
      6.0125   0.1598384E-005
      6.0150   0.1565902E-005
      6.0175   0.1534052E-005
      6.0200   0.1502823E-005
      6.0225   0.1472204E-005
      6.0250   0.1442182E-005
      6.0275   0.1412747E-005
      6.0300   0.1383889E-005
      6.0325   0.1355595E-005
      6.0350   0.1327856E-005
      6.0375   0.1300662E-005
      6.0400   0.1274002E-005
      6.0425   0.1247866E-005
      6.0450   0.1222244E-005
      6.0475   0.1197127E-005
      6.0500   0.1172505E-005
      6.0525   0.1148369E-005
      6.0550   0.1124710E-005
      6.0575   0.1101519E-005
      6.0600   0.1078786E-005
      6.0625   0.1056504E-005
      6.0650   0.1034664E-005
      6.0675   0.1013257E-005
      6.0700   0.9922753E-006
      6.0725   0.9717109E-006
      6.0750   0.9515558E-006
      6.0775   0.9318021E-006
      6.0800   0.9124423E-006
      6.0825   0.8934689E-006
      6.0850   0.8748744E-006
      6.0875   0.8566518E-006
      6.0900   0.8387938E-006
      6.0925   0.8212935E-006
      6.0950   0.8041441E-006
      6.0975   0.7873388E-006
      6.1000   0.7708711E-006
      6.1025   0.7547345E-006
      6.1050   0.7389225E-006
      6.1075   0.7234290E-006
      6.1100   0.7082479E-006
      6.1125   0.6933730E-006
      6.1150   0.6787986E-006
      6.1175   0.6645188E-006
      6.1200   0.6505279E-006
      6.1225   0.6368203E-006
      6.1250   0.6233906E-006
      6.1275   0.6102333E-006
      6.1300   0.5973431E-006
      6.1325   0.5847150E-006
      6.1350   0.5723437E-006
      6.1375   0.5602243E-006
      6.1400   0.5483519E-006
      6.1425   0.5367216E-006
      6.1450   0.5253288E-006
      6.1475   0.5141687E-006
      6.1500   0.5032369E-006
      6.1525   0.4925289E-006
      6.1550   0.4820402E-006
      6.1575   0.4717666E-006
      6.1600   0.4617038E-006
      6.1625   0.4518478E-006
      6.1650   0.4421944E-006
      6.1675   0.4327397E-006
      6.1700   0.4234797E-006
      6.1725   0.4144105E-006
      6.1750   0.4055285E-006
      6.1775   0.3968299E-006
      6.1800   0.3883111E-006
      6.1825   0.3799685E-006
      6.1850   0.3717987E-006
      6.1875   0.3637981E-006
      6.1900   0.3559635E-006
      6.1925   0.3482915E-006
      6.1950   0.3407790E-006
      6.1975   0.3334226E-006
      6.2000   0.3262194E-006
      6.2025   0.3191662E-006
      6.2050   0.3122600E-006
      6.2075   0.3054980E-006
      6.2100   0.2988772E-006
      6.2125   0.2923947E-006
      6.2150   0.2860479E-006
      6.2175   0.2798340E-006
      6.2200   0.2737503E-006
      6.2225   0.2677942E-006
      6.2250   0.2619632E-006
      6.2275   0.2562546E-006
      6.2300   0.2506661E-006
      6.2325   0.2451952E-006
      6.2350   0.2398395E-006
      6.2375   0.2345968E-006
      6.2400   0.2294647E-006
      6.2425   0.2244409E-006
      6.2450   0.2195233E-006
      6.2475   0.2147098E-006
      6.2500   0.2099982E-006
      6.2525   0.2053863E-006
      6.2550   0.2008723E-006
      6.2575   0.1964541E-006
      6.2600   0.1921298E-006
      6.2625   0.1878974E-006
      6.2650   0.1837550E-006
      6.2675   0.1797009E-006
      6.2700   0.1757332E-006
      6.2725   0.1718501E-006
      6.2750   0.1680499E-006
      6.2775   0.1643309E-006
      6.2800   0.1606914E-006
      6.2825   0.1571298E-006
      6.2850   0.1536445E-006
      6.2875   0.1502339E-006
      6.2900   0.1468965E-006
      6.2925   0.1436308E-006
      6.2950   0.1404352E-006
      6.2975   0.1373084E-006
      6.3000   0.1342489E-006
      6.3025   0.1312553E-006
      6.3050   0.1283262E-006
      6.3075   0.1254604E-006
      6.3100   0.1226564E-006
      6.3125   0.1199131E-006
      6.3150   0.1172291E-006
      6.3175   0.1146032E-006
      6.3200   0.1120342E-006
      6.3225   0.1095209E-006
      6.3250   0.1070621E-006
      6.3275   0.1046568E-006
      6.3300   0.1023037E-006
      6.3325   0.1000018E-006
      6.3350   0.9775007E-007
      6.3375   0.9554738E-007
      6.3400   0.9339273E-007
      6.3425   0.9128510E-007
      6.3450   0.8922351E-007
      6.3475   0.8720698E-007
      6.3500   0.8523458E-007
      6.3525   0.8330535E-007
      6.3550   0.8141841E-007
      6.3575   0.7957284E-007
      6.3600   0.7776778E-007
      6.3625   0.7600237E-007
      6.3650   0.7427577E-007
      6.3675   0.7258715E-007
      6.3700   0.7093571E-007
      6.3725   0.6932066E-007
      6.3750   0.6774123E-007
      6.3775   0.6619665E-007
      6.3800   0.6468620E-007
      6.3825   0.6320913E-007
      6.3850   0.6176473E-007
      6.3875   0.6035232E-007
      6.3900   0.5897119E-007
      6.3925   0.5762070E-007
      6.3950   0.5630017E-007
      6.3975   0.5500898E-007
      6.4000   0.5374648E-007
      6.4025   0.5251206E-007
      6.4050   0.5130512E-007
      6.4075   0.5012508E-007
      6.4100   0.4897134E-007
      6.4125   0.4784335E-007
      6.4150   0.4674054E-007
      6.4175   0.4566238E-007
      6.4200   0.4460834E-007
      6.4225   0.4357789E-007
      6.4250   0.4257051E-007
      6.4275   0.4158573E-007
      6.4300   0.4062303E-007
      6.4325   0.3968195E-007
      6.4350   0.3876201E-007
      6.4375   0.3786276E-007
      6.4400   0.3698375E-007
      6.4425   0.3612453E-007
      6.4450   0.3528468E-007
      6.4475   0.3446377E-007
      6.4500   0.3366139E-007
      6.4525   0.3287713E-007
      6.4550   0.3211061E-007
      6.4575   0.3136143E-007
      6.4600   0.3062921E-007
      6.4625   0.2991358E-007
      6.4650   0.2921418E-007
      6.4675   0.2853065E-007
      6.4700   0.2786264E-007
      6.4725   0.2720981E-007
      6.4750   0.2657184E-007
      6.4775   0.2594838E-007
      6.4800   0.2533913E-007
      6.4825   0.2474376E-007
      6.4850   0.2416198E-007
      6.4875   0.2359348E-007
      6.4900   0.2303797E-007
      6.4925   0.2249515E-007
      6.4950   0.2196476E-007
      6.4975   0.2144652E-007
      6.5000   0.2094015E-007
      6.5025   0.2044539E-007
      6.5050   0.1996199E-007
      6.5075   0.1948969E-007
      6.5100   0.1902825E-007
      6.5125   0.1857741E-007
      6.5150   0.1813696E-007
      6.5175   0.1770665E-007
      6.5200   0.1728627E-007
      6.5225   0.1687558E-007
      6.5250   0.1647437E-007
      6.5275   0.1608243E-007
      6.5300   0.1569955E-007
      6.5325   0.1532553E-007
      6.5350   0.1496017E-007
      6.5375   0.1460328E-007
      6.5400   0.1425466E-007
      6.5425   0.1391414E-007
      6.5450   0.1358152E-007
      6.5475   0.1325663E-007
      6.5500   0.1293929E-007
      6.5525   0.1262934E-007
      6.5550   0.1232662E-007
      6.5575   0.1203094E-007
      6.5600   0.1174216E-007
      6.5625   0.1146013E-007
      6.5650   0.1118468E-007
      6.5675   0.1091567E-007
      6.5700   0.1065295E-007
      6.5725   0.1039638E-007
      6.5750   0.1014582E-007
      6.5775   0.9901139E-008
      6.5800   0.9662195E-008
      6.5825   0.9428861E-008
      6.5850   0.9201008E-008
      6.5875   0.8978512E-008
      6.5900   0.8761251E-008
      6.5925   0.8549105E-008
      6.5950   0.8341957E-008
      6.5975   0.8139694E-008
      6.6000   0.7942202E-008
      6.6025   0.7749374E-008
      6.6050   0.7561102E-008
      6.6075   0.7377281E-008
      6.6100   0.7197811E-008
      6.6125   0.7022589E-008
      6.6150   0.6851520E-008
      6.6175   0.6684507E-008
      6.6200   0.6521457E-008
      6.6225   0.6362279E-008
      6.6250   0.6206883E-008
      6.6275   0.6055182E-008
      6.6300   0.5907092E-008
      6.6325   0.5762527E-008
      6.6350   0.5621408E-008
      6.6375   0.5483654E-008
      6.6400   0.5349187E-008
      6.6425   0.5217931E-008
      6.6450   0.5089812E-008
      6.6475   0.4964757E-008
      6.6500   0.4842694E-008
      6.6525   0.4723554E-008
      6.6550   0.4607269E-008
      6.6575   0.4493773E-008
      6.6600   0.4383000E-008
      6.6625   0.4274887E-008
      6.6650   0.4169372E-008
      6.6675   0.4066395E-008
      6.6700   0.3965896E-008
      6.6725   0.3867816E-008
      6.6750   0.3772100E-008
      6.6775   0.3678693E-008
      6.6800   0.3587539E-008
      6.6825   0.3498586E-008
      6.6850   0.3411783E-008
      6.6875   0.3327078E-008
      6.6900   0.3244423E-008
      6.6925   0.3163770E-008
      6.6950   0.3085071E-008
      6.6975   0.3008280E-008
      6.7000   0.2933352E-008
      6.7025   0.2860243E-008
      6.7050   0.2788911E-008
      6.7075   0.2719313E-008
      6.7100   0.2651408E-008
      6.7125   0.2585157E-008
      6.7150   0.2520520E-008
      6.7175   0.2457458E-008
      6.7200   0.2395935E-008
      6.7225   0.2335914E-008
      6.7250   0.2277359E-008
      6.7275   0.2220236E-008
      6.7300   0.2164510E-008
      6.7325   0.2110148E-008
      6.7350   0.2057118E-008
      6.7375   0.2005387E-008
      6.7400   0.1954926E-008
      6.7425   0.1905703E-008
      6.7450   0.1857689E-008
      6.7475   0.1810855E-008
      6.7500   0.1765173E-008
      6.7525   0.1720615E-008
      6.7550   0.1677155E-008
      6.7575   0.1634765E-008
      6.7600   0.1593421E-008
      6.7625   0.1553098E-008
      6.7650   0.1513770E-008
      6.7675   0.1475413E-008
      6.7700   0.1438006E-008
      6.7725   0.1401523E-008
      6.7750   0.1365945E-008
      6.7775   0.1331247E-008
      6.7800   0.1297410E-008
      6.7825   0.1264412E-008
      6.7850   0.1232233E-008
      6.7875   0.1200854E-008
      6.7900   0.1170255E-008
      6.7925   0.1140417E-008
      6.7950   0.1111322E-008
      6.7975   0.1082951E-008
      6.8000   0.1055287E-008
      6.8025   0.1028314E-008
      6.8050   0.1002013E-008
      6.8075   0.9763694E-009
      6.8100   0.9513665E-009
      6.8125   0.9269889E-009
      6.8150   0.9032212E-009
      6.8175   0.8800486E-009
      6.8200   0.8574565E-009
      6.8225   0.8354309E-009
      6.8250   0.8139579E-009
      6.8275   0.7930239E-009
      6.8300   0.7726157E-009
      6.8325   0.7527206E-009
      6.8350   0.7333258E-009
      6.8375   0.7144193E-009
      6.8400   0.6959888E-009
      6.8425   0.6780229E-009
      6.8450   0.6605100E-009
      6.8475   0.6434391E-009
      6.8500   0.6267991E-009
      6.8525   0.6105797E-009
      6.8550   0.5947703E-009
      6.8575   0.5793609E-009
      6.8600   0.5643416E-009
      6.8625   0.5497027E-009
      6.8650   0.5354349E-009
      6.8675   0.5215290E-009
      6.8700   0.5079761E-009
      6.8725   0.4947674E-009
      6.8750   0.4818943E-009
      6.8775   0.4693486E-009
      6.8800   0.4571221E-009
      6.8825   0.4452070E-009
      6.8850   0.4335954E-009
      6.8875   0.4222798E-009
      6.8900   0.4112529E-009
      6.8925   0.4005075E-009
      6.8950   0.3900366E-009
      6.8975   0.3798333E-009
      6.9000   0.3698910E-009
      6.9025   0.3602031E-009
      6.9050   0.3507632E-009
      6.9075   0.3415653E-009
      6.9100   0.3326032E-009
      6.9125   0.3238711E-009
      6.9150   0.3153631E-009
      6.9175   0.3070737E-009
      6.9200   0.2989973E-009
      6.9225   0.2911287E-009
      6.9250   0.2834626E-009
      6.9275   0.2759940E-009
      6.9300   0.2687178E-009
      6.9325   0.2616292E-009
      6.9350   0.2547235E-009
      6.9375   0.2479961E-009
      6.9400   0.2414425E-009
      6.9425   0.2350584E-009
      6.9450   0.2288393E-009
      6.9475   0.2227813E-009
      6.9500   0.2168801E-009
      6.9525   0.2111318E-009
      6.9550   0.2055326E-009
      6.9575   0.2000787E-009
      6.9600   0.1947664E-009
      6.9625   0.1895921E-009
      6.9650   0.1845523E-009
      6.9675   0.1796436E-009
      6.9700   0.1748626E-009
      6.9725   0.1702062E-009
      6.9750   0.1656711E-009
      6.9775   0.1612543E-009
      6.9800   0.1569527E-009
      6.9825   0.1527634E-009
      6.9850   0.1486835E-009
      6.9875   0.1447103E-009
      6.9900   0.1408410E-009
      6.9925   0.1370730E-009
      6.9950   0.1334037E-009
      6.9975   0.1298305E-009
      7.0000   0.1263510E-009
      7.0025   0.1229628E-009
      7.0050   0.1196635E-009
      7.0075   0.1164509E-009
      7.0100   0.1133228E-009
      7.0125   0.1102769E-009
      7.0150   0.1073111E-009
      7.0175   0.1044235E-009
      7.0200   0.1016119E-009
      7.0225   0.9887450E-010
      7.0250   0.9620928E-010
      7.0275   0.9361441E-010
      7.0300   0.9108807E-010
      7.0325   0.8862850E-010
      7.0350   0.8623397E-010
      7.0375   0.8390279E-010
      7.0400   0.8163334E-010
      7.0425   0.7942401E-010
      7.0450   0.7727324E-010
      7.0475   0.7517952E-010
      7.0500   0.7314136E-010
      7.0525   0.7115732E-010
      7.0550   0.6922601E-010
      7.0575   0.6734604E-010
      7.0600   0.6551609E-010
      7.0625   0.6373484E-010
      7.0650   0.6200104E-010
      7.0675   0.6031345E-010
      7.0700   0.5867086E-010
      7.0725   0.5707210E-010
      7.0750   0.5551602E-010
      7.0775   0.5400151E-010
      7.0800   0.5252749E-010
      7.0825   0.5109289E-010
      7.0850   0.4969668E-010
      7.0875   0.4833786E-010
      7.0900   0.4701545E-010
      7.0925   0.4572849E-010
      7.0950   0.4447605E-010
      7.0975   0.4325723E-010
      7.1000   0.4207115E-010
      7.1025   0.4091693E-010
      7.1050   0.3979376E-010
      7.1075   0.3870080E-010
      7.1100   0.3763727E-010
      7.1125   0.3660238E-010
      7.1150   0.3559538E-010
      7.1175   0.3461554E-010
      7.1200   0.3366215E-010
      7.1225   0.3273449E-010
      7.1250   0.3183189E-010
      7.1275   0.3095369E-010
      7.1300   0.3009925E-010
      7.1325   0.2926793E-010
      7.1350   0.2845912E-010
      7.1375   0.2767222E-010
      7.1400   0.2690665E-010
      7.1425   0.2616186E-010
      7.1450   0.2543728E-010
      7.1475   0.2473237E-010
      7.1500   0.2404662E-010
      7.1525   0.2337952E-010
      7.1550   0.2273056E-010
      7.1575   0.2209927E-010
      7.1600   0.2148517E-010
      7.1625   0.2088781E-010
      7.1650   0.2030673E-010
      7.1675   0.1974151E-010
      7.1700   0.1919172E-010
      7.1725   0.1865695E-010
      7.1750   0.1813679E-010
      7.1775   0.1763086E-010
      7.1800   0.1713877E-010
      7.1825   0.1666015E-010
      7.1850   0.1619465E-010
      7.1875   0.1574190E-010
      7.1900   0.1530157E-010
      7.1925   0.1487333E-010
      7.1950   0.1445684E-010
      7.1975   0.1405179E-010
      7.2000   0.1365788E-010
      7.2025   0.1327480E-010
      7.2050   0.1290226E-010
      7.2075   0.1253998E-010
      7.2100   0.1218768E-010
      7.2125   0.1184509E-010
      7.2150   0.1151195E-010
      7.2175   0.1118801E-010
      7.2200   0.1087301E-010
      7.2225   0.1056671E-010
      7.2250   0.1026889E-010
      7.2275   0.9979295E-011
      7.2300   0.9697719E-011
      7.2325   0.9423939E-011
      7.2350   0.9157746E-011
      7.2375   0.8898932E-011
      7.2400   0.8647297E-011
      7.2425   0.8402646E-011
      7.2450   0.8164789E-011
      7.2475   0.7933540E-011
      7.2500   0.7708721E-011
      7.2525   0.7490155E-011
      7.2550   0.7277672E-011
      7.2575   0.7071107E-011
      7.2600   0.6870297E-011
      7.2625   0.6675085E-011
      7.2650   0.6485318E-011
      7.2675   0.6300848E-011
      7.2700   0.6121530E-011
      7.2725   0.5947221E-011
      7.2750   0.5777786E-011
      7.2775   0.5613090E-011
      7.2800   0.5453004E-011
      7.2825   0.5297400E-011
      7.2850   0.5146157E-011
      7.2875   0.4999153E-011
      7.2900   0.4856273E-011
      7.2925   0.4717403E-011
      7.2950   0.4582432E-011
      7.2975   0.4451254E-011
      7.3000   0.4323764E-011
      7.3025   0.4199859E-011
      7.3050   0.4079441E-011
      7.3075   0.3962415E-011
      7.3100   0.3848685E-011
      7.3125   0.3738162E-011
      7.3150   0.3630756E-011
      7.3175   0.3526380E-011
      7.3200   0.3424953E-011
      7.3225   0.3326390E-011
      7.3250   0.3230614E-011
      7.3275   0.3137546E-011
      7.3300   0.3047113E-011
      7.3325   0.2959239E-011
      7.3350   0.2873855E-011
      7.3375   0.2790892E-011
      7.3400   0.2710281E-011
      7.3425   0.2631957E-011
      7.3450   0.2555858E-011
      7.3475   0.2481920E-011
      7.3500   0.2410083E-011
      7.3525   0.2340289E-011
      7.3550   0.2272482E-011
      7.3575   0.2206604E-011
      7.3600   0.2142603E-011
      7.3625   0.2080426E-011
      7.3650   0.2020022E-011
      7.3675   0.1961342E-011
      7.3700   0.1904336E-011
      7.3725   0.1848959E-011
      7.3750   0.1795164E-011
      7.3775   0.1742907E-011
      7.3800   0.1692145E-011
      7.3825   0.1642836E-011
      7.3850   0.1594939E-011
      7.3875   0.1548415E-011
      7.3900   0.1503224E-011
      7.3925   0.1459330E-011
      7.3950   0.1416695E-011
      7.3975   0.1375285E-011
      7.4000   0.1335065E-011
      7.4025   0.1296000E-011
      7.4050   0.1258060E-011
      7.4075   0.1221211E-011
      7.4100   0.1185423E-011
      7.4125   0.1150666E-011
      7.4150   0.1116911E-011
      7.4175   0.1084129E-011
      7.4200   0.1052293E-011
      7.4225   0.1021376E-011
      7.4250   0.9913523E-012
      7.4275   0.9621962E-012
      7.4300   0.9338832E-012
      7.4325   0.9063893E-012
      7.4350   0.8796912E-012
      7.4375   0.8537663E-012
      7.4400   0.8285927E-012
      7.4425   0.8041489E-012
      7.4450   0.7804141E-012
      7.4475   0.7573682E-012
      7.4500   0.7349915E-012
      7.4525   0.7132649E-012
      7.4550   0.6921699E-012
      7.4575   0.6716884E-012
      7.4600   0.6518029E-012
      7.4625   0.6324964E-012
      7.4650   0.6137522E-012
      7.4675   0.5955544E-012
      7.4700   0.5778872E-012
      7.4725   0.5607355E-012
      7.4750   0.5440845E-012
      7.4775   0.5279198E-012
      7.4800   0.5122274E-012
      7.4825   0.4969938E-012
      7.4850   0.4822059E-012
      7.4875   0.4678508E-012
      7.4900   0.4539160E-012
      7.4925   0.4403895E-012
      7.4950   0.4272595E-012
      7.4975   0.4145146E-012
      7.5000   0.4021436E-012
      7.5025   0.3901359E-012
      7.5050   0.3784809E-012
      7.5075   0.3671684E-012
      7.5100   0.3561886E-012
      7.5125   0.3455318E-012
      7.5150   0.3351887E-012
      7.5175   0.3251502E-012
      7.5200   0.3154075E-012
      7.5225   0.3059521E-012
      7.5250   0.2967755E-012
      7.5275   0.2878697E-012
      7.5300   0.2792269E-012
      7.5325   0.2708395E-012
      7.5350   0.2626999E-012
      7.5375   0.2548011E-012
      7.5400   0.2471359E-012
      7.5425   0.2396977E-012
      7.5450   0.2324798E-012
      7.5475   0.2254758E-012
      7.5500   0.2186794E-012
      7.5525   0.2120847E-012
      7.5550   0.2056856E-012
      7.5575   0.1994766E-012
      7.5600   0.1934520E-012
      7.5625   0.1876066E-012
      7.5650   0.1819349E-012
      7.5675   0.1764321E-012
      7.5700   0.1710930E-012
      7.5725   0.1659130E-012
      7.5750   0.1608873E-012
      7.5775   0.1560115E-012
      7.5800   0.1512812E-012
      7.5825   0.1466920E-012
      7.5850   0.1422398E-012
      7.5875   0.1379207E-012
      7.5900   0.1337307E-012
      7.5925   0.1296660E-012
      7.5950   0.1257229E-012
      7.5975   0.1218978E-012
      7.6000   0.1181874E-012
      7.6025   0.1145881E-012
      7.6050   0.1110967E-012
      7.6075   0.1077101E-012
      7.6100   0.1044251E-012
      7.6125   0.1012387E-012
      7.6150   0.9814810E-013
      7.6175   0.9515037E-013
      7.6200   0.9224280E-013
      7.6225   0.8942270E-013
      7.6250   0.8668750E-013
      7.6275   0.8403468E-013
      7.6300   0.8146180E-013
      7.6325   0.7896649E-013
      7.6350   0.7654645E-013
      7.6375   0.7419944E-013
      7.6400   0.7192329E-013
      7.6425   0.6971591E-013
      7.6450   0.6757524E-013
      7.6475   0.6549931E-013
      7.6500   0.6348618E-013
      7.6525   0.6153399E-013
      7.6550   0.5964091E-013
      7.6575   0.5780520E-013
      7.6600   0.5602514E-013
      7.6625   0.5429906E-013
      7.6650   0.5262536E-013
      7.6675   0.5100248E-013
      7.6700   0.4942889E-013
      7.6725   0.4790312E-013
      7.6750   0.4642374E-013
      7.6775   0.4498937E-013
      7.6800   0.4359865E-013
      7.6825   0.4225028E-013
      7.6850   0.4094298E-013
      7.6875   0.3967554E-013
      7.6900   0.3844674E-013
      7.6925   0.3725544E-013
      7.6950   0.3610050E-013
      7.6975   0.3498083E-013
      7.7000   0.3389537E-013
      7.7025   0.3284310E-013
      7.7050   0.3182301E-013
      7.7075   0.3083414E-013
      7.7100   0.2987554E-013
      7.7125   0.2894630E-013
      7.7150   0.2804554E-013
      7.7175   0.2717240E-013
      7.7200   0.2632604E-013
      7.7225   0.2550566E-013
      7.7250   0.2471047E-013
      7.7275   0.2393970E-013
      7.7300   0.2319263E-013
      7.7325   0.2246853E-013
      7.7350   0.2176671E-013
      7.7375   0.2108648E-013
      7.7400   0.2042721E-013
      7.7425   0.1978825E-013
      7.7450   0.1916898E-013
      7.7475   0.1856882E-013
      7.7500   0.1798717E-013
      7.7525   0.1742348E-013
      7.7550   0.1687719E-013
      7.7575   0.1634779E-013
      7.7600   0.1583475E-013
      7.7625   0.1533758E-013
      7.7650   0.1485580E-013
      7.7675   0.1438893E-013
      7.7700   0.1393653E-013
      7.7725   0.1349814E-013
      7.7750   0.1307335E-013
      7.7775   0.1266173E-013
      7.7800   0.1226289E-013
      7.7825   0.1187643E-013
      7.7850   0.1150198E-013
      7.7875   0.1113916E-013
      7.7900   0.1078763E-013
      7.7925   0.1044703E-013
      7.7950   0.1011703E-013
      7.7975   0.9797310E-014
      7.8000   0.9487549E-014
      7.8025   0.9187443E-014
      7.8050   0.8896696E-014
      7.8075   0.8615019E-014
      7.8100   0.8342135E-014
      7.8125   0.8077773E-014
      7.8150   0.7821670E-014
      7.8175   0.7573572E-014
      7.8200   0.7333234E-014
      7.8225   0.7100415E-014
      7.8250   0.6874884E-014
      7.8275   0.6656416E-014
      7.8300   0.6444793E-014
      7.8325   0.6239805E-014
      7.8350   0.6041245E-014
      7.8375   0.5848916E-014
      7.8400   0.5662624E-014
      7.8425   0.5482183E-014
      7.8450   0.5307412E-014
      7.8475   0.5138135E-014
      7.8500   0.4974183E-014
      7.8525   0.4815389E-014
      7.8550   0.4661594E-014
      7.8575   0.4512644E-014
      7.8600   0.4368387E-014
      7.8625   0.4228678E-014
      7.8650   0.4093375E-014
      7.8675   0.3962342E-014
      7.8700   0.3835446E-014
      7.8725   0.3712558E-014
      7.8750   0.3593553E-014
      7.8775   0.3478310E-014
      7.8800   0.3366713E-014
      7.8825   0.3258647E-014
      7.8850   0.3154003E-014
      7.8875   0.3052673E-014
      7.8900   0.2954554E-014
      7.8925   0.2859545E-014
      7.8950   0.2767551E-014
      7.8975   0.2678476E-014
      7.9000   0.2592228E-014
      7.9025   0.2508720E-014
      7.9050   0.2427866E-014
      7.9075   0.2349583E-014
      7.9100   0.2273789E-014
      7.9125   0.2200408E-014
      7.9150   0.2129363E-014
      7.9175   0.2060580E-014
      7.9200   0.1993990E-014
      7.9225   0.1929522E-014
      7.9250   0.1867111E-014
      7.9275   0.1806692E-014
      7.9300   0.1748201E-014
      7.9325   0.1691579E-014
      7.9350   0.1636766E-014
      7.9375   0.1583705E-014
      7.9400   0.1532342E-014
      7.9425   0.1482622E-014
      7.9450   0.1434494E-014
      7.9475   0.1387907E-014
      7.9500   0.1342814E-014
      7.9525   0.1299165E-014
      7.9550   0.1256917E-014
      7.9575   0.1216025E-014
      7.9600   0.1176445E-014
      7.9625   0.1138137E-014
      7.9650   0.1101059E-014
      7.9675   0.1065174E-014
      7.9700   0.1030442E-014
      7.9725   0.9968286E-015
      7.9750   0.9642969E-015
      7.9775   0.9328129E-015
      7.9800   0.9023433E-015
      7.9825   0.8728559E-015
      7.9850   0.8443195E-015
      7.9875   0.8167039E-015
      7.9900   0.7899797E-015
      7.9925   0.7641185E-015
      7.9950   0.7390929E-015
      7.9975   0.7148762E-015
      8.0000   0.6914426E-015
      8.0025   0.6687673E-015
      8.0050   0.6468258E-015
      8.0075   0.6255949E-015
      8.0100   0.6050519E-015
      8.0125   0.5851747E-015
      8.0150   0.5659420E-015
      8.0175   0.5473333E-015
      8.0200   0.5293285E-015
      8.0225   0.5119084E-015
      8.0250   0.4950542E-015
      8.0275   0.4787478E-015
      8.0300   0.4629715E-015
      8.0325   0.4477085E-015
      8.0350   0.4329422E-015
      8.0375   0.4186567E-015
      8.0400   0.4048365E-015
      8.0425   0.3914667E-015
      8.0450   0.3785327E-015
      8.0475   0.3660207E-015
      8.0500   0.3539170E-015
      8.0525   0.3422084E-015
      8.0550   0.3308822E-015
      8.0575   0.3199262E-015
      8.0600   0.3093283E-015
      8.0625   0.2990770E-015
      8.0650   0.2891611E-015
      8.0675   0.2795698E-015
      8.0700   0.2702927E-015
      8.0725   0.2613195E-015
      8.0750   0.2526404E-015
      8.0775   0.2442460E-015
      8.0800   0.2361270E-015
      8.0825   0.2282744E-015
      8.0850   0.2206797E-015
      8.0875   0.2133345E-015
      8.0900   0.2062308E-015
      8.0925   0.1993606E-015
      8.0950   0.1927164E-015
      8.0975   0.1862909E-015
      8.1000   0.1800769E-015
      8.1025   0.1740676E-015
      8.1050   0.1682564E-015
      8.1075   0.1626367E-015
      8.1100   0.1572024E-015
      8.1125   0.1519475E-015
      8.1150   0.1468660E-015
      8.1175   0.1419523E-015
      8.1200   0.1372010E-015
      8.1225   0.1326068E-015
      8.1250   0.1281645E-015
      8.1275   0.1238691E-015
      8.1300   0.1197160E-015
      8.1325   0.1157004E-015
      8.1350   0.1118178E-015
      8.1375   0.1080639E-015
      8.1400   0.1044345E-015
      8.1425   0.1009255E-015
      8.1450   0.9753289E-016
      8.1475   0.9425297E-016
      8.1500   0.9108200E-016
      8.1525   0.8801640E-016
      8.1550   0.8505272E-016
      8.1575   0.8218762E-016
      8.1600   0.7941786E-016
      8.1625   0.7674030E-016
      8.1650   0.7415191E-016
      8.1675   0.7164977E-016
      8.1700   0.6923103E-016
      8.1725   0.6689295E-016
      8.1750   0.6463288E-016
      8.1775   0.6244824E-016
      8.1800   0.6033655E-016
      8.1825   0.5829541E-016
      8.1850   0.5632248E-016
      8.1875   0.5441551E-016
      8.1900   0.5257234E-016
      8.1925   0.5079084E-016
      8.1950   0.4906899E-016
      8.1975   0.4740481E-016
      8.2000   0.4579639E-016
      8.2025   0.4424189E-016
      8.2050   0.4273953E-016
      8.2075   0.4128757E-016
      8.2100   0.3988434E-016
      8.2125   0.3852824E-016
      8.2150   0.3721770E-016
      8.2175   0.3595120E-016
      8.2200   0.3472729E-016
      8.2225   0.3354455E-016
      8.2250   0.3240161E-016
      8.2275   0.3129716E-016
      8.2300   0.3022990E-016
      8.2325   0.2919860E-016
      8.2350   0.2820208E-016
      8.2375   0.2723916E-016
      8.2400   0.2630873E-016
      8.2425   0.2540970E-016
      8.2450   0.2454104E-016
      8.2475   0.2370172E-016
      8.2500   0.2289077E-016
      8.2525   0.2210724E-016
      8.2550   0.2135021E-016
      8.2575   0.2061880E-016
      8.2600   0.1991216E-016
      8.2625   0.1922945E-016
      8.2650   0.1856987E-016
      8.2675   0.1793265E-016
      8.2700   0.1731705E-016
      8.2725   0.1672233E-016
      8.2750   0.1614779E-016
      8.2775   0.1559277E-016
      8.2800   0.1505660E-016
      8.2825   0.1453865E-016
      8.2850   0.1403832E-016
      8.2875   0.1355500E-016
      8.2900   0.1308813E-016
      8.2925   0.1263715E-016
      8.2950   0.1220153E-016
      8.2975   0.1178076E-016
      8.3000   0.1137433E-016
      8.3025   0.1098176E-016
      8.3050   0.1060258E-016
      8.3075   0.1023634E-016
      8.3100   0.9882613E-017
      8.3125   0.9540965E-017
      8.3150   0.9210992E-017
      8.3175   0.8892301E-017
      8.3200   0.8584509E-017
      8.3225   0.8287250E-017
      8.3250   0.8000166E-017
      8.3275   0.7722914E-017
      8.3300   0.7455160E-017
      8.3325   0.7196584E-017
      8.3350   0.6946874E-017
      8.3375   0.6705730E-017
      8.3400   0.6472861E-017
      8.3425   0.6247988E-017
      8.3450   0.6030838E-017
      8.3475   0.5821149E-017
      8.3500   0.5618669E-017
      8.3525   0.5423153E-017
      8.3550   0.5234362E-017
      8.3575   0.5052070E-017
      8.3600   0.4876055E-017
      8.3625   0.4706103E-017
      8.3650   0.4542008E-017
      8.3675   0.4383570E-017
      8.3700   0.4230597E-017
      8.3725   0.4082902E-017
      8.3750   0.3940306E-017
      8.3775   0.3802634E-017
      8.3800   0.3669718E-017
      8.3825   0.3541397E-017
      8.3850   0.3417512E-017
      8.3875   0.3297913E-017
      8.3900   0.3182452E-017
      8.3925   0.3070989E-017
      8.3950   0.2963386E-017
      8.3975   0.2859512E-017
      8.4000   0.2759238E-017
      8.4025   0.2662441E-017
      8.4050   0.2569003E-017
      8.4075   0.2478807E-017
      8.4100   0.2391743E-017
      8.4125   0.2307703E-017
      8.4150   0.2226584E-017
      8.4175   0.2148284E-017
      8.4200   0.2072708E-017
      8.4225   0.1999761E-017
      8.4250   0.1929353E-017
      8.4275   0.1861397E-017
      8.4300   0.1795808E-017
      8.4325   0.1732505E-017
      8.4350   0.1671408E-017
      8.4375   0.1612443E-017
      8.4400   0.1555535E-017
      8.4425   0.1500614E-017
      8.4450   0.1447611E-017
      8.4475   0.1396459E-017
      8.4500   0.1347095E-017
      8.4525   0.1299457E-017
      8.4550   0.1253486E-017
      8.4575   0.1209123E-017
      8.4600   0.1166313E-017
      8.4625   0.1125002E-017
      8.4650   0.1085139E-017
      8.4675   0.1046673E-017
      8.4700   0.1009556E-017
      8.4725   0.9737403E-018
      8.4750   0.9391819E-018
      8.4775   0.9058367E-018
      8.4800   0.8736627E-018
      8.4825   0.8426192E-018
      8.4850   0.8126668E-018
      8.4875   0.7837677E-018
      8.4900   0.7558853E-018
      8.4925   0.7289841E-018
      8.4950   0.7030300E-018
      8.4975   0.6779901E-018
      8.5000   0.6538325E-018
      8.5025   0.6305265E-018
      8.5050   0.6080423E-018
      8.5075   0.5863513E-018
      8.5100   0.5654259E-018
      8.5125   0.5452393E-018
      8.5150   0.5257657E-018
      8.5175   0.5069803E-018
      8.5200   0.4888589E-018
      8.5225   0.4713783E-018
      8.5250   0.4545162E-018
      8.5275   0.4382509E-018
      8.5300   0.4225616E-018
      8.5325   0.4074279E-018
      8.5350   0.3928305E-018
      8.5375   0.3787506E-018
      8.5400   0.3651700E-018
      8.5425   0.3520713E-018
      8.5450   0.3394375E-018
      8.5475   0.3272522E-018
      8.5500   0.3154998E-018
      8.5525   0.3041650E-018
      8.5550   0.2932331E-018
      8.5575   0.2826901E-018
      8.5600   0.2725221E-018
      8.5625   0.2627161E-018
      8.5650   0.2532592E-018
      8.5675   0.2441391E-018
      8.5700   0.2353441E-018
      8.5725   0.2268626E-018
      8.5750   0.2186835E-018
      8.5775   0.2107963E-018
      8.5800   0.2031906E-018
      8.5825   0.1958565E-018
      8.5850   0.1887843E-018
      8.5875   0.1819649E-018
      8.5900   0.1753892E-018
      8.5925   0.1690488E-018
      8.5950   0.1629351E-018
      8.5975   0.1570403E-018
      8.6000   0.1513565E-018
      8.6025   0.1458764E-018
      8.6050   0.1405926E-018
      8.6075   0.1354982E-018
      8.6100   0.1305865E-018
      8.6125   0.1258511E-018
      8.6150   0.1212856E-018
      8.6175   0.1168840E-018
      8.6200   0.1126405E-018
      8.6225   0.1085495E-018
      8.6250   0.1046056E-018
      8.6275   0.1008035E-018
      8.6300   0.9713818E-019
      8.6325   0.9360478E-019
      8.6350   0.9019860E-019
      8.6375   0.8691510E-019
      8.6400   0.8374992E-019
      8.6425   0.8069883E-019
      8.6450   0.7775777E-019
      8.6475   0.7492280E-019
      8.6500   0.7219015E-019
      8.6525   0.6955616E-019
      8.6550   0.6701730E-019
      8.6575   0.6457018E-019
      8.6600   0.6221150E-019
      8.6625   0.5993812E-019
      8.6650   0.5774698E-019
      8.6675   0.5563513E-019
      8.6700   0.5359974E-019
      8.6725   0.5163806E-019
      8.6750   0.4974746E-019
      8.6775   0.4792538E-019
      8.6800   0.4616937E-019
      8.6825   0.4447705E-019
      8.6850   0.4284615E-019
      8.6875   0.4127445E-019
      8.6900   0.3975983E-019
      8.6925   0.3830023E-019
      8.6950   0.3689368E-019
      8.6975   0.3553827E-019
      8.7000   0.3423217E-019
      8.7025   0.3297358E-019
      8.7050   0.3176081E-019
      8.7075   0.3059220E-019
      8.7100   0.2946617E-019
      8.7125   0.2838117E-019
      8.7150   0.2733572E-019
      8.7175   0.2632841E-019
      8.7200   0.2535784E-019
      8.7225   0.2442271E-019
      8.7250   0.2352171E-019
      8.7275   0.2265363E-019
      8.7300   0.2181727E-019
      8.7325   0.2101149E-019
      8.7350   0.2023517E-019
      8.7375   0.1948725E-019
      8.7400   0.1876671E-019
      8.7425   0.1807255E-019
      8.7450   0.1740381E-019
      8.7475   0.1675957E-019
      8.7500   0.1613895E-019
      8.7525   0.1554109E-019
      8.7550   0.1496516E-019
      8.7575   0.1441036E-019
      8.7600   0.1387593E-019
      8.7625   0.1336113E-019
      8.7650   0.1286524E-019
      8.7675   0.1238757E-019
      8.7700   0.1192747E-019
      8.7725   0.1148429E-019
      8.7750   0.1105742E-019
      8.7775   0.1064627E-019
      8.7800   0.1025025E-019
      8.7825   0.9868820E-020
      8.7850   0.9501448E-020
      8.7875   0.9147619E-020
      8.7900   0.8806840E-020
      8.7925   0.8478633E-020
      8.7950   0.8162540E-020
      8.7975   0.7858118E-020
      8.8000   0.7564940E-020
      8.8025   0.7282596E-020
      8.8050   0.7010688E-020
      8.8075   0.6748834E-020
      8.8100   0.6496668E-020
      8.8125   0.6253833E-020
      8.8150   0.6019989E-020
      8.8175   0.5794804E-020
      8.8200   0.5577963E-020
      8.8225   0.5369158E-020
      8.8250   0.5168096E-020
      8.8275   0.4974491E-020
      8.8300   0.4788069E-020
      8.8325   0.4608568E-020
      8.8350   0.4435732E-020
      8.8375   0.4269316E-020
      8.8400   0.4109085E-020
      8.8425   0.3954810E-020
      8.8450   0.3806272E-020
      8.8475   0.3663261E-020
      8.8500   0.3525572E-020
      8.8525   0.3393010E-020
      8.8550   0.3265385E-020
      8.8575   0.3142515E-020
      8.8600   0.3024225E-020
      8.8625   0.2910346E-020
      8.8650   0.2800715E-020
      8.8675   0.2695174E-020
      8.8700   0.2593574E-020
      8.8725   0.2495767E-020
      8.8750   0.2401615E-020
      8.8775   0.2310981E-020
      8.8800   0.2223735E-020
      8.8825   0.2139753E-020
      8.8850   0.2058912E-020
      8.8875   0.1981098E-020
      8.8900   0.1906196E-020
      8.8925   0.1834101E-020
      8.8950   0.1764706E-020
      8.8975   0.1697913E-020
      8.9000   0.1633625E-020
      8.9025   0.1571748E-020
      8.9050   0.1512193E-020
      8.9075   0.1454873E-020
      8.9100   0.1399707E-020
      8.9125   0.1346612E-020
      8.9150   0.1295514E-020
      8.9175   0.1246336E-020
      8.9200   0.1199008E-020
      8.9225   0.1153460E-020
      8.9250   0.1109627E-020
      8.9275   0.1067444E-020
      8.9300   0.1026850E-020
      8.9325   0.9877856E-021
      8.9350   0.9501936E-021
      8.9375   0.9140192E-021
      8.9400   0.8792094E-021
      8.9425   0.8457131E-021
      8.9450   0.8134813E-021
      8.9475   0.7824666E-021
      8.9500   0.7526237E-021
      8.9525   0.7239085E-021
      8.9550   0.6962789E-021
      8.9575   0.6696943E-021
      8.9600   0.6441155E-021
      8.9625   0.6195047E-021
      8.9650   0.5958258E-021
      8.9675   0.5730436E-021
      8.9700   0.5511247E-021
      8.9725   0.5300366E-021
      8.9750   0.5097481E-021
      8.9775   0.4902292E-021
      8.9800   0.4714509E-021
      8.9825   0.4533854E-021
      8.9850   0.4360059E-021
      8.9875   0.4192866E-021
      8.9900   0.4032027E-021
      8.9925   0.3877301E-021
      8.9950   0.3728460E-021
      8.9975   0.3585281E-021
      9.0000   0.3447552E-021
      9.0025   0.3315065E-021
      9.0050   0.3187624E-021
      9.0075   0.3065039E-021
      9.0100   0.2947125E-021
      9.0125   0.2833707E-021
      9.0150   0.2724615E-021
      9.0175   0.2619686E-021
      9.0200   0.2518761E-021
      9.0225   0.2421690E-021
      9.0250   0.2328326E-021
      9.0275   0.2238530E-021
      9.0300   0.2152166E-021
      9.0325   0.2069105E-021
      9.0350   0.1989220E-021
      9.0375   0.1912393E-021
      9.0400   0.1838507E-021
      9.0425   0.1767450E-021
      9.0450   0.1699114E-021
      9.0475   0.1633398E-021
      9.0500   0.1570201E-021
      9.0525   0.1509427E-021
      9.0550   0.1450985E-021
      9.0575   0.1394786E-021
      9.0600   0.1340744E-021
      9.0625   0.1288778E-021
      9.0650   0.1238808E-021
      9.0675   0.1190758E-021
      9.0700   0.1144556E-021
      9.0725   0.1100131E-021
      9.0750   0.1057415E-021
      9.0775   0.1016343E-021
      9.0800   0.9768529E-022
      9.0825   0.9388834E-022
      9.0850   0.9023769E-022
      9.0875   0.8672774E-022
      9.0900   0.8335313E-022
      9.0925   0.8010868E-022
      9.0950   0.7698942E-022
      9.0975   0.7399056E-022
      9.1000   0.7110750E-022
      9.1025   0.6833580E-022
      9.1050   0.6567120E-022
      9.1075   0.6310960E-022
      9.1100   0.6064705E-022
      9.1125   0.5827976E-022
      9.1150   0.5600408E-022
      9.1175   0.5381648E-022
      9.1200   0.5171360E-022
      9.1225   0.4969218E-022
      9.1250   0.4774910E-022
      9.1275   0.4588133E-022
      9.1300   0.4408600E-022
      9.1325   0.4236032E-022
      9.1350   0.4070161E-022
      9.1375   0.3910728E-022
      9.1400   0.3757488E-022
      9.1425   0.3610200E-022
      9.1450   0.3468637E-022
      9.1475   0.3332577E-022
      9.1500   0.3201808E-022
      9.1525   0.3076127E-022
      9.1550   0.2955337E-022
      9.1575   0.2839250E-022
      9.1600   0.2727684E-022
      9.1625   0.2620464E-022
      9.1650   0.2517423E-022
      9.1675   0.2418399E-022
      9.1700   0.2323238E-022
      9.1725   0.2231789E-022
      9.1750   0.2143909E-022
      9.1775   0.2059460E-022
      9.1800   0.1978310E-022
      9.1825   0.1900330E-022
      9.1850   0.1825398E-022
      9.1875   0.1753395E-022
      9.1900   0.1684209E-022
      9.1925   0.1617730E-022
      9.1950   0.1553852E-022
      9.1975   0.1492476E-022
      9.2000   0.1433504E-022
      9.2025   0.1376842E-022
      9.2050   0.1322401E-022
      9.2075   0.1270094E-022
      9.2100   0.1219839E-022
      9.2125   0.1171556E-022
      9.2150   0.1125168E-022
      9.2175   0.1080601E-022
      9.2200   0.1037785E-022
      9.2225   0.9966515E-023
      9.2250   0.9571344E-023
      9.2275   0.9191711E-023
      9.2300   0.8827010E-023
      9.2325   0.8476658E-023
      9.2350   0.8140097E-023
      9.2375   0.7816787E-023
      9.2400   0.7506212E-023
      9.2425   0.7207874E-023
      9.2450   0.6921295E-023
      9.2475   0.6646016E-023
      9.2500   0.6381595E-023
      9.2525   0.6127607E-023
      9.2550   0.5883644E-023
      9.2575   0.5649314E-023
      9.2600   0.5424239E-023
      9.2625   0.5208058E-023
      9.2650   0.5000421E-023
      9.2675   0.4800995E-023
      9.2700   0.4609456E-023
      9.2725   0.4425496E-023
      9.2750   0.4248817E-023
      9.2775   0.4079134E-023
      9.2800   0.3916172E-023
      9.2825   0.3759666E-023
      9.2850   0.3609364E-023
      9.2875   0.3465022E-023
      9.2900   0.3326404E-023
      9.2925   0.3193287E-023
      9.2950   0.3065453E-023
      9.2975   0.2942695E-023
      9.3000   0.2824812E-023
      9.3025   0.2711614E-023
      9.3050   0.2602914E-023
      9.3075   0.2498537E-023
      9.3100   0.2398311E-023
      9.3125   0.2302072E-023
      9.3150   0.2209664E-023
      9.3175   0.2120936E-023
      9.3200   0.2035741E-023
      9.3225   0.1953941E-023
      9.3250   0.1875401E-023
      9.3275   0.1799992E-023
      9.3300   0.1727591E-023
      9.3325   0.1658078E-023
      9.3350   0.1591340E-023
      9.3375   0.1527267E-023
      9.3400   0.1465752E-023
      9.3425   0.1406695E-023
      9.3450   0.1349998E-023
      9.3475   0.1295568E-023
      9.3500   0.1243315E-023
      9.3525   0.1193153E-023
      9.3550   0.1144998E-023
      9.3575   0.1098771E-023
      9.3600   0.1054395E-023
      9.3625   0.1011797E-023
      9.3650   0.9709064E-024
      9.3675   0.9316549E-024
      9.3700   0.8939775E-024
      9.3725   0.8578117E-024
      9.3750   0.8230972E-024
      9.3775   0.7897764E-024
      9.3800   0.7577936E-024
      9.3825   0.7270957E-024
      9.3850   0.6976314E-024
      9.3875   0.6693516E-024
      9.3900   0.6422090E-024
      9.3925   0.6161583E-024
      9.3950   0.5911558E-024
      9.3975   0.5671599E-024
      9.4000   0.5441302E-024
      9.4025   0.5220281E-024
      9.4050   0.5008167E-024
      9.4075   0.4804604E-024
      9.4100   0.4609248E-024
      9.4125   0.4421773E-024
      9.4150   0.4241862E-024
      9.4175   0.4069213E-024
      9.4200   0.3903536E-024
      9.4225   0.3744550E-024
      9.4250   0.3591989E-024
      9.4275   0.3445594E-024
      9.4300   0.3305117E-024
      9.4325   0.3170323E-024
      9.4350   0.3040983E-024
      9.4375   0.2916877E-024
      9.4400   0.2797796E-024
      9.4425   0.2683538E-024
      9.4450   0.2573909E-024
      9.4475   0.2468723E-024
      9.4500   0.2367802E-024
      9.4525   0.2270974E-024
      9.4550   0.2178074E-024
      9.4575   0.2088944E-024
      9.4600   0.2003433E-024
      9.4625   0.1921394E-024
      9.4650   0.1842688E-024
      9.4675   0.1767181E-024
      9.4700   0.1694743E-024
      9.4725   0.1625250E-024
      9.4750   0.1558585E-024
      9.4775   0.1494632E-024
      9.4800   0.1433283E-024
      9.4825   0.1374432E-024
      9.4850   0.1317978E-024
      9.4875   0.1263824E-024
      9.4900   0.1211878E-024
      9.4925   0.1162050E-024
      9.4950   0.1114255E-024
      9.4975   0.1068409E-024
      9.5000   0.1024435E-024
      9.5025   0.9822559E-025
      9.5050   0.9417997E-025
      9.5075   0.9029965E-025
      9.5100   0.8657792E-025
      9.5125   0.8300835E-025
      9.5150   0.7958476E-025
      9.5175   0.7630124E-025
      9.5200   0.7315210E-025
      9.5225   0.7013188E-025
      9.5250   0.6723535E-025
      9.5275   0.6445747E-025
      9.5300   0.6179344E-025
      9.5325   0.5923861E-025
      9.5350   0.5678854E-025
      9.5375   0.5443898E-025
      9.5400   0.5218583E-025
      9.5425   0.5002517E-025
      9.5450   0.4795323E-025
      9.5475   0.4596639E-025
      9.5500   0.4406120E-025
      9.5525   0.4223431E-025
      9.5550   0.4048253E-025
      9.5575   0.3880281E-025
      9.5600   0.3719219E-025
      9.5625   0.3564787E-025
      9.5650   0.3416712E-025
      9.5675   0.3274736E-025
      9.5700   0.3138609E-025
      9.5725   0.3008092E-025
      9.5750   0.2882955E-025
      9.5775   0.2762980E-025
      9.5800   0.2647953E-025
      9.5825   0.2537673E-025
      9.5850   0.2431946E-025
      9.5875   0.2330584E-025
      9.5900   0.2233409E-025
      9.5925   0.2140250E-025
      9.5950   0.2050941E-025
      9.5975   0.1965326E-025
      9.6000   0.1883251E-025
      9.6025   0.1804572E-025
      9.6050   0.1729150E-025
      9.6075   0.1656850E-025
      9.6100   0.1587545E-025
      9.6125   0.1521111E-025
      9.6150   0.1457430E-025
      9.6175   0.1396390E-025
      9.6200   0.1337880E-025
      9.6225   0.1281798E-025
      9.6250   0.1228044E-025
      9.6275   0.1176520E-025
      9.6300   0.1127137E-025
      9.6325   0.1079804E-025
      9.6350   0.1034439E-025
      9.6375   0.9909587E-026
      9.6400   0.9492867E-026
      9.6425   0.9093480E-026
      9.6450   0.8710711E-026
      9.6475   0.8343873E-026
      9.6500   0.7992308E-026
      9.6525   0.7655385E-026
      9.6550   0.7332499E-026
      9.6575   0.7023070E-026
      9.6600   0.6726541E-026
      9.6625   0.6442378E-026
      9.6650   0.6170069E-026
      9.6675   0.5909124E-026
      9.6700   0.5659072E-026
      9.6725   0.5419462E-026
      9.6750   0.5189860E-026
      9.6775   0.4969853E-026
      9.6800   0.4759042E-026
      9.6825   0.4557045E-026
      9.6850   0.4363498E-026
      9.6875   0.4178048E-026
      9.6900   0.4000360E-026
      9.6925   0.3830112E-026
      9.6950   0.3666995E-026
      9.6975   0.3510711E-026
      9.7000   0.3360977E-026
      9.7025   0.3217520E-026
      9.7050   0.3080080E-026
      9.7075   0.2948405E-026
      9.7100   0.2822257E-026
      9.7125   0.2701404E-026
      9.7150   0.2585625E-026
      9.7175   0.2474711E-026
      9.7200   0.2368457E-026
      9.7225   0.2266670E-026
      9.7250   0.2169163E-026
      9.7275   0.2075757E-026
      9.7300   0.1986282E-026
      9.7325   0.1900573E-026
      9.7350   0.1818473E-026
      9.7375   0.1739831E-026
      9.7400   0.1664503E-026
      9.7425   0.1592350E-026
      9.7450   0.1523239E-026
      9.7475   0.1457044E-026
      9.7500   0.1393641E-026
      9.7525   0.1332915E-026
      9.7550   0.1274753E-026
      9.7575   0.1219047E-026
      9.7600   0.1165695E-026
      9.7625   0.1114599E-026
      9.7650   0.1065663E-026
      9.7675   0.1018798E-026
      9.7700   0.9739151E-027
      9.7725   0.9309327E-027
      9.7750   0.8897705E-027
      9.7775   0.8503523E-027
      9.7800   0.8126048E-027
      9.7825   0.7764578E-027
      9.7850   0.7418440E-027
      9.7875   0.7086991E-027
      9.7900   0.6769613E-027
      9.7925   0.6465715E-027
      9.7950   0.6174730E-027
      9.7975   0.5896114E-027
      9.8000   0.5629348E-027
      9.8025   0.5373933E-027
      9.8050   0.5129391E-027
      9.8075   0.4895265E-027
      9.8100   0.4671116E-027
      9.8125   0.4456525E-027
      9.8150   0.4251088E-027
      9.8175   0.4054421E-027
      9.8200   0.3866153E-027
      9.8225   0.3685932E-027
      9.8250   0.3513419E-027
      9.8275   0.3348288E-027
      9.8300   0.3190230E-027
      9.8325   0.3038945E-027
      9.8350   0.2894150E-027
      9.8375   0.2755570E-027
      9.8400   0.2622945E-027
      9.8425   0.2496023E-027
      9.8450   0.2374565E-027
      9.8475   0.2258341E-027
      9.8500   0.2147131E-027
      9.8525   0.2040724E-027
      9.8550   0.1938919E-027
      9.8575   0.1841522E-027
      9.8600   0.1748348E-027
      9.8625   0.1659221E-027
      9.8650   0.1573971E-027
      9.8675   0.1492435E-027
      9.8700   0.1414460E-027
      9.8725   0.1339895E-027
      9.8750   0.1268600E-027
      9.8775   0.1200438E-027
      9.8800   0.1135278E-027
      9.8825   0.1072997E-027
      9.8850   0.1013475E-027
      9.8875   0.9565984E-028
      9.8900   0.9022585E-028
      9.8925   0.8503511E-028
      9.8950   0.8007766E-028
      9.8975   0.7534400E-028
      9.9000   0.7082504E-028
      9.9025   0.6651209E-028
      9.9050   0.6239687E-028
      9.9075   0.5847144E-028
      9.9100   0.5472827E-028
      9.9125   0.5116012E-028
      9.9150   0.4776013E-028
      9.9175   0.4452173E-028
      9.9200   0.4143868E-028
      9.9225   0.3850500E-028
      9.9250   0.3571502E-028
      9.9275   0.3306336E-028
      9.9300   0.3054486E-028
      9.9325   0.2815466E-028
      9.9350   0.2588811E-028
      9.9375   0.2374081E-028
      9.9400   0.2170859E-028
      9.9425   0.1978751E-028
      9.9450   0.1797381E-028
      9.9475   0.1626398E-028
      9.9500   0.1465468E-028
      9.9525   0.1314278E-028
      9.9550   0.1172531E-028
      9.9575   0.1039952E-028
      9.9600   0.9162805E-029
      9.9625   0.8012755E-029
      9.9650   0.6947117E-029
      9.9675   0.5963803E-029
      9.9700   0.5060884E-029
      9.9725   0.4236590E-029
      9.9750   0.3489301E-029
      9.9775   0.2817549E-029
      9.9800   0.2220013E-029
      9.9825   0.1695517E-029
      9.9850   0.1243028E-029
      9.9875   0.8616541E-030
      9.9900   0.5506425E-030
      9.9925   0.3093797E-030
      9.9950   0.1373889E-030
      9.9975   0.3433026E-031
     10.0000   0.0000000E+000

